Flatness Based Control of an Industrial Robot Joint Using Secondary Encoders

Due to their compliant structure, industrial robots without precision-enhancing measures are only to a limited extent suitable for machining applications. Apart from structural, thermal and bearing deformations, the main cause for compliant structure is backlash of transmission drives. This paper proposes a method to improve trajectory tracking accuracy by using secondary encoders and applying a feedback and a flatness based feed forward control strategy. For this purpose, a novel nonlinear, continuously differentiable dynamical model of a flexible robot joint is presented. The robot joint is modeled as a two-mass oscillator with pose-dependent inertia, nonlinear friction and nonlinear stiffness, including backlash. A flatness based feed forward control is designed to improve the guiding behaviour and a feedback controller, based on secondary encoders, is implemented for disturbance compensation. Using Automatic Differentiation, the nonlinear feed forward controller can be computed in a few microseconds online. Finally, the proposed algorithms are evaluated in simulations and experimentally on a real KUKA Quantec KR300 Ultra SE.

==> doc/sim_error_plot.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=5.5,
xtick={0,1,...,5},
xlabel style={font=\color{white!15!black}},
xlabel={Time in $\mathrm{s}$},
%xticklabels={-8e-4,-5e-4,0,5e-4,8e-4},
% ymin=-0.001,
% ymax=0.001,
ytick={0.0005, 0, -0.0005},
% yticklabels={6,4,2,0,-2,-4,-6},
ylabel style={font=\color{white!15!black}},
ylabel={Angular Displacement in rad},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend cell align={left},
legend pos=north east
]
\draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot[line width=0.1mm] [color=blue]
  table[row sep=crcr]{
      0  0 \\
    0.005 -1.6674e-14 \\
    0.01 -2.0518e-12 \\
    0.015 -3.3647e-11 \\
    0.02 -2.4152e-10 \\
    0.025 -1.1016e-09 \\
    0.03 -3.7692e-09 \\
    0.035 -1.0571e-08 \\
    0.04 -2.5623e-08 \\
    0.045 -5.5533e-08 \\
    0.05 -1.1016e-07 \\
    0.055 -2.0337e-07 \\
    0.06 -3.5372e-07 \\
    0.065 -5.8507e-07 \\
    0.07 -9.2699e-07 \\
    0.075  -1.415e-06 \\
    0.08 -2.0908e-06 \\
    0.085 -3.0016e-06 \\
    0.09 -4.2002e-06 \\
    0.095 -5.7436e-06 \\
    0.1 -7.6925e-06 \\
    0.105 -1.0109e-05 \\
    0.11 -1.3054e-05 \\
    0.115 -1.6583e-05 \\
    0.12  -2.074e-05 \\
    0.125 -2.5542e-05 \\
    0.13 -3.0953e-05 \\
    0.135 -3.6838e-05 \\
    0.14 -4.2839e-05 \\
    0.145 -4.8104e-05 \\
    0.15 -5.0922e-05 \\
    0.155 -4.9356e-05 \\
    0.16 -4.2954e-05 \\
    0.165 -3.3327e-05 \\
    0.17 -2.3435e-05 \\
    0.175 -1.6284e-05 \\
    0.18 -1.3671e-05 \\
    0.185 -1.5502e-05 \\
    0.19 -1.9837e-05 \\
    0.195 -2.3725e-05 \\
    0.2 -2.4517e-05 \\
    0.205 -2.1023e-05 \\
    0.21 -1.4021e-05 \\
    0.215 -5.8995e-06 \\
    0.22  4.5394e-07 \\
    0.225  2.9857e-06 \\
    0.23  1.4119e-06 \\
    0.235 -2.6869e-06 \\
    0.24 -6.6424e-06 \\
    0.245  -7.968e-06 \\
    0.25 -5.5169e-06 \\
    0.255  1.0103e-08 \\
    0.26  6.4339e-06 \\
    0.265  1.1151e-05 \\
    0.27  1.2365e-05 \\
    0.275  9.9142e-06 \\
    0.28  5.3148e-06 \\
    0.285  1.0198e-06 \\
    0.29  -7.472e-07 \\
    0.295  9.7505e-07 \\
    0.3  5.4651e-06 \\
    0.305  1.0695e-05 \\
    0.31  1.4313e-05 \\
    0.315   1.475e-05 \\
    0.32  1.1946e-05 \\
    0.325  7.3473e-06 \\
    0.33  3.1979e-06 \\
    0.335  1.4773e-06 \\
    0.34  2.9804e-06 \\
    0.345  6.9733e-06 \\
    0.35  1.1572e-05 \\
    0.355   1.465e-05 \\
    0.36  1.4844e-05 \\
    0.365  1.2178e-05 \\
    0.37  8.0215e-06 \\
    0.375  4.4264e-06 \\
    0.38  3.1503e-06 \\
    0.385  4.8425e-06 \\
    0.39   8.765e-06 \\
    0.395  1.3169e-05 \\
    0.4  1.6138e-05 \\
    0.405  1.6487e-05 \\
    0.41  1.4307e-05 \\
    0.415  1.0896e-05 \\
    0.42  8.1231e-06 \\
    0.425  7.5464e-06 \\
    0.43  9.6884e-06 \\
    0.435  1.3815e-05 \\
    0.44  1.8306e-05 \\
    0.445  2.1433e-05 \\
    0.45  2.2174e-05 \\
    0.455  2.0673e-05 \\
    0.46  1.8153e-05 \\
    0.465  1.6319e-05 \\
    0.47  1.6546e-05 \\
    0.475  1.9248e-05 \\
    0.48    2.37e-05 \\
    0.485  2.8405e-05 \\
    0.49  3.1808e-05 \\
    0.495  3.3028e-05 \\
    0.5  3.2254e-05 \\
    0.505  3.0635e-05 \\
    0.51  2.9721e-05 \\
    0.515  3.0727e-05 \\
    0.52  3.3972e-05 \\
    0.525  3.8748e-05 \\
    0.53   4.367e-05 \\
    0.535  4.7344e-05 \\
    0.54  4.9013e-05 \\
    0.545  4.8902e-05 \\
    0.55  4.8088e-05 \\
    0.555   4.798e-05 \\
    0.56  4.9648e-05 \\
    0.565  5.3329e-05 \\
    0.57  5.8336e-05 \\
    0.575  6.3394e-05 \\
    0.58  6.7251e-05 \\
    0.585  6.9262e-05 \\
    0.59   6.968e-05 \\
    0.595  6.9512e-05 \\
    0.6  7.0036e-05 \\
    0.605  7.2194e-05 \\
    0.61  7.6154e-05 \\
    0.615  8.1252e-05 \\
    0.62  8.6316e-05 \\
    0.625  9.0224e-05 \\
    0.63  9.2432e-05 \\
    0.635  9.3209e-05 \\
    0.64    9.35e-05 \\
    0.645  9.4461e-05 \\
    0.65  9.6918e-05 \\
    0.655  0.00010098 \\
    0.66  0.00010602 \\
    0.665  0.00011094 \\
    0.67  0.00011476 \\
    0.675  0.00011701 \\
    0.68  0.00011797 \\
    0.685  0.00011853 \\
    0.69  0.00011974 \\
    0.695  0.00012231 \\
    0.7  0.00012632 \\
    0.705  0.00013114 \\
    0.71  0.00013579 \\
    0.715  0.00013938 \\
    0.72  0.00014153 \\
    0.725  0.00014253 \\
    0.73   0.0001432 \\
    0.735  0.00014448 \\
    0.74  0.00014702 \\
    0.745  0.00015082 \\
    0.75   0.0001553 \\
    0.755  0.00015957 \\
    0.76  0.00016284 \\
    0.765  0.00016477 \\
    0.77  0.00016568 \\
    0.775  0.00016632 \\
    0.78  0.00016755 \\
    0.785  0.00016991 \\
    0.79   0.0001734 \\
    0.795  0.00017747 \\
    0.8  0.00018128 \\
    0.805  0.00018414 \\
    0.81  0.00018578 \\
    0.815   0.0001865 \\
    0.82  0.00018702 \\
    0.825  0.00018809 \\
    0.83  0.00019021 \\
    0.835  0.00019332 \\
    0.84   0.0001969 \\
    0.845  0.00020021 \\
    0.85  0.00020262 \\
    0.855  0.00020392 \\
    0.86  0.00020441 \\
    0.865  0.00020473 \\
    0.87   0.0002056 \\
    0.875  0.00020741 \\
    0.88   0.0002101 \\
    0.885  0.00021319 \\
    0.89  0.00021598 \\
    0.895  0.00021793 \\
    0.9  0.00021887 \\
    0.905  0.00021909 \\
    0.91   0.0002192 \\
    0.915  0.00021981 \\
    0.92   0.0002213 \\
    0.925  0.00022357 \\
    0.93  0.00022616 \\
    0.935  0.00022845 \\
    0.94  0.00022995 \\
    0.945  0.00023053 \\
    0.95  0.00023049 \\
    0.955  0.00023037 \\
    0.96  0.00023074 \\
    0.965   0.0002319 \\
    0.97  0.00023376 \\
    0.975  0.00023588 \\
    0.98   0.0002377 \\
    0.985  0.00023878 \\
    0.99  0.00023904 \\
    0.995  0.00023875 \\
    1  0.00023842 \\
    1.005  0.00023855 \\
    1.01  0.00023941 \\
    1.015  0.00024089 \\
    1.02  0.00024258 \\
    1.025  0.00024397 \\
    1.03  0.00024468 \\
    1.035  0.00024465 \\
    1.04  0.00024413 \\
    1.045  0.00024362 \\
    1.05  0.00024354 \\
    1.055  0.00024413 \\
    1.06  0.00024527 \\
    1.065  0.00024658 \\
    1.07  0.00024759 \\
    1.075  0.00024798 \\
    1.08   0.0002477 \\
    1.085  0.00024701 \\
    1.09  0.00024633 \\
    1.095  0.00024608 \\
    1.1  0.00024644 \\
    1.105  0.00024729 \\
    1.11  0.00024827 \\
    1.115  0.00024896 \\
    1.12  0.00024908 \\
    1.125   0.0002486 \\
    1.13  0.00024777 \\
    1.135  0.00024698 \\
    1.14  0.00024659 \\
    1.145  0.00024675 \\
    1.15  0.00024735 \\
    1.155  0.00024806 \\
    1.16  0.00024849 \\
    1.165  0.00024839 \\
    1.17  0.00024775 \\
    1.175  0.00024682 \\
    1.18  0.00024594 \\
    1.185  0.00024545 \\
    1.19  0.00024547 \\
    1.195  0.00024587 \\
    1.2  0.00024635 \\
    1.205  0.00024656 \\
    1.21   0.0002463 \\
    1.215  0.00024555 \\
    1.22  0.00024455 \\
    1.225  0.00024363 \\
    1.23  0.00024307 \\
    1.235  0.00024298 \\
    1.24  0.00024325 \\
    1.245  0.00024359 \\
    1.25   0.0002437 \\
    1.255   0.0002434 \\
    1.26   0.0002427 \\
    1.265  0.00024184 \\
    1.27  0.00024113 \\
    1.275  0.00024081 \\
    1.28  0.00024098 \\
    1.285  0.00024153 \\
    1.29  0.00024221 \\
    1.295  0.00024275 \\
    1.3  0.00024299 \\
    1.305  0.00024296 \\
    1.31  0.00024288 \\
    1.315  0.00024302 \\
    1.32  0.00024361 \\
    1.325  0.00024473 \\
    1.33  0.00024626 \\
    1.335  0.00024798 \\
    1.34  0.00024962 \\
    1.345  0.00025106 \\
    1.35  0.00025234 \\
    1.355  0.00025366 \\
    1.36  0.00025527 \\
    1.365   0.0002574 \\
    1.37  0.00026019 \\
    1.375  0.00026368 \\
    1.38  0.00026801 \\
    1.385  0.00027351 \\
    1.39  0.00028079 \\
    1.395  0.00029068 \\
    1.4  0.00030413 \\
    1.405  0.00032219 \\
    1.41  0.00034583 \\
    1.415   0.0003758 \\
    1.42  0.00041191 \\
    1.425  0.00044872 \\
    1.43  0.00047184 \\
    1.435  0.00047153 \\
    1.44  0.00045249 \\
    1.445  0.00043413 \\
    1.45  0.00043376 \\
    1.455  0.00045625 \\
    1.46   0.0004941 \\
    1.465  0.00053189 \\
    1.47  0.00055402 \\
    1.475   0.0005524 \\
    1.48  0.00053021 \\
    1.485   0.0005002 \\
    1.49  0.00047853 \\
    1.495   0.0004771 \\
    1.5  0.00049808 \\
    1.505  0.00053309 \\
    1.51  0.00056733 \\
    1.515  0.00058666 \\
    1.52  0.00058422 \\
    1.525  0.00056342 \\
    1.53  0.00053621 \\
    1.535  0.00051721 \\
    1.54  0.00051688 \\
    1.545  0.00053665 \\
    1.55  0.00056846 \\
    1.555  0.00059874 \\
    1.56  0.00061486 \\
    1.565  0.00061104 \\
    1.57  0.00059089 \\
    1.575  0.00056553 \\
    1.58  0.00054823 \\
    1.585  0.00054811 \\
    1.59    0.000566 \\
    1.595   0.0005942 \\
    1.6  0.00062026 \\
    1.605  0.00063293 \\
    1.61  0.00062738 \\
    1.615  0.00060735 \\
    1.62  0.00058318 \\
    1.625  0.00056685 \\
    1.63  0.00056635 \\
    1.635  0.00058199 \\
    1.64  0.00060641 \\
    1.645  0.00062825 \\
    1.65  0.00063747 \\
    1.655   0.0006301 \\
    1.66  0.00060991 \\
    1.665  0.00058654 \\
    1.67   0.0005708 \\
    1.675  0.00056962 \\
    1.68  0.00058289 \\
    1.685  0.00060364 \\
    1.69  0.00062148 \\
    1.695  0.00062749 \\
    1.7  0.00061842 \\
    1.705  0.00059808 \\
    1.71  0.00057537 \\
    1.715  0.00056007 \\
    1.72  0.00055817 \\
    1.725  0.00056921 \\
    1.73   0.0005866 \\
    1.735  0.00060084 \\
    1.74  0.00060405 \\
    1.745  0.00059361 \\
    1.75  0.00057327 \\
    1.755  0.00055129 \\
    1.76  0.00053647 \\
    1.765  0.00053398 \\
    1.77  0.00054309 \\
    1.775  0.00055756 \\
    1.78  0.00056875 \\
    1.785  0.00056967 \\
    1.79  0.00055825 \\
    1.795  0.00053819 \\
    1.8  0.00051713 \\
    1.805  0.00050295 \\
    1.81  0.00050013 \\
    1.815  0.00050767 \\
    1.82  0.00051974 \\
    1.825  0.00052844 \\
    1.83  0.00052763 \\
    1.835  0.00051568 \\
    1.84  0.00049623 \\
    1.845   0.0004763 \\
    1.85  0.00046298 \\
    1.855   0.0004601 \\
    1.86  0.00046649 \\
    1.865  0.00047665 \\
    1.87  0.00048344 \\
    1.875  0.00048141 \\
    1.88  0.00046937 \\
    1.885  0.00045082 \\
    1.89  0.00043225 \\
    1.895     0.00042 \\
    1.9  0.00041733 \\
    1.905  0.00042293 \\
    1.91  0.00043167 \\
    1.915  0.00043705 \\
    1.92  0.00043428 \\
    1.925  0.00042251 \\
    1.93  0.00040513 \\
    1.935  0.00038809 \\
    1.94  0.00037708 \\
    1.945  0.00037485 \\
    1.95  0.00037999 \\
    1.955   0.0003877 \\
    1.96  0.00039209 \\
    1.965  0.00038897 \\
    1.97  0.00037777 \\
    1.975  0.00036175 \\
    1.98  0.00034637 \\
    1.985  0.00033671 \\
    1.99  0.00033508 \\
    1.995  0.00034001 \\
    2  0.00034701 \\
    2.005  0.00035076 \\
    2.01  0.00034758 \\
    2.015  0.00033716 \\
    2.02  0.00032262 \\
    2.025  0.00030896 \\
    2.03  0.00030069 \\
    2.035  0.00029976 \\
    2.04  0.00030465 \\
    2.045  0.00031118 \\
    2.05  0.00031454 \\
    2.055  0.00031152 \\
    2.06  0.00030202 \\
    2.065    0.000289 \\
    2.07  0.00027704 \\
    2.075  0.00027016 \\
    2.08  0.00026997 \\
    2.085  0.00027493 \\
    2.09  0.00028115 \\
    2.095  0.00028429 \\
    2.1  0.00028157 \\
    2.105  0.00027304 \\
    2.11  0.00026153 \\
    2.115  0.00025122 \\
    2.12  0.00024568 \\
    2.125  0.00024621 \\
    2.13  0.00025128 \\
    2.135  0.00025729 \\
    2.14  0.00026033 \\
    2.145  0.00025797 \\
    2.15  0.00025043 \\
    2.155  0.00024037 \\
    2.16  0.00023159 \\
    2.165  0.00022729 \\
    2.17  0.00022849 \\
    2.175  0.00023368 \\
    2.18  0.00023954 \\
    2.185  0.00024253 \\
    2.19  0.00024056 \\
    2.195  0.00023397 \\
    2.2  0.00022525 \\
    2.205  0.00021789 \\
    2.21   0.0002147 \\
    2.215  0.00021649 \\
    2.22  0.00022178 \\
    2.225  0.00022749 \\
    2.23  0.00023045 \\
    2.235  0.00022887 \\
    2.24  0.00022315 \\
    2.245  0.00021566 \\
    2.25  0.00020957 \\
    2.255  0.00020735 \\
    2.26  0.00020964 \\
    2.265  0.00021498 \\
    2.27  0.00022053 \\
    2.275  0.00022346 \\
    2.28  0.00022222 \\
    2.285  0.00021729 \\
    2.29   0.0002109 \\
    2.295  0.00020592 \\
    2.3  0.00020453 \\
    2.305  0.00020722 \\
    2.31  0.00021255 \\
    2.315  0.00021793 \\
    2.32  0.00022079 \\
    2.325  0.00021985 \\
    2.33  0.00021563 \\
    2.335   0.0002102 \\
    2.34  0.00020618 \\
    2.345  0.00020548 \\
    2.35  0.00020846 \\
    2.355  0.00021372 \\
    2.36  0.00021889 \\
    2.365  0.00022167 \\
    2.37  0.00022097 \\
    2.375  0.00021735 \\
    2.38  0.00021275 \\
    2.385  0.00020955 \\
    2.39  0.00020942 \\
    2.395  0.00021259 \\
    2.4  0.00021773 \\
    2.405  0.00022266 \\
    2.41  0.00022533 \\
    2.415  0.00022481 \\
    2.42   0.0002217 \\
    2.425  0.00021782 \\
    2.43   0.0002153 \\
    2.435  0.00021562 \\
    2.44  0.00021889 \\
    2.445  0.00022386 \\
    2.45  0.00022852 \\
    2.455  0.00023104 \\
    2.46  0.00023066 \\
    2.465  0.00022799 \\
    2.47   0.0002247 \\
    2.475  0.00022275 \\
    2.48  0.00022341 \\
    2.485  0.00022671 \\
    2.49  0.00023147 \\
    2.495  0.00023584 \\
    2.5  0.00023819 \\
    2.505   0.0002379 \\
    2.51  0.00023558 \\
    2.515  0.00023281 \\
    2.52  0.00023131 \\
    2.525  0.00023222 \\
    2.53  0.00023549 \\
    2.535     0.00024 \\
    2.54  0.00024406 \\
    2.545  0.00024623 \\
    2.55    0.000246 \\
    2.555  0.00024397 \\
    2.56   0.0002416 \\
    2.565  0.00024046 \\
    2.57  0.00024151 \\
    2.575  0.00024467 \\
    2.58  0.00024885 \\
    2.585  0.00025251 \\
    2.59  0.00025438 \\
    2.595  0.00025404 \\
    2.6  0.00025209 \\
    2.605  0.00024987 \\
    2.61  0.00024879 \\
    2.615  0.00024969 \\
    2.62  0.00025242 \\
    2.625  0.00025598 \\
    2.63  0.00025895 \\
    2.635   0.0002602 \\
    2.64   0.0002594 \\
    2.645  0.00025715 \\
    2.65  0.00025469 \\
    2.655  0.00025329 \\
    2.66  0.00025366 \\
    2.665  0.00025563 \\
    2.67  0.00025825 \\
    2.675  0.00026024 \\
    2.68  0.00026061 \\
    2.685  0.00025911 \\
    2.69  0.00025631 \\
    2.695  0.00025335 \\
    2.7  0.00025137 \\
    2.705  0.00025095 \\
    2.71   0.0002519 \\
    2.715  0.00025337 \\
    2.72  0.00025424 \\
    2.725  0.00025364 \\
    2.73   0.0002513 \\
    2.735  0.00024748 \\
    2.74  0.00024266 \\
    2.745  0.00023708 \\
    2.75  0.00023059 \\
    2.755  0.00022277 \\
    2.76  0.00021305 \\
    2.765  0.00020077 \\
    2.77  0.00018534 \\
    2.775  0.00016624 \\
    2.78  0.00014322 \\
    2.785  0.00011672 \\
    2.79  8.9942e-05 \\
    2.795  7.2391e-05 \\
    2.8  7.2112e-05 \\
    2.805  8.6639e-05 \\
    2.81  0.00010215 \\
    2.815  0.00010459 \\
    2.82   8.886e-05 \\
    2.825  5.9934e-05 \\
    2.83  2.9898e-05 \\
    2.835  1.2168e-05 \\
    2.84  1.4729e-05 \\
    2.845  3.6051e-05 \\
    2.85  6.5866e-05 \\
    2.855  9.0142e-05 \\
    2.86  9.7738e-05 \\
    2.865   8.556e-05 \\
    2.87  5.9842e-05 \\
    2.875  3.3034e-05 \\
    2.88  1.7836e-05 \\
    2.885  2.1253e-05 \\
    2.89  4.1434e-05 \\
    2.895  6.8729e-05 \\
    2.9  9.0376e-05 \\
    2.905  9.6545e-05 \\
    2.91   8.488e-05 \\
    2.915  6.1447e-05 \\
    2.92  3.7715e-05 \\
    2.925  2.5072e-05 \\
    2.93  2.9496e-05 \\
    2.935  4.8867e-05 \\
    2.94   7.414e-05 \\
    2.945  9.3719e-05 \\
    2.95  9.8951e-05 \\
    2.955  8.8111e-05 \\
    2.96  6.7069e-05 \\
    2.965  4.6373e-05 \\
    2.97  3.6218e-05 \\
    2.975  4.1676e-05 \\
    2.98  6.0428e-05 \\
    2.985  8.4011e-05 \\
    2.99  0.00010191 \\
    2.995  0.00010652 \\
    3  9.6656e-05 \\
    3.005  7.7968e-05 \\
    3.01  6.0145e-05 \\
    3.015  5.2297e-05 \\
    3.02    5.87e-05 \\
    3.025  7.6894e-05 \\
    3.03  9.8978e-05 \\
    3.035  0.00011543 \\
    3.04  0.00011958 \\
    3.045  0.00011071 \\
    3.05  9.4226e-05 \\
    3.055  7.9016e-05 \\
    3.06  7.3207e-05 \\
    3.065  8.0379e-05 \\
    3.07  9.7977e-05 \\
    3.075  0.00011864 \\
    3.08  0.00013376 \\
    3.085  0.00013752 \\
    3.09  0.00012956 \\
    3.095  0.00011505 \\
    3.1  0.00010213 \\
    3.105  9.8047e-05 \\
    3.11  0.00010576 \\
    3.115  0.00012267 \\
    3.12  0.00014193 \\
    3.125  0.00015576 \\
    3.13   0.0001591 \\
    3.135  0.00015191 \\
    3.14  0.00013912 \\
    3.145  0.00012815 \\
    3.15  0.00012545 \\
    3.155  0.00013346 \\
    3.16  0.00014956 \\
    3.165  0.00016739 \\
    3.17  0.00017994 \\
    3.175  0.00018281 \\
    3.18  0.00017624 \\
    3.185  0.00016489 \\
    3.19  0.00015554 \\
    3.195  0.00015391 \\
    3.2  0.00016199 \\
    3.205  0.00017715 \\
    3.21  0.00019352 \\
    3.215  0.00020478 \\
    3.22  0.00020713 \\
    3.225  0.00020103 \\
    3.23  0.00019085 \\
    3.235  0.00018282 \\
    3.24  0.00018198 \\
    3.245  0.00018991 \\
    3.25  0.00020404 \\
    3.255  0.00021894 \\
    3.26  0.00022891 \\
    3.265   0.0002307 \\
    3.27  0.00022491 \\
    3.275   0.0002157 \\
    3.28  0.00020871 \\
    3.285  0.00020842 \\
    3.29  0.00021605 \\
    3.295  0.00022908 \\
    3.3  0.00024251 \\
    3.305  0.00025122 \\
    3.31  0.00025241 \\
    3.315  0.00024685 \\
    3.32  0.00023842 \\
    3.325  0.00023226 \\
    3.33  0.00023231 \\
    3.335  0.00023952 \\
    3.34  0.00025142 \\
    3.345  0.00026341 \\
    3.35   0.0002709 \\
    3.355  0.00027151 \\
    3.36  0.00026609 \\
    3.365  0.00025829 \\
    3.37  0.00025279 \\
    3.375  0.00025305 \\
    3.38  0.00025975 \\
    3.385  0.00027053 \\
    3.39  0.00028114 \\
    3.395  0.00028748 \\
    3.4  0.00028751 \\
    3.405  0.00028219 \\
    3.41  0.00027493 \\
    3.415  0.00026995 \\
    3.42  0.00027032 \\
    3.425  0.00027648 \\
    3.43  0.00028617 \\
    3.435  0.00029547 \\
    3.44  0.00030074 \\
    3.445  0.00030025 \\
    3.45  0.00029501 \\
    3.455   0.0002882 \\
    3.46  0.00028366 \\
    3.465  0.00028406 \\
    3.47  0.00028967 \\
    3.475  0.00029831 \\
    3.48  0.00030642 \\
    3.485  0.00031071 \\
    3.49  0.00030975 \\
    3.495   0.0003046 \\
    3.5   0.0002982 \\
    3.505  0.00029402 \\
    3.51  0.00029441 \\
    3.515  0.00029948 \\
    3.52  0.00030716 \\
    3.525  0.00031416 \\
    3.53  0.00031758 \\
    3.535  0.00031623 \\
    3.54  0.00031117 \\
    3.545  0.00030515 \\
    3.55   0.0003013 \\
    3.555  0.00030166 \\
    3.56  0.00030622 \\
    3.565  0.00031301 \\
    3.57  0.00031902 \\
    3.575  0.00032168 \\
    3.58     0.00032 \\
    3.585  0.00031505 \\
    3.59   0.0003094 \\
    3.595  0.00030585 \\
    3.6  0.00030617 \\
    3.605  0.00031026 \\
    3.61  0.00031624 \\
    3.615  0.00032138 \\
    3.62  0.00032338 \\
    3.625  0.00032145 \\
    3.63  0.00031664 \\
    3.635  0.00031134 \\
    3.64  0.00030807 \\
    3.645  0.00030836 \\
    3.65  0.00031203 \\
    3.655  0.00031729 \\
    3.66  0.00032166 \\
    3.665   0.0003231 \\
    3.67  0.00032098 \\
    3.675  0.00031635 \\
    3.68  0.00031139 \\
    3.685  0.00030839 \\
    3.69  0.00030866 \\
    3.695  0.00031194 \\
    3.7  0.00031657 \\
    3.705  0.00032027 \\
    3.71  0.00032124 \\
    3.715    0.000319 \\
    3.72  0.00031456 \\
    3.725  0.00030994 \\
    3.73  0.00030721 \\
    3.735  0.00030747 \\
    3.74  0.00031042 \\
    3.745  0.00031449 \\
    3.75  0.00031761 \\
    3.755   0.0003182 \\
    3.76  0.00031588 \\
    3.765  0.00031166 \\
    3.77  0.00030738 \\
    3.775   0.0003049 \\
    3.78  0.00030516 \\
    3.785  0.00030782 \\
    3.79   0.0003114 \\
    3.795  0.00031402 \\
    3.8  0.00031431 \\
    3.805  0.00031197 \\
    3.81  0.00030798 \\
    3.815  0.00030404 \\
    3.82   0.0003018 \\
    3.825  0.00030207 \\
    3.83  0.00030447 \\
    3.835  0.00030762 \\
    3.84  0.00030983 \\
    3.845  0.00030987 \\
    3.85  0.00030755 \\
    3.855   0.0003038 \\
    3.86  0.00030018 \\
    3.865  0.00029818 \\
    3.87  0.00029847 \\
    3.875  0.00030065 \\
    3.88  0.00030343 \\
    3.885  0.00030529 \\
    3.89  0.00030514 \\
    3.895  0.00030287 \\
    3.9  0.00029937 \\
    3.905  0.00029607 \\
    3.91  0.00029428 \\
    3.915  0.00029459 \\
    3.92  0.00029657 \\
    3.925  0.00029904 \\
    3.93   0.0003006 \\
    3.935  0.00030031 \\
    3.94  0.00029813 \\
    3.945  0.00029488 \\
    3.95  0.00029188 \\
    3.955  0.00029029 \\
    3.96  0.00029061 \\
    3.965  0.00029242 \\
    3.97  0.00029461 \\
    3.975  0.00029593 \\
    3.98  0.00029556 \\
    3.985  0.00029349 \\
    3.99   0.0002905 \\
    3.995  0.00028777 \\
    4  0.00028636 \\
    4.005  0.00028667 \\
    4.01  0.00028831 \\
    4.015  0.00029026 \\
    4.02  0.00029141 \\
    4.025  0.00029101 \\
    4.03  0.00028908 \\
    4.035  0.00028634 \\
    4.04  0.00028385 \\
    4.045  0.00028257 \\
    4.05  0.00028286 \\
    4.055  0.00028433 \\
    4.06  0.00028609 \\
    4.065  0.00028711 \\
    4.07  0.00028674 \\
    4.075  0.00028499 \\
    4.08  0.00028249 \\
    4.085  0.00028022 \\
    4.09  0.00027902 \\
    4.095  0.00027924 \\
    4.1  0.00028055 \\
    4.105  0.00028214 \\
    4.11  0.00028309 \\
    4.115  0.00028281 \\
    4.12  0.00028127 \\
    4.125  0.00027902 \\
    4.13  0.00027692 \\
    4.135  0.00027577 \\
    4.14  0.00027588 \\
    4.145  0.00027702 \\
    4.15  0.00027847 \\
    4.155  0.00027941 \\
    4.16  0.00027926 \\
    4.165  0.00027796 \\
    4.17  0.00027597 \\
    4.175  0.00027404 \\
    4.18  0.00027288 \\
    4.185  0.00027286 \\
    4.19  0.00027381 \\
    4.195  0.00027514 \\
    4.2   0.0002761 \\
    4.205  0.00027615 \\
    4.21  0.00027515 \\
    4.215  0.00027344 \\
    4.22  0.00027167 \\
    4.225   0.0002705 \\
    4.23  0.00027033 \\
    4.235  0.00027108 \\
    4.24  0.00027228 \\
    4.245   0.0002733 \\
    4.25  0.00027358 \\
    4.255  0.00027293 \\
    4.26  0.00027157 \\
    4.265  0.00027001 \\
    4.27  0.00026886 \\
    4.275  0.00026852 \\
    4.28  0.00026904 \\
    4.285   0.0002701 \\
    4.29  0.00027115 \\
    4.295  0.00027169 \\
    4.3  0.00027146 \\
    4.305  0.00027053 \\
    4.31  0.00026927 \\
    4.315  0.00026819 \\
    4.32  0.00026769 \\
    4.325  0.00026794 \\
    4.33  0.00026876 \\
    4.335  0.00026978 \\
    4.34  0.00027055 \\
    4.345  0.00027076 \\
    4.35  0.00027036 \\
    4.355  0.00026953 \\
    4.36  0.00026862 \\
    4.365    0.000268 \\
    4.37  0.00026791 \\
    4.375  0.00026836 \\
    4.38  0.00026916 \\
    4.385     0.00027 \\
    4.39  0.00027058 \\
    4.395  0.00027074 \\
    4.4  0.00027048 \\
    4.405  0.00026995 \\
    4.41  0.00026937 \\
    4.415  0.00026899 \\
    4.42  0.00026895 \\
    4.425  0.00026926 \\
    4.43  0.00026983 \\
    4.435  0.00027048 \\
    4.44  0.00027103 \\
    4.445  0.00027135 \\
    4.45  0.00027141 \\
    4.455  0.00027125 \\
    4.46  0.00027097 \\
    4.465   0.0002707 \\
    4.47  0.00027053 \\
    4.475  0.00027054 \\
    4.48  0.00027074 \\
    4.485  0.00027108 \\
    4.49   0.0002715 \\
    4.495  0.00027191 \\
    4.5  0.00027226 \\
    4.505   0.0002725 \\
    4.51  0.00027262 \\
    4.515  0.00027264 \\
    4.52  0.00027259 \\
    4.525  0.00027252 \\
    4.53  0.00027246 \\
    4.535  0.00027245 \\
    4.54  0.00027251 \\
    4.545  0.00027263 \\
    4.55  0.00027282 \\
    4.555  0.00027304 \\
    4.56  0.00027328 \\
    4.565  0.00027353 \\
    4.57  0.00027375 \\
    4.575  0.00027394 \\
    4.58  0.00027408 \\
    4.585  0.00027419 \\
    4.59  0.00027426 \\
    4.595  0.00027431 \\
    4.6  0.00027433 \\
    4.605  0.00027434 \\
    4.61  0.00027435 \\
    4.615  0.00027437 \\
    4.62  0.00027439 \\
    4.625  0.00027443 \\
    4.63  0.00027448 \\
    4.635  0.00027454 \\
    4.64   0.0002746 \\
    4.645  0.00027467 \\
    4.65  0.00027474 \\
    4.655  0.00027481 \\
    4.66  0.00027486 \\
    4.665  0.00027491 \\
    4.67  0.00027494 \\
    4.675  0.00027495 \\
    4.68  0.00027495 \\
    4.685  0.00027494 \\
    4.69  0.00027491 \\
    4.695  0.00027487 \\
    4.7  0.00027482 \\
    4.705  0.00027476 \\
    4.71  0.00027469 \\
    4.715  0.00027462 \\
    4.72  0.00027455 \\
    4.725  0.00027447 \\
    4.73   0.0002744 \\
    4.735  0.00027432 \\
    4.74  0.00027424 \\
    4.745  0.00027416 \\
    4.75  0.00027409 \\
    4.755  0.00027401 \\
    4.76  0.00027394 \\
    4.765  0.00027387 \\
    4.77  0.00027379 \\
    4.775  0.00027372 \\
    4.78  0.00027364 \\
    4.785  0.00027356 \\
    4.79  0.00027348 \\
    4.795  0.00027339 \\
    4.8  0.00027331 \\
    4.805  0.00027322 \\
    4.81  0.00027313 \\
    4.815  0.00027304 \\
    4.82  0.00027295 \\
    4.825  0.00027285 \\
    4.83  0.00027276 \\
    4.835  0.00027266 \\
    4.84  0.00027257 \\
    4.845  0.00027248 \\
    4.85  0.00027239 \\
    4.855   0.0002723 \\
    4.86  0.00027221 \\
    4.865  0.00027212 \\
    4.87  0.00027204 \\
    4.875  0.00027195 \\
    4.88  0.00027188 \\
    4.885   0.0002718 \\
    4.89  0.00027172 \\
    4.895  0.00027165 \\
    4.9  0.00027158 \\
    4.905  0.00027151 \\
    4.91  0.00027144 \\
    4.915  0.00027138 \\
    4.92  0.00027131 \\
    4.925  0.00027125 \\
    4.93  0.00027119 \\
    4.935  0.00027113 \\
    4.94  0.00027107 \\
    4.945  0.00027101 \\
    4.95  0.00027095 \\
    4.955  0.00027089 \\
    4.96  0.00027083 \\
    4.965  0.00027078 \\
    4.97  0.00027072 \\
    4.975  0.00027067 \\
    4.98  0.00027061 \\
    4.985  0.00027056 \\
    4.99  0.00027051 \\
    4.995  0.00027046 \\
    5  0.00027041 \\
    5.005  0.00027037 \\
    5.01  0.00027032 \\
    5.015  0.00027028 \\
    5.02  0.00027024 \\
    5.025   0.0002702 \\
    5.03  0.00027016 \\
    5.035  0.00027012 \\
    5.04  0.00027008 \\
    5.045  0.00027004 \\
    5.05  0.00027001 \\
    5.055  0.00026998 \\
    5.06  0.00026994 \\
    5.065  0.00026991 \\
    5.07  0.00026988 \\
    5.075  0.00026985 \\
    5.08  0.00026982 \\
    5.085  0.00026979 \\
    5.09  0.00026976 \\
    5.095  0.00026973 \\
    5.1  0.00026971 \\
    5.105  0.00026968 \\
    5.11  0.00026965 \\
    5.115  0.00026963 \\
    5.12   0.0002696 \\
    5.125  0.00026958 \\
    5.13  0.00026955 \\
    5.135  0.00026953 \\
    5.14  0.00026951 \\
    5.145  0.00026949 \\
    5.15  0.00026947 \\
    5.155  0.00026945 \\
    5.16  0.00026943 \\
    5.165  0.00026941 \\
    5.17  0.00026939 \\
    5.175  0.00026937 \\
    5.18  0.00026935 \\
    5.185  0.00026934 \\
    5.19  0.00026932 \\
    5.195  0.00026931 \\
    5.2  0.00026929 \\
    5.205  0.00026928 \\
    5.21  0.00026926 \\
    5.215  0.00026925 \\
    5.22  0.00026923 \\
    5.225  0.00026922 \\
    5.23  0.00026921 \\
    5.235   0.0002692 \\
    5.24  0.00026918 \\
    5.245  0.00026917 \\
    5.25  0.00026916 \\
    5.255  0.00026915 \\
    5.26  0.00026914 \\
    5.265  0.00026913 \\
    5.27  0.00026912 \\
    5.275  0.00026911 \\
    5.28   0.0002691 \\
    5.285  0.00026909 \\
    5.29  0.00026908 \\
    5.295  0.00026907 \\
    5.3  0.00026906 \\
    5.305  0.00026905 \\
    5.31  0.00026904 \\
    5.315  0.00026903 \\
    5.32  0.00026903 \\
    5.325  0.00026902 \\
    5.33  0.00026901 \\
    5.335    0.000269 \\
    5.34    0.000269 \\
    5.345  0.00026899 \\
    5.35  0.00026899 \\
    5.355  0.00026898 \\
    5.36  0.00026897 \\
    5.365  0.00026897 \\
    5.37  0.00026896 \\
    5.375  0.00026896 \\
    5.38  0.00026895 \\
    5.385  0.00026895 \\
    5.39  0.00026894 \\
    5.395  0.00026894 \\
    5.4  0.00026893 \\
    5.405  0.00026893 \\
    5.41  0.00026892 \\
    5.415  0.00026892 \\
    5.42  0.00026891 \\
    5.425  0.00026891 \\
    5.43   0.0002689 \\
    5.435   0.0002689 \\
    5.44   0.0002689 \\
    5.445  0.00026889 \\
    5.45  0.00026889 \\
    5.455  0.00026889 \\
    5.46  0.00026888 \\
    5.465  0.00026888 \\
    5.47  0.00026888 \\
    5.475  0.00026887 \\
    5.48  0.00026887 \\
    5.485  0.00026887 \\
    5.49  0.00026886 \\
    5.495  0.00026886 \\
    5.5  0.00026886 \\
    5.505  0.00026886 \\
    5.51  0.00026885 \\
    5.515  0.00026885 \\
    5.52  0.00026885 \\
    5.525  0.00026885 \\
    5.53  0.00026885 \\
    5.535  0.00026884 \\
    5.54  0.00026884 \\
    5.545  0.00026884 \\
    5.55  0.00026884 \\
    5.555  0.00026884 \\
    5.56  0.00026883 \\
    5.565  0.00026883 \\
    5.57  0.00026883 \\
    5.575  0.00026883 \\
    5.58  0.00026883 \\
    5.585  0.00026883 \\
    5.59  0.00026882 \\
    5.595  0.00026882 \\
    5.6  0.00026882 \\
    5.605  0.00026882 \\
    5.61  0.00026882 \\
    5.615  0.00026882 \\
    5.62  0.00026882 \\
    5.625  0.00026881 \\
    5.63  0.00026881 \\
    5.635  0.00026881 \\
    5.64  0.00026881 \\
    5.645  0.00026881 \\
    5.65  0.00026881 \\
    5.655  0.00026881 \\
    5.66  0.00026881 \\
    5.665  0.00026881 \\
    5.67   0.0002688 \\
    5.675   0.0002688 \\
    5.68   0.0002688 \\
    5.685   0.0002688 \\
    5.69   0.0002688 \\
    5.695   0.0002688 \\
    5.7   0.0002688 \\
    5.705   0.0002688 \\
    5.71   0.0002688 \\
    5.715   0.0002688 \\
    5.72   0.0002688 \\
    5.725   0.0002688 \\
    5.73   0.0002688 \\
    5.735   0.0002688 \\
    5.74  0.00026879 \\
    5.745  0.00026879 \\
    5.75  0.00026879 \\
    5.755  0.00026879 \\
    5.76  0.00026879 \\
    5.765  0.00026879 \\
    5.77  0.00026879 \\
    5.775  0.00026879 \\
    5.78  0.00026879 \\
    5.785  0.00026879 \\
    5.79  0.00026879 \\
    5.795  0.00026879 \\
};
\addlegendentry{Error simple FF}
\addplot[line width=0.1mm] [color=red]
  table[row sep=crcr]{
    0  0 \\
    0.05  1.4201e-10 \\
    0.1  2.6495e-09 \\
    0.15  1.1476e-08 \\
    0.2  2.7599e-08 \\
    0.25  4.7386e-08 \\
    0.3  6.5395e-08 \\
    0.35  7.7054e-08 \\
    0.4  8.0158e-08 \\
    0.45  7.4962e-08 \\
    0.5  6.3448e-08 \\
    0.55  4.8361e-08 \\
    0.6  3.2392e-08 \\
    0.65   1.767e-08 \\
    0.7  5.5492e-09 \\
    0.75 -3.3661e-09 \\
    0.8 -9.0761e-09 \\
    0.85 -1.1984e-08 \\
    0.9 -1.2706e-08 \\
    0.95 -1.1894e-08 \\
    1 -1.0117e-08 \\
    1.05 -7.8396e-09 \\
    1.1 -5.4171e-09 \\
    1.15 -3.0982e-09 \\
    1.2 -1.0387e-09 \\
    1.25  6.6657e-10 \\
    1.3  1.9763e-09 \\
    1.35  3.5142e-09 \\
    1.4  6.7432e-09 \\
    1.45  1.2608e-08 \\
    1.5  2.1026e-08 \\
    1.55  3.0727e-08 \\
    1.6  3.9629e-08 \\
    1.65  4.5698e-08 \\
    1.7  4.7527e-08 \\
    1.75  4.4602e-08 \\
    1.8   3.728e-08 \\
    1.85  2.6564e-08 \\
    1.9  1.3814e-08 \\
    1.95  4.5654e-10 \\
    2 -1.2231e-08 \\
    2.05 -2.3257e-08 \\
    2.1 -3.1978e-08 \\
    2.15 -3.8084e-08 \\
    2.2 -4.1553e-08 \\
    2.25  -4.258e-08 \\
    2.3 -4.1502e-08 \\
    2.35 -3.8709e-08 \\
    2.4  -3.462e-08 \\
    2.45 -2.9643e-08 \\
    2.5 -2.4149e-08 \\
    2.55 -1.8462e-08 \\
    2.6 -1.3473e-08 \\
    2.65 -1.2175e-08 \\
    2.7 -1.7507e-08 \\
    2.75 -2.9482e-08 \\
    2.8 -4.4708e-08 \\
    2.85 -5.8813e-08 \\
    2.9 -6.7646e-08 \\
    2.95 -6.9413e-08 \\
    3 -6.4309e-08 \\
    3.05 -5.3889e-08 \\
    3.1 -4.0289e-08 \\
    3.15 -2.5608e-08 \\
    3.2 -1.1524e-08 \\
    3.25  8.5236e-10 \\
    3.3  1.0965e-08 \\
    3.35  1.8702e-08 \\
    3.4  2.4257e-08 \\
    3.45  2.7948e-08 \\
    3.5  3.0029e-08 \\
    3.55  3.0743e-08 \\
    3.6  3.0338e-08 \\
    3.65  2.9061e-08 \\
    3.7  2.7149e-08 \\
    3.75  2.4821e-08 \\
    3.8  2.2266e-08 \\
    3.85  1.9637e-08 \\
    3.9  1.7053e-08 \\
    3.95  1.4606e-08 \\
    4  1.2385e-08 \\
    4.05  1.0441e-08 \\
    4.1  8.7863e-09 \\
    4.15  7.4123e-09 \\
    4.2  6.2953e-09 \\
    4.25  5.4038e-09 \\
    4.3  4.7048e-09 \\
    4.35   4.167e-09 \\
    4.4   3.764e-09 \\
    4.45  3.4701e-09 \\
    4.5  3.2684e-09 \\
    4.55  3.1321e-09 \\
    4.6  3.0296e-09 \\
    4.65  2.9683e-09 \\
    4.7  2.9214e-09 \\
    4.75  2.8951e-09 \\
    4.8  2.8801e-09 \\
    4.85  2.8758e-09 \\
    4.9  2.8768e-09 \\
    4.95  2.8806e-09 \\
    5  2.8852e-09 \\
    5.05  2.8907e-09 \\
    5.1  2.8959e-09 \\
    5.15  2.9007e-09 \\
    5.2  2.9051e-09 \\
    5.25  2.9088e-09 \\
    5.3  2.9115e-09 \\
    5.35   2.914e-09 \\
    5.4  2.9161e-09 \\
    5.45  2.9186e-09 \\
    5.5  2.9188e-09 \\
    5.55  2.9212e-09 \\
    5.6  2.9212e-09 \\
    5.65  2.9214e-09 \\
    5.7   2.923e-09 \\
    5.75  2.9232e-09 \\
    5.8  2.9232e-09 \\
    5.85  2.9238e-09 \\
    5.9  2.9239e-09 \\
};
\addlegendentry{Error Flatness Based FF}
\addplot[line width=0.1mm] [color=black]
  table[row sep=crcr]{
  0 0.00015 \\
  10 0.00015 \\
  };
\addplot[line width=0.1mm] [color=black]
  table[row sep=crcr]{
  0 -0.00015 \\
  10 -0.00015 \\
  };
\end{axis}
\end{tikzpicture}

==> figs/Reibung_a_m3.tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.4660, 0.6740, 0.1880}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-1.5,
xmax=1.5,
xtick={1.5,1.0,...,-1.5},
xlabel style={font=\color{white!15!black}},
xlabel={Angular velocity $\dot{q}$ in $\mathrm{rad}/\mathrm{s}$},
ymin=-2000,
ymax=2000,
ytick={1500,1000,...,-1500},
yticklabels={1.5,1,0.5,0,-0.5,-1,-1.5},
ylabel style={font=\color{white!15!black}},
ylabel={Friction torque $\tau_{F}$ in $\mathrm{kNm}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, draw=white!15!black}
]
\draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});

\addplot [color=mycolor1]
  table[row sep=crcr]{%
-1.5	-1646\\
0	-500\\
0.000700000000051659	500.5348\\
1.5	1646\\
};
\addlegendentry{$ \tau_{F} $}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-1.5	-1646\\
-0.00150000000007822	-500.593221363077\\
-0.00109999999995125	-496.770262284104\\
-0.000700000000051659	-471.222569248644\\
-0.000299999999924694	-317.803676193644\\
0	0\\
0.00109999999995125	496.770262284104\\
0.0020999999999276	501.576864308885\\
0.00829999999996289	506.3412\\
1.5	1646\\
};
\addlegendentry{$\tilde{\tau}_{F} $ ($ s_{F} = 5000 $)}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-1.5	-1646\\
-0.00379999999995562	-502.402998892921\\
-0.00299999999992906	-499.819376843365\\
-0.00230000000010477	-491.805398133096\\
-0.00160000000005311	-462.056677203236\\
-0.000900000000001455	-358.836535099512\\
0	0\\
0.00160000000005311	462.056677203236\\
0.00279999999997926	498.454960100564\\
0.00410000000010768	502.857821843899\\
0.00649999999995998	504.963739675702\\
0.147600000000011	612.7664\\
1.5	1646\\
};
\addlegendentry{$\tilde{\tau}_{F} $ ($ s_{F} = 2000 $)}

\end{axis}

\begin{axis}[%
width=0.30\fwidth,
height=0.47\fheight,
at={(0.613\fwidth,0.13\fheight)},
scale only axis,
xmin=-0.006,
xmax=0.006,
ymin=-600,
ymax=600,
xtick={-0.005,0, 0.005},
ytick={-500, 0, 500},
yticklabels = {-5,0,5},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});

\addplot [color=mycolor1]
  table[row sep=crcr]{%
-0.00790000000000646	-506.0356\\
0	-500\\
0	500\\
0.00790000000000646	506.0356\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-0.00790000000000646	-506.0356\\
-0.00259999999997262	-501.984139675702\\
-0.00240000000002283	-501.827455825398\\
-0.00220000000001619	-501.664098578152\\
-0.00209999999998445	-501.576864308885\\
-0.00200000000000955	-501.482602131298\\
-0.00189999999997781	-501.376753772489\\
-0.00180000000000291	-501.251805424014\\
-0.00170000000002801	-501.095373021945\\
-0.00159999999999627	-500.887049869534\\
-0.00150000000002137	-500.593221363076\\
-0.00139999999998963	-500.158548805599\\
-0.00130000000001473	-499.492017743263\\
-0.00119999999998299	-498.444176843365\\
-0.00110000000000809	-496.770262284104\\
-0.000999999999976353	-494.071149075715\\
-0.000900000000001455	-489.700657369407\\
-0.000800000000026557	-482.624990037908\\
-0.000699999999994816	-471.222569248644\\
-0.000600000000019918	-453.032526822433\\
-0.000499999999988177	-424.523819978756\\
-0.000400000000013279	-381.102677977882\\
-0.000299999999981537	-317.803676193644\\
-0.000200000000006639	-231.211378630005\\
-9.99999999748979e-05	-122.535731201855\\
0	0\\
9.99999999748979e-05	122.535731201855\\
0.000200000000006639	231.211378630005\\
0.000299999999981537	317.803676193644\\
0.000400000000013279	381.102677977882\\
0.000499999999988177	424.523819978756\\
0.000600000000019918	453.032526822433\\
0.000699999999994816	471.222569248644\\
0.000800000000026557	482.624990037908\\
0.000900000000001455	489.700657369407\\
0.000999999999976353	494.071149075715\\
0.00110000000000809	496.770262284104\\
0.00119999999998299	498.444176843365\\
0.00130000000001473	499.492017743263\\
0.00139999999998963	500.158548805599\\
0.00150000000002137	500.593221363076\\
0.00159999999999627	500.887049869534\\
0.00170000000002801	501.095373021945\\
0.00180000000000291	501.251805424014\\
0.00189999999997781	501.376753772489\\
0.00200000000000955	501.482602131298\\
0.00209999999998445	501.576864308885\\
0.00220000000001619	501.664098578152\\
0.00240000000002283	501.827455825398\\
0.00270000000000437	502.061429042793\\
0.00349999999997408	502.673974890009\\
0.00790000000000646	506.0356\\
};

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-0.00790000000000646	-506.035462549246\\
-0.00630000000001019	-504.809827996136\\
-0.00580000000002201	-504.42203399628\\
-0.00540000000000873	-504.10520091272\\
-0.00510000000002719	-503.859231062897\\
-0.00490000000002055	-503.688151475277\\
-0.00470000000001392	-503.508082777148\\
-0.00459999999998217	-503.413370806092\\
-0.00450000000000728	-503.314605424014\\
-0.00439999999997553	-503.21088964194\\
-0.00430000000000064	-503.101128095037\\
-0.00420000000002574	-502.983983229767\\
-0.004099999999994	-502.857821843899\\
-0.0040000000000191	-502.720649869534\\
-0.00389999999998736	-502.570032835014\\
-0.00380000000001246	-502.40299889292\\
-0.00369999999998072	-502.215920640566\\
-0.00360000000000582	-502.004371166163\\
-0.00349999999997408	-501.762948805599\\
-0.00339999999999918	-501.48506396714\\
-0.00330000000002428	-501.162680049571\\
-0.00319999999999254	-500.785998919826\\
-0.00310000000001764	-500.34307961095\\
-0.0029999999999859	-499.819376843365\\
-0.002900000000011	-499.197183675292\\
-0.00279999999997926	-498.454960100564\\
-0.00270000000000437	-497.566526839059\\
-0.00259999999997262	-496.50010110055\\
-0.00249999999999773	-495.217149075715\\
-0.00240000000002283	-493.67102884684\\
-0.00229999999999109	-491.805398133096\\
-0.00220000000001619	-489.552365015726\\
-0.00209999999998445	-486.830368306727\\
-0.00200000000000955	-483.541790037908\\
-0.00189999999997781	-479.57032906387\\
-0.00180000000000291	-474.778206423134\\
-0.00170000000002801	-469.003335301549\\
-0.00159999999999627	-462.056677203236\\
-0.00150000000002137	-453.720126822433\\
-0.00139999999998963	-443.745424101131\\
-0.00130000000001473	-431.854779656653\\
-0.00119999999998299	-417.744103506078\\
-0.00110000000000809	-401.089910880315\\
-0.000999999999976353	-381.561077977882\\
-0.000900000000001455	-358.836535099512\\
-0.000800000000026557	-332.629585133924\\
-0.000699999999994816	-302.718688558582\\
-0.000600000000019918	-268.983183499018\\
-0.000499999999988177	-231.440578630005\\
-0.000400000000013279	-190.280081127613\\
-0.000299999999981537	-145.885506225795\\
-0.000200000000006639	-98.840460112452\\
0	0\\
0.000200000000006639	98.840460112452\\
0.000299999999981537	145.885506225795\\
0.000400000000013279	190.280081127612\\
0.000499999999988177	231.440578630005\\
0.000600000000019918	268.983183499018\\
0.000699999999994816	302.718688558582\\
0.000800000000026557	332.629585133924\\
0.000900000000001455	358.836535099512\\
0.000999999999976353	381.561077977882\\
0.00110000000000809	401.089910880315\\
0.00119999999998299	417.744103506078\\
0.00130000000001473	431.854779656653\\
0.00139999999998963	443.745424101131\\
0.00150000000002137	453.720126822433\\
0.00159999999999627	462.056677203236\\
0.00170000000002801	469.00333530155\\
0.00180000000000291	474.778206423134\\
0.00189999999997781	479.57032906387\\
0.00200000000000955	483.541790037908\\
0.00209999999998445	486.830368306727\\
0.00220000000001619	489.552365015726\\
0.00229999999999109	491.805398133096\\
0.00240000000002283	493.67102884684\\
0.00249999999999773	495.217149075715\\
0.00259999999997262	496.50010110055\\
0.00270000000000437	497.566526839059\\
0.00279999999997926	498.454960100564\\
0.002900000000011	499.197183675292\\
0.0029999999999859	499.819376843365\\
0.00310000000001764	500.34307961095\\
0.00319999999999254	500.785998919825\\
0.00330000000002428	501.162680049571\\
0.00339999999999918	501.48506396714\\
0.00349999999997408	501.762948805599\\
0.00360000000000582	502.004371166163\\
0.00369999999998072	502.215920640566\\
0.00380000000001246	502.40299889292\\
0.00389999999998736	502.570032835014\\
0.0040000000000191	502.720649869534\\
0.004099999999994	502.857821843898\\
0.00420000000002574	502.983983229767\\
0.00430000000000064	503.101128095037\\
0.00439999999997553	503.21088964194\\
0.00450000000000728	503.314605424014\\
0.00459999999998217	503.413370806092\\
0.00479999999998881	503.59947585038\\
0.00499999999999545	503.774602131298\\
0.00520000000000209	503.942368443099\\
0.00549999999998363	504.185298578152\\
0.00589999999999691	504.500095498403\\
0.00650000000001683	504.963739675702\\
0.00769999999999982	505.882594947585\\
0.00790000000000646	506.035462549246\\
};

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw[dashed, draw=black] (axis cs:0.501520833333333,0.397511848341232) rectangle (axis cs:0.533854166666667,0.638033175355449);
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.501174628034457	0.399473933649288\\
0.631949882537197	0.216421800947867\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.534064212999217	0.637625592417062\\
0.875	0.597938388625592\\
};
\end{axis}
\end{tikzpicture}%

==> figs/Steifigkeit_app2.tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.4660, 0.6740, 0.1880}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-7000,
xmax=7000,
xtick={-6000, -3000, ..., 6000},
xlabel style={font=\color{white!15!black}},
xlabel={Elastic torque $\tilde{\tau}_E$ in $\mathrm{Nm}$},
ylabel style={font=\color{white!15!black}},
ylabel={Torsion angle $\Delta \varphi_E$ in $\mathrm{arcmin}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos = north west
]
\draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});	

\addplot [color=mycolor1]
table[row sep=crcr]{%
	-7000	-3.61153846153866\\
	-209	-0.997619047619082\\
	-0	-0.5\\
	0	0.5\\
	211	1.00038461538497\\
	7000	3.61153846153866\\
};
\addlegendentry{$ \Delta \hat{\varphi}_{E} $}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-7000	-3.61153846153866\\
-220	-0.969454954776666\\
-153	-0.868024515288198\\
-109	-0.734562055775314\\
-73	-0.557887951295925\\
-37	-0.309500404339815\\
20	0.171389721077503\\
62	0.489429191875388\\
97	0.683430540768313\\
135	0.822397548734443\\
183	0.923839644716281\\
255	0.99882965755296\\
415	1.07779895941803\\
2345	1.82115384615372\\
7000	3.61153846153866\\
};
\addlegendentry{$ \Delta \tilde{\varphi}_{E} $ ($ s_{E} = 0.018 $)}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-7000	-3.61153846153866\\
-40	-0.901548429377726\\
-28	-0.824611707385884\\
-20	-0.707773089513466\\
-13	-0.530496622670398\\
-6	-0.270091209138627\\
14	0.560938072042518\\
21	0.726737382570718\\
29	0.834502295570928\\
40	0.901548429377726\\
60	0.937761869735368\\
151	0.977307183437006\\
7000	3.61153846153866\\
};
\addlegendentry{$ \Delta \tilde{\varphi}_{E} $ ($ s_{E} = 0.1 $)}

\end{axis}

\begin{axis}[%
width=0.307\fwidth,
height=0.509\fheight,
at={(0.613\fwidth,0.13\fheight)},
scale only axis,
xmin=-400,
xmax=400,
xtick={-250,0,250},
ytick={-1,-0.5,..., 1},
ymin=-1.11115384615385,
ymax=1.11153846153849,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});

\addplot [color=mycolor1]
  table[row sep=crcr]{%
-499	-1.11115384615385\\
-210	-1\\
-0	-0.5\\
0	0.5\\
210	1\\
499	1.11115384615385\\
};


\addplot [color=mycolor2]
  table[row sep=crcr]{%
-499	-1.11092287010604\\
-482	-1.10430173733562\\
-467	-1.09843530878544\\
-454	-1.09332702233377\\
-442	-1.08858651773687\\
-431	-1.08421474191033\\
-421	-1.08021380072103\\
-412	-1.07658704502933\\
-404	-1.07333905317529\\
-396	-1.0700646051198\\
-389	-1.06717456474047\\
-382	-1.06425802390652\\
-376	-1.06173436570498\\
-370	-1.05918613688357\\
-364	-1.05661054960785\\
-359	-1.0544411001311\\
-354	-1.05224852444599\\
-349	-1.05003065955765\\
-344	-1.0477851416988\\
-339	-1.04550938799525\\
-335	-1.04366512746401\\
-331	-1.04179815104237\\
-327	-1.03990678039793\\
-323	-1.03798921459992\\
-319	-1.03604352138052\\
-315	-1.03406762780685\\
-311	-1.03205931032892\\
-308	-1.03053036581684\\
-305	-1.02898077573661\\
-302	-1.02740941345883\\
-299	-1.02581509197569\\
-296	-1.02419656079076\\
-293	-1.02255250266228\\
-290	-1.02088153019577\\
-287	-1.0191821822803\\
-284	-1.01745292036338\\
-281	-1.01569212455979\\
-278	-1.01389808958919\\
-275	-1.01206902053815\\
-272	-1.01020302844199\\
-270	-1.00893754357168\\
-268	-1.0076541529387\\
-266	-1.00635222119888\\
-264	-1.00503109125822\\
-262	-1.003690083587\\
-260	-1.00232849551708\\
-258	-1.00094560052179\\
-256	-0.999540647478682\\
-254	-0.998112859914897\\
-252	-0.996661435235183\\
-250	-0.995185543932962\\
-248	-0.993684328784411\\
-246	-0.992156904025308\\
-244	-0.990602354511623\\
-242	-0.989019734863973\\
-240	-0.987408068595641\\
-238	-0.985766347225592\\
-236	-0.984093529376594\\
-234	-0.982388539858675\\
-232	-0.980650268739453\\
-230	-0.978877570401664\\
-228	-0.9770692625886\\
-226	-0.975224125439354\\
-224	-0.973340900513847\\
-222	-0.971418289810515\\
-220	-0.969454954776211\\
-218	-0.967449515312126\\
-216	-0.965400548775222\\
-214	-0.963306588979378\\
-212	-0.961166125196428\\
-210	-0.958977601160996\\
-208	-0.956739414080801\\
-207	-0.955601183062356\\
-206	-0.954449913655196\\
-205	-0.953285391989596\\
-204	-0.952107401106048\\
-203	-0.950915720925877\\
-202	-0.949710128222307\\
-201	-0.948490396591467\\
-200	-0.947256296424086\\
-199	-0.946007594877472\\
-198	-0.944744055847934\\
-197	-0.943465439943964\\
-196	-0.942171504459282\\
-195	-0.940862003347036\\
-194	-0.939536687194561\\
-193	-0.938195303198313\\
-192	-0.936837595139878\\
-191	-0.935463303362724\\
-190	-0.934072164749296\\
-189	-0.932663912699411\\
-188	-0.931238277109287\\
-187	-0.929794984351247\\
-186	-0.928333757255018\\
-185	-0.926854315089088\\
-184	-0.925356373544105\\
-183	-0.923839644716736\\
-182	-0.922303837094887\\
-181	-0.920748655544173\\
-180	-0.919173801295699\\
-179	-0.917578971935086\\
-178	-0.915963861392925\\
-177	-0.914328159936815\\
-176	-0.912671554164831\\
-175	-0.910993727000687\\
-174	-0.909294357690442\\
-173	-0.907573121801022\\
-172	-0.905829691220731\\
-171	-0.904063734161355\\
-170	-0.902274915162309\\
-169	-0.900462895097235\\
-168	-0.89862733118207\\
-167	-0.896767876985848\\
-166	-0.894884182443548\\
-165	-0.892975893871437\\
-164	-0.891042653984755\\
-163	-0.889084101918172\\
-162	-0.887099873248474\\
-161	-0.885089600020592\\
-160	-0.883052910775859\\
-159	-0.880989430583668\\
-158	-0.878898781075691\\
-157	-0.876780580483683\\
-156	-0.874634443680236\\
-155	-0.872459982222665\\
-154	-0.870256804400981\\
-153	-0.868024515288369\\
-152	-0.865762716796269\\
-151	-0.863471007732755\\
-150	-0.861148983864439\\
-149	-0.858796237982915\\
-148	-0.856412359974911\\
-147	-0.853996936896465\\
-146	-0.851549553051825\\
-145	-0.849069790076044\\
-144	-0.846557227022856\\
-143	-0.84401144045637\\
-142	-0.841432004547926\\
-141	-0.838818491177676\\
-140	-0.83617047004094\\
-139	-0.833487508759617\\
-138	-0.830769172998828\\
-137	-0.828015026588787\\
-136	-0.825224631651736\\
-135	-0.822397548734671\\
-134	-0.819533336947245\\
-133	-0.816631554105868\\
-132	-0.813691756882804\\
-131	-0.81071350096164\\
-130	-0.807696341198437\\
-129	-0.804639831789075\\
-128	-0.801543526442515\\
-127	-0.798406978560138\\
-126	-0.795229741421792\\
-125	-0.792011368377814\\
-124	-0.788751413047294\\
-123	-0.785449429523396\\
-122	-0.782104972584591\\
-121	-0.778717597913101\\
-120	-0.775286862319092\\
-119	-0.771812323972597\\
-118	-0.768293542641516\\
-117	-0.764730079936271\\
-116	-0.761121499561852\\
-115	-0.757467367575998\\
-114	-0.753767252654427\\
-113	-0.750020726363061\\
-112	-0.746227363436788\\
-111	-0.742386742064923\\
-110	-0.738498444183676\\
-109	-0.734562055775086\\
-108	-0.730577167172896\\
-107	-0.726543373374511\\
-106	-0.722460274359889\\
-105	-0.718327475416856\\
-104	-0.714144587472504\\
-103	-0.70991122743095\\
-102	-0.705627018517191\\
-101	-0.701291590627193\\
-100	-0.69690458068294\\
-99	-0.692465632994413\\
-98	-0.68797439962583\\
-97	-0.683430540767915\\
-96	-0.678833725115112\\
-95	-0.674183630247285\\
-94	-0.669479943016484\\
-93	-0.664722359937912\\
-92	-0.659910587584761\\
-91	-0.655044342987082\\
-90	-0.650123354034179\\
-89	-0.6451473598799\\
-88	-0.640116111350949\\
-87	-0.635029371357632\\
-86	-0.62988691530677\\
-85	-0.624688531516028\\
-84	-0.6194340216299\\
-83	-0.614123201036193\\
-82	-0.608755899283381\\
-81	-0.603331960497485\\
-80	-0.597851243798516\\
-79	-0.592313623716393\\
-78	-0.586718990604481\\
-77	-0.58106725105182\\
-76	-0.575358328292566\\
-75	-0.569592162612082\\
-74	-0.563768711749503\\
-73	-0.557887951295982\\
-72	-0.551949875088042\\
-71	-0.545954495595424\\
-70	-0.539901844302904\\
-69	-0.533791972084998\\
-68	-0.527624949573806\\
-67	-0.521400867518423\\
-66	-0.515119837135671\\
-65	-0.508781990451666\\
-64	-0.502387480633217\\
-63	-0.495936482308366\\
-62	-0.489429191875786\\
-61	-0.482865827801959\\
-60	-0.476246630905393\\
-59	-0.469571864627937\\
-58	-0.462841815291426\\
-57	-0.456056792339666\\
-56	-0.449217128565067\\
-55	-0.442323180319136\\
-54	-0.43537532770597\\
-53	-0.428373974758699\\
-52	-0.421319549597285\\
-51	-0.414212504568184\\
-50	-0.407053316364454\\
-49	-0.399842486125863\\
-48	-0.392580539519088\\
-47	-0.385268026796155\\
-46	-0.377905522831952\\
-45	-0.370493627139467\\
-44	-0.363032963862679\\
-43	-0.355524181746375\\
-42	-0.347967954082833\\
-41	-0.340364978634341\\
-40	-0.332715977532246\\
-39	-0.325021697151158\\
-38	-0.317282907958486\\
-37	-0.309500404339474\\
-36	-0.301675004396486\\
-35	-0.293807549723567\\
-34	-0.285898905155364\\
-33	-0.27794995849041\\
-32	-0.269961620189122\\
-31	-0.261934823046261\\
-30	-0.253870521837882\\
-29	-0.245769692942929\\
-28	-0.237633333939527\\
-27	-0.229462463176503\\
-26	-0.221258119320112\\
-25	-0.213021360875871\\
-24	-0.204753265687089\\
-23	-0.196454930408777\\
-22	-0.188127469958829\\
-21	-0.179772016946288\\
-20	-0.171389721077105\\
-19	-0.162981748538584\\
-18	-0.154549281362335\\
-17	-0.146093516767337\\
-16	-0.137615666482645\\
-15	-0.12911695605186\\
-14	-0.120598624119054\\
-13	-0.112061921697432\\
-12	-0.103508111422002\\
-11	-0.0949384667860613\\
-10	-0.0863542713637457\\
-8	-0.0691474081010028\\
-6	-0.0518979614723207\\
-4	-0.0346164807609171\\
-1	-0.00865746894186259\\
3	0.0259670476081624\\
5	0.0432605625018709\\
7	0.0605273506304798\\
9	0.0777568180188837\\
10	0.0863542713637457\\
11	0.0949384667860613\\
12	0.103508111422002\\
13	0.112061921697432\\
14	0.120598624119054\\
15	0.12911695605186\\
16	0.137615666482645\\
17	0.146093516767337\\
18	0.154549281362335\\
19	0.162981748538584\\
20	0.171389721077105\\
21	0.179772016946288\\
22	0.188127469958829\\
23	0.196454930408777\\
24	0.204753265687089\\
25	0.213021360875871\\
26	0.221258119320112\\
27	0.229462463176503\\
28	0.237633333939527\\
29	0.245769692942929\\
30	0.253870521837882\\
31	0.261934823046261\\
32	0.269961620189122\\
33	0.27794995849041\\
34	0.285898905155364\\
35	0.293807549723567\\
36	0.301675004396486\\
37	0.309500404339474\\
38	0.317282907958486\\
39	0.325021697151158\\
40	0.332715977532246\\
41	0.340364978634341\\
42	0.347967954082833\\
43	0.355524181746375\\
44	0.363032963862679\\
45	0.370493627139467\\
46	0.377905522831952\\
47	0.385268026796155\\
48	0.392580539519088\\
49	0.399842486125863\\
50	0.407053316364454\\
51	0.414212504568184\\
52	0.421319549597285\\
53	0.428373974758699\\
54	0.43537532770597\\
55	0.442323180319136\\
56	0.449217128565067\\
57	0.456056792339666\\
58	0.462841815291426\\
59	0.469571864627937\\
60	0.476246630905393\\
61	0.482865827801959\\
62	0.489429191875786\\
63	0.495936482308366\\
64	0.502387480633217\\
65	0.508781990451666\\
66	0.515119837135671\\
67	0.521400867518423\\
68	0.527624949573806\\
69	0.533791972084998\\
70	0.539901844302904\\
71	0.545954495595424\\
72	0.551949875088042\\
73	0.557887951295982\\
74	0.563768711749503\\
75	0.569592162612082\\
76	0.575358328292566\\
77	0.58106725105182\\
78	0.586718990604481\\
79	0.592313623716393\\
80	0.597851243798516\\
81	0.603331960497485\\
82	0.608755899283381\\
83	0.614123201036193\\
84	0.6194340216299\\
85	0.624688531516028\\
86	0.62988691530677\\
87	0.635029371357632\\
88	0.640116111350949\\
89	0.6451473598799\\
90	0.650123354034179\\
91	0.655044342987082\\
92	0.659910587584761\\
93	0.664722359937912\\
94	0.669479943016484\\
95	0.674183630247285\\
96	0.678833725115112\\
97	0.683430540767915\\
98	0.68797439962583\\
99	0.692465632994413\\
100	0.69690458068294\\
101	0.701291590627193\\
102	0.705627018517191\\
103	0.70991122743095\\
104	0.714144587472504\\
105	0.718327475416856\\
106	0.722460274359889\\
107	0.726543373374511\\
108	0.730577167172896\\
109	0.734562055775086\\
110	0.738498444183676\\
111	0.742386742064923\\
112	0.746227363436788\\
113	0.750020726363061\\
114	0.753767252654427\\
115	0.757467367575998\\
116	0.761121499561852\\
117	0.764730079936271\\
118	0.768293542641516\\
119	0.771812323972597\\
120	0.775286862319092\\
121	0.778717597913101\\
122	0.782104972584591\\
123	0.785449429523396\\
124	0.788751413047294\\
125	0.792011368377814\\
126	0.795229741421792\\
127	0.798406978560138\\
128	0.801543526442515\\
129	0.804639831789075\\
130	0.807696341198437\\
131	0.81071350096164\\
132	0.813691756882804\\
133	0.816631554105868\\
134	0.819533336947245\\
135	0.822397548734671\\
136	0.825224631651736\\
137	0.828015026588787\\
138	0.830769172998828\\
139	0.833487508759617\\
140	0.83617047004094\\
141	0.838818491177676\\
142	0.841432004547926\\
143	0.84401144045637\\
144	0.846557227022856\\
145	0.849069790076044\\
146	0.851549553051825\\
147	0.853996936896465\\
148	0.856412359974911\\
149	0.858796237982915\\
150	0.861148983864439\\
151	0.863471007732755\\
152	0.865762716796269\\
153	0.868024515288369\\
154	0.870256804400981\\
155	0.872459982222665\\
156	0.874634443680236\\
157	0.876780580483683\\
158	0.878898781075691\\
159	0.880989430583668\\
160	0.883052910775859\\
161	0.885089600020592\\
162	0.887099873248474\\
163	0.889084101918172\\
164	0.891042653984755\\
165	0.892975893871437\\
166	0.894884182443548\\
167	0.896767876985848\\
168	0.89862733118207\\
169	0.900462895097235\\
170	0.902274915162309\\
171	0.904063734161355\\
172	0.905829691220731\\
173	0.907573121801022\\
174	0.909294357690442\\
175	0.910993727000687\\
176	0.912671554164831\\
177	0.914328159936815\\
178	0.915963861392925\\
179	0.917578971935086\\
180	0.919173801295699\\
181	0.920748655544173\\
182	0.922303837094887\\
183	0.923839644716736\\
184	0.925356373544105\\
185	0.926854315089088\\
186	0.928333757255018\\
187	0.929794984351247\\
188	0.931238277109287\\
189	0.932663912699411\\
190	0.934072164749296\\
191	0.935463303362724\\
192	0.936837595139878\\
193	0.938195303198313\\
194	0.939536687194561\\
195	0.940862003347036\\
196	0.942171504459282\\
197	0.943465439943964\\
198	0.944744055847934\\
199	0.946007594877472\\
200	0.947256296424086\\
201	0.948490396591467\\
202	0.949710128222307\\
203	0.950915720925877\\
204	0.952107401106048\\
205	0.953285391989596\\
206	0.954449913655196\\
207	0.955601183062356\\
208	0.956739414080801\\
210	0.958977601160996\\
212	0.961166125196428\\
214	0.963306588979378\\
216	0.965400548775222\\
218	0.967449515312126\\
220	0.969454954776211\\
222	0.971418289810515\\
224	0.973340900513847\\
226	0.975224125439354\\
228	0.9770692625886\\
230	0.978877570401664\\
232	0.980650268739453\\
234	0.982388539858675\\
236	0.984093529376594\\
238	0.985766347225592\\
240	0.987408068595641\\
242	0.989019734863973\\
244	0.990602354511623\\
246	0.992156904025308\\
248	0.993684328784411\\
250	0.995185543932962\\
252	0.996661435235183\\
254	0.998112859914897\\
256	0.999540647478682\\
258	1.00094560052179\\
260	1.00232849551708\\
262	1.003690083587\\
264	1.00503109125822\\
266	1.00635222119888\\
268	1.0076541529387\\
270	1.00893754357168\\
272	1.01020302844199\\
274	1.01145122181219\\
277	1.01329238388468\\
280	1.01509789289543\\
283	1.01686957460834\\
286	1.0186091637018\\
289	1.02031830806607\\
292	1.02199857292385\\
295	1.02365144477795\\
298	1.02527833519116\\
301	1.02688058440322\\
304	1.02845946478982\\
307	1.03001618416897\\
310	1.03155188895937\\
313	1.03306766719675\\
317	1.03505948495871\\
321	1.03702001006587\\
325	1.0389513894753\\
329	1.04085562458317\\
333	1.04273458086038\\
337	1.04458999688177\\
341	1.04642349278248\\
346	1.0486868273702\\
351	1.05092098679484\\
356	1.05312846398715\\
361	1.0553115402916\\
366	1.0574723031894\\
372	1.06003844249454\\
378	1.06257818593889\\
384	1.06509422370868\\
391	1.06800285056659\\
398	1.07088591071596\\
406	1.0741533844253\\
414	1.07739533489672\\
423	1.08101625482533\\
433	1.08501172773452\\
444	1.08937852134903\\
456	1.09411460444085\\
469	1.09921906378372\\
484	1.10508205675541\\
500	1.11131160535643\\
};

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-499	-1.11115384615385\\
-119	-0.964987516186682\\
-108	-0.960731727831842\\
-101	-0.958001402996956\\
-96	-0.95602933790957\\
-92	-0.954429646328151\\
-89	-0.953210826860243\\
-86	-0.951969283190124\\
-83	-0.950697071041873\\
-81	-0.949826739690934\\
-79	-0.948934039479923\\
-77	-0.948014025297255\\
-75	-0.947060660813634\\
-73	-0.946066578672117\\
-72	-0.945551531605474\\
-71	-0.945022788461188\\
-70	-0.944478913573391\\
-69	-0.943918321338458\\
-68	-0.943339260678044\\
-67	-0.94273979791933\\
-66	-0.942117797937271\\
-65	-0.941470903389529\\
-64	-0.940796511860299\\
-63	-0.940091750713407\\
-62	-0.939353449438613\\
-61	-0.938578109257037\\
-60	-0.937761869735084\\
-59	-0.936900472135676\\
-58	-0.935989219218413\\
-57	-0.935022931180981\\
-56	-0.933995897415627\\
-55	-0.932901823737723\\
-54	-0.931733774727206\\
-53	-0.930484110812586\\
-52	-0.929144419715612\\
-51	-0.927705441873172\\
-50	-0.926156989454569\\
-49	-0.924487858605517\\
-48	-0.922685734572269\\
-47	-0.920737089399779\\
-46	-0.918627071952358\\
-45	-0.916339390086819\\
-44	-0.913856184913527\\
-43	-0.911157897224541\\
-42	-0.908223126348503\\
-41	-0.90502848192483\\
-40	-0.901548429377385\\
-39	-0.897755130227324\\
-38	-0.893618278817428\\
-37	-0.889104937547529\\
-36	-0.884179373347138\\
-35	-0.878802898849415\\
-34	-0.872933722592848\\
-33	-0.866526813567987\\
-32	-0.859533786550571\\
-31	-0.851902815915992\\
-30	-0.843578587004345\\
-29	-0.834502295571212\\
-28	-0.824611707385941\\
-27	-0.813841291556741\\
-26	-0.802122442599511\\
-25	-0.789383807499405\\
-24	-0.77555173490731\\
-23	-0.76055086398037\\
-22	-0.74430487000302\\
-21	-0.726737382571116\\
-20	-0.707773089513182\\
-19	-0.687339035594164\\
-18	-0.665366119144494\\
-17	-0.641790781884879\\
-16	-0.616556877284665\\
-15	-0.589617690848343\\
-14	-0.560938072042291\\
-13	-0.530496622670569\\
-12	-0.498287871202024\\
-11	-0.464324347978732\\
-10	-0.428638463789014\\
-9	-0.391284085595203\\
-8	-0.352337699919246\\
-7	-0.311899058063034\\
-6	-0.270091209138172\\
-5	-0.227059847363421\\
-4	-0.182971928975974\\
-3	-0.138013550138339\\
-2	-0.0923871181360028\\
-1	-0.0463078908266539\\
1	0.0463078908266539\\
2	0.0923871181360028\\
3	0.138013550138339\\
4	0.182971928975974\\
5	0.227059847363421\\
6	0.270091209138172\\
7	0.311899058063034\\
8	0.352337699919246\\
9	0.391284085595203\\
10	0.428638463789014\\
11	0.464324347978732\\
12	0.498287871202024\\
13	0.530496622670569\\
14	0.560938072042291\\
15	0.589617690848343\\
16	0.616556877284665\\
17	0.641790781884879\\
18	0.665366119144494\\
19	0.687339035594164\\
20	0.707773089513182\\
21	0.726737382571116\\
22	0.74430487000302\\
23	0.76055086398037\\
24	0.77555173490731\\
25	0.789383807499405\\
26	0.802122442599511\\
27	0.813841291556741\\
28	0.824611707385941\\
29	0.834502295571212\\
30	0.843578587004345\\
31	0.851902815915992\\
32	0.859533786550571\\
33	0.866526813567987\\
34	0.872933722592848\\
35	0.878802898849415\\
36	0.884179373347138\\
37	0.889104937547529\\
38	0.893618278817428\\
39	0.897755130227324\\
40	0.901548429377385\\
41	0.90502848192483\\
42	0.908223126348503\\
43	0.911157897224541\\
44	0.913856184913527\\
45	0.916339390086819\\
46	0.918627071952358\\
47	0.920737089399779\\
48	0.922685734572269\\
49	0.924487858605517\\
50	0.926156989454569\\
51	0.927705441873172\\
52	0.929144419715612\\
53	0.930484110812586\\
54	0.931733774727206\\
55	0.932901823737723\\
56	0.933995897415627\\
57	0.935022931180981\\
58	0.935989219218413\\
59	0.936900472135676\\
60	0.937761869735084\\
61	0.938578109257037\\
62	0.939353449438613\\
63	0.940091750713407\\
64	0.940796511860299\\
65	0.941470903389529\\
66	0.942117797937271\\
67	0.94273979791933\\
68	0.943339260678044\\
69	0.943918321338458\\
70	0.944478913573391\\
71	0.945022788461188\\
72	0.945551531605474\\
74	0.946569229485362\\
76	0.947541937964672\\
78	0.948477795750534\\
80	0.949383471683234\\
82	0.950264429389961\\
84	0.951125144553203\\
87	0.95238609709628\\
90	0.953619297664147\\
94	0.955232542951819\\
99	0.957215452712603\\
105	0.959564761306353\\
113	0.962669560828374\\
126	0.967686108392911\\
157	0.979615105340997\\
500	1.11153846153849\\
};

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.548159749412686	0.653028436018957\\
0.879404855129209	0.632113744075829\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.487862176977295	0.382886255924168\\
0.631166797180893	0.216421800947867\\
};
\draw[dashed, draw=black] (axis cs:0.488862176977293,0.382701421800948) rectangle (axis cs:0.54894283476899,0.652843601895734);
\end{axis}
\end{tikzpicture}%

==> figs/closed_loop.tikz.tex <==
\tikzstyle{block} = [draw, rectangle, 
minimum height=1.3cm, minimum width=2cm]
\tikzstyle{sum} = [draw, circle]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={<- ,black}]
\tikzstyle{branch} = [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]

\begin{tikzpicture}[auto, node distance=0.5cm,>=stealth,every text node part/.style={align=center}]

\node [block,minimum height=1.8cm, name=input] {\Large Trajectory-\\\Large planning};
\node [branch,right= 1.3 of input, yshift=-0.5cm] (bul) {};
\node [sum,  right= of bul] (sum) {};
\node [block, right= of sum] (controller) {\Large Position-\\ \Large controller};
\node [sum, right= of controller] (sum2) {};
\node [block, right= of sum2] (controller2) {\Large Velocity-\\\Large controller};
\node [block, above= 1.8cm of sum2] (vor) {\Large Flatness Based Feed\\\Large Forward Control};
\node [sum, right= 0.7cm of controller2] (sum3) {};
\node [block, right= 0.7cm of sum3, minimum height=1.8cm] (system) {\Large Robot};
\node [branch, right= 0.6 of system, yshift=0.5cm] (y1) {};
\node [branch, right= 0.3 of system, yshift=-0.5cm] (y2) {};
\node [output, right= 1.5cm of system, yshift=0.5cm] (aus1) {};
\node [output, right= 1.5cm of system, yshift=-0.5cm] (aus2) {};

\draw [->] ([yshift=0.5cm] input.east) -| node[name=u1, pos=0.06] {\Large $\dot{\theta}_{R,i}$} (sum2);
\draw [->] ([yshift=-0.5cm] input.east) -- node[name=u2, below, pos=0.33] {\Large $\mathbf{q}_{R,i}$} (sum);
\draw [->] (bul) |-  (vor);
\draw [->] (vor) -| node[near start] {\Large $\tau_{FF}$} (sum3);
\draw [->] (sum) -- (controller);
\draw [->] (controller) -- (sum2);
\draw [->] (sum2) -- (controller2);
\draw [->] (controller2) -- node[below,pos=0.4] {\Large $\tau_C$} (sum3);
\draw [->] (sum3) -- node[below] {\Large $\tau_M$} (system);
\draw [->] ([yshift=0.5cm] system.east) -- node[near end] {\Large $\mathbf{q}_{i}$} (aus1);
\draw [->] ([yshift=-0.5cm] system.east) -- node[below, near end] {\Large $\dot{\theta}_{i}$}(aus2);
\draw [->] (y1.south) -- ++(0,-2.5cm) -| node[pos=0.95, right] {\Large $-$}  node[above right] {\Large $\mathbf{q}_{i}$} (sum.south);
\draw [->] (y2.south) -- ++(0,-1cm) -| node[pos=0.95, right] {\Large $-$}  node[above right] {\Large $\dot{\theta}_{i}$} (sum2.south);

% \draw [color=gray,dashed]([xshift=0.2cm, yshift= 1.5cm] bul) rectangle (9.65cm,-3cm);
% \node at ([xshift=0.2cm, yshift= -2.9cm] bul) [below=0mm, right=0mm] {\Large Feedback control};

\end{tikzpicture}

==> figs/closed_loop_tikz_v2.tex <==
\tikzstyle{block} = [draw, rectangle, 
minimum height=1.3cm, minimum width=2cm]
\tikzstyle{sum} = [draw, circle]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={<- ,black}]
\tikzstyle{branch} = [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]

\begin{tikzpicture}[auto, node distance=0.5cm,>=stealth,every text node part/.style={align=center}]

\node [block,minimum height=1.8cm, name=input] {\Large Trajectory-\\\Large planning};
\node [branch,right= 1.3 of input] (bul) {};
\node [sum,  right= of bul] (sum) {};
\node [block, right= of sum] (controller) {\Large Position-\\ \Large controller};
\node [sum, right= of controller] (sum2) {};
\node [block, right= of sum2] (controller2) {\Large Velocity-\\\Large controller};
\node [block, above= 1.3cm of sum2] (flat) {\Large Flatness Based Feed\\\Large Forward Control};
\node [sum, right= 0.7cm of controller2] (sum3) {};
\node [block, right= 0.7cm of sum3, minimum height=1.8cm] (system) {\Large Robot};
\node [branch, right= 0.6 of system, yshift=0.5cm] (y1) {};
\node [branch, right= 0.3 of system, yshift=-0.5cm] (y2) {};
\node [output, right= 1.5cm of system, yshift=0.5cm] (aus1) {};
\node [output, right= 1.5cm of system, yshift=-0.5cm] (aus2) {};

\draw [->] (flat.south) -| node[right, pos=0.68] {\Large $\dot{\theta}_{R,i}$} (sum2);
\draw [->] (input.east) -- node[name=u2, below, pos=0.33] {\Large $q_{R,i}$} (sum);
\draw [->] (bul) |-  (flat);
\draw [->] (flat) -| node[near start] {\Large $\tau_{FF}$} (sum3);
\draw [->] (sum) -- (controller);
\draw [->] (controller) -- (sum2);
\draw [->] (sum2) -- (controller2);
\draw [->] (controller2) -- node[below,pos=0.4] {\Large $\tau_C$} (sum3);
\draw [->] (sum3) -- node[below] {\Large $\tau_M$} (system);
\draw [->] ([yshift=0.5cm] system.east) -- node[near end] {\Large $q_{i}$} (aus1);
\draw [->] ([yshift=-0.5cm] system.east) -- node[below, near end] {\Large $\dot{\theta}_{i}$}(aus2);
\draw [->] (y1.south) -- ++(0,-2.5cm) -| node[pos=0.95, right] {\Large $-$}  node[above right] {\Large $q_{i}$} (sum.south);
\draw [->] (y2.south) -- ++(0,-1cm) -| node[pos=0.95, right] {\Large $-$}  node[above right] {\Large $\dot{\theta}_{i}$} (sum2.south);

% \draw [color=gray,dashed]([xshift=0.2cm, yshift= 1.5cm] bul) rectangle (9.65cm,-3cm);
% \node at ([xshift=0.2cm, yshift= -2.9cm] bul) [below=0mm, right=0mm] {\Large Feedback control};

\end{tikzpicture}

==> figs/error_plot.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=7,
xtick={0,1,...,7},
xlabel style={font=\color{white!15!black}},
xlabel={Time in $\mathrm{s}$},
%xticklabels={-8e-4,-5e-4,0,5e-4,8e-4},
ymin=-0.03,
ymax=0.03,
%ytick={6000,4000,...,-6000},
%yticklabels={6,4,2,0,-2,-4,-6},
ylabel style={font=\color{white!15!black}},
ylabel={Angular displacement $q_{\Delta, 1}$ in rad},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend cell align={left},
legend pos=north east
]
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot[line width=0.1mm] [color=blue]
  table[row sep=crcr]{
-0.002   0  \\ 
0.096   0  \\ 
0.196   1.6144e-06  \\ 
0.296   4.9908e-05  \\ 
0.396   0.00030562  \\ 
0.496   0.00081147  \\ 
0.596   0.0016973  \\ 
0.696   0.0031001  \\ 
0.796   0.005013  \\ 
0.896   0.0073131  \\ 
0.996   0.0098313  \\ 
1.096   0.012387  \\ 
1.196   0.01486  \\ 
1.296   0.017041  \\ 
1.396   0.018713  \\ 
1.496   0.019497  \\ 
1.596   0.019101  \\ 
1.696   0.017423  \\ 
1.796   0.014502  \\ 
1.896   0.010626  \\ 
1.996   0.0061254  \\ 
2.096   0.0013801  \\ 
2.196   -0.0034154  \\ 
2.296   -0.007882  \\ 
2.396   -0.011725  \\ 
2.496   -0.015032  \\ 
2.596   -0.017773  \\ 
2.696   -0.019978  \\ 
2.796   -0.02173  \\ 
2.896   -0.023072  \\ 
2.996   -0.024086  \\ 
3.096   -0.02486  \\ 
3.196   -0.025416  \\ 
3.296   -0.025752  \\ 
3.396   -0.025709  \\ 
3.496   -0.025013  \\ 
3.596   -0.023366  \\ 
3.696   -0.020648  \\ 
3.796   -0.016909  \\ 
3.896   -0.01238  \\ 
3.996   -0.007412  \\ 
4.096   -0.0023028  \\ 
4.196   0.002727  \\ 
4.296   0.0074129  \\ 
4.396   0.01121  \\ 
4.496   0.014163  \\ 
4.596   0.016081  \\ 
4.696   0.016933  \\ 
4.796   0.016797  \\ 
4.896   0.015897  \\ 
4.996   0.014422  \\ 
5.096   0.012637  \\ 
5.196   0.010741  \\ 
5.296   0.0088792  \\ 
5.396   0.0071714  \\ 
5.496   0.0056795  \\ 
5.596   0.0044076  \\ 
5.696   0.0033785  \\ 
5.796   0.002544  \\ 
5.896   0.0018969  \\ 
5.996   0.0014082  \\ 
6.096   0.0010379  \\ 
6.196   0.0007674  \\ 
6.296   0.00057683  \\ 
6.396   0.00044598  \\ 
6.496   0.00035281  \\ 
6.596   0.00028771  \\ 
6.696   0.00025913  \\ 
6.796   0.00022208  \\ 
6.896   0.00021434  \\ 
6.996   0.00019672  \\ 
7.096   0.00019958  \\ 
};
\addlegendentry{Feedback control}
\addplot[line width=0.1mm] [color=red]
  table[row sep=crcr]{
-0.002   0  \\ 
0.096   0  \\ 
0.196   1.6144e-06  \\ 
0.296   4.5431e-05  \\ 
0.396   0.0001161  \\ 
0.496   3.2515e-05  \\ 
0.596   -0.00015611  \\ 
0.696   -0.000444  \\ 
0.796   -0.00079036  \\ 
0.896   -0.0011152  \\ 
0.996   -0.0013606  \\ 
1.096   -0.0014474  \\ 
1.196   -0.001382  \\ 
1.296   -0.0011484  \\ 
1.396   -0.00075793  \\ 
1.496   -0.00012887  \\ 
1.596   0.00076692  \\ 
1.696   0.0018689  \\ 
1.796   0.0030911  \\ 
1.896   0.0042172  \\ 
1.996   0.0051121  \\ 
2.096   0.0056062  \\ 
2.196   0.0055157  \\ 
2.296   0.0052648  \\ 
2.396   0.0046826  \\ 
2.496   0.0039073  \\ 
2.596   0.0029943  \\ 
2.696   0.002055  \\ 
2.796   0.0011207  \\ 
2.896   0.00025303  \\ 
2.996   -0.00051308  \\ 
3.096   -0.0011678  \\ 
3.196   -0.0017172  \\ 
3.296   -0.0021657  \\ 
3.396   -0.0025489  \\ 
3.496   -0.0030042  \\ 
3.596   -0.0036042  \\ 
3.696   -0.0043795  \\ 
3.796   -0.0052218  \\ 
3.896   -0.0059787  \\ 
3.996   -0.006542  \\ 
4.096   -0.0067662  \\ 
4.196   -0.0064325  \\ 
4.296   -0.0059428  \\ 
4.396   -0.0051855  \\ 
4.496   -0.004195  \\ 
4.596   -0.002999  \\ 
4.696   -0.0016636  \\ 
4.796   -0.00031273  \\ 
4.896   0.00092674  \\ 
4.996   0.0019823  \\ 
5.096   0.002761  \\ 
5.196   0.0032543  \\ 
5.296   0.0034742  \\ 
5.396   0.0034721  \\ 
5.496   0.0032919  \\ 
5.596   0.0030019  \\ 
5.696   0.0026398  \\ 
5.796   0.002262  \\ 
5.896   0.001891  \\ 
5.996   0.001556  \\ 
6.096   0.0012543  \\ 
6.196   0.0010047  \\ 
6.296   0.00079918  \\ 
6.396   0.00064445  \\ 
6.496   0.00051248  \\ 
6.596   0.00042052  \\ 
6.696   0.00035762  \\ 
6.796   0.00029967  \\ 
6.896   0.00026955  \\ 
6.996   0.00023999  \\ 
7.096   0.0002145  \\ 
 };
\addlegendentry{Feed forward control}
\end{axis}
\end{tikzpicture}


==> figs/ex_error_plot_A_v3.tex <==
        \begin{tabular}{r}
            \begin{tikzpicture}
                \begin{axis}[
                    width=0.7\linewidth,
                    height=0.2\linewidth,
                    scale only axis,
                    xmin=0,
                    xmax=7.5,
                    ymin = -0.28,
                    ymax = 0.28,
                    xtick={0,1.5, 3, 4.5, 6, 7.5},
                    ytick={0.2, 0.1,...,-0.2},
                    ylabel=Angular error \\ $q_{\Delta, 1}$ in $\mathrm{deg}$,
                    ylabel style={font=\color{white!15!black}, align=center},
                    axis background/.style={fill=white},
                    xmajorgrids,
                    ymajorgrids
                    ]
                    \addplot [line width=0.1mm, color=blue, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*57.296]{
                    X Y \\
    0  0 \\
    0.0080008           0 \\
    0.016002           0 \\
    0.024002           0 \\
    0.032003 -0.00062844 \\
    0.040004 -0.00062844 \\
    0.048005 -0.00062844 \\
    0.056006 -0.00062844 \\
    0.064006 -0.00062844 \\
    0.072007 -0.00062844 \\
    0.080008 -0.00062844 \\
    0.088009 -0.00062844 \\
    0.09601 -0.00062844 \\
    0.10401 -0.00062844 \\
    0.11201 -0.00062844 \\
    0.12001 -0.00062844 \\
    0.12801 -0.00062844 \\
    0.13601 -0.00062844 \\
    0.14401 -0.00062844 \\
    0.15202 -0.00062844 \\
    0.16002 -0.00062844 \\
    0.16802 -0.00062844 \\
    0.17602 -0.00062844 \\
    0.18402 -0.00062844 \\
    0.19202 -0.00062844 \\
    0.20002 -0.00062844 \\
    0.20802 -0.00062844 \\
    0.21602 -0.00062844 \\
    0.22402 -0.00062844 \\
    0.23202 -0.00062844 \\
    0.24002 -0.00062844 \\
    0.24802 -0.00062844 \\
    0.25603 -0.00062844 \\
    0.26403 -0.00062844 \\
    0.27203 -0.00062844 \\
    0.28003 -0.00062844 \\
    0.28803 -0.00062844 \\
    0.29603 -0.00062844 \\
    0.30403 -0.00062845 \\
    0.31203 -0.00062944 \\
    0.32003 -0.00062944 \\
    0.32803 -0.00062944 \\
    0.33603 -0.00063044 \\
    0.34403 -0.00063045 \\
    0.35204 -0.00063144 \\
    0.36004 -0.00063244 \\
    0.36804 -0.00063345 \\
    0.37604 -0.00063445 \\
    0.38404 -0.00063645 \\
    0.39204 -0.00063846 \\
    0.40004 -0.00064146 \\
    0.40804 -0.00064546 \\
    0.41604 -0.00064947 \\
    0.42404 -0.00065448 \\
    0.43204 -0.00066048 \\
    0.44004 -0.00066749 \\
    0.44804  -0.0006755 \\
    0.45605 -0.00068551 \\
    0.46405 -0.00069751 \\
    0.47205 -0.00070555 \\
    0.48005 -0.00016504 \\
    0.48805 -0.00012431 \\
    0.49605 -0.00013892 \\
    0.50405 -0.00016226 \\
    0.51205  -0.0001902 \\
    0.52005 -0.00022222 \\
    0.52805 -0.00025826 \\
    0.53605 -0.00029929 \\
    0.54405 -0.00034534 \\
    0.55206  -0.0003974 \\
    0.56006 -0.00045545 \\
    0.56806  -0.0005215 \\
    0.57606 -0.00059356 \\
    0.58406 -0.00067463 \\
    0.59206 -0.00075917 \\
    0.60006 -0.00033872 \\
    0.60806 -0.00035464 \\
    0.61606 -0.00046376 \\
    0.62406 -0.00059478 \\
    0.63206 -0.00073779 \\
    0.64006 -0.00052108 \\
    0.64806 -0.00046392 \\
    0.65607 -0.00062565 \\
    0.66407 -0.00081945 \\
    0.67207 -0.00054294 \\
    0.68007 -0.00066077 \\
    0.68807 -0.00089507 \\
    0.69607 -0.00062723 \\
    0.70407 -0.00084267 \\
    0.71207 -0.00068345 \\
    0.72007 -0.00086745 \\
    0.72807 -0.00071483 \\
    0.73607  -0.0009704 \\
    0.74407 -0.00080899 \\
    0.75208 -0.00075332 \\
    0.76008 -0.00088947 \\
    0.76808 -0.00090521 \\
    0.77608 -0.00087279 \\
    0.78408 -0.00086644 \\
    0.79208 -0.00093039 \\
    0.80008 -0.00099484 \\
    0.80808  -0.0011058 \\
    0.81608  -0.0011514 \\
    0.82408  -0.0011194 \\
    0.83208   -0.001066 \\
    0.84008   -0.001127 \\
    0.84808  -0.0012116 \\
    0.85609  -0.0012331 \\
    0.86409  -0.0012569 \\
    0.87209   -0.001387 \\
    0.88009  -0.0014569 \\
    0.88809  -0.0014403 \\
    0.89609  -0.0013604 \\
    0.90409   -0.001555 \\
    0.91209  -0.0015232 \\
    0.92009  -0.0015097 \\
    0.92809  -0.0015372 \\
    0.93609  -0.0016278 \\
    0.94409  -0.0016288 \\
    0.9521   -0.001655 \\
    0.9601  -0.0017178 \\
    0.9681   -0.001818 \\
    0.9761  -0.0017462 \\
    0.9841  -0.0018133 \\
    0.9921  -0.0018206 \\
    1.0001  -0.0018945 \\
    1.0081  -0.0019643 \\
    1.0161  -0.0019199 \\
    1.0241  -0.0020445 \\
    1.0321  -0.0020729 \\
    1.0401  -0.0020935 \\
    1.0481  -0.0021476 \\
    1.0561  -0.0021525 \\
    1.0641  -0.0021261 \\
    1.0721  -0.0021906 \\
    1.0801  -0.0022039 \\
    1.0881  -0.0022752 \\
    1.0961  -0.0022284 \\
    1.1041  -0.0023168 \\
    1.1121  -0.0024302 \\
    1.1201  -0.0023744 \\
    1.1281  -0.0023684 \\
    1.1361  -0.0024329 \\
    1.1441  -0.0024371 \\
    1.1521  -0.0025153 \\
    1.1601  -0.0024342 \\
    1.1681   -0.002474 \\
    1.1761   -0.002514 \\
    1.1841   -0.002576 \\
    1.1921  -0.0025265 \\
    1.2001  -0.0025595 \\
    1.2081  -0.0025256 \\
    1.2161  -0.0025578 \\
    1.2241  -0.0026121 \\
    1.2321  -0.0025446 \\
    1.2401  -0.0025511 \\
    1.2481  -0.0026437 \\
    1.2561   -0.002632 \\
    1.2641  -0.0026251 \\
    1.2721  -0.0026338 \\
    1.2801  -0.0026593 \\
    1.2881  -0.0025981 \\
    1.2961  -0.0026108 \\
    1.3041  -0.0026746 \\
    1.3121  -0.0027045 \\
    1.3201  -0.0026947 \\
    1.3281  -0.0026365 \\
    1.3361  -0.0026923 \\
    1.3441  -0.0026254 \\
    1.3521  -0.0026553 \\
    1.3601  -0.0026826 \\
    1.3681  -0.0026285 \\
    1.3761  -0.0026744 \\
    1.3841  -0.0026875 \\
    1.3921  -0.0026611 \\
    1.4001  -0.0025768 \\
    1.4081  -0.0025697 \\
    1.4161  -0.0026636 \\
    1.4241  -0.0025445 \\
    1.4321  -0.0026005 \\
    1.4401  -0.0025761 \\
    1.4481  -0.0026034 \\
    1.4561  -0.0025278 \\
    1.4641  -0.0025174 \\
    1.4721  -0.0025119 \\
    1.4801  -0.0024646 \\
    1.4881  -0.0024146 \\
    1.4961  -0.0024596 \\
    1.5042  -0.0024919 \\
    1.5122  -0.0023661 \\
    1.5202  -0.0023467 \\
    1.5282  -0.0023677 \\
    1.5362   -0.002347 \\
    1.5442  -0.0022749 \\
    1.5522  -0.0022687 \\
    1.5602  -0.0022419 \\
    1.5682  -0.0022211 \\
    1.5762  -0.0022553 \\
    1.5842  -0.0022005 \\
    1.5922  -0.0021007 \\
    1.6002  -0.0020722 \\
    1.6082  -0.0020783 \\
    1.6162  -0.0020766 \\
    1.6242  -0.0020604 \\
    1.6322  -0.0020284 \\
    1.6402  -0.0019813 \\
    1.6482  -0.0019243 \\
    1.6562  -0.0020064 \\
    1.6642   -0.001931 \\
    1.6722  -0.0019226 \\
    1.6802  -0.0018592 \\
    1.6882  -0.0018617 \\
    1.6962  -0.0017805 \\
    1.7042  -0.0017878 \\
    1.7122   -0.001708 \\
    1.7202  -0.0016662 \\
    1.7282  -0.0016849 \\
    1.7362  -0.0015955 \\
    1.7442  -0.0015933 \\
    1.7522  -0.0015845 \\
    1.7602  -0.0015152 \\
    1.7682  -0.0015242 \\
    1.7762  -0.0014798 \\
    1.7842  -0.0013887 \\
    1.7922  -0.0014199 \\
    1.8002  -0.0013513 \\
    1.8082  -0.0013069 \\
    1.8162  -0.0012849 \\
    1.8242  -0.0013629 \\
    1.8322  -0.0012316 \\
    1.8402  -0.0012506 \\
    1.8482  -0.0011421 \\
    1.8562  -0.0011418 \\
    1.8642  -0.0011137 \\
    1.8722  -0.0010804 \\
    1.8802  -0.0010273 \\
    1.8882  -0.0010631 \\
    1.8962 -0.00096784 \\
    1.9042 -0.00088986 \\
    1.9122 -0.00094965 \\
    1.9202 -0.00090498 \\
    1.9282 -0.00086384 \\
    1.9362 -0.00084344 \\
    1.9442   -0.000806 \\
    1.9522 -0.00069804 \\
    1.9602 -0.00069015 \\
    1.9682  -0.0006453 \\
    1.9762 -0.00059602 \\
    1.9842 -0.00062399 \\
    1.9922 -0.00051828 \\
    2.0002 -0.00051972 \\
    2.0082 -0.00050399 \\
    2.0162 -0.00041973 \\
    2.0242 -0.00035326 \\
    2.0322  -0.0002924 \\
    2.0402 -0.00030999 \\
    2.0482 -0.00031002 \\
    2.0562 -0.00028322 \\
    2.0642 -0.00022758 \\
    2.0722 -0.00014714 \\
    2.0802 -0.00013653 \\
    2.0882 -0.00011379 \\
    2.0962 -0.00014753 \\
    2.1042 -2.4535e-05 \\
    2.1122  1.2603e-05 \\
    2.1202 -3.3231e-05 \\
    2.1282  4.8411e-05 \\
    2.1362 -8.8094e-06 \\
    2.1442  0.00010088 \\
    2.1522  5.5852e-05 \\
    2.1602  0.00015307 \\
    2.1682  0.00021726 \\
    2.1762  0.00018429 \\
    2.1842  0.00031929 \\
    2.1922  0.00032372 \\
    2.2002  0.00037395 \\
    2.2082  0.00035227 \\
    2.2162  0.00038069 \\
    2.2242   0.0004033 \\
    2.2322   0.0004511 \\
    2.2402   0.0005224 \\
    2.2482   0.0005415 \\
    2.2562  0.00053189 \\
    2.2642  0.00046663 \\
    2.2722  0.00061786 \\
    2.2802  0.00071134 \\
    2.2882  0.00054782 \\
    2.2962  0.00075547 \\
    2.3042  0.00066799 \\
    2.3122   0.0008302 \\
    2.3202  0.00064808 \\
    2.3282  0.00094733 \\
    2.3362  0.00085222 \\
    2.3442  0.00071518 \\
    2.3522   0.0010549 \\
    2.3602   0.0011022 \\
    2.3682   0.0010543 \\
    2.3762   0.0010239 \\
    2.3842   0.0010219 \\
    2.3922   0.0010509 \\
    2.4002   0.0011108 \\
    2.4082   0.0012007 \\
    2.4162   0.0013217 \\
    2.4242   0.0014511 \\
    2.4322    0.001108 \\
    2.4402   0.0012488 \\
    2.4482   0.0014662 \\
    2.4562   0.0012307 \\
    2.4642   0.0014376 \\
    2.4722   0.0013011 \\
    2.4802   0.0015061 \\
    2.4882   0.0013794 \\
    2.4962   0.0014715 \\
    2.5043   0.0015575 \\
    2.5123   0.0014993 \\
    2.5203   0.0014938 \\
    2.5283   0.0015373 \\
    2.5363    0.001579 \\
    2.5443   0.0016675 \\
    2.5523   0.0015961 \\
    2.5603   0.0016305 \\
    2.5683   0.0017041 \\
    2.5763   0.0017315 \\
    2.5843    0.001739 \\
    2.5923   0.0018406 \\
    2.6003   0.0018461 \\
    2.6083   0.0018345 \\
    2.6163   0.0019004 \\
    2.6243   0.0018716 \\
    2.6323   0.0019275 \\
    2.6403   0.0019046 \\
    2.6483   0.0019844 \\
    2.6563   0.0019726 \\
    2.6643   0.0020365 \\
    2.6723   0.0020955 \\
    2.6803   0.0020566 \\
    2.6883   0.0020521 \\
    2.6963    0.002092 \\
    2.7043   0.0021649 \\
    2.7123   0.0021961 \\
    2.7203    0.002212 \\
    2.7283   0.0021322 \\
    2.7363   0.0021957 \\
    2.7443   0.0022181 \\
    2.7523   0.0023162 \\
    2.7603   0.0023918 \\
    2.7683   0.0023771 \\
    2.7763   0.0023306 \\
    2.7843   0.0024511 \\
    2.7923   0.0023681 \\
    2.8003    0.002429 \\
    2.8083   0.0023914 \\
    2.8163   0.0025089 \\
    2.8243   0.0024461 \\
    2.8323   0.0024985 \\
    2.8403   0.0025706 \\
    2.8483   0.0025463 \\
    2.8563   0.0025479 \\
    2.8643   0.0026239 \\
    2.8723   0.0026294 \\
    2.8803   0.0026023 \\
    2.8883   0.0026034 \\
    2.8963   0.0026445 \\
    2.9043   0.0026718 \\
    2.9123    0.002697 \\
    2.9203   0.0026858 \\
    2.9283   0.0026671 \\
    2.9363   0.0027866 \\
    2.9443     0.00275 \\
    2.9523   0.0027559 \\
    2.9603    0.002827 \\
    2.9683   0.0028411 \\
    2.9763   0.0028351 \\
    2.9843   0.0028315 \\
    2.9923   0.0028698 \\
    3.0003   0.0029023 \\
    3.0083   0.0029414 \\
    3.0163   0.0029067 \\
    3.0243   0.0029354 \\
    3.0323   0.0029071 \\
    3.0403    0.002972 \\
    3.0483   0.0029869 \\
    3.0563     0.00297 \\
    3.0643   0.0029348 \\
    3.0723   0.0030064 \\
    3.0803   0.0030393 \\
    3.0883   0.0030579 \\
    3.0963   0.0029934 \\
    3.1043   0.0030132 \\
    3.1123    0.003041 \\
    3.1203    0.003044 \\
    3.1283   0.0030107 \\
    3.1363   0.0031031 \\
    3.1443   0.0030882 \\
    3.1523   0.0031665 \\
    3.1603   0.0030947 \\
    3.1683    0.003122 \\
    3.1763   0.0030664 \\
    3.1843   0.0031646 \\
    3.1923   0.0031585 \\
    3.2003   0.0031805 \\
    3.2083   0.0032036 \\
    3.2163    0.003164 \\
    3.2243   0.0031679 \\
    3.2323   0.0031956 \\
    3.2403   0.0031382 \\
    3.2483    0.003202 \\
    3.2563   0.0031955 \\
    3.2643   0.0032394 \\
    3.2723   0.0031314 \\
    3.2803   0.0031991 \\
    3.2883   0.0032022 \\
    3.2963   0.0031361 \\
    3.3043   0.0032787 \\
    3.3123   0.0032095 \\
    3.3203   0.0033349 \\
    3.3283   0.0033416 \\
    3.3363   0.0033497 \\
    3.3443   0.0031714 \\
    3.3523     0.00311 \\
    3.3603   0.0031208 \\
    3.3683   0.0031818 \\
    3.3763   0.0032617 \\
    3.3843   0.0032394 \\
    3.3923   0.0031962 \\
    3.4003   0.0032919 \\
    3.4083   0.0031441 \\
    3.4163   0.0032409 \\
    3.4243   0.0032164 \\
    3.4323   0.0032803 \\
    3.4403   0.0031719 \\
    3.4483   0.0031978 \\
    3.4563   0.0032453 \\
    3.4643   0.0031849 \\
    3.4723   0.0033071 \\
    3.4803   0.0032883 \\
    3.4883   0.0032073 \\
    3.4963    0.003184 \\
    3.5044   0.0031899 \\
    3.5124   0.0032158 \\
    3.5204     0.00312 \\
    3.5284   0.0032427 \\
    3.5364   0.0031507 \\
    3.5444   0.0032106 \\
    3.5524   0.0031243 \\
    3.5604   0.0031952 \\
    3.5684    0.003119 \\
    3.5764   0.0031064 \\
    3.5844   0.0031254 \\
    3.5924   0.0030703 \\
    3.6004   0.0030767 \\
    3.6084   0.0031028 \\
    3.6164   0.0030562 \\
    3.6244   0.0030875 \\
    3.6324   0.0031035 \\
    3.6404   0.0031193 \\
    3.6484   0.0030237 \\
    3.6564   0.0030558 \\
    3.6644   0.0030221 \\
    3.6724   0.0029865 \\
    3.6804   0.0030343 \\
    3.6884   0.0030119 \\
    3.6964    0.002939 \\
    3.7044   0.0029523 \\
    3.7124   0.0029067 \\
    3.7204   0.0029088 \\
    3.7284   0.0029078 \\
    3.7364   0.0029438 \\
    3.7444   0.0029007 \\
    3.7524   0.0028406 \\
    3.7604   0.0028226 \\
    3.7684   0.0027191 \\
    3.7764    0.002827 \\
    3.7844   0.0027162 \\
    3.7924   0.0027296 \\
    3.8004   0.0027443 \\
    3.8084   0.0027122 \\
    3.8164   0.0027102 \\
    3.8244   0.0026647 \\
    3.8324   0.0026616 \\
    3.8404   0.0026276 \\
    3.8484   0.0025742 \\
    3.8564   0.0026746 \\
    3.8644   0.0025413 \\
    3.8724   0.0025476 \\
    3.8804   0.0025317 \\
    3.8884    0.002576 \\
    3.8964   0.0025693 \\
    3.9044   0.0025053 \\
    3.9124   0.0023887 \\
    3.9204   0.0024888 \\
    3.9284   0.0024166 \\
    3.9364   0.0023364 \\
    3.9444   0.0023557 \\
    3.9524   0.0022933 \\
    3.9604   0.0023128 \\
    3.9684   0.0022718 \\
    3.9764   0.0021746 \\
    3.9844   0.0022306 \\
    3.9924    0.002278 \\
    4.0004   0.0021204 \\
    4.0084   0.0020924 \\
    4.0164   0.0021029 \\
    4.0244   0.0021052 \\
    4.0324   0.0020921 \\
    4.0404    0.002063 \\
    4.0484    0.002017 \\
    4.0564   0.0019549 \\
    4.0644   0.0018968 \\
    4.0724   0.0020224 \\
    4.0804   0.0019483 \\
    4.0884   0.0018213 \\
    4.0964   0.0018065 \\
    4.1044   0.0018251 \\
    4.1124   0.0016853 \\
    4.1204   0.0017143 \\
    4.1284   0.0017721 \\
    4.1364   0.0017876 \\
    4.1444   0.0016392 \\
    4.1524   0.0016571 \\
    4.1604   0.0016099 \\
    4.1684    0.001631 \\
    4.1764   0.0015913 \\
    4.1844   0.0015531 \\
    4.1924   0.0014809 \\
    4.2004   0.0014249 \\
    4.2084   0.0014908 \\
    4.2164   0.0013806 \\
    4.2244   0.0014165 \\
    4.2324   0.0013615 \\
    4.2404   0.0013539 \\
    4.2484   0.0012766 \\
    4.2564   0.0012213 \\
    4.2644   0.0012325 \\
    4.2724   0.0011557 \\
    4.2804   0.0012355 \\
    4.2884   0.0011123 \\
    4.2964   0.0010324 \\
    4.3044    0.001077 \\
    4.3124  0.00099766 \\
    4.3204   0.0010843 \\
    4.3284   0.0010042 \\
    4.3364  0.00094212 \\
    4.3444  0.00092282 \\
    4.3524   0.0008285 \\
    4.3604  0.00085505 \\
    4.3684  0.00080873 \\
    4.3764  0.00078063 \\
    4.3844  0.00077668 \\
    4.3924  0.00071012 \\
    4.4004  0.00069612 \\
    4.4084  0.00070763 \\
    4.4164  0.00073727 \\
    4.4244  0.00066217 \\
    4.4324  0.00059664 \\
    4.4404  0.00054731 \\
    4.4484  0.00051752 \\
    4.4564  0.00045325 \\
    4.4644   0.0004695 \\
    4.4724  0.00040722 \\
    4.4804  0.00038342 \\
    4.4884  0.00033868 \\
    4.4964  0.00026768 \\
    4.5045  0.00034157 \\
    4.5125  0.00032751 \\
    4.5205  0.00022063 \\
    4.5285  0.00015367 \\
    4.5365  0.00011242 \\
    4.5445  0.00014958 \\
    4.5525  4.3243e-05 \\
    4.5605  0.00011265 \\
    4.5685   4.162e-05 \\
    4.5765  6.3011e-05 \\
    4.5845 -6.4038e-05 \\
    4.5925 -7.9242e-05 \\
    4.6005 -0.00011746 \\
    4.6085 -0.00014637 \\
    4.6165 -0.00016844 \\
    4.6245 -0.00016647 \\
    4.6325 -0.00018085 \\
    4.6405 -0.00029821 \\
    4.6485 -0.00030021 \\
    4.6565 -0.00042097 \\
    4.6645 -0.00049343 \\
    4.6725 -0.00043359 \\
    4.6805 -0.00036973 \\
    4.6885 -0.00047846 \\
    4.6965 -0.00056768 \\
    4.7045 -0.00057834 \\
    4.7125 -0.00050499 \\
    4.7205 -0.00062672 \\
    4.7285 -0.00059884 \\
    4.7365 -0.00065838 \\
    4.7445 -0.00072252 \\
    4.7525 -0.00075303 \\
    4.7605 -0.00077505 \\
    4.7685  -0.0008782 \\
    4.7765 -0.00084897 \\
    4.7845 -0.00079304 \\
    4.7925 -0.00084398 \\
    4.8005 -0.00095054 \\
    4.8085  -0.0009836 \\
    4.8165  -0.0010236 \\
    4.8245  -0.0010439 \\
    4.8325  -0.0010898 \\
    4.8405  -0.0011178 \\
    4.8485   -0.001086 \\
    4.8565 -0.00099968 \\
    4.8645  -0.0011192 \\
    4.8725  -0.0012275 \\
    4.8805     -0.0012 \\
    4.8885  -0.0011879 \\
    4.8965  -0.0013464 \\
    4.9045  -0.0012147 \\
    4.9125  -0.0014455 \\
    4.9205  -0.0013019 \\
    4.9285   -0.001556 \\
    4.9365  -0.0015059 \\
    4.9445  -0.0013653 \\
    4.9525  -0.0015014 \\
    4.9605  -0.0017367 \\
    4.9685  -0.0017089 \\
    4.9765  -0.0016806 \\
    4.9845   -0.001679 \\
    4.9925  -0.0017079 \\
    5.0005  -0.0017678 \\
    5.0085  -0.0018578 \\
    5.0165  -0.0019631 \\
    5.0245  -0.0016531 \\
    5.0325  -0.0017014 \\
    5.0405  -0.0019008 \\
    5.0485  -0.0018828 \\
    5.0565  -0.0018291 \\
    5.0645  -0.0020518 \\
    5.0725  -0.0018798 \\
    5.0805  -0.0020088 \\
    5.0885   -0.001989 \\
    5.0965  -0.0019328 \\
    5.1045  -0.0020502 \\
    5.1125  -0.0020712 \\
    5.1205   -0.002037 \\
    5.1285  -0.0020344 \\
    5.1365   -0.002079 \\
    5.1445  -0.0020724 \\
    5.1525  -0.0021466 \\
    5.1605  -0.0021389 \\
    5.1685  -0.0021447 \\
    5.1765  -0.0021948 \\
    5.1845  -0.0022769 \\
    5.1925   -0.002275 \\
    5.2005  -0.0022737 \\
    5.2085  -0.0023342 \\
    5.2165  -0.0023568 \\
    5.2245  -0.0023327 \\
    5.2325  -0.0023661 \\
    5.2405   -0.002364 \\
    5.2485    -0.00244 \\
    5.2565  -0.0024638 \\
    5.2645  -0.0024394 \\
    5.2725  -0.0025166 \\
    5.2805  -0.0025719 \\
    5.2885  -0.0025344 \\
    5.2965  -0.0025413 \\
    5.3045  -0.0025864 \\
    5.3125  -0.0025847 \\
    5.3205  -0.0026047 \\
    5.3285  -0.0026444 \\
    5.3365  -0.0026448 \\
    5.3445  -0.0027375 \\
    5.3525  -0.0027947 \\
    5.3605  -0.0026972 \\
    5.3685  -0.0027438 \\
    5.3765  -0.0028295 \\
    5.3845  -0.0028436 \\
    5.3925  -0.0028873 \\
    5.4005  -0.0028757 \\
    5.4085  -0.0029192 \\
    5.4165  -0.0028558 \\
    5.4245  -0.0029426 \\
    5.4325   -0.002908 \\
    5.4405   -0.002976 \\
    5.4485  -0.0030476 \\
    5.4565  -0.0029771 \\
    5.4645  -0.0029658 \\
    5.4725  -0.0030393 \\
    5.4805  -0.0030714 \\
    5.4885   -0.003073 \\
    5.4965  -0.0030972 \\
    5.5046  -0.0031306 \\
    5.5126  -0.0030768 \\
    5.5206  -0.0031253 \\
    5.5286  -0.0031934 \\
    5.5366  -0.0032199 \\
    5.5446  -0.0032053 \\
    5.5526  -0.0032485 \\
    5.5606   -0.003217 \\
    5.5686  -0.0031452 \\
    5.5766  -0.0031742 \\
    5.5846  -0.0032624 \\
    5.5926  -0.0032349 \\
    5.6006  -0.0032679 \\
    5.6086  -0.0032279 \\
    5.6166  -0.0033714 \\
    5.6246  -0.0033609 \\
    5.6326  -0.0033085 \\
    5.6406  -0.0033168 \\
    5.6486  -0.0033033 \\
    5.6566  -0.0034016 \\
    5.6646  -0.0034492 \\
    5.6726  -0.0034154 \\
    5.6806  -0.0033925 \\
    5.6886  -0.0033893 \\
    5.6966  -0.0034071 \\
    5.7046  -0.0034456 \\
    5.7126  -0.0034918 \\
    5.7206  -0.0034539 \\
    5.7286  -0.0033881 \\
    5.7366  -0.0034161 \\
    5.7446   -0.003414 \\
    5.7526  -0.0034639 \\
    5.7606  -0.0033857 \\
    5.7686  -0.0034109 \\
    5.7766  -0.0034541 \\
    5.7846  -0.0034509 \\
    5.7926  -0.0034486 \\
    5.8006  -0.0034381 \\
    5.8086  -0.0033627 \\
    5.8166  -0.0033671 \\
    5.8246  -0.0034658 \\
    5.8326  -0.0034286 \\
    5.8406  -0.0034036 \\
    5.8486  -0.0033803 \\
    5.8566  -0.0033875 \\
    5.8646  -0.0033518 \\
    5.8726  -0.0033526 \\
    5.8806  -0.0032997 \\
    5.8886  -0.0033069 \\
    5.8966  -0.0033467 \\
    5.9046  -0.0032458 \\
    5.9126  -0.0032674 \\
    5.9206  -0.0031637 \\
    5.9286   -0.003253 \\
    5.9366  -0.0032044 \\
    5.9446  -0.0032006 \\
    5.9526  -0.0031097 \\
    5.9606  -0.0030721 \\
    5.9686  -0.0031332 \\
    5.9766  -0.0030599 \\
    5.9846   -0.003029 \\
    5.9926  -0.0029851 \\
    6.0006  -0.0029249 \\
    6.0086  -0.0029477 \\
    6.0166  -0.0029012 \\
    6.0246  -0.0029003 \\
    6.0326  -0.0027309 \\
    6.0406   -0.002715 \\
    6.0486  -0.0027202 \\
    6.0566  -0.0026391 \\
    6.0646   -0.002602 \\
    6.0726  -0.0025472 \\
    6.0806  -0.0024752 \\
    6.0886   -0.002443 \\
    6.0966  -0.0024461 \\
    6.1046  -0.0024214 \\
    6.1126  -0.0023387 \\
    6.1206   -0.002271 \\
    6.1286  -0.0023377 \\
    6.1366  -0.0021751 \\
    6.1446  -0.0022116 \\
    6.1526  -0.0022026 \\
    6.1606  -0.0021065 \\
    6.1686  -0.0020534 \\
    6.1766  -0.0020107 \\
    6.1846  -0.0019792 \\
    6.1926  -0.0019669 \\
    6.2006  -0.0018993 \\
    6.2086   -0.001752 \\
    6.2166  -0.0017155 \\
    6.2246  -0.0016774 \\
    6.2326  -0.0016078 \\
    6.2406  -0.0016028 \\
    6.2486  -0.0015498 \\
    6.2566  -0.0015187 \\
    6.2646  -0.0014251 \\
    6.2726   -0.001453 \\
    6.2806  -0.0014156 \\
    6.2886  -0.0013219 \\
    6.2966  -0.0013391 \\
    6.3046  -0.0012235 \\
    6.3126  -0.0012719 \\
    6.3206  -0.0011295 \\
    6.3286  -0.0010704 \\
    6.3366  -0.0010727 \\
    6.3446  -0.0010459 \\
    6.3526  -0.0010047 \\
    6.3606 -0.00099115 \\
    6.3686 -0.00096523 \\
    6.3766 -0.00096469 \\
    6.3846 -0.00089837 \\
    6.3926 -0.00078406 \\
    6.4006 -0.00070471 \\
    6.4086 -0.00065235 \\
    6.4166 -0.00073136 \\
    6.4246 -0.00062479 \\
    6.4326 -0.00056383 \\
    6.4406 -0.00057262 \\
    6.4486 -0.00047642 \\
    6.4566  -0.0005219 \\
    6.4646 -0.00047357 \\
    6.4726 -0.00043003 \\
    6.4806 -0.00038837 \\
    6.4886 -0.00032532 \\
    6.4966 -0.00028512 \\
    6.5047 -0.00032451 \\
    6.5127  -0.0002758 \\
    6.5207 -0.00018078 \\
    6.5287 -0.00016336 \\
    6.5367 -0.00019278 \\
    6.5447 -0.00016203 \\
    6.5527 -0.00015197 \\
    6.5607 -0.00012537 \\
    6.5687 -0.00012605 \\
    6.5767 -6.5895e-05 \\
    6.5847 -3.9743e-05 \\
    6.5927 -0.00010496 \\
    6.6007 -0.00012219 \\
    6.6087 -3.7234e-05 \\
    6.6167   3.501e-05 \\
    6.6247  3.3075e-05 \\
    6.6327 -7.9827e-05 \\
    6.6407  1.5975e-05 \\
    6.6487  7.5866e-05 \\
    6.6567 -4.6487e-05 \\
    6.6647  8.7158e-05 \\
    6.6727  0.00013135 \\
    6.6807  7.8552e-05 \\
    6.6887  0.00023954 \\
    6.6967  7.0303e-05 \\
    6.7047  0.00024936 \\
    6.7127   8.155e-05 \\
    6.7207  0.00028208 \\
    6.7287   0.0001065 \\
    6.7367  0.00030659 \\
    6.7447  0.00017779 \\
    6.7527  1.3037e-05 \\
    6.7607  0.00027168 \\
    6.7687  9.4053e-05 \\
    6.7767  0.00022179 \\
    6.7847  0.00026357 \\
    6.7927  8.6614e-05 \\
    6.8007  0.00023668 \\
    6.8087  0.00030304 \\
    6.8167  0.00014905 \\
    6.8247  4.1954e-05 \\
    6.8327  0.00036624 \\
    6.8407  0.00027342 \\
    6.8487  0.00012725 \\
    6.8567  0.00016515 \\
    6.8647  0.00042179 \\
    6.8727  0.00032976 \\
    6.8807  0.00020501 \\
    6.8887  8.1831e-05 \\
    6.8967   0.0004106 \\
    6.9047  0.00045963 \\
    6.9127  0.00036841 \\
    6.9207  0.00026662 \\
    6.9287  0.00016733 \\
    6.9367  0.00011092 \\
    6.9447  0.00049306 \\
    6.9527  0.00051031 \\
    6.9607  0.00043781 \\
    6.9687  0.00035935 \\
    6.9767  0.00028364 \\
    6.9847    0.000211 \\
    6.9927  0.00014134 \\
    7.0007  0.00012919 \\
    7.0087  0.00054728 \\
    7.0167  0.00057031 \\
    7.0247  0.00052057 \\
    7.0327  0.00046669 \\
    7.0407  0.00041414 \\
    7.0487  0.00036415 \\
    7.0567  0.00031632 \\
    7.0647  0.00027049 \\
    7.0727  0.00022684 \\
    7.0807  0.00018502 \\
    7.0887  0.00014519 \\
    7.0967  0.00010736 \\
    7.1047  9.3683e-05 \\
    7.1127  0.00051993 \\
    7.1207  0.00061658 \\
    7.1287  0.00059965 \\
    7.1367  0.00057114 \\
    7.1447  0.00054266 \\
    7.1527  0.00051567 \\
    7.1607  0.00048985 \\
    7.1687  0.00046585 \\
    7.1767  0.00044203 \\
    7.1847  0.00042002 \\
    7.1927  0.00039902 \\
    7.2007   0.0003792 \\
    7.2087  0.00035938 \\
    7.2167  0.00034138 \\
    7.2247  0.00032437 \\
    7.2327  0.00030755 \\
    7.2407  0.00029173 \\
    7.2487  0.00027673 \\
    7.2567  0.00026273 \\
    7.2647  0.00024891 \\
    7.2727  0.00023673 \\
    7.2807  0.00022391 \\
    7.2887  0.00021291 \\
    7.2967  0.00020191 \\
    7.3047  0.00019109 \\
    7.3127  0.00018109 \\
    7.3207  0.00017208 \\
    7.3287  0.00016308 \\
    7.3367  0.00015427 \\
    7.3447  0.00014627 \\
    7.3527  0.00013845 \\
    7.3607  0.00013126 \\
    7.3687  0.00012445 \\
    7.3767  0.00011745 \\
    7.3847  0.00011145 \\
    7.3927  0.00010545 \\
    7.4007  0.00010044 \\
    7.4087   9.463e-05 \\
    7.4167  8.9629e-05 \\
    7.4247  8.4629e-05 \\
    7.4327  8.0628e-05 \\
    7.4407  7.6442e-05 \\
    7.4487  7.1628e-05 \\
    7.4567  6.8627e-05 \\
    7.4647  6.4627e-05 \\
    7.4727  6.0813e-05 \\
    7.4807  5.7626e-05 \\
    7.4887  5.4626e-05 \\
    7.4967  5.1813e-05 \\
    7.5048  4.8812e-05 \\
    7.5128  4.5812e-05 \\
    7.5208  4.3812e-05 \\
    7.5288  4.1624e-05 \\
    7.5368  3.8812e-05 \\
    7.5448  3.6811e-05 \\
    7.5528  3.4811e-05 \\
    7.5608  3.2811e-05 \\
    7.5688     3.1e-05 \\
    7.5768  2.9811e-05 \\
    7.5848   2.781e-05 \\
    7.5928     2.6e-05 \\
    7.6008   2.481e-05 \\
    7.6088   2.381e-05 \\
    7.6168     2.2e-05 \\
    7.6248     2.1e-05 \\
    7.6328  1.9809e-05 \\
    7.6408  1.8809e-05 \\
    7.6488  1.7809e-05 \\
    7.6568  1.6809e-05 \\
    7.6648  1.5808e-05 \\
    7.6728     1.5e-05 \\
    7.6808     1.4e-05 \\
    7.6888     1.3e-05 \\
    7.6968  1.2808e-05 \\
    7.7048     1.2e-05 \\
    7.7128     1.1e-05 \\
    7.7208  1.0807e-05 \\
    7.7288       1e-05 \\
    7.7368       9e-06 \\
    7.7448       9e-06 \\
    7.7528       8e-06 \\
    7.7608       8e-06 \\
    7.7688       7e-06 \\
    7.7768       7e-06 \\
    7.7848  6.8054e-06 \\
    7.7928       6e-06 \\
    7.8008       6e-06 \\
    7.8088  5.8048e-06 \\
    7.8168       5e-06 \\
    7.8248       5e-06 \\
    7.8328       5e-06 \\
    7.8408       4e-06 \\
    7.8488       4e-06 \\
    7.8568       4e-06 \\
    7.8648       4e-06 \\
    7.8728       3e-06 \\
    7.8808       3e-06 \\
    7.8888       3e-06 \\
    7.8968       3e-06 \\
    7.9048       3e-06 \\
    7.9128       3e-06 \\
    7.9208       2e-06 \\
    7.9288       2e-06 \\
    7.9368       2e-06 \\
    7.9448       2e-06 \\
    7.9528       2e-06 \\
    7.9608       2e-06 \\
    7.9688       2e-06 \\
    7.9768       2e-06 \\
    7.9848  1.8004e-06 \\
    7.9928       1e-06 \\
                    }; % no_ff
                    \addplot [line width=0.1mm, color=green, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*57.296]{
                    X Y \\
    0  0 \\
    0.0080008           0 \\
    0.016002           0 \\
    0.024002           0 \\
    0.032003 -0.00062844 \\
    0.040004 -0.00062844 \\
    0.048005 -0.00062844 \\
    0.056006 -0.00062844 \\
    0.064006 -0.00062844 \\
    0.072007 -0.00062844 \\
    0.080008 -0.00062844 \\
    0.088009 -0.00062844 \\
    0.09601 -0.00062844 \\
    0.10401 -0.00062844 \\
    0.11201 -0.00062844 \\
    0.12001 -0.00062844 \\
    0.12801 -0.00062844 \\
    0.13601 -0.00062844 \\
    0.14401 -0.00062844 \\
    0.15202 -0.00062844 \\
    0.16002 -0.00062844 \\
    0.16802 -0.00062844 \\
    0.17602 -0.00062844 \\
    0.18402 -0.00062844 \\
    0.19202 -0.00062844 \\
    0.20002 -0.00062844 \\
    0.20802 -0.00062844 \\
    0.21602 -0.00062844 \\
    0.22402 -0.00062844 \\
    0.23202 -0.00062844 \\
    0.24002 -0.00062844 \\
    0.24802 -0.00062844 \\
    0.25603 -0.00062844 \\
    0.26403 -0.00062844 \\
    0.27203 -0.00062844 \\
    0.28003 -0.00062844 \\
    0.28803 -0.00062844 \\
    0.29603 -0.00062844 \\
    0.30403 -0.00062845 \\
    0.31203 -0.00062944 \\
    0.32003 -0.00062944 \\
    0.32803 -0.00062944 \\
    0.33603 -0.00063044 \\
    0.34403 -0.00063045 \\
    0.35204 -0.00063144 \\
    0.36004 -0.00063244 \\
    0.36804 -0.00063345 \\
    0.37604 -0.00063445 \\
    0.38404 -0.00063645 \\
    0.39204 -0.00063846 \\
    0.40004 -0.00064146 \\
    0.40804 -0.00033658 \\
    0.41604 -5.5328e-05 \\
    0.42404 -2.9715e-05 \\
    0.43204 -3.2428e-05 \\
    0.44004 -3.9086e-05 \\
    0.44804 -4.7061e-05 \\
    0.45605 -5.7069e-05 \\
    0.46405  -6.907e-05 \\
    0.47205 -8.2094e-05 \\
    0.48005 -9.8108e-05 \\
    0.48805 -0.00011712 \\
    0.49605 -0.00013815 \\
    0.50405 -0.00016218 \\
    0.51205 -0.00019019 \\
    0.52005 -0.00022222 \\
    0.52805 -0.00025826 \\
    0.53605 -0.00029929 \\
    0.54405 -0.00034534 \\
    0.55206  -0.0003974 \\
    0.56006 -0.00044953 \\
    0.56806  4.0113e-05 \\
    0.57606  2.7707e-05 \\
    0.58406 -4.6954e-05 \\
    0.59206 -0.00013535 \\
    0.60006 -0.00023436 \\
    0.60806 -0.00034344 \\
    0.61606 -0.00045907 \\
    0.62406 -9.6615e-05 \\
    0.63206 -0.00012333 \\
    0.64006 -0.00026794 \\
    0.64806 -0.00043675 \\
    0.65607 -0.00024886 \\
    0.66407 -0.00022178 \\
    0.67207 -0.00041553 \\
    0.68007 -0.00041625 \\
    0.68807 -0.00031423 \\
    0.69607 -0.00054436 \\
    0.70407  -0.0003382 \\
    0.71207 -0.00052972 \\
    0.72007 -0.00035721 \\
    0.72807 -0.00059014 \\
    0.73607 -0.00042037 \\
    0.74407 -0.00043924 \\
    0.75208   -0.000572 \\
    0.76008 -0.00047838 \\
    0.76808 -0.00049106 \\
    0.77608 -0.00063301 \\
    0.78408 -0.00069768 \\
    0.79208 -0.00067432 \\
    0.80008 -0.00069653 \\
    0.80808 -0.00070584 \\
    0.81608 -0.00077077 \\
    0.82408 -0.00080607 \\
    0.83208 -0.00087445 \\
    0.84008 -0.00084287 \\
    0.84808 -0.00081472 \\
    0.85609 -0.00087663 \\
    0.86409  -0.0010239 \\
    0.87209  -0.0010176 \\
    0.88009  -0.0010809 \\
    0.88809  -0.0010749 \\
    0.89609  -0.0011437 \\
    0.90409  -0.0011296 \\
    0.91209  -0.0012251 \\
    0.92009  -0.0012819 \\
    0.92809  -0.0013016 \\
    0.93609  -0.0012767 \\
    0.94409  -0.0012654 \\
    0.9521  -0.0013551 \\
    0.9601  -0.0014453 \\
    0.9681   -0.001486 \\
    0.9761  -0.0014208 \\
    0.9841  -0.0014212 \\
    0.9921  -0.0015073 \\
    1.0001  -0.0016547 \\
    1.0081  -0.0015838 \\
    1.0161  -0.0016728 \\
    1.0241  -0.0016633 \\
    1.0321  -0.0018231 \\
    1.0401  -0.0017734 \\
    1.0481  -0.0017595 \\
    1.0561  -0.0018226 \\
    1.0641  -0.0018402 \\
    1.0721   -0.001816 \\
    1.0801  -0.0019655 \\
    1.0881  -0.0020148 \\
    1.0961  -0.0019591 \\
    1.1041  -0.0020223 \\
    1.1121  -0.0019978 \\
    1.1201  -0.0020069 \\
    1.1281  -0.0021689 \\
    1.1361  -0.0021743 \\
    1.1441   -0.002146 \\
    1.1521  -0.0021076 \\
    1.1601  -0.0022074 \\
    1.1681  -0.0021685 \\
    1.1761  -0.0023002 \\
    1.1841  -0.0022923 \\
    1.1921  -0.0022297 \\
    1.2001  -0.0023322 \\
    1.2081  -0.0022864 \\
    1.2161  -0.0022873 \\
    1.2241  -0.0023094 \\
    1.2321  -0.0023638 \\
    1.2401  -0.0023559 \\
    1.2481  -0.0024209 \\
    1.2561  -0.0024062 \\
    1.2641   -0.002399 \\
    1.2721  -0.0024076 \\
    1.2801  -0.0024331 \\
    1.2881  -0.0023923 \\
    1.2961  -0.0024135 \\
    1.3041  -0.0024742 \\
    1.3121   -0.002393 \\
    1.3201  -0.0024668 \\
    1.3281  -0.0023851 \\
    1.3361  -0.0024485 \\
    1.3441  -0.0025126 \\
    1.3521   -0.002393 \\
    1.3601  -0.0024607 \\
    1.3681  -0.0023879 \\
    1.3761  -0.0024664 \\
    1.3841  -0.0023929 \\
    1.3921  -0.0023984 \\
    1.4001  -0.0023965 \\
    1.4081  -0.0024006 \\
    1.4161  -0.0024002 \\
    1.4241  -0.0023313 \\
    1.4321  -0.0023927 \\
    1.4401  -0.0023065 \\
    1.4481  -0.0023434 \\
    1.4561  -0.0023479 \\
    1.4641  -0.0023456 \\
    1.4721  -0.0023035 \\
    1.4801  -0.0022574 \\
    1.4881  -0.0023557 \\
    1.4961  -0.0023256 \\
    1.5042  -0.0022876 \\
    1.5122  -0.0022221 \\
    1.5202  -0.0022444 \\
    1.5282  -0.0021095 \\
    1.5362  -0.0021547 \\
    1.5442  -0.0021674 \\
    1.5522  -0.0021217 \\
    1.5602  -0.0021261 \\
    1.5682  -0.0021109 \\
    1.5762  -0.0020126 \\
    1.5842   -0.002005 \\
    1.5922  -0.0019547 \\
    1.6002  -0.0019711 \\
    1.6082   -0.001982 \\
    1.6162  -0.0019808 \\
    1.6242  -0.0019647 \\
    1.6322  -0.0019326 \\
    1.6402  -0.0018855 \\
    1.6482  -0.0018234 \\
    1.6562  -0.0018085 \\
    1.6642  -0.0017448 \\
    1.6722  -0.0017992 \\
    1.6802  -0.0017917 \\
    1.6882  -0.0017252 \\
    1.6962  -0.0016952 \\
    1.7042  -0.0017156 \\
    1.7122  -0.0016728 \\
    1.7202  -0.0016463 \\
    1.7282  -0.0016793 \\
    1.7362  -0.0015697 \\
    1.7442  -0.0015281 \\
    1.7522  -0.0015731 \\
    1.7602  -0.0014825 \\
    1.7682  -0.0015207 \\
    1.7762  -0.0016049 \\
    1.7842  -0.0014274 \\
    1.7922   -0.001424 \\
    1.8002  -0.0015397 \\
    1.8082  -0.0015083 \\
    1.8162  -0.0014463 \\
    1.8242  -0.0014033 \\
    1.8322  -0.0014714 \\
    1.8402  -0.0014893 \\
    1.8482  -0.0014657 \\
    1.8562  -0.0013557 \\
    1.8642  -0.0013359 \\
    1.8722  -0.0013036 \\
    1.8802  -0.0013692 \\
    1.8882  -0.0013673 \\
    1.8962  -0.0013018 \\
    1.9042  -0.0012733 \\
    1.9122  -0.0012642 \\
    1.9202  -0.0012898 \\
    1.9282  -0.0012013 \\
    1.9362  -0.0011431 \\
    1.9442  -0.0011941 \\
    1.9522  -0.0010633 \\
    1.9602 -0.00099805 \\
    1.9682 -0.00097067 \\
    1.9762  -0.0010759 \\
    1.9842 -0.00095363 \\
    1.9922 -0.00097734 \\
    2.0002 -0.00086769 \\
    2.0082 -0.00081949 \\
    2.0162 -0.00077934 \\
    2.0242 -0.00078469 \\
    2.0322 -0.00081164 \\
    2.0402 -0.00077292 \\
    2.0482  -0.0007669 \\
    2.0562 -0.00073945 \\
    2.0642 -0.00068374 \\
    2.0722 -0.00060179 \\
    2.0802 -0.00055408 \\
    2.0882 -0.00048817 \\
    2.0962 -0.00045359 \\
    2.1042 -0.00052359 \\
    2.1122 -0.00041679 \\
    2.1202 -0.00036323 \\
    2.1282 -0.00041262 \\
    2.1362 -0.00034954 \\
    2.1442 -0.00033289 \\
    2.1522 -0.00025479 \\
    2.1602 -0.00021958 \\
    2.1682 -0.00028239 \\
    2.1762 -9.8974e-05 \\
    2.1842 -7.0669e-05 \\
    2.1922 -8.0674e-05 \\
    2.2002 -0.00011506 \\
    2.2082 -0.00012994 \\
    2.2162 -0.00012373 \\
    2.2242 -0.00010346 \\
    2.2322 -5.5877e-05 \\
    2.2402  1.9601e-05 \\
    2.2482  0.00010355 \\
    2.2562  0.00018269 \\
    2.2642  0.00022507 \\
    2.2722  0.00017584 \\
    2.2802  0.00024064 \\
    2.2882  0.00038436 \\
    2.2962  0.00021046 \\
    2.3042  0.00042854 \\
    2.3122  0.00025659 \\
    2.3202  0.00050812 \\
    2.3282  0.00040708 \\
    2.3362  0.00025792 \\
    2.3442  0.00064401 \\
    2.3522  0.00057786 \\
    2.3602  0.00049004 \\
    2.3682  0.00042763 \\
    2.3762   0.0003956 \\
    2.3842  0.00039349 \\
    2.3922  0.00042247 \\
    2.4002  0.00048235 \\
    2.4082  0.00057228 \\
    2.4162  0.00069324 \\
    2.4242  0.00084517 \\
    2.4322   0.0010133 \\
    2.4402  0.00073805 \\
    2.4482  0.00086918 \\
    2.4562   0.0011051 \\
    2.4642  0.00087088 \\
    2.4722    0.001126 \\
    2.4802  0.00096119 \\
    2.4882   0.0010423 \\
    2.4962   0.0011034 \\
    2.5043   0.0010365 \\
    2.5123   0.0010875 \\
    2.5203   0.0011729 \\
    2.5283   0.0012388 \\
    2.5363   0.0012257 \\
    2.5443   0.0012369 \\
    2.5523   0.0012782 \\
    2.5603   0.0013195 \\
    2.5683    0.001365 \\
    2.5763   0.0014433 \\
    2.5843   0.0014391 \\
    2.5923   0.0014166 \\
    2.6003   0.0014613 \\
    2.6083   0.0015692 \\
    2.6163   0.0014762 \\
    2.6243   0.0015599 \\
    2.6323   0.0014757 \\
    2.6403   0.0015981 \\
    2.6483    0.001565 \\
    2.6563   0.0015988 \\
    2.6643   0.0016815 \\
    2.6723   0.0016522 \\
    2.6803   0.0017387 \\
    2.6883   0.0018204 \\
    2.6963     0.00181 \\
    2.7043   0.0018396 \\
    2.7123   0.0018354 \\
    2.7203   0.0018543 \\
    2.7283   0.0018981 \\
    2.7363   0.0019099 \\
    2.7443   0.0018806 \\
    2.7523   0.0019568 \\
    2.7603   0.0019825 \\
    2.7683   0.0019957 \\
    2.7763   0.0019915 \\
    2.7843   0.0020331 \\
    2.7923   0.0021132 \\
    2.8003   0.0020507 \\
    2.8083   0.0021407 \\
    2.8163   0.0021311 \\
    2.8243   0.0021007 \\
    2.8323   0.0021817 \\
    2.8403   0.0021612 \\
    2.8483   0.0022065 \\
    2.8563   0.0023029 \\
    2.8643   0.0023039 \\
    2.8723   0.0022867 \\
    2.8803   0.0022728 \\
    2.8883   0.0022696 \\
    2.8963   0.0022915 \\
    2.9043   0.0023375 \\
    2.9123   0.0023907 \\
    2.9203   0.0024002 \\
    2.9283   0.0023963 \\
    2.9363   0.0023575 \\
    2.9443   0.0023868 \\
    2.9523   0.0025716 \\
    2.9603   0.0024649 \\
    2.9683   0.0024739 \\
    2.9763   0.0025054 \\
    2.9843   0.0025253 \\
    2.9923   0.0025374 \\
    3.0003   0.0025719 \\
    3.0083   0.0025697 \\
    3.0163   0.0025425 \\
    3.0243   0.0026242 \\
    3.0323   0.0026002 \\
    3.0403   0.0026502 \\
    3.0483   0.0026592 \\
    3.0563    0.002618 \\
    3.0643   0.0027218 \\
    3.0723   0.0027053 \\
    3.0803   0.0026983 \\
    3.0883   0.0027126 \\
    3.0963   0.0027508 \\
    3.1043   0.0026831 \\
    3.1123   0.0027163 \\
    3.1203   0.0027519 \\
    3.1283   0.0027528 \\
    3.1363   0.0028024 \\
    3.1443   0.0028406 \\
    3.1523   0.0028539 \\
    3.1603   0.0028432 \\
    3.1683   0.0029038 \\
    3.1763   0.0027961 \\
    3.1843   0.0029214 \\
    3.1923   0.0029226 \\
    3.2003    0.002941 \\
    3.2083   0.0029072 \\
    3.2163   0.0028223 \\
    3.2243   0.0029025 \\
    3.2323   0.0029191 \\
    3.2403   0.0029893 \\
    3.2483   0.0029316 \\
    3.2563   0.0029567 \\
    3.2643   0.0029072 \\
    3.2723   0.0029975 \\
    3.2803   0.0030078 \\
    3.2883   0.0029273 \\
    3.2963   0.0028691 \\
    3.3043   0.0030346 \\
    3.3123   0.0030316 \\
    3.3203   0.0030093 \\
    3.3283   0.0030002 \\
    3.3363   0.0030066 \\
    3.3443   0.0030281 \\
    3.3523   0.0030472 \\
    3.3603   0.0029809 \\
    3.3683   0.0029518 \\
    3.3763   0.0029825 \\
    3.3843   0.0030575 \\
    3.3923   0.0028704 \\
    3.4003   0.0029591 \\
    3.4083   0.0030672 \\
    3.4163    0.002978 \\
    3.4243   0.0031024 \\
    3.4323   0.0029897 \\
    3.4403   0.0030993 \\
    3.4483   0.0030523 \\
    3.4563   0.0030213 \\
    3.4643   0.0029945 \\
    3.4723   0.0030455 \\
    3.4803    0.002982 \\
    3.4883   0.0029955 \\
    3.4963   0.0029375 \\
    3.5044   0.0029485 \\
    3.5124   0.0030379 \\
    3.5204   0.0029805 \\
    3.5284   0.0029867 \\
    3.5364    0.002958 \\
    3.5444   0.0029884 \\
    3.5524   0.0029352 \\
    3.5604   0.0029677 \\
    3.5684   0.0029102 \\
    3.5764   0.0029712 \\
    3.5844   0.0029192 \\
    3.5924   0.0028537 \\
    3.6004   0.0029373 \\
    3.6084   0.0028935 \\
    3.6164   0.0028854 \\
    3.6244   0.0028453 \\
    3.6324   0.0028735 \\
    3.6404   0.0028413 \\
    3.6484   0.0028869 \\
    3.6564   0.0028685 \\
    3.6644   0.0028076 \\
    3.6724   0.0029023 \\
    3.6804   0.0027867 \\
    3.6884   0.0028022 \\
    3.6964   0.0027512 \\
    3.7044   0.0028192 \\
    3.7124   0.0027829 \\
    3.7204   0.0027231 \\
    3.7284   0.0027323 \\
    3.7364   0.0026926 \\
    3.7444   0.0027747 \\
    3.7524   0.0026763 \\
    3.7604   0.0026919 \\
    3.7684   0.0026443 \\
    3.7764   0.0027058 \\
    3.7844   0.0026466 \\
    3.7924   0.0025649 \\
    3.8004   0.0026218 \\
    3.8084   0.0025418 \\
    3.8164   0.0025823 \\
    3.8244   0.0026022 \\
    3.8324   0.0025522 \\
    3.8404   0.0025299 \\
    3.8484   0.0024737 \\
    3.8564   0.0024723 \\
    3.8644   0.0023962 \\
    3.8724    0.002433 \\
    3.8804   0.0024882 \\
    3.8884   0.0023792 \\
    3.8964   0.0023331 \\
    3.9044   0.0022811 \\
    3.9124   0.0023456 \\
    3.9204   0.0023302 \\
    3.9284   0.0023834 \\
    3.9364    0.002236 \\
    3.9444   0.0023246 \\
    3.9524   0.0022291 \\
    3.9604   0.0022896 \\
    3.9684   0.0020975 \\
    3.9764   0.0021559 \\
    3.9844   0.0020491 \\
    3.9924   0.0020155 \\
    4.0004   0.0020533 \\
    4.0084   0.0020852 \\
    4.0164   0.0021022 \\
    4.0244   0.0021051 \\
    4.0324   0.0020921 \\
    4.0404   0.0020629 \\
    4.0484    0.001969 \\
    4.0564   0.0019497 \\
    4.0644   0.0018753 \\
    4.0724   0.0017796 \\
    4.0804   0.0016875 \\
    4.0884   0.0017782 \\
    4.0964   0.0016783 \\
    4.1044   0.0017924 \\
    4.1124   0.0016682 \\
    4.1204   0.0016737 \\
    4.1284   0.0016449 \\
    4.1364   0.0016205 \\
    4.1444   0.0016109 \\
    4.1524   0.0016114 \\
    4.1604   0.0015083 \\
    4.1684   0.0015986 \\
    4.1764   0.0015273 \\
    4.1844   0.0014768 \\
    4.1924   0.0014017 \\
    4.2004   0.0013869 \\
    4.2084   0.0014867 \\
    4.2164   0.0013802 \\
    4.2244    0.001323 \\
    4.2324   0.0013429 \\
    4.2404   0.0013284 \\
    4.2484   0.0012739 \\
    4.2564    0.001221 \\
    4.2644   0.0012325 \\
    4.2724   0.0011557 \\
    4.2804   0.0012355 \\
    4.2884   0.0012164 \\
    4.2964   0.0011663 \\
    4.3044   0.0010983 \\
    4.3124    0.001092 \\
    4.3204   0.0011399 \\
    4.3284   0.0011083 \\
    4.3364   0.0010119 \\
    4.3444     0.00104 \\
    4.3524   0.0010218 \\
    4.3604   0.0010511 \\
    4.3684   0.0010489 \\
    4.3764  0.00093426 \\
    4.3844   0.0010344 \\
    4.3924  0.00088442 \\
    4.4004  0.00094401 \\
    4.4084  0.00091941 \\
    4.4164  0.00090666 \\
    4.4244  0.00090948 \\
    4.4324   0.0008084 \\
    4.4404  0.00083087 \\
    4.4484  0.00081245 \\
    4.4564  0.00083294 \\
    4.4644  0.00075625 \\
    4.4724  0.00074928 \\
    4.4804  0.00072219 \\
    4.4884  0.00069207 \\
    4.4964  0.00062264 \\
    4.5045  0.00061963 \\
    4.5125  0.00065133 \\
    4.5205  0.00057097 \\
    4.5285  0.00054696 \\
    4.5365  0.00054344 \\
    4.5445  0.00049897 \\
    4.5525  0.00051661 \\
    4.5605  0.00040137 \\
    4.5685  0.00052279 \\
    4.5765  0.00048192 \\
    4.5845  0.00043112 \\
    4.5925  0.00032084 \\
    4.6005  0.00029233 \\
    4.6085  0.00032449 \\
    4.6165  0.00029714 \\
    4.6245  0.00020358 \\
    4.6325  0.00013403 \\
    4.6405  0.00015374 \\
    4.6485  6.8984e-05 \\
    4.6565  4.3724e-05 \\
    4.6645  -1.089e-06 \\
    4.6725 -6.5348e-05 \\
    4.6805 -5.7831e-05 \\
    4.6885 -4.2175e-05 \\
    4.6965  -3.578e-05 \\
    4.7045 -0.00014839 \\
    4.7125 -0.00017331 \\
    4.7205 -0.00012753 \\
    4.7285 -0.00021109 \\
    4.7365 -0.00013486 \\
    4.7445 -0.00029888 \\
    4.7525 -0.00022566 \\
    4.7605 -0.00037237 \\
    4.7685 -0.00038687 \\
    4.7765 -0.00043548 \\
    4.7845 -0.00050311 \\
    4.7925 -0.00049252 \\
    4.8005 -0.00052172 \\
    4.8085   -0.000526 \\
    4.8165 -0.00054658 \\
    4.8245 -0.00058341 \\
    4.8325 -0.00062334 \\
    4.8405 -0.00066977 \\
    4.8485 -0.00072236 \\
    4.8565 -0.00078769 \\
    4.8645  -0.0007671 \\
    4.8725 -0.00072252 \\
    4.8805 -0.00085323 \\
    4.8885  -0.0008336 \\
    4.8965 -0.00083274 \\
    4.9045  -0.0010005 \\
    4.9125 -0.00089486 \\
    4.9205  -0.0010586 \\
    4.9285  -0.0010542 \\
    4.9365 -0.00091894 \\
    4.9445  -0.0012459 \\
    4.9525  -0.0012289 \\
    4.9605  -0.0011465 \\
    4.9685  -0.0010846 \\
    4.9765  -0.0010526 \\
    4.9845  -0.0010506 \\
    4.9925  -0.0010795 \\
    5.0005  -0.0011394 \\
    5.0085  -0.0012294 \\
    5.0165  -0.0013504 \\
    5.0245  -0.0015023 \\
    5.0325  -0.0013513 \\
    5.0405  -0.0013023 \\
    5.0485   -0.001518 \\
    5.0565  -0.0013971 \\
    5.0645  -0.0014914 \\
    5.0725  -0.0014708 \\
    5.0805  -0.0015726 \\
    5.0885   -0.001502 \\
    5.0965  -0.0017059 \\
    5.1045  -0.0016176 \\
    5.1125  -0.0015878 \\
    5.1205  -0.0016338 \\
    5.1285  -0.0017373 \\
    5.1365  -0.0018251 \\
    5.1445  -0.0018231 \\
    5.1525   -0.001839 \\
    5.1605  -0.0018837 \\
    5.1685  -0.0018436 \\
    5.1765  -0.0017724 \\
    5.1845  -0.0018139 \\
    5.1925   -0.001864 \\
    5.2005  -0.0019815 \\
    5.2085  -0.0019609 \\
    5.2165  -0.0019729 \\
    5.2245  -0.0020169 \\
    5.2325  -0.0019654 \\
    5.2405  -0.0020569 \\
    5.2485  -0.0020547 \\
    5.2565  -0.0020873 \\
    5.2645  -0.0022171 \\
    5.2725  -0.0021341 \\
    5.2805  -0.0021411 \\
    5.2885  -0.0021581 \\
    5.2965  -0.0022286 \\
    5.3045  -0.0022322 \\
    5.3125   -0.002226 \\
    5.3205  -0.0022456 \\
    5.3285  -0.0022804 \\
    5.3365  -0.0022369 \\
    5.3445  -0.0023211 \\
    5.3525   -0.002351 \\
    5.3605  -0.0024219 \\
    5.3685  -0.0024016 \\
    5.3765   -0.002437 \\
    5.3845  -0.0024836 \\
    5.3925   -0.002398 \\
    5.4005  -0.0024551 \\
    5.4085  -0.0024234 \\
    5.4165  -0.0025368 \\
    5.4245   -0.002563 \\
    5.4325  -0.0025588 \\
    5.4405  -0.0026626 \\
    5.4485  -0.0026735 \\
    5.4565  -0.0026327 \\
    5.4645   -0.002662 \\
    5.4725  -0.0026719 \\
    5.4805  -0.0026698 \\
    5.4885  -0.0026677 \\
    5.4965  -0.0026915 \\
    5.5046  -0.0027311 \\
    5.5126   -0.002738 \\
    5.5206  -0.0027447 \\
    5.5286  -0.0028405 \\
    5.5366  -0.0028475 \\
    5.5446  -0.0027913 \\
    5.5526  -0.0027908 \\
    5.5606  -0.0028597 \\
    5.5686  -0.0028805 \\
    5.5766  -0.0029448 \\
    5.5846  -0.0028924 \\
    5.5926  -0.0029796 \\
    5.6006  -0.0029576 \\
    5.6086  -0.0029957 \\
    5.6166  -0.0029672 \\
    5.6246  -0.0029901 \\
    5.6326  -0.0030584 \\
    5.6406  -0.0030655 \\
    5.6486  -0.0029966 \\
    5.6566  -0.0030767 \\
    5.6646  -0.0030552 \\
    5.6726  -0.0030813 \\
    5.6806  -0.0030829 \\
    5.6886  -0.0030824 \\
    5.6966  -0.0031005 \\
    5.7046  -0.0031298 \\
    5.7126  -0.0031102 \\
    5.7206  -0.0030733 \\
    5.7286  -0.0031209 \\
    5.7366  -0.0031675 \\
    5.7446  -0.0031885 \\
    5.7526  -0.0031516 \\
    5.7606  -0.0031216 \\
    5.7686   -0.003177 \\
    5.7766   -0.003124 \\
    5.7846  -0.0031623 \\
    5.7926  -0.0032035 \\
    5.8006  -0.0031147 \\
    5.8086  -0.0031927 \\
    5.8166  -0.0032187 \\
    5.8246  -0.0031824 \\
    5.8326  -0.0032122 \\
    5.8406  -0.0031392 \\
    5.8486  -0.0031606 \\
    5.8566  -0.0030871 \\
    5.8646  -0.0030985 \\
    5.8726  -0.0030349 \\
    5.8806  -0.0031257 \\
    5.8886  -0.0030929 \\
    5.8966  -0.0031286 \\
    5.9046  -0.0030996 \\
    5.9126  -0.0030566 \\
    5.9206  -0.0030569 \\
    5.9286  -0.0029841 \\
    5.9366  -0.0030194 \\
    5.9446  -0.0029158 \\
    5.9526  -0.0029712 \\
    5.9606  -0.0028985 \\
    5.9686  -0.0029067 \\
    5.9766  -0.0028723 \\
    5.9846  -0.0029148 \\
    5.9926  -0.0028134 \\
    6.0006  -0.0028059 \\
    6.0086  -0.0027909 \\
    6.0166  -0.0027393 \\
    6.0246  -0.0027693 \\
    6.0326  -0.0026818 \\
    6.0406  -0.0027097 \\
    6.0486  -0.0027196 \\
    6.0566  -0.0026488 \\
    6.0646  -0.0026885 \\
    6.0726  -0.0026611 \\
    6.0806  -0.0027422 \\
    6.0886  -0.0027453 \\
    6.0966  -0.0026896 \\
    6.1046  -0.0027507 \\
    6.1126  -0.0027568 \\
    6.1206  -0.0026692 \\
    6.1286  -0.0028042 \\
    6.1366  -0.0026944 \\
    6.1446  -0.0026034 \\
    6.1526  -0.0026316 \\
    6.1606  -0.0025029 \\
    6.1686  -0.0024691 \\
    6.1766  -0.0024681 \\
    6.1846  -0.0023644 \\
    6.1926  -0.0023757 \\
    6.2006  -0.0023162 \\
    6.2086  -0.0022055 \\
    6.2166  -0.0021766 \\
    6.2246  -0.0021392 \\
    6.2326  -0.0020697 \\
    6.2406  -0.0019923 \\
    6.2486  -0.0019862 \\
    6.2566  -0.0019332 \\
    6.2646   -0.001923 \\
    6.2726  -0.0019159 \\
    6.2806  -0.0018298 \\
    6.2886  -0.0018175 \\
    6.2966  -0.0017613 \\
    6.3046  -0.0017175 \\
    6.3126  -0.0017783 \\
    6.3206  -0.0015934 \\
    6.3286  -0.0015642 \\
    6.3366  -0.0015709 \\
    6.3446  -0.0015543 \\
    6.3526  -0.0014232 \\
    6.3606  -0.0012967 \\
    6.3686  -0.0012746 \\
    6.3766  -0.0013378 \\
    6.3846  -0.0012642 \\
    6.3926  -0.0011692 \\
    6.4006   -0.001171 \\
    6.4086  -0.0010733 \\
    6.4166  -0.0010657 \\
    6.4246  -0.0011226 \\
    6.4326 -0.00098814 \\
    6.4406 -0.00091935 \\
    6.4486 -0.00092801 \\
    6.4566 -0.00096126 \\
    6.4646 -0.00090195 \\
    6.4726  -0.0009561 \\
    6.4806 -0.00079237 \\
    6.4886 -0.00075216 \\
    6.4966  -0.0006938 \\
    6.5047 -0.00062442 \\
    6.5127  -0.0005678 \\
    6.5207 -0.00055791 \\
    6.5287 -0.00057433 \\
    6.5367 -0.00058129 \\
    6.5447 -0.00057978 \\
    6.5527 -0.00046095 \\
    6.5607 -0.00053447 \\
    6.5687 -0.00050004 \\
    6.5767 -0.00044453 \\
    6.5847 -0.00038629 \\
    6.5927 -0.00033455 \\
    6.6007 -0.00028929 \\
    6.6087 -0.00019405 \\
    6.6167 -0.00021815 \\
    6.6247 -0.00027516 \\
    6.6327 -0.00018852 \\
    6.6407 -9.7098e-05 \\
    6.6487  -0.0001542 \\
    6.6567 -9.5282e-05 \\
    6.6647  4.2375e-05 \\
    6.6727  0.00012655 \\
    6.6807  7.8036e-05 \\
    6.6887  0.00023949 \\
    6.6967   8.969e-05 \\
    6.7047  0.00028304 \\
    6.7127  0.00021611 \\
    6.7207  0.00032811 \\
    6.7287  0.00015271 \\
    6.7367  0.00037841 \\
    6.7447   0.0001855 \\
    6.7527  0.00038843 \\
    6.7607  0.00031198 \\
    6.7687  0.00015027 \\
    6.7767  0.00041394 \\
    6.7847   0.0002842 \\
    6.7927  0.00016058 \\
    6.8007  0.00046213 \\
    6.8087  0.00032725 \\
    6.8167  0.00021488 \\
    6.8247   0.0005327 \\
    6.8327  0.00043292 \\
    6.8407  0.00030207 \\
    6.8487  0.00061068 \\
    6.8567  0.00059439 \\
    6.8647  0.00046787 \\
    6.8727   0.0003347 \\
    6.8807  0.00060634 \\
    6.8887  0.00068589 \\
    6.8967  0.00059004 \\
    6.9047  0.00047889 \\
    6.9127  0.00037048 \\
    6.9207   0.0003199 \\
    6.9287  0.00070264 \\
    6.9367  0.00069013 \\
    6.9447   0.0006084 \\
    6.9527   0.0005227 \\
    6.9607  0.00043914 \\
    6.9687  0.00035949 \\
    6.9767  0.00033715 \\
    6.9847  0.00074639 \\
    6.9927   0.0007598 \\
    7.0007  0.00070288 \\
    7.0087  0.00064018 \\
    7.0167  0.00058028 \\
    7.0247  0.00052164 \\
    7.0327  0.00046681 \\
    7.0407  0.00041416 \\
    7.0487  0.00036415 \\
    7.0567  0.00031632 \\
    7.0647  0.00031045 \\
    7.0727  0.00073916 \\
    7.0807  0.00080099 \\
    7.0887  0.00077229 \\
    7.0967  0.00073566 \\
    7.1047  0.00069979 \\
    7.1127  0.00066498 \\
    7.1207  0.00063215 \\
    7.1287  0.00060133 \\
    7.1367  0.00057132 \\
    7.1447  0.00054268 \\
    7.1527  0.00051568 \\
    7.1607  0.00048985 \\
    7.1687  0.00046585 \\
    7.1767  0.00044203 \\
    7.1847  0.00042002 \\
    7.1927  0.00039902 \\
    7.2007   0.0003792 \\
    7.2087  0.00035938 \\
    7.2167  0.00034138 \\
    7.2247  0.00032437 \\
    7.2327  0.00030755 \\
    7.2407  0.00029173 \\
    7.2487  0.00027673 \\
    7.2567  0.00026273 \\
    7.2647  0.00024891 \\
    7.2727  0.00023673 \\
    7.2807  0.00022391 \\
    7.2887  0.00021291 \\
    7.2967  0.00020191 \\
    7.3047  0.00019109 \\
    7.3127  0.00018109 \\
    7.3207  0.00017208 \\
    7.3287  0.00016308 \\
    7.3367  0.00015427 \\
    7.3447  0.00014627 \\
    7.3527  0.00013845 \\
    7.3607  0.00013126 \\
    7.3687  0.00012445 \\
    7.3767  0.00011745 \\
    7.3847  0.00011145 \\
    7.3927  0.00010545 \\
    7.4007  0.00010044 \\
    7.4087   9.463e-05 \\
    7.4167  8.9629e-05 \\
    7.4247  8.4629e-05 \\
    7.4327  8.0628e-05 \\
    7.4407  7.6442e-05 \\
    7.4487  7.1628e-05 \\
    7.4567  6.8627e-05 \\
    7.4647  6.4627e-05 \\
    7.4727  6.0813e-05 \\
    7.4807  5.7626e-05 \\
    7.4887  5.4626e-05 \\
    7.4967  5.1813e-05 \\
    7.5048  4.8812e-05 \\
    7.5128  4.5812e-05 \\
    7.5208  4.3812e-05 \\
    7.5288  4.1624e-05 \\
    7.5368  3.8812e-05 \\
    7.5448  3.6811e-05 \\
    7.5528  3.4811e-05 \\
    7.5608  3.2811e-05 \\
    7.5688     3.1e-05 \\
    7.5768  2.9811e-05 \\
    7.5848   2.781e-05 \\
    7.5928     2.6e-05 \\
    7.6008   2.481e-05 \\
    7.6088   2.381e-05 \\
    7.6168     2.2e-05 \\
    7.6248     2.1e-05 \\
    7.6328  1.9809e-05 \\
    7.6408  1.8809e-05 \\
    7.6488  1.7809e-05 \\
    7.6568  1.6809e-05 \\
    7.6648  1.5808e-05 \\
    7.6728     1.5e-05 \\
    7.6808     1.4e-05 \\
    7.6888     1.3e-05 \\
    7.6968  1.2808e-05 \\
    7.7048     1.2e-05 \\
    7.7128     1.1e-05 \\
    7.7208  1.0807e-05 \\
    7.7288       1e-05 \\
    7.7368       9e-06 \\
    7.7448       9e-06 \\
    7.7528       8e-06 \\
    7.7608       8e-06 \\
    7.7688       7e-06 \\
    7.7768       7e-06 \\
    7.7848  6.8054e-06 \\
    7.7928       6e-06 \\
    7.8008       6e-06 \\
    7.8088  5.8048e-06 \\
    7.8168       5e-06 \\
    7.8248       5e-06 \\
    7.8328       5e-06 \\
    7.8408       4e-06 \\
    7.8488       4e-06 \\
    7.8568       4e-06 \\
    7.8648       4e-06 \\
    7.8728       3e-06 \\
    7.8808       3e-06 \\
    7.8888       3e-06 \\
    7.8968       3e-06 \\
    7.9048       3e-06 \\
    7.9128       3e-06 \\
    7.9208       2e-06 \\
    7.9288       2e-06 \\
    7.9368       2e-06 \\
    7.9448       2e-06 \\
    7.9528       2e-06 \\
    7.9608       2e-06 \\
    7.9688       2e-06 \\
    7.9768       2e-06 \\
    7.9848  1.8004e-06 \\
    7.9928       1e-06 \\
                    }; % vel
                    \addplot [line width=0.1mm, color=red, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*57.296]{
                    X Y \\
    0  0 \\
    0.0080008           0 \\
    0.016002           0 \\
    0.024002           0 \\
    0.032003           0 \\
    0.040004           0 \\
    0.048005 -0.00062844 \\
    0.056006 -0.00062844 \\
    0.064006 -0.00062844 \\
    0.072007 -0.00062844 \\
    0.080008 -0.00062844 \\
    0.088009 -0.00062844 \\
    0.09601 -0.00062844 \\
    0.10401 -0.00062844 \\
    0.11201 -0.00062844 \\
    0.12001 -0.00062844 \\
    0.12801 -0.00062844 \\
    0.13601 -0.00062844 \\
    0.14401 -0.00062844 \\
    0.15202 -0.00062844 \\
    0.16002 -0.00062844 \\
    0.16802 -0.00062844 \\
    0.17602 -0.00062844 \\
    0.18402 -0.00062844 \\
    0.19202 -0.00062844 \\
    0.20002 -0.00062844 \\
    0.20802 -0.00062844 \\
    0.21602 -0.00062844 \\
    0.22402 -0.00062844 \\
    0.23202 -0.00062844 \\
    0.24002 -0.00062844 \\
    0.24802 -0.00062844 \\
    0.25603 -0.00062844 \\
    0.26403 -0.00062844 \\
    0.27203 -0.00062844 \\
    0.28003 -0.00062844 \\
    0.28803 -0.00062844 \\
    0.29603 -0.00062844 \\
    0.30403 -0.00062844 \\
    0.31203 -0.00062844 \\
    0.32003 -0.00062845 \\
    0.32803 -0.00062944 \\
    0.33603 -0.00062944 \\
    0.34403 -0.00062944 \\
    0.35204 -0.00063044 \\
    0.36004 -0.00063045 \\
    0.36804 -0.00063144 \\
    0.37604 -0.00063244 \\
    0.38404 -0.00063225 \\
    0.39204 -0.00016967 \\
    0.40004  -2.558e-05 \\
    0.40804 -1.1907e-05 \\
    0.41604 -1.3223e-05 \\
    0.42404 -1.7043e-05 \\
    0.43204 -2.1024e-05 \\
    0.44004 -2.6033e-05 \\
    0.44804 -3.2034e-05 \\
    0.45605 -3.9046e-05 \\
    0.46405 -4.7058e-05 \\
    0.47205 -5.7071e-05 \\
    0.48005 -6.9072e-05 \\
    0.48805 -8.2098e-05 \\
    0.49605 -9.8112e-05 \\
    0.50405 -0.00011713 \\
    0.51205 -0.00013815 \\
    0.52005 -0.00016218 \\
    0.52805  -0.0001902 \\
    0.53605 -0.00022223 \\
    0.54405 -0.00025827 \\
    0.55206 -0.00029757 \\
    0.56006   0.0001199 \\
    0.56806  0.00021351 \\
    0.57606   0.0001711 \\
    0.58406  0.00010673 \\
    0.59206  3.4845e-05 \\
    0.60006 -4.6203e-05 \\
    0.60806 -0.00013529 \\
    0.61606 -0.00023437 \\
    0.62406  3.0273e-05 \\
    0.63206  0.00013852 \\
    0.64006  3.0833e-05 \\
    0.64806 -0.00010967 \\
    0.65607 -0.00026148 \\
    0.66407   8.756e-05 \\
    0.67207 -5.5073e-06 \\
    0.68007 -0.00019355 \\
    0.68807  5.2832e-05 \\
    0.69607 -3.5877e-05 \\
    0.70407 -0.00026601 \\
    0.71207  1.7803e-05 \\
    0.72007 -0.00020803 \\
    0.72807  2.4575e-05 \\
    0.73607 -0.00010269 \\
    0.74407 -8.6644e-06 \\
    0.75208   8.366e-05 \\
    0.76008 -0.00012788 \\
    0.76808  7.8188e-09 \\
    0.77608  4.5385e-05 \\
    0.78408 -1.6764e-05 \\
    0.79208 -0.00014509 \\
    0.80008 -8.5564e-05 \\
    0.80808 -6.6678e-05 \\
    0.81608 -4.2846e-05 \\
    0.82408 -4.3855e-05 \\
    0.83208  6.8025e-05 \\
    0.84008  0.00013342 \\
    0.84808  0.00019034 \\
    0.85609  0.00012981 \\
    0.86409  4.5323e-05 \\
    0.87209  2.3731e-05 \\
    0.88009  2.7153e-06 \\
    0.88809 -8.6991e-05 \\
    0.89609   2.505e-05 \\
    0.90409  3.8152e-05 \\
    0.91209  4.2173e-06 \\
    0.92009 -2.9959e-06 \\
    0.92809 -1.4416e-05 \\
    0.93609  9.6729e-05 \\
    0.94409  0.00018708 \\
    0.9521  0.00011361 \\
    0.9601  7.4213e-05 \\
    0.9681 -8.0304e-06 \\
    0.9761 -3.8329e-05 \\
    0.9841  4.5296e-05 \\
    0.9921  5.7689e-05 \\
    1.0001 -4.5542e-08 \\
    1.0081  5.9508e-05 \\
    1.0161  0.00010306 \\
    1.0241  0.00013037 \\
    1.0321  0.00010071 \\
    1.0401  5.2567e-05 \\
    1.0481    1.84e-05 \\
    1.0561  0.00010255 \\
    1.0641   6.659e-05 \\
    1.0721  0.00013632 \\
    1.0801  0.00022286 \\
    1.0881  0.00014107 \\
    1.0961  7.8735e-05 \\
    1.1041    0.000188 \\
    1.1121  0.00013695 \\
    1.1201  6.4924e-05 \\
    1.1281  0.00016454 \\
    1.1361  0.00014808 \\
    1.1441  0.00014627 \\
    1.1521  8.1021e-05 \\
    1.1601  8.0279e-05 \\
    1.1681  0.00011776 \\
    1.1761  0.00024694 \\
    1.1841  0.00011822 \\
    1.1921  0.00016212 \\
    1.2001  0.00019764 \\
    1.2081  0.00013793 \\
    1.2161  0.00024473 \\
    1.2241  0.00028156 \\
    1.2321  0.00020229 \\
    1.2401  0.00028523 \\
    1.2481  0.00028559 \\
    1.2561  0.00034185 \\
    1.2641  0.00025933 \\
    1.2721   0.0002322 \\
    1.2801  0.00035792 \\
    1.2881  0.00024309 \\
    1.2961  0.00036901 \\
    1.3041  0.00034481 \\
    1.3121  0.00029321 \\
    1.3201  0.00031182 \\
    1.3281  0.00036892 \\
    1.3361   0.0003452 \\
    1.3441   0.0003677 \\
    1.3521  0.00039529 \\
    1.3601   0.0004093 \\
    1.3681  0.00039326 \\
    1.3761  0.00044531 \\
    1.3841  0.00047023 \\
    1.3921  0.00044285 \\
    1.4001  0.00044749 \\
    1.4081   0.0005614 \\
    1.4161  0.00050768 \\
    1.4241  0.00053449 \\
    1.4321  0.00047012 \\
    1.4401  0.00055482 \\
    1.4481  0.00061494 \\
    1.4561  0.00052082 \\
    1.4641  0.00063119 \\
    1.4721  0.00055788 \\
    1.4801  0.00058697 \\
    1.4881  0.00054315 \\
    1.4961  0.00062857 \\
    1.5042  0.00062438 \\
    1.5122   0.0006213 \\
    1.5202  0.00064375 \\
    1.5282  0.00071021 \\
    1.5362  0.00076814 \\
    1.5442  0.00071632 \\
    1.5522  0.00066425 \\
    1.5602  0.00081121 \\
    1.5682  0.00078202 \\
    1.5762  0.00076835 \\
    1.5842  0.00082319 \\
    1.5922  0.00080688 \\
    1.6002  0.00082631 \\
    1.6082  0.00079499 \\
    1.6162  0.00085138 \\
    1.6242  0.00079207 \\
    1.6322  0.00084426 \\
    1.6402  0.00088785 \\
    1.6482  0.00081936 \\
    1.6562  0.00085567 \\
    1.6642  0.00091453 \\
    1.6722  0.00092808 \\
    1.6802  0.00091517 \\
    1.6882  0.00092078 \\
    1.6962  0.00089266 \\
    1.7042  0.00090473 \\
    1.7122  0.00097638 \\
    1.7202  0.00099967 \\
    1.7282  0.00094073 \\
    1.7362   0.0010286 \\
    1.7442   0.0010564 \\
    1.7522  0.00097232 \\
    1.7602   0.0010202 \\
    1.7682     0.00094 \\
    1.7762  0.00099971 \\
    1.7842  0.00098966 \\
    1.7922   0.0009085 \\
    1.8002   0.0009304 \\
    1.8082  0.00092872 \\
    1.8162  0.00090926 \\
    1.8242  0.00099848 \\
    1.8322  0.00096061 \\
    1.8402  0.00095586 \\
    1.8482   0.0009016 \\
    1.8562  0.00095478 \\
    1.8642  0.00092374 \\
    1.8722  0.00090603 \\
    1.8802   0.0009121 \\
    1.8882  0.00094303 \\
    1.8962  0.00091513 \\
    1.9042  0.00094579 \\
    1.9122  0.00093077 \\
    1.9202  0.00087044 \\
    1.9282  0.00088238 \\
    1.9362  0.00091627 \\
    1.9442  0.00081928 \\
    1.9522  0.00092424 \\
    1.9602  0.00090716 \\
    1.9682  0.00094744 \\
    1.9762  0.00095596 \\
    1.9842  0.00092203 \\
    1.9922  0.00098654 \\
    2.0002  0.00098203 \\
    2.0082  0.00097557 \\
    2.0162   0.0010249 \\
    2.0242   0.0010626 \\
    2.0322   0.0010806 \\
    2.0402   0.0010325 \\
    2.0482  0.00098161 \\
    2.0562   0.0010342 \\
    2.0642   0.0010417 \\
    2.0722   0.0010693 \\
    2.0802   0.0011217 \\
    2.0882   0.0011197 \\
    2.0962   0.0011162 \\
    2.1042  0.00099015 \\
    2.1122   0.0010903 \\
    2.1202    0.001148 \\
    2.1282   0.0011318 \\
    2.1362   0.0011168 \\
    2.1442   0.0010873 \\
    2.1522   0.0010987 \\
    2.1602   0.0011246 \\
    2.1682   0.0011913 \\
    2.1762   0.0011313 \\
    2.1842   0.0012225 \\
    2.1922   0.0012465 \\
    2.2002   0.0011957 \\
    2.2082   0.0011773 \\
    2.2162    0.001142 \\
    2.2242   0.0011242 \\
    2.2322   0.0011141 \\
    2.2402   0.0011326 \\
    2.2482   0.0011764 \\
    2.2562   0.0012242 \\
    2.2642   0.0012662 \\
    2.2722     0.00131 \\
    2.2802   0.0011112 \\
    2.2882    0.001248 \\
    2.2962   0.0013399 \\
    2.3042    0.001168 \\
    2.3122   0.0013383 \\
    2.3202   0.0011594 \\
    2.3282   0.0013833 \\
    2.3362   0.0012506 \\
    2.3442   0.0011932 \\
    2.3522   0.0014396 \\
    2.3602   0.0013318 \\
    2.3682   0.0012127 \\
    2.3762   0.0011192 \\
    2.3842   0.0010561 \\
    2.3922   0.0014054 \\
    2.4002   0.0013814 \\
    2.4082   0.0010895 \\
    2.4162    0.001115 \\
    2.4242   0.0012012 \\
    2.4322   0.0013218 \\
    2.4402   0.0014599 \\
    2.4482   0.0011535 \\
    2.4562   0.0012537 \\
    2.4642   0.0013391 \\
    2.4722   0.0011815 \\
    2.4802   0.0012935 \\
    2.4882   0.0011944 \\
    2.4962   0.0011936 \\
    2.5043   0.0012911 \\
    2.5123   0.0011798 \\
    2.5203   0.0011635 \\
    2.5283   0.0011782 \\
    2.5363   0.0013029 \\
    2.5443   0.0012527 \\
    2.5523   0.0012231 \\
    2.5603   0.0012076 \\
    2.5683    0.001218 \\
    2.5763   0.0012454 \\
    2.5843   0.0011018 \\
    2.5923   0.0011059 \\
    2.6003   0.0011043 \\
    2.6083   0.0011765 \\
    2.6163    0.001098 \\
    2.6243   0.0010707 \\
    2.6323   0.0010784 \\
    2.6403  0.00099889 \\
    2.6483   0.0010555 \\
    2.6563   0.0010347 \\
    2.6643   0.0010467 \\
    2.6723    0.001133 \\
    2.6803   0.0010662 \\
    2.6883   0.0010001 \\
    2.6963  0.00098035 \\
    2.7043   0.0010188 \\
    2.7123  0.00099265 \\
    2.7203  0.00095568 \\
    2.7283  0.00094428 \\
    2.7363  0.00096246 \\
    2.7443  0.00090682 \\
    2.7523  0.00093664 \\
    2.7603  0.00093645 \\
    2.7683  0.00099175 \\
    2.7763  0.00092736 \\
    2.7843  0.00092749 \\
    2.7923  0.00095034 \\
    2.8003  0.00083005 \\
    2.8083  0.00093583 \\
    2.8163  0.00095779 \\
    2.8243  0.00092594 \\
    2.8323  0.00087417 \\
    2.8403  0.00082427 \\
    2.8483  0.00086142 \\
    2.8563  0.00080742 \\
    2.8643  0.00077994 \\
    2.8723  0.00082888 \\
    2.8803   0.0008054 \\
    2.8883  0.00075126 \\
    2.8963   0.0007235 \\
    2.9043  0.00073745 \\
    2.9123  0.00073677 \\
    2.9203  0.00073509 \\
    2.9283  0.00069669 \\
    2.9363  0.00065016 \\
    2.9443   0.0007426 \\
    2.9523  0.00067995 \\
    2.9603  0.00065796 \\
    2.9683  0.00070305 \\
    2.9763  0.00069105 \\
    2.9843  0.00065813 \\
    2.9923   0.0006276 \\
    3.0003   0.0006408 \\
    3.0083  0.00064727 \\
    3.0163  0.00066054 \\
    3.0243  0.00060076 \\
    3.0323  0.00060341 \\
    3.0403  0.00055017 \\
    3.0483   0.0005839 \\
    3.0563  0.00055502 \\
    3.0643  0.00053632 \\
    3.0723  0.00047857 \\
    3.0803  0.00042341 \\
    3.0883  0.00038983 \\
    3.0963  0.00047626 \\
    3.1043  0.00040533 \\
    3.1123  0.00043436 \\
    3.1203  0.00044174 \\
    3.1283    0.000423 \\
    3.1363  0.00036581 \\
    3.1443  0.00043625 \\
    3.1523  0.00039931 \\
    3.1603  0.00045464 \\
    3.1683  0.00036178 \\
    3.1763  0.00036623 \\
    3.1843  0.00029055 \\
    3.1923  0.00036681 \\
    3.2003  0.00034059 \\
    3.2083  0.00034071 \\
    3.2163  0.00034379 \\
    3.2243  0.00028524 \\
    3.2323  0.00026807 \\
    3.2403  0.00027585 \\
    3.2483  0.00019946 \\
    3.2563  0.00024518 \\
    3.2643  0.00021876 \\
    3.2723  0.00024464 \\
    3.2803  0.00011768 \\
    3.2883  0.00016835 \\
    3.2963  0.00015358 \\
    3.3043  7.0406e-05 \\
    3.3123  0.00019502 \\
    3.3203  0.00018572 \\
    3.3283  0.00022735 \\
    3.3363  0.00020983 \\
    3.3443  0.00020124 \\
    3.3523  0.00020769 \\
    3.3603  2.0816e-05 \\
    3.3683 -6.3247e-05 \\
    3.3763  -2.472e-05 \\
    3.3843  3.9273e-05 \\
    3.3923  2.8495e-06 \\
    3.4003 -5.3263e-05 \\
    3.4083  2.9311e-05 \\
    3.4163 -0.00013144 \\
    3.4243 -4.7509e-05 \\
    3.4323 -8.4086e-05 \\
    3.4403 -3.1229e-05 \\
    3.4483  -0.0001516 \\
    3.4563 -4.2916e-05 \\
    3.4643 -8.9939e-05 \\
    3.4723  -0.0001694 \\
    3.4803 -5.8268e-05 \\
    3.4883 -8.7099e-05 \\
    3.4963 -0.00017011 \\
    3.5044 -0.00018541 \\
    3.5124 -0.00020889 \\
    3.5204 -0.00019422 \\
    3.5284 -0.00029832 \\
    3.5364  -0.0001826 \\
    3.5444 -0.00028163 \\
    3.5524 -0.00022867 \\
    3.5604  -0.0003219 \\
    3.5684 -0.00025604 \\
    3.5764 -0.00033732 \\
    3.5844 -0.00035583 \\
    3.5924  -0.0003418 \\
    3.6004 -0.00040091 \\
    3.6084 -0.00039849 \\
    3.6164 -0.00037625 \\
    3.6244 -0.00042504 \\
    3.6324 -0.00039755 \\
    3.6404 -0.00038374 \\
    3.6484  -0.0003698 \\
    3.6564 -0.00046727 \\
    3.6644 -0.00043633 \\
    3.6724 -0.00047181 \\
    3.6804 -0.00050655 \\
    3.6884 -0.00045973 \\
    3.6964  -0.0004811 \\
    3.7044 -0.00055391 \\
    3.7124 -0.00053959 \\
    3.7204 -0.00058318 \\
    3.7284  -0.0005792 \\
    3.7364 -0.00058559 \\
    3.7444 -0.00056472 \\
    3.7524 -0.00058275 \\
    3.7604 -0.00063654 \\
    3.7684 -0.00065032 \\
    3.7764 -0.00075059 \\
    3.7844 -0.00063679 \\
    3.7924 -0.00074356 \\
    3.8004 -0.00072514 \\
    3.8084 -0.00070446 \\
    3.8164 -0.00073054 \\
    3.8244 -0.00077367 \\
    3.8324  -0.0007701 \\
    3.8404 -0.00077363 \\
    3.8484 -0.00082563 \\
    3.8564 -0.00083664 \\
    3.8644 -0.00072441 \\
    3.8724 -0.00084838 \\
    3.8804 -0.00083392 \\
    3.8884 -0.00083977 \\
    3.8964  -0.0008607 \\
    3.9044 -0.00088424 \\
    3.9124 -0.00085344 \\
    3.9204 -0.00096271 \\
    3.9284 -0.00092674 \\
    3.9364 -0.00090213 \\
    3.9444  -0.0010091 \\
    3.9524 -0.00093304 \\
    3.9604 -0.00097955 \\
    3.9684 -0.00094568 \\
    3.9764  -0.0010966 \\
    3.9844  -0.0010709 \\
    3.9924 -0.00098907 \\
    4.0004 -0.00093963 \\
    4.0084  -0.0011102 \\
    4.0164  -0.0010871 \\
    4.0244  -0.0010568 \\
    4.0324    -0.00104 \\
    4.0404  -0.0010371 \\
    4.0484  -0.0010502 \\
    4.0564  -0.0010793 \\
    4.0644  -0.0011252 \\
    4.0724  -0.0011874 \\
    4.0804  -0.0012664 \\
    4.0884  -0.0013363 \\
    4.0964  -0.0012172 \\
    4.1044  -0.0013065 \\
    4.1124  -0.0011629 \\
    4.1204  -0.0012856 \\
    4.1284  -0.0012631 \\
    4.1364  -0.0012731 \\
    4.1444  -0.0012784 \\
    4.1524  -0.0012691 \\
    4.1604  -0.0012954 \\
    4.1684  -0.0013367 \\
    4.1764  -0.0012688 \\
    4.1844  -0.0013357 \\
    4.1924  -0.0013081 \\
    4.2004   -0.001356 \\
    4.2084  -0.0013534 \\
    4.2164  -0.0013175 \\
    4.2244  -0.0013918 \\
    4.2324  -0.0013903 \\
    4.2404  -0.0013994 \\
    4.2484  -0.0013199 \\
    4.2564  -0.0013751 \\
    4.2644  -0.0013932 \\
    4.2724  -0.0014616 \\
    4.2804  -0.0014329 \\
    4.2884  -0.0014145 \\
    4.2964  -0.0014179 \\
    4.3044  -0.0014459 \\
    4.3124  -0.0013928 \\
    4.3204  -0.0014273 \\
    4.3284  -0.0014418 \\
    4.3364  -0.0013847 \\
    4.3444  -0.0014246 \\
    4.3524  -0.0013957 \\
    4.3604  -0.0013459 \\
    4.3684  -0.0013871 \\
    4.3764  -0.0013862 \\
    4.3844  -0.0013924 \\
    4.3924  -0.0013866 \\
    4.4004  -0.0013944 \\
    4.4084  -0.0014351 \\
    4.4164  -0.0014023 \\
    4.4244  -0.0013472 \\
    4.4324  -0.0013954 \\
    4.4404  -0.0014138 \\
    4.4484  -0.0013092 \\
    4.4564  -0.0013291 \\
    4.4644  -0.0012781 \\
    4.4724  -0.0013062 \\
    4.4804  -0.0013933 \\
    4.4884  -0.0012795 \\
    4.4964  -0.0014006 \\
    4.5045  -0.0013396 \\
    4.5125  -0.0013284 \\
    4.5205  -0.0013092 \\
    4.5285  -0.0013941 \\
    4.5365  -0.0013978 \\
    4.5445  -0.0013473 \\
    4.5525  -0.0013502 \\
    4.5605  -0.0014059 \\
    4.5685  -0.0013565 \\
    4.5765  -0.0013533 \\
    4.5845  -0.0013485 \\
    4.5925  -0.0014019 \\
    4.6005  -0.0014466 \\
    4.6085  -0.0013555 \\
    4.6165   -0.001403 \\
    4.6245  -0.0014355 \\
    4.6325  -0.0014288 \\
    4.6405  -0.0014178 \\
    4.6485  -0.0014077 \\
    4.6565  -0.0013996 \\
    4.6645  -0.0015404 \\
    4.6725   -0.001557 \\
    4.6805  -0.0014487 \\
    4.6885  -0.0014999 \\
    4.6965  -0.0015303 \\
    4.7045  -0.0015678 \\
    4.7125  -0.0015027 \\
    4.7205  -0.0014828 \\
    4.7285   -0.001543 \\
    4.7365  -0.0015413 \\
    4.7445  -0.0015536 \\
    4.7525  -0.0015398 \\
    4.7605  -0.0015812 \\
    4.7685  -0.0015085 \\
    4.7765   -0.001617 \\
    4.7845  -0.0015889 \\
    4.7925   -0.001523 \\
    4.8005  -0.0015605 \\
    4.8085  -0.0016537 \\
    4.8165  -0.0016576 \\
    4.8245  -0.0016677 \\
    4.8325   -0.001658 \\
    4.8405   -0.001673 \\
    4.8485   -0.001671 \\
    4.8565  -0.0016821 \\
    4.8645  -0.0016152 \\
    4.8725  -0.0016035 \\
    4.8805  -0.0016841 \\
    4.8885  -0.0017367 \\
    4.8965  -0.0015939 \\
    4.9045  -0.0017424 \\
    4.9125  -0.0015431 \\
    4.9205  -0.0017591 \\
    4.9285   -0.001583 \\
    4.9365  -0.0018473 \\
    4.9445  -0.0016999 \\
    4.9525  -0.0015672 \\
    4.9605  -0.0019181 \\
    4.9685   -0.001862 \\
    4.9765  -0.0017754 \\
    4.9845  -0.0017131 \\
    4.9925   -0.001681 \\
    5.0005   -0.001679 \\
    5.0085  -0.0017079 \\
    5.0165  -0.0017678 \\
    5.0245  -0.0018578 \\
    5.0325  -0.0018106 \\
    5.0405  -0.0015517 \\
    5.0485  -0.0016905 \\
    5.0565  -0.0018463 \\
    5.0645  -0.0015764 \\
    5.0725  -0.0017574 \\
    5.0805  -0.0015633 \\
    5.0885   -0.001644 \\
    5.0965  -0.0015912 \\
    5.1045   -0.001504 \\
    5.1125  -0.0015911 \\
    5.1205  -0.0015821 \\
    5.1285  -0.0015163 \\
    5.1365  -0.0014844 \\
    5.1445  -0.0014971 \\
    5.1525  -0.0014603 \\
    5.1605  -0.0015038 \\
    5.1685  -0.0014658 \\
    5.1765  -0.0014416 \\
    5.1845  -0.0014496 \\
    5.1925  -0.0014888 \\
    5.2005  -0.0014775 \\
    5.2085   -0.001432 \\
    5.2165  -0.0014408 \\
    5.2245  -0.0014666 \\
    5.2325  -0.0014163 \\
    5.2405  -0.0014191 \\
    5.2485  -0.0013872 \\
    5.2565  -0.0013423 \\
    5.2645   -0.001417 \\
    5.2725  -0.0013713 \\
    5.2805  -0.0013279 \\
    5.2885  -0.0013206 \\
    5.2965  -0.0013573 \\
    5.3045   -0.001329 \\
    5.3125    -0.00129 \\
    5.3205  -0.0013301 \\
    5.3285  -0.0012607 \\
    5.3365  -0.0012552 \\
    5.3445  -0.0012938 \\
    5.3525  -0.0012927 \\
    5.3605  -0.0012286 \\
    5.3685  -0.0012164 \\
    5.3765  -0.0012034 \\
    5.3845  -0.0011769 \\
    5.3925  -0.0012121 \\
    5.4005  -0.0012301 \\
    5.4085  -0.0011415 \\
    5.4165  -0.0011983 \\
    5.4245  -0.0011665 \\
    5.4325   -0.001152 \\
    5.4405   -0.001158 \\
    5.4485  -0.0011154 \\
    5.4565  -0.0011188 \\
    5.4645  -0.0010511 \\
    5.4725  -0.0010798 \\
    5.4805  -0.0010862 \\
    5.4885   -0.001079 \\
    5.4965  -0.0010523 \\
    5.5046  -0.0010475 \\
    5.5126  -0.0010639 \\
    5.5206  -0.0010853 \\
    5.5286 -0.00095899 \\
    5.5366  -0.0010315 \\
    5.5446 -0.00097361 \\
    5.5526 -0.00096409 \\
    5.5606 -0.00090616 \\
    5.5686 -0.00090545 \\
    5.5766 -0.00097435 \\
    5.5846 -0.00097765 \\
    5.5926   -0.000942 \\
    5.6006 -0.00096237 \\
    5.6086 -0.00096272 \\
    5.6166 -0.00087422 \\
    5.6246 -0.00088758 \\
    5.6326 -0.00092972 \\
    5.6406  -0.0008621 \\
    5.6486 -0.00090181 \\
    5.6566 -0.00082362 \\
    5.6646 -0.00080987 \\
    5.6726 -0.00087866 \\
    5.6806 -0.00083902 \\
    5.6886 -0.00087981 \\
    5.6966 -0.00076957 \\
    5.7046 -0.00075698 \\
    5.7126 -0.00077379 \\
    5.7206 -0.00079423 \\
    5.7286 -0.00070104 \\
    5.7366 -0.00069413 \\
    5.7446 -0.00065719 \\
    5.7526 -0.00072004 \\
    5.7606 -0.00068179 \\
    5.7686 -0.00062931 \\
    5.7766 -0.00058889 \\
    5.7846 -0.00069611 \\
    5.7926 -0.00059122 \\
    5.8006 -0.00064643 \\
    5.8086 -0.00062474 \\
    5.8166 -0.00055877 \\
    5.8246 -0.00057622 \\
    5.8326 -0.00060691 \\
    5.8406 -0.00058545 \\
    5.8486 -0.00052403 \\
    5.8566 -0.00054747 \\
    5.8646  -0.0005341 \\
    5.8726  -0.0005145 \\
    5.8806  -0.0004666 \\
    5.8886  -0.0004473 \\
    5.8966 -0.00044789 \\
    5.9046 -0.00041144 \\
    5.9126 -0.00044069 \\
    5.9206 -0.00036705 \\
    5.9286 -0.00036322 \\
    5.9366 -0.00039066 \\
    5.9446 -0.00037152 \\
    5.9526 -0.00039077 \\
    5.9606 -0.00034274 \\
    5.9686 -0.00030694 \\
    5.9766  -0.0003355 \\
    5.9846  -0.0002701 \\
    5.9926 -0.00029165 \\
    6.0006 -0.00017531 \\
    6.0086 -0.00018253 \\
    6.0166 -0.00018917 \\
    6.0246 -0.00021982 \\
    6.0326 -0.00021938 \\
    6.0406 -0.00014194 \\
    6.0486 -0.00015586 \\
    6.0566 -0.00019461 \\
    6.0646 -0.00021541 \\
    6.0726 -0.00034369 \\
    6.0806 -0.00036402 \\
    6.0886 -0.00032762 \\
    6.0966 -0.00035014 \\
    6.1046 -0.00032827 \\
    6.1126 -0.00040547 \\
    6.1206 -0.00043939 \\
    6.1286 -0.00038249 \\
    6.1366  -0.0005485 \\
    6.1446 -0.00047773 \\
    6.1526 -0.00042618 \\
    6.1606 -0.00047367 \\
    6.1686 -0.00037666 \\
    6.1766 -0.00037571 \\
    6.1846 -0.00040953 \\
    6.1926 -0.00033919 \\
    6.2006 -0.00029446 \\
    6.2086 -0.00035105 \\
    6.2166 -0.00026766 \\
    6.2246 -0.00026059 \\
    6.2326 -0.00026915 \\
    6.2406 -0.00020799 \\
    6.2486 -0.00015967 \\
    6.2566 -0.00019058 \\
    6.2646 -0.00010985 \\
    6.2726 -0.00010748 \\
    6.2806 -0.00015167 \\
    6.2886 -0.00019432 \\
    6.2966 -0.00015853 \\
    6.3046 -6.4944e-05 \\
    6.3126 -0.00016768 \\
    6.3206 -0.00011459 \\
    6.3286 -4.1105e-05 \\
    6.3366  -9.544e-05 \\
    6.3446 -0.00013212 \\
    6.3526  -5.219e-05 \\
    6.3606  2.3938e-05 \\
    6.3686   9.254e-05 \\
    6.3766  9.4807e-05 \\
    6.3846  3.4873e-05 \\
    6.3926  5.8217e-05 \\
    6.4006  0.00014117 \\
    6.4086  0.00015145 \\
    6.4166  0.00012739 \\
    6.4246  0.00018804 \\
    6.4326  0.00019162 \\
    6.4406  0.00013441 \\
    6.4486  0.00025581 \\
    6.4566  0.00011231 \\
    6.4646  0.00018846 \\
    6.4726  0.00014643 \\
    6.4806   0.0002653 \\
    6.4886  0.00024481 \\
    6.4966  0.00024506 \\
    6.5047  0.00036097 \\
    6.5127  0.00036004 \\
    6.5207  0.00032343 \\
    6.5287  0.00044427 \\
    6.5367  0.00045747 \\
    6.5447  0.00046609 \\
    6.5527  0.00043572 \\
    6.5607  0.00046636 \\
    6.5687  0.00047642 \\
    6.5767  0.00045723 \\
    6.5847  0.00049744 \\
    6.5927  0.00050477 \\
    6.6007  0.00051097 \\
    6.6087  0.00040346 \\
    6.6167  0.00048278 \\
    6.6247  0.00053364 \\
    6.6327  0.00059537 \\
    6.6407  0.00058275 \\
    6.6487  0.00052954 \\
    6.6567  0.00062472 \\
    6.6647  0.00074791 \\
    6.6727   0.0007069 \\
    6.6807    0.000764 \\
    6.6887  0.00090213 \\
    6.6967  0.00075517 \\
    6.7047  0.00092667 \\
    6.7127  0.00092527 \\
    6.7207  0.00093366 \\
    6.7287   0.0009362 \\
    6.7367  0.00096634 \\
    6.7447  0.00079098 \\
    6.7527   0.0010219 \\
    6.7607  0.00081551 \\
    6.7687  0.00097143 \\
    6.7767   0.0009355 \\
    6.7847  0.00077827 \\
    6.7927   0.0010423 \\
    6.8007   0.0009126 \\
    6.8087  0.00078915 \\
    6.8167   0.0010906 \\
    6.8247  0.00095566 \\
    6.8327  0.00085223 \\
    6.8407   0.0011761 \\
    6.8487   0.0010629 \\
    6.8567  0.00093071 \\
    6.8647   0.0012392 \\
    6.8727   0.0012228 \\
    6.8807   0.0010963 \\
    6.8887  0.00096312 \\
    6.8967   0.0011779 \\
    6.9047   0.0013082 \\
    6.9127   0.0012178 \\
    6.9207   0.0011072 \\
    6.9287  0.00099889 \\
    6.9367  0.00091706 \\
    6.9447   0.0012787 \\
    6.9527   0.0013129 \\
    6.9607   0.0012362 \\
    6.9687   0.0011511 \\
    6.9767   0.0010676 \\
    6.9847  0.00098792 \\
    6.9927  0.00091209 \\
    7.0007    0.001184 \\
    7.0087   0.0013677 \\
    7.0167   0.0013291 \\
    7.0247   0.0012684 \\
    7.0327   0.0012087 \\
    7.0407   0.0011501 \\
    7.0487   0.0010952 \\
    7.0567   0.0010426 \\
    7.0647  0.00099258 \\
    7.0727  0.00094476 \\
    7.0807  0.00089893 \\
    7.0887  0.00085528 \\
    7.0967   0.0012152 \\
    7.1047   0.0013777 \\
    7.1127   0.0013616 \\
    7.1207    0.001328 \\
    7.1287   0.0012934 \\
    7.1367   0.0012606 \\
    7.1447   0.0012298 \\
    7.1527   0.0011998 \\
    7.1607   0.0011711 \\
    7.1687   0.0011441 \\
    7.1767   0.0011183 \\
    7.1847   0.0010943 \\
    7.1927   0.0010705 \\
    7.2007   0.0010485 \\
    7.2087   0.0010275 \\
    7.2167   0.0010076 \\
    7.2247  0.00098782 \\
    7.2327  0.00096982 \\
    7.2407  0.00095282 \\
    7.2487  0.00093599 \\
    7.2567  0.00092017 \\
    7.2647  0.00090517 \\
    7.2727  0.00089117 \\
    7.2807  0.00087735 \\
    7.2887  0.00086517 \\
    7.2967  0.00085235 \\
    7.3047  0.00084135 \\
    7.3127  0.00083035 \\
    7.3207  0.00081953 \\
    7.3287  0.00080953 \\
    7.3367  0.00080053 \\
    7.3447  0.00079153 \\
    7.3527  0.00078271 \\
    7.3607  0.00077471 \\
    7.3687  0.00076689 \\
    7.3767  0.00075971 \\
    7.3847  0.00075289 \\
    7.3927  0.00074589 \\
    7.4007  0.00073989 \\
    7.4087  0.00073389 \\
    7.4167  0.00072889 \\
    7.4247  0.00072307 \\
    7.4327  0.00071807 \\
    7.4407  0.00071307 \\
    7.4487  0.00070907 \\
    7.4567  0.00070488 \\
    7.4647  0.00070007 \\
    7.4727  0.00069707 \\
    7.4807  0.00069307 \\
    7.4887  0.00068926 \\
    7.4967  0.00068607 \\
    7.5048  0.00068307 \\
    7.5128  0.00068026 \\
    7.5208  0.00067726 \\
    7.5288  0.00067426 \\
    7.5368  0.00067226 \\
    7.5448  0.00067007 \\
    7.5528  0.00066726 \\
    7.5608  0.00066526 \\
    7.5688  0.00066326 \\
    7.5768  0.00066125 \\
    7.5848  0.00065944 \\
    7.5928  0.00065825 \\
    7.6008  0.00065625 \\
    7.6088  0.00065444 \\
    7.6168  0.00065325 \\
    7.6248  0.00065225 \\
    7.6328  0.00065044 \\
    7.6408  0.00064944 \\
    7.6488  0.00064825 \\
    7.6568  0.00064725 \\
    7.6648  0.00064625 \\
    7.6728  0.00064525 \\
    7.6808  0.00064425 \\
    7.6888  0.00064344 \\
    7.6968  0.00064244 \\
    7.7048  0.00064144 \\
    7.7128  0.00064125 \\
    7.7208  0.00064044 \\
    7.7288  0.00063944 \\
    7.7368  0.00063925 \\
    7.7448  0.00063844 \\
    7.7528  0.00063744 \\
    7.7608  0.00063744 \\
    7.7688  0.00063644 \\
    7.7768  0.00063644 \\
    7.7848  0.00063544 \\
    7.7928  0.00063544 \\
    7.8008  0.00063525 \\
    7.8088  0.00063444 \\
    7.8168  0.00063444 \\
    7.8248  0.00063425 \\
    7.8328  0.00063344 \\
    7.8408  0.00063344 \\
    7.8488  0.00063344 \\
    7.8568  0.00063244 \\
    7.8648  0.00063244 \\
    7.8728  0.00063244 \\
    7.8808  0.00063244 \\
    7.8888  0.00063144 \\
    7.8968  0.00063144 \\
    7.9048  0.00063144 \\
    7.9128  0.00063144 \\
    7.9208  0.00063144 \\
    7.9288  0.00063144 \\
    7.9368  0.00063044 \\
    7.9448  0.00063044 \\
    7.9528  0.00063044 \\
    7.9608  0.00063044 \\
    7.9688  0.00063044 \\
    7.9768  0.00063044 \\
    7.9848  0.00063044 \\
    7.9928  0.00063044 \\
                    }; % flat
                \end{axis}
            \end{tikzpicture} \\
            \begin{tikzpicture}
                \begin{axis}[
                    width=0.7\linewidth,
                    height=0.2\linewidth,
                    scale only axis,
                    xmin=0,
                    xmax=7.5,
                    ymin = -0.28,
                    ymax = 0.28,
                    xtick={0,1.5, 3, 4.5, 6, 7.5},
                    ytick={0.2, 0.1,...,-0.2},
                    ylabel=Angular error \\ $q_{\Delta, 2}$ in $\mathrm{deg}$,
                    ylabel style={font=\color{white!15!black}, align=center},
                    xmajorgrids,
                    ymajorgrids
                    ]
                     \addplot [line width=0.1mm, color=blue, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
                    X Y \\
    0  0 \\
    0.0080008           0 \\
    0.016002           0 \\
    0.024002           0 \\
    0.032003           0 \\
    0.040004           0 \\
    0.048005           0 \\
    0.056006           0 \\
    0.064006           0 \\
    0.072007           0 \\
    0.080008           0 \\
    0.088009           0 \\
    0.09601           0 \\
    0.10401           0 \\
    0.11201           0 \\
    0.12001           0 \\
    0.12801           0 \\
    0.13601           0 \\
    0.14401           0 \\
    0.15202           0 \\
    0.16002           0 \\
    0.16802           0 \\
    0.17602           0 \\
    0.18402           0 \\
    0.19202           0 \\
    0.20002           0 \\
    0.20802           0 \\
    0.21602           0 \\
    0.22402           0 \\
    0.23202           0 \\
    0.24002           0 \\
    0.24802           0 \\
    0.25603           0 \\
    0.26403           0 \\
    0.27203           0 \\
    0.28003           0 \\
    0.28803           0 \\
    0.29603           0 \\
    0.30403           0 \\
    0.31203           0 \\
    0.32003           0 \\
    0.32803           0 \\
    0.33603           0 \\
    0.34403           0 \\
    0.35204           0 \\
    0.36004           0 \\
    0.36804           0 \\
    0.37604           0 \\
    0.38404           0 \\
    0.39204  5.7296e-05 \\
    0.40004  5.7296e-05 \\
    0.40804  5.7296e-05 \\
    0.41604  5.7296e-05 \\
    0.42404  5.7296e-05 \\
    0.43204  0.00011459 \\
    0.44004  0.00011459 \\
    0.44804  0.00011523 \\
    0.45605  0.00017189 \\
    0.46405  0.00022918 \\
    0.47205  0.00022986 \\
    0.48005  0.00028717 \\
    0.48805  0.00034447 \\
    0.49605  0.00045837 \\
    0.50405  0.00051638 \\
    0.51205  0.00063099 \\
    0.52005  0.00074559 \\
    0.52805  0.00086095 \\
    0.53605   0.0010321 \\
    0.54405   0.0012048 \\
    0.55206    0.001434 \\
    0.56006   0.0016632 \\
    0.56806   0.0018932 \\
    0.57606   0.0022362 \\
    0.58406   0.0025244 \\
    0.59206   0.0029255 \\
    0.60006   0.0033839 \\
    0.60806   0.0038996 \\
    0.61606   0.0044162 \\
    0.62406   0.0050474 \\
    0.63206   0.0057359 \\
    0.64006   0.0065381 \\
    0.64806   0.0073986 \\
    0.65607   0.0083736 \\
    0.66407    0.009406 \\
    0.67207     0.01061 \\
    0.68007    0.011873 \\
    0.68807    0.013306 \\
    0.69607    0.014912 \\
    0.70407    0.016632 \\
    0.71207    0.018525 \\
    0.72007    0.020589 \\
    0.72807    0.022826 \\
    0.73607    0.025292 \\
    0.74407    0.027987 \\
    0.75208    0.030854 \\
    0.76008    0.026441 \\
    0.76808   0.0045033 \\
    0.77608   0.0054494 \\
    0.78408    0.009113 \\
    0.79208    0.013325 \\
    0.80008    0.017909 \\
    0.80808     0.02284 \\
    0.81608    0.028116 \\
    0.82408    0.033736 \\
    0.83208    0.021932 \\
    0.84008    0.012133 \\
    0.84808    0.017271 \\
    0.85609    0.024366 \\
    0.86409    0.032087 \\
    0.87209    0.039821 \\
    0.88009    0.017762 \\
    0.88809    0.022688 \\
    0.89609    0.031979 \\
    0.90409    0.041647 \\
    0.91209     0.02089 \\
    0.92009    0.028902 \\
    0.92809    0.040028 \\
    0.93609    0.021853 \\
    0.94409    0.030849 \\
    0.9521    0.022779 \\
    0.9601    0.024341 \\
    0.9681     0.03047 \\
    0.9761    0.020915 \\
    0.9841    0.034213 \\
    0.9921    0.019576 \\
    1.0001    0.033606 \\
    1.0081    0.020392 \\
    1.0161    0.028762 \\
    1.0241    0.023365 \\
    1.0321    0.028236 \\
    1.0401    0.029516 \\
    1.0481    0.025493 \\
    1.0561    0.037782 \\
    1.0641    0.031177 \\
    1.0721    0.042923 \\
    1.0801    0.042642 \\
    1.0881    0.039816 \\
    1.0961    0.045208 \\
    1.1041    0.051525 \\
    1.1121    0.046181 \\
    1.1201    0.042301 \\
    1.1281     0.03858 \\
    1.1361    0.034226 \\
    1.1441    0.032404 \\
    1.1521    0.031765 \\
    1.1601    0.032575 \\
    1.1681    0.034977 \\
    1.1761    0.044701 \\
    1.1841    0.052831 \\
    1.1921    0.054479 \\
    1.2001    0.056803 \\
    1.2081    0.051028 \\
    1.2161    0.047341 \\
    1.2241    0.042012 \\
    1.2321      0.0419 \\
    1.2401    0.041994 \\
    1.2481    0.045256 \\
    1.2561    0.041934 \\
    1.2641    0.041929 \\
    1.2721    0.048429 \\
    1.2801    0.051631 \\
    1.2881    0.052532 \\
    1.2961    0.056177 \\
    1.3041    0.049549 \\
    1.3121    0.045066 \\
    1.3201    0.047999 \\
    1.3281    0.038528 \\
    1.3361    0.043579 \\
    1.3441    0.048917 \\
    1.3521    0.057904 \\
    1.3601    0.059813 \\
    1.3681    0.055934 \\
    1.3761    0.052331 \\
    1.3841    0.045632 \\
    1.3921    0.049165 \\
    1.4001    0.045049 \\
    1.4081    0.045047 \\
    1.4161    0.052625 \\
    1.4241    0.055696 \\
    1.4321    0.053187 \\
    1.4401    0.059265 \\
    1.4481    0.048989 \\
    1.4561    0.048967 \\
    1.4641    0.040014 \\
    1.4721    0.041681 \\
    1.4801    0.042079 \\
    1.4881    0.047204 \\
    1.4961    0.047784 \\
    1.5042    0.054652 \\
    1.5122    0.045504 \\
    1.5202    0.046102 \\
    1.5282    0.039584 \\
    1.5362    0.036838 \\
    1.5442    0.042102 \\
    1.5522    0.042644 \\
    1.5602    0.040969 \\
    1.5682    0.045856 \\
    1.5762    0.049415 \\
    1.5842    0.047369 \\
    1.5922    0.038571 \\
    1.6002    0.037584 \\
    1.6082     0.02897 \\
    1.6162    0.025303 \\
    1.6242     0.02755 \\
    1.6322    0.030756 \\
    1.6402    0.035587 \\
    1.6482    0.038257 \\
    1.6562    0.040534 \\
    1.6642    0.042464 \\
    1.6722    0.037159 \\
    1.6802    0.028307 \\
    1.6882    0.024954 \\
    1.6962    0.022237 \\
    1.7042    0.021847 \\
    1.7122    0.023896 \\
    1.7202    0.026315 \\
    1.7282    0.028942 \\
    1.7362    0.039035 \\
    1.7442    0.036812 \\
    1.7522    0.033703 \\
    1.7602    0.031351 \\
    1.7682    0.027745 \\
    1.7762    0.023358 \\
    1.7842    0.018781 \\
    1.7922    0.014237 \\
    1.8002    0.015453 \\
    1.8082    0.013851 \\
    1.8162   0.0067647 \\
    1.8242   0.0074873 \\
    1.8322    0.013945 \\
    1.8402   0.0068682 \\
    1.8482    0.021072 \\
    1.8562    0.010456 \\
    1.8642    0.013796 \\
    1.8722    0.013204 \\
    1.8802    0.016287 \\
    1.8882    0.014341 \\
    1.8962    0.011482 \\
    1.9042    0.012038 \\
    1.9122   0.0081149 \\
    1.9202   0.0072858 \\
    1.9282    0.011961 \\
    1.9362  0.00075338 \\
    1.9442    0.010372 \\
    1.9522  -0.0067415 \\
    1.9602  -0.0001992 \\
    1.9682   0.0092612 \\
    1.9762   -0.011397 \\
    1.9842  -0.0048401 \\
    1.9922   0.0037658 \\
    2.0002   -0.014154 \\
    2.0082   -0.014179 \\
    2.0162  -0.0075581 \\
    2.0242 -0.00073024 \\
    2.0322   0.0045834 \\
    2.0402   -0.019782 \\
    2.0482   -0.018575 \\
    2.0562   -0.014164 \\
    2.0642  -0.0098683 \\
    2.0722  -0.0059887 \\
    2.0802  -0.0025631 \\
    2.0882  0.00040742 \\
    2.0962   0.0029741 \\
    2.1042   0.0038663 \\
    2.1122    -0.02542 \\
    2.1202   -0.027384 \\
    2.1282   -0.026776 \\
    2.1362   -0.026194 \\
    2.1442   -0.025921 \\
    2.1522   -0.025988 \\
    2.1602   -0.026395 \\
    2.1682   -0.027092 \\
    2.1762   -0.028075 \\
    2.1842   -0.029342 \\
    2.1922   -0.030896 \\
    2.2002   -0.031715 \\
    2.2082  -0.0045655 \\
    2.2162  -0.0016732 \\
    2.2242  -0.0036437 \\
    2.2322  -0.0063405 \\
    2.2402  -0.0092628 \\
    2.2482    -0.01242 \\
    2.2562   -0.015747 \\
    2.2642   -0.019306 \\
    2.2722    -0.02298 \\
    2.2802    -0.02688 \\
    2.2882   -0.030897 \\
    2.2962   -0.033748 \\
    2.3042  -0.0072174 \\
    2.3122  -0.0084309 \\
    2.3202    -0.01272 \\
    2.3282   -0.017498 \\
    2.3362   -0.022429 \\
    2.3442   -0.027531 \\
    2.3522   -0.032326 \\
    2.3602    -0.01115 \\
    2.3682  -0.0085649 \\
    2.3762   -0.013373 \\
    2.3842   -0.019016 \\
    2.3922   -0.024966 \\
    2.4002   -0.030211 \\
    2.4082  -0.0084841 \\
    2.4162   -0.008382 \\
    2.4242    -0.01417 \\
    2.4322   -0.020749 \\
    2.4402   -0.027617 \\
    2.4482   -0.012755 \\
    2.4562  -0.0073013 \\
    2.4642   -0.013288 \\
    2.4722   -0.020656 \\
    2.4802   -0.026882 \\
    2.4882  -0.0040025 \\
    2.4962  -0.0088404 \\
    2.5043   -0.016855 \\
    2.5123   -0.017004 \\
    2.5203  -0.0011574 \\
    2.5283  -0.0076284 \\
    2.5363   -0.016638 \\
    2.5443  -0.0078331 \\
    2.5523  -0.0019449 \\
    2.5603   -0.010407 \\
    2.5683   -0.020257 \\
    2.5763  -0.0044568 \\
    2.5843  -0.0075199 \\
    2.5923   -0.018068 \\
    2.6003   -0.015772 \\
    2.6083  -0.0081975 \\
    2.6163   -0.018588 \\
    2.6243    -0.02962 \\
    2.6323   -0.012133 \\
    2.6403   -0.022485 \\
    2.6483   -0.027704 \\
    2.6563   -0.017613 \\
    2.6643   -0.029885 \\
    2.6723   -0.023059 \\
    2.6803   -0.026292 \\
    2.6883   -0.032781 \\
    2.6963   -0.024843 \\
    2.7043   -0.038076 \\
    2.7123   -0.025622 \\
    2.7203   -0.031253 \\
    2.7283   -0.025038 \\
    2.7363    -0.01981 \\
    2.7443   -0.025923 \\
    2.7523   -0.017055 \\
    2.7603   -0.022933 \\
    2.7683   -0.018727 \\
    2.7763   -0.011651 \\
    2.7843   -0.024504 \\
    2.7923   -0.016929 \\
    2.8003   -0.018142 \\
    2.8083   -0.025534 \\
    2.8163   -0.020915 \\
    2.8243   -0.031319 \\
    2.8323   -0.031821 \\
    2.8403   -0.029399 \\
    2.8483   -0.034436 \\
    2.8563    -0.04043 \\
    2.8643    -0.03645 \\
    2.8723   -0.034795 \\
    2.8803   -0.031304 \\
    2.8883   -0.032303 \\
    2.8963   -0.032359 \\
    2.9043    -0.03392 \\
    2.9123   -0.037576 \\
    2.9203   -0.035549 \\
    2.9283   -0.035716 \\
    2.9363   -0.037535 \\
    2.9443   -0.038548 \\
    2.9523   -0.043996 \\
    2.9603    -0.04419 \\
    2.9683   -0.044215 \\
    2.9763   -0.044684 \\
    2.9843   -0.038827 \\
    2.9923   -0.036914 \\
    3.0003   -0.036355 \\
    3.0083   -0.036821 \\
    3.0163   -0.038305 \\
    3.0243   -0.041368 \\
    3.0323   -0.044963 \\
    3.0403   -0.048969 \\
    3.0483   -0.053095 \\
    3.0563   -0.050043 \\
    3.0643   -0.048788 \\
    3.0723   -0.045021 \\
    3.0803   -0.043881 \\
    3.0883   -0.045403 \\
    3.0963   -0.042221 \\
    3.1043   -0.037692 \\
    3.1123      -0.043 \\
    3.1203   -0.046076 \\
    3.1283    -0.04914 \\
    3.1363   -0.052617 \\
    3.1443   -0.055579 \\
    3.1523   -0.047903 \\
    3.1603   -0.041745 \\
    3.1683   -0.042554 \\
    3.1763   -0.038705 \\
    3.1843   -0.034695 \\
    3.1923   -0.036889 \\
    3.2003   -0.043184 \\
    3.2083   -0.045872 \\
    3.2163   -0.047629 \\
    3.2243   -0.051365 \\
    3.2323   -0.042841 \\
    3.2403   -0.038558 \\
    3.2483    -0.03705 \\
    3.2563   -0.037716 \\
    3.2643   -0.033162 \\
    3.2723   -0.036434 \\
    3.2803   -0.040189 \\
    3.2883   -0.043576 \\
    3.2963   -0.046462 \\
    3.3043   -0.043394 \\
    3.3123   -0.040306 \\
    3.3203    -0.03692 \\
    3.3283    -0.03159 \\
    3.3363   -0.028848 \\
    3.3443   -0.026441 \\
    3.3523   -0.025227 \\
    3.3603   -0.024999 \\
    3.3683   -0.024628 \\
    3.3763   -0.026128 \\
    3.3843   -0.029988 \\
    3.3923    -0.03773 \\
    3.4003   -0.033458 \\
    3.4083   -0.029377 \\
    3.4163   -0.025302 \\
    3.4243   -0.021625 \\
    3.4323   -0.025468 \\
    3.4403   -0.022931 \\
    3.4483   -0.014519 \\
    3.4563  -0.0081552 \\
    3.4643   -0.017513 \\
    3.4723  -0.0068876 \\
    3.4803  -0.0044789 \\
    3.4883  -0.0071436 \\
    3.4963  -0.0041044 \\
    3.5044  -0.0046028 \\
    3.5124    -0.01607 \\
    3.5204 -0.00011512 \\
    3.5284   -0.008594 \\
    3.5364   -0.018363 \\
    3.5444 -0.00070275 \\
    3.5524  -0.0031913 \\
    3.5604   -0.010128 \\
    3.5684   -0.016364 \\
    3.5764   -0.007108 \\
    3.5844    0.008496 \\
    3.5924   0.0080543 \\
    3.6004   0.0071305 \\
    3.6084   0.0072685 \\
    3.6164   0.0087033 \\
    3.6244    0.011454 \\
    3.6324     0.01547 \\
    3.6404    0.020804 \\
    3.6484   0.0052946 \\
    3.6564  0.00090539 \\
    3.6644   0.0088102 \\
    3.6724    0.019212 \\
    3.6804     0.02202 \\
    3.6884    0.010969 \\
    3.6964    0.022763 \\
    3.7044     0.02908 \\
    3.7124    0.021844 \\
    3.7204    0.036104 \\
    3.7284    0.027474 \\
    3.7364    0.040428 \\
    3.7444    0.033747 \\
    3.7524    0.047954 \\
    3.7604    0.040549 \\
    3.7684    0.035966 \\
    3.7764    0.035282 \\
    3.7844    0.037346 \\
    3.7924    0.038038 \\
    3.8004     0.03364 \\
    3.8084    0.030535 \\
    3.8164    0.030108 \\
    3.8244    0.029265 \\
    3.8324    0.033262 \\
    3.8404    0.042133 \\
    3.8484    0.049323 \\
    3.8564    0.050706 \\
    3.8644    0.052806 \\
    3.8724    0.054826 \\
    3.8804    0.057214 \\
    3.8884    0.047655 \\
    3.8964    0.042007 \\
    3.9044    0.039942 \\
    3.9124    0.041339 \\
    3.9204    0.045718 \\
    3.9284    0.051422 \\
    3.9364     0.05193 \\
    3.9444    0.053733 \\
    3.9524    0.052996 \\
    3.9604    0.054637 \\
    3.9684    0.051981 \\
    3.9764    0.045117 \\
    3.9844    0.045966 \\
    3.9924    0.045946 \\
    4.0004    0.044944 \\
    4.0084    0.050474 \\
    4.0164     0.05515 \\
    4.0244    0.062122 \\
    4.0324    0.054102 \\
    4.0404    0.053953 \\
    4.0484    0.047904 \\
    4.0564    0.044658 \\
    4.0644    0.042334 \\
    4.0724     0.04099 \\
    4.0804    0.043868 \\
    4.0884    0.049969 \\
    4.0964    0.051479 \\
    4.1044    0.050631 \\
    4.1124    0.050835 \\
    4.1204    0.044239 \\
    4.1284    0.040109 \\
    4.1364    0.043218 \\
    4.1444    0.038748 \\
    4.1524    0.042867 \\
    4.1604    0.044974 \\
    4.1684     0.05027 \\
    4.1764     0.05501 \\
    4.1844    0.049058 \\
    4.1924    0.043256 \\
    4.2004    0.043501 \\
    4.2084    0.031508 \\
    4.2164    0.029083 \\
    4.2244    0.032044 \\
    4.2324    0.036561 \\
    4.2404    0.039706 \\
    4.2484    0.043333 \\
    4.2564     0.04519 \\
    4.2644    0.046649 \\
    4.2724    0.035997 \\
    4.2804    0.032048 \\
    4.2884    0.029107 \\
    4.2964    0.026346 \\
    4.3044    0.025668 \\
    4.3124    0.024607 \\
    4.3204    0.025568 \\
    4.3284    0.031088 \\
    4.3364    0.034023 \\
    4.3444    0.037727 \\
    4.3524    0.035553 \\
    4.3604    0.033379 \\
    4.3684    0.029906 \\
    4.3764    0.025262 \\
    4.3844    0.020459 \\
    4.3924    0.019814 \\
    4.4004    0.023274 \\
    4.4084    0.016376 \\
    4.4164    0.011532 \\
    4.4244    0.018282 \\
    4.4324     0.01706 \\
    4.4404    0.012034 \\
    4.4484    0.021961 \\
    4.4564    0.013585 \\
    4.4644    0.026193 \\
    4.4724     0.01554 \\
    4.4804    0.028443 \\
    4.4884    0.016501 \\
    4.4964     0.02128 \\
    4.5045    0.013806 \\
    4.5125    0.017725 \\
    4.5205   0.0088938 \\
    4.5285    0.018417 \\
    4.5365   0.0027889 \\
    4.5445    0.011909 \\
    4.5525  -0.0011732 \\
    4.5605    0.000822 \\
    4.5685   0.0088505 \\
    4.5765  -0.0091675 \\
    4.5845  -0.0043329 \\
    4.5925   0.0043752 \\
    4.6005  -0.0059972 \\
    4.6085   -0.013137 \\
    4.6165  -0.0072935 \\
    4.6245 -0.00056826 \\
    4.6325   0.0058044 \\
    4.6405   -0.013451 \\
    4.6485   -0.017856 \\
    4.6565   -0.014061 \\
    4.6645   -0.009845 \\
    4.6725  -0.0059872 \\
    4.6805  -0.0025773 \\
    4.6885  0.00037571 \\
    4.6965    0.002927 \\
    4.7045    0.005027 \\
    4.7125   0.0052497 \\
    4.7205   -0.020966 \\
    4.7285   -0.026216 \\
    4.7365   -0.026279 \\
    4.7445   -0.026085 \\
    4.7525    -0.02617 \\
    4.7605   -0.026585 \\
    4.7685   -0.027294 \\
    4.7765   -0.028282 \\
    4.7845   -0.029563 \\
    4.7925   -0.029019 \\
    4.8005  -0.0024753 \\
    4.8085  0.00041084 \\
    4.8165   -0.001363 \\
    4.8245  -0.0038408 \\
    4.8325  -0.0065489 \\
    4.8405  -0.0095347 \\
    4.8485   -0.012693 \\
    4.8565    -0.01603 \\
    4.8645    -0.01954 \\
    4.8725   -0.023278 \\
    4.8805   -0.027182 \\
    4.8885   -0.031207 \\
    4.8965   -0.012981 \\
    4.9045  -0.0052719 \\
    4.9125  -0.0084588 \\
    4.9205   -0.013018 \\
    4.9285   -0.017773 \\
    4.9365   -0.022764 \\
    4.9445   -0.027821 \\
    4.9525   -0.030096 \\
    4.9605  -0.0059814 \\
    4.9685  -0.0083269 \\
    4.9765    -0.01361 \\
    4.9845   -0.019375 \\
    4.9925   -0.025281 \\
    5.0005   -0.028336 \\
    5.0085  -0.0051067 \\
    5.0165  -0.0083146 \\
    5.0245   -0.014515 \\
    5.0325   -0.021133 \\
    5.0405   -0.025749 \\
    5.0485  -0.0044968 \\
    5.0565  -0.0067331 \\
    5.0645   -0.013603 \\
    5.0725   -0.021067 \\
    5.0805  -0.0062992 \\
    5.0885  -0.0021831 \\
    5.0965  -0.0090421 \\
    5.1045   -0.017277 \\
    5.1125  -0.0033518 \\
    5.1205 -0.00015897 \\
    5.1285  -0.0079427 \\
    5.1365   -0.016177 \\
    5.1445  0.00064847 \\
    5.1525  -0.0015331 \\
    5.1605   -0.010864 \\
    5.1685   -0.018099 \\
    5.1765  0.00045654 \\
    5.1845  -0.0074738 \\
    5.1925   -0.018561 \\
    5.2005  -0.0051109 \\
    5.2085  -0.0076186 \\
    5.2165   -0.019101 \\
    5.2245    -0.01267 \\
    5.2325    -0.01091 \\
    5.2405   -0.022966 \\
    5.2485   -0.014358 \\
    5.2565   -0.016866 \\
    5.2645   -0.028799 \\
    5.2725   -0.016636 \\
    5.2805   -0.026333 \\
    5.2885   -0.022821 \\
    5.2965    -0.02458 \\
    5.3045   -0.025236 \\
    5.3125   -0.024132 \\
    5.3205   -0.021197 \\
    5.3285   -0.024832 \\
    5.3365   -0.017339 \\
    5.3445   -0.024604 \\
    5.3525   -0.015283 \\
    5.3605   -0.017172 \\
    5.3685   -0.018637 \\
    5.3765   -0.012242 \\
    5.3845   -0.023823 \\
    5.3925   -0.017006 \\
    5.4005   -0.018414 \\
    5.4085   -0.025806 \\
    5.4165   -0.021802 \\
    5.4245   -0.031328 \\
    5.4325   -0.032545 \\
    5.4405   -0.030366 \\
    5.4485   -0.034747 \\
    5.4565   -0.040374 \\
    5.4645   -0.036429 \\
    5.4725   -0.034121 \\
    5.4805   -0.032056 \\
    5.4885   -0.029588 \\
    5.4965   -0.028252 \\
    5.5046   -0.028441 \\
    5.5126   -0.030286 \\
    5.5206   -0.034596 \\
    5.5286   -0.034021 \\
    5.5366   -0.034575 \\
    5.5446   -0.037203 \\
    5.5526   -0.038625 \\
    5.5606   -0.041018 \\
    5.5686   -0.041295 \\
    5.5766   -0.041813 \\
    5.5846   -0.038327 \\
    5.5926   -0.034998 \\
    5.6006   -0.034577 \\
    5.6086   -0.035653 \\
    5.6166    -0.03833 \\
    5.6246   -0.041531 \\
    5.6326   -0.045098 \\
    5.6406     -0.0487 \\
    5.6486    -0.05213 \\
    5.6566   -0.050227 \\
    5.6646   -0.045123 \\
    5.6726   -0.041481 \\
    5.6806   -0.041259 \\
    5.6886   -0.037221 \\
    5.6966    -0.03614 \\
    5.7046   -0.037459 \\
    5.7126   -0.040066 \\
    5.7206    -0.04254 \\
    5.7286    -0.04595 \\
    5.7366   -0.050131 \\
    5.7446    -0.05452 \\
    5.7526   -0.043443 \\
    5.7606   -0.040021 \\
    5.7686   -0.039989 \\
    5.7766   -0.032649 \\
    5.7846   -0.033862 \\
    5.7926   -0.036777 \\
    5.8006   -0.042057 \\
    5.8086   -0.043058 \\
    5.8166   -0.046617 \\
    5.8246   -0.050378 \\
    5.8326   -0.042653 \\
    5.8406   -0.038566 \\
    5.8486   -0.036942 \\
    5.8566   -0.037643 \\
    5.8646   -0.033913 \\
    5.8726   -0.032544 \\
    5.8806   -0.036363 \\
    5.8886   -0.040386 \\
    5.8966   -0.044111 \\
    5.9046     -0.0433 \\
    5.9126   -0.041402 \\
    5.9206   -0.037155 \\
    5.9286   -0.035063 \\
    5.9366    -0.03476 \\
    5.9446   -0.028347 \\
    5.9526   -0.034657 \\
    5.9606   -0.035387 \\
    5.9686   -0.035546 \\
    5.9766   -0.036054 \\
    5.9846    -0.03649 \\
    5.9926   -0.035976 \\
    6.0006   -0.034469 \\
    6.0086   -0.033039 \\
    6.0166   -0.029556 \\
    6.0246   -0.025335 \\
    6.0326     -0.0216 \\
    6.0406   -0.018277 \\
    6.0486   -0.015138 \\
    6.0566   -0.016306 \\
    6.0646   -0.022562 \\
    6.0726   -0.020716 \\
    6.0806   -0.017815 \\
    6.0886   -0.031137 \\
    6.0966   -0.026543 \\
    6.1046   -0.022699 \\
    6.1126   -0.029814 \\
    6.1206   -0.028562 \\
    6.1286   -0.022775 \\
    6.1366   -0.017074 \\
    6.1446    -0.02375 \\
    6.1526   -0.014792 \\
    6.1606  -0.0067979 \\
    6.1686   -0.016324 \\
    6.1766  -0.0072597 \\
    6.1846  -0.0046054 \\
    6.1926   -0.008969 \\
    6.2006  -0.0034917 \\
    6.2086  -0.0099347 \\
    6.2166  -0.0037478 \\
    6.2246  -0.0091988 \\
    6.2326  -0.0094145 \\
    6.2406  -0.0072101 \\
    6.2486    -0.01832 \\
    6.2566  -0.0056271 \\
    6.2646     -0.0157 \\
    6.2726   -0.010083 \\
    6.2806  -0.0093126 \\
    6.2886   -0.019234 \\
    6.2966  -0.0049398 \\
    6.3046   -0.011581 \\
    6.3126   -0.019862 \\
    6.3206  -0.0033013 \\
    6.3286   -0.010921 \\
    6.3366   -0.017713 \\
    6.3446  0.00030533 \\
    6.3526  -0.0068946 \\
    6.3606   -0.013175 \\
    6.3686   0.0055555 \\
    6.3766  0.00015497 \\
    6.3846  -0.0083519 \\
    6.3926   0.0059044 \\
    6.4006   0.0093271 \\
    6.4086   0.0025849 \\
    6.4166  -0.0049396 \\
    6.4246   0.0072101 \\
    6.4326    0.014743 \\
    6.4406   0.0094606 \\
    6.4486   0.0030105 \\
    6.4566  -0.0033133 \\
    6.4646   0.0060382 \\
    6.4726    0.018485 \\
    6.4806    0.014799 \\
    6.4886    0.009585 \\
    6.4966   0.0044119 \\
    6.5047 -0.00056164 \\
    6.5127  -0.0032461 \\
    6.5207    0.019297 \\
    6.5287    0.020903 \\
    6.5367    0.017316 \\
    6.5447    0.013336 \\
    6.5527   0.0094562 \\
    6.5607   0.0057418 \\
    6.5687   0.0021507 \\
    6.5767   -0.001278 \\
    6.5847  -0.0045347 \\
    6.5927  -0.0064903 \\
    6.6007    0.016913 \\
    6.6087    0.021546 \\
    6.6167    0.019609 \\
    6.6247    0.017069 \\
    6.6327    0.014566 \\
    6.6407     0.01217 \\
    6.6487   0.0098782 \\
    6.6567   0.0076625 \\
    6.6647   0.0055997 \\
    6.6727   0.0035464 \\
    6.6807    0.001665 \\
    6.6887 -0.00015908 \\
    6.6967  -0.0019258 \\
    6.7047  -0.0035876 \\
    6.7127  -0.0051824 \\
    6.7207  -0.0066722 \\
    6.7287  -0.0081048 \\
    6.7367   -0.009518 \\
    6.7447  -0.0086509 \\
    6.7527    0.017266 \\
    6.7607    0.022046 \\
    6.7687    0.021541 \\
    6.7767    0.020531 \\
    6.7847    0.019507 \\
    6.7927    0.018486 \\
    6.8007    0.017569 \\
    6.8087    0.016662 \\
    6.8167    0.015803 \\
    6.8247     0.01501 \\
    6.8327    0.014255 \\
    6.8407     0.01352 \\
    6.8487    0.012833 \\
    6.8567    0.012155 \\
    6.8647    0.011525 \\
    6.8727    0.010952 \\
    6.8807    0.010379 \\
    6.8887   0.0098154 \\
    6.8967   0.0092997 \\
    6.9047   0.0088413 \\
    6.9127   0.0083829 \\
    6.9207   0.0079245 \\
    6.9287   0.0075233 \\
    6.9367   0.0071222 \\
    6.9447   0.0067311 \\
    6.9527   0.0063873 \\
    6.9607   0.0060434 \\
    6.9687   0.0057096 \\
    6.9767   0.0054131 \\
    6.9847   0.0051266 \\
    6.9927   0.0048501 \\
    7.0007   0.0045636 \\
    7.0087   0.0043344 \\
    7.0167   0.0041052 \\
    7.0247    0.003876 \\
    7.0327   0.0036569 \\
    7.0407   0.0034749 \\
    7.0487    0.003303 \\
    7.0567   0.0030839 \\
    7.0647   0.0029591 \\
    7.0727   0.0027872 \\
    7.0807   0.0026255 \\
    7.0887   0.0024536 \\
    7.0967    0.002339 \\
    7.1047   0.0022244 \\
    7.1127   0.0021098 \\
    7.1207   0.0019952 \\
    7.1287   0.0018805 \\
    7.1367   0.0017659 \\
    7.1447   0.0016513 \\
    7.1527    0.001594 \\
    7.1607   0.0014794 \\
    7.1687   0.0014221 \\
    7.1767   0.0013178 \\
    7.1847   0.0012502 \\
    7.1927   0.0011929 \\
    7.2007   0.0011356 \\
    7.2087   0.0010313 \\
    7.2167  0.00097403 \\
    7.2247  0.00091673 \\
    7.2327  0.00085944 \\
    7.2407  0.00084907 \\
    7.2487  0.00079176 \\
    7.2567  0.00074485 \\
    7.2647  0.00068755 \\
    7.2727  0.00067713 \\
    7.2807  0.00063025 \\
    7.2887  0.00057296 \\
    7.2967  0.00056251 \\
    7.3047  0.00051566 \\
    7.3127  0.00050519 \\
    7.3207  0.00045837 \\
    7.3287  0.00044787 \\
    7.3367  0.00040107 \\
    7.3447  0.00040107 \\
    7.3527  0.00034377 \\
    7.3607  0.00034377 \\
    7.3687  0.00033322 \\
    7.3767  0.00028648 \\
    7.3847  0.00028648 \\
    7.3927  0.00028648 \\
    7.4007  0.00022918 \\
    7.4087  0.00022918 \\
    7.4167  0.00022918 \\
    7.4247  0.00022918 \\
    7.4327  0.00017189 \\
    7.4407  0.00017189 \\
    7.4487  0.00017189 \\
    7.4567  0.00017189 \\
    7.4647  0.00017189 \\
    7.4727  0.00016118 \\
    7.4807  0.00011459 \\
    7.4887  0.00011459 \\
    7.4967  0.00011459 \\
    7.5048  0.00011459 \\
    7.5128  0.00011459 \\
    7.5208  0.00011459 \\
    7.5288  0.00011459 \\
    7.5368  0.00011459 \\
    7.5448  5.7296e-05 \\
    7.5528  5.7296e-05 \\
    7.5608  5.7296e-05 \\
    7.5688  5.7296e-05 \\
    7.5768  5.7296e-05 \\
    7.5848  5.7296e-05 \\
    7.5928  5.7296e-05 \\
    7.6008  5.7296e-05 \\
    7.6088  5.7296e-05 \\
    7.6168  5.7296e-05 \\
    7.6248  5.7296e-05 \\
    7.6328  5.7296e-05 \\
    7.6408  5.7296e-05 \\
    7.6488  5.7296e-05 \\
    7.6568  5.7296e-05 \\
    7.6648  5.7296e-05 \\
    7.6728  5.7296e-05 \\
    7.6808  4.6294e-05 \\
    7.6888 -2.7107e-116 \\
    7.6968 -2.9101e-117 \\
    7.7048 -3.1243e-118 \\
    7.7128 -3.3541e-119 \\
    7.7208 -3.6009e-120 \\
    7.7288 -3.8659e-121 \\
    7.7368 -4.1503e-122 \\
    7.7448 -4.4557e-123 \\
    7.7528 -4.7835e-124 \\
    7.7608 -5.1354e-125 \\
    7.7688 -5.5133e-126 \\
    7.7768 -5.9189e-127 \\
    7.7848 -6.3544e-128 \\
    7.7928 -6.8219e-129 \\
    7.8008 -7.3239e-130 \\
    7.8088 -7.8627e-131 \\
    7.8168 -8.4412e-132 \\
    7.8248 -9.0623e-133 \\
    7.8328 -9.7291e-134 \\
    7.8408 -1.0445e-134 \\
    7.8488 -1.1213e-135 \\
    7.8568 -1.2038e-136 \\
    7.8648 -1.2924e-137 \\
    7.8728 -1.3875e-138 \\
    7.8808 -1.4896e-139 \\
    7.8888 -1.5992e-140 \\
    7.8968 -1.7168e-141 \\
    7.9048 -1.8432e-142 \\
    7.9128 -1.9788e-143 \\
    7.9208 -2.1244e-144 \\
    7.9288 -2.2807e-145 \\
    7.9368 -2.4485e-146 \\
    7.9448 -2.6286e-147 \\
    7.9528 -2.822e-148 \\
    7.9608 -3.0296e-149 \\
    7.9688 -3.2525e-150 \\
    7.9768 -3.4919e-151 \\
    7.9848 -3.7488e-152 \\
    7.9928 -4.0246e-153 \\
                    }; % no ff
                    \addplot [line width=0.1mm, color=green, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
                    X Y \\
    0  0 \\
    0.0080008           0 \\
    0.016002           0 \\
    0.024002           0 \\
    0.032003           0 \\
    0.040004           0 \\
    0.048005           0 \\
    0.056006           0 \\
    0.064006           0 \\
    0.072007           0 \\
    0.080008           0 \\
    0.088009           0 \\
    0.09601           0 \\
    0.10401           0 \\
    0.11201           0 \\
    0.12001           0 \\
    0.12801           0 \\
    0.13601           0 \\
    0.14401           0 \\
    0.15202           0 \\
    0.16002           0 \\
    0.16802           0 \\
    0.17602           0 \\
    0.18402           0 \\
    0.19202           0 \\
    0.20002           0 \\
    0.20802           0 \\
    0.21602           0 \\
    0.22402           0 \\
    0.23202           0 \\
    0.24002           0 \\
    0.24802           0 \\
    0.25603           0 \\
    0.26403           0 \\
    0.27203           0 \\
    0.28003           0 \\
    0.28803           0 \\
    0.29603           0 \\
    0.30403           0 \\
    0.31203           0 \\
    0.32003           0 \\
    0.32803           0 \\
    0.33603           0 \\
    0.34403           0 \\
    0.35204           0 \\
    0.36004           0 \\
    0.36804           0 \\
    0.37604           0 \\
    0.38404           0 \\
    0.39204  5.7296e-05 \\
    0.40004  5.7296e-05 \\
    0.40804  5.7296e-05 \\
    0.41604  5.7296e-05 \\
    0.42404  5.7296e-05 \\
    0.43204  0.00011459 \\
    0.44004  0.00011459 \\
    0.44804  0.00011523 \\
    0.45605  0.00017189 \\
    0.46405  0.00022918 \\
    0.47205  0.00022986 \\
    0.48005  0.00028717 \\
    0.48805  0.00034447 \\
    0.49605  0.00045837 \\
    0.50405  0.00051638 \\
    0.51205  0.00063099 \\
    0.52005  0.00074559 \\
    0.52805  0.00086095 \\
    0.53605   0.0010321 \\
    0.54405   0.0012048 \\
    0.55206    0.001434 \\
    0.56006   0.0016632 \\
    0.56806   0.0018932 \\
    0.57606   0.0022362 \\
    0.58406   0.0025244 \\
    0.59206   0.0029255 \\
    0.60006   0.0033839 \\
    0.60806   0.0038996 \\
    0.61606   0.0044162 \\
    0.62406   0.0050474 \\
    0.63206   0.0057359 \\
    0.64006   0.0065381 \\
    0.64806   0.0073986 \\
    0.65607   0.0083736 \\
    0.66407    0.009406 \\
    0.67207     0.01061 \\
    0.68007    0.011873 \\
    0.68807    0.013306 \\
    0.69607    0.014912 \\
    0.70407    0.016632 \\
    0.71207    0.018525 \\
    0.72007    0.020589 \\
    0.72807     0.02259 \\
    0.73607  -0.0032497 \\
    0.74407  -0.0072097 \\
    0.75208   -0.005057 \\
    0.76008  -0.0019799 \\
    0.76808   0.0014521 \\
    0.77608   0.0051219 \\
    0.78408   0.0090778 \\
    0.79208    0.013321 \\
    0.80008    0.017909 \\
    0.80808     0.02284 \\
    0.81608    0.027622 \\
    0.82408   0.0015504 \\
    0.83208   0.0041683 \\
    0.84008    0.010226 \\
    0.84808    0.017066 \\
    0.85609    0.024344 \\
    0.86409    0.024467 \\
    0.87209   0.0073343 \\
    0.88009    0.013329 \\
    0.88809    0.022212 \\
    0.89609    0.031386 \\
    0.90409   0.0099977 \\
    0.91209    0.017492 \\
    0.92009    0.028239 \\
    0.92809    0.011916 \\
    0.93609    0.017891 \\
    0.94409    0.022767 \\
    0.9521    0.011267 \\
    0.9601    0.022794 \\
    0.9681   0.0094346 \\
    0.9761    0.018481 \\
    0.9841   0.0078491 \\
    0.9921    0.016746 \\
    1.0001   0.0095071 \\
    1.0081    0.017623 \\
    1.0161   0.0094539 \\
    1.0241     0.02096 \\
    1.0321    0.012794 \\
    1.0401    0.027306 \\
    1.0481    0.018474 \\
    1.0561    0.029781 \\
    1.0641    0.028201 \\
    1.0721    0.025908 \\
    1.0801    0.040356 \\
    1.0881    0.033955 \\
    1.0961    0.031249 \\
    1.1041    0.032786 \\
    1.1121     0.03692 \\
    1.1201    0.038879 \\
    1.1281    0.034315 \\
    1.1361     0.02979 \\
    1.1441    0.026951 \\
    1.1521    0.025215 \\
    1.1601    0.024857 \\
    1.1681    0.027644 \\
    1.1761    0.030138 \\
    1.1841     0.03405 \\
    1.1921    0.039676 \\
    1.2001    0.041578 \\
    1.2081    0.039237 \\
    1.2161    0.037732 \\
    1.2241    0.035408 \\
    1.2321     0.03682 \\
    1.2401    0.038609 \\
    1.2481    0.035737 \\
    1.2561    0.035274 \\
    1.2641    0.036704 \\
    1.2721    0.039752 \\
    1.2801    0.043792 \\
    1.2881    0.047432 \\
    1.2961     0.04703 \\
    1.3041    0.039286 \\
    1.3121    0.041561 \\
    1.3201    0.033783 \\
    1.3281    0.033398 \\
    1.3361    0.039953 \\
    1.3441    0.046549 \\
    1.3521    0.056091 \\
    1.3601    0.053057 \\
    1.3681     0.05217 \\
    1.3761    0.050469 \\
    1.3841    0.045432 \\
    1.3921    0.049246 \\
    1.4001     0.04599 \\
    1.4081     0.04823 \\
    1.4161    0.054918 \\
    1.4241    0.064135 \\
    1.4321    0.062444 \\
    1.4401    0.062772 \\
    1.4481    0.062045 \\
    1.4561    0.057579 \\
    1.4641    0.053409 \\
    1.4721     0.05238 \\
    1.4801    0.054929 \\
    1.4881    0.063421 \\
    1.4961      0.0619 \\
    1.5042    0.063768 \\
    1.5122    0.069347 \\
    1.5202     0.06335 \\
    1.5282    0.058745 \\
    1.5362    0.058047 \\
    1.5442    0.055745 \\
    1.5522    0.058251 \\
    1.5602    0.063406 \\
    1.5682    0.063159 \\
    1.5762    0.065175 \\
    1.5842    0.062042 \\
    1.5922    0.064884 \\
    1.6002    0.056276 \\
    1.6082    0.050537 \\
    1.6162    0.050499 \\
    1.6242    0.048012 \\
    1.6322    0.052045 \\
    1.6402    0.051599 \\
    1.6482    0.051223 \\
    1.6562    0.054774 \\
    1.6642    0.054541 \\
    1.6722    0.053522 \\
    1.6802    0.050942 \\
    1.6882     0.05024 \\
    1.6962    0.049389 \\
    1.7042     0.04827 \\
    1.7122      0.0475 \\
    1.7202     0.04696 \\
    1.7282    0.045151 \\
    1.7362    0.045038 \\
    1.7442    0.043712 \\
    1.7522    0.044533 \\
    1.7602    0.047801 \\
    1.7682    0.048263 \\
    1.7762    0.049171 \\
    1.7842    0.043387 \\
    1.7922    0.036497 \\
    1.8002    0.029432 \\
    1.8082    0.026577 \\
    1.8162    0.030109 \\
    1.8242    0.027797 \\
    1.8322    0.022035 \\
    1.8402    0.035377 \\
    1.8482    0.026172 \\
    1.8562    0.029459 \\
    1.8642    0.029517 \\
    1.8722    0.028878 \\
    1.8802    0.031657 \\
    1.8882    0.029972 \\
    1.8962    0.031314 \\
    1.9042    0.028143 \\
    1.9122    0.028003 \\
    1.9202    0.027851 \\
    1.9282    0.022302 \\
    1.9362    0.032825 \\
    1.9442    0.014669 \\
    1.9522    0.023784 \\
    1.9602     0.01062 \\
    1.9682    0.011614 \\
    1.9762    0.020633 \\
    1.9842   0.0038939 \\
    1.9922   0.0050621 \\
    2.0002    0.012825 \\
    2.0082    0.019968 \\
    2.0162  -0.0018274 \\
    2.0242   -0.000115 \\
    2.0322   0.0057292 \\
    2.0402    0.011556 \\
    2.0482    0.016922 \\
    2.0562   0.0035763 \\
    2.0642  -0.0079637 \\
    2.0722  -0.0057842 \\
    2.0802  -0.0025411 \\
    2.0882  0.00040978 \\
    2.0962   0.0029743 \\
    2.1042   0.0051394 \\
    2.1122   0.0068495 \\
    2.1202   0.0082126 \\
    2.1282   0.0091777 \\
    2.1362   0.0097987 \\
    2.1442    0.010076 \\
    2.1522    0.010009 \\
    2.1602    0.009602 \\
    2.1682   0.0089053 \\
    2.1762   0.0079217 \\
    2.1842   0.0066547 \\
    2.1922   0.0051013 \\
    2.2002   0.0033158 \\
    2.2082   0.0012497 \\
    2.2162  -0.0010488 \\
    2.2242  -0.0035766 \\
    2.2322  -0.0063333 \\
    2.2402   -0.009262 \\
    2.2482    -0.01242 \\
    2.2562   -0.015747 \\
    2.2642   -0.019306 \\
    2.2722   0.0016723 \\
    2.2802   0.0078995 \\
    2.2882   0.0049692 \\
    2.2962  0.00084567 \\
    2.3042  -0.0035035 \\
    2.3122  -0.0080322 \\
    2.3202   -0.012677 \\
    2.3282   -0.017493 \\
    2.3362  -0.0085646 \\
    2.3442   0.0060897 \\
    2.3522   0.0029929 \\
    2.3602  -0.0021151 \\
    2.3682   -0.007595 \\
    2.3762   -0.013269 \\
    2.3842   -0.017738 \\
    2.3922   0.0063953 \\
    2.4002    0.004511 \\
    2.4082   -0.001294 \\
    2.4162  -0.0076101 \\
    2.4242   -0.014087 \\
    2.4322    0.001115 \\
    2.4402   0.0068624 \\
    2.4482     0.00122 \\
    2.4562   -0.005801 \\
    2.4642   -0.012328 \\
    2.4722   0.0081229 \\
    2.4802   0.0068391 \\
    2.4882 -0.00038218 \\
    2.4962  -0.0080024 \\
    2.5043    0.010144 \\
    2.5123   0.0096116 \\
    2.5203   0.0017001 \\
    2.5283  -0.0062113 \\
    2.5363     0.01361 \\
    2.5443   0.0091921 \\
    2.5523 -0.00011712 \\
    2.5603  -0.0017721 \\
    2.5683    0.012341 \\
    2.5763   0.0042556 \\
    2.5843  -0.0065845 \\
    2.5923   0.0067475 \\
    2.6003   0.0050593 \\
    2.6083  -0.0059611 \\
    2.6163  -0.0043761 \\
    2.6243   0.0024504 \\
    2.6323  -0.0086895 \\
    2.6403  -0.0037309 \\
    2.6483  -0.0020391 \\
    2.6563   -0.013997 \\
    2.6643  -0.0008031 \\
    2.6723  -0.0097191 \\
    2.6803  -0.0029434 \\
    2.6883  -0.0066429 \\
    2.6963   -0.008034 \\
    2.7043  -0.0055757 \\
    2.7123   0.0006934 \\
    2.7203  -0.0043221 \\
    2.7283   0.0047938 \\
    2.7363  -0.0049516 \\
    2.7443   0.0060159 \\
    2.7523   0.0038296 \\
    2.7603   0.0034033 \\
    2.7683    0.010549 \\
    2.7763  -0.0018476 \\
    2.7843   0.0063021 \\
    2.7923   0.0057089 \\
    2.8003  -0.0011063 \\
    2.8083    0.004092 \\
    2.8163  -0.0057465 \\
    2.8243  -0.0056164 \\
    2.8323  -0.0026164 \\
    2.8403  -0.0070291 \\
    2.8483   -0.012451 \\
    2.8563  -0.0078376 \\
    2.8643  -0.0056091 \\
    2.8723  -0.0043478 \\
    2.8803  -0.0022162 \\
    2.8883  -0.0069112 \\
    2.8963  -0.0098288 \\
    2.9043  -0.0066985 \\
    2.9123  -0.0057745 \\
    2.9203  -0.0064498 \\
    2.9283  -0.0091257 \\
    2.9363   -0.015421 \\
    2.9443   -0.027045 \\
    2.9523   -0.027541 \\
    2.9603   -0.028097 \\
    2.9683    -0.02794 \\
    2.9763   -0.020653 \\
    2.9843    -0.01533 \\
    2.9923   -0.011712 \\
    3.0003  -0.0095629 \\
    3.0083   -0.011534 \\
    3.0163   -0.014299 \\
    3.0243      -0.021 \\
    3.0323   -0.024988 \\
    3.0403    -0.02554 \\
    3.0483   -0.029523 \\
    3.0563   -0.030834 \\
    3.0643   -0.032538 \\
    3.0723   -0.033859 \\
    3.0803   -0.024741 \\
    3.0883   -0.024687 \\
    3.0963   -0.023323 \\
    3.1043   -0.026193 \\
    3.1123   -0.030552 \\
    3.1203    -0.03666 \\
    3.1283   -0.041724 \\
    3.1363   -0.040236 \\
    3.1443   -0.035609 \\
    3.1523   -0.034091 \\
    3.1603   -0.035463 \\
    3.1683   -0.026218 \\
    3.1763   -0.027137 \\
    3.1843   -0.029964 \\
    3.1923   -0.033016 \\
    3.2003    -0.03677 \\
    3.2083   -0.040908 \\
    3.2163   -0.045174 \\
    3.2243   -0.042293 \\
    3.2323   -0.036927 \\
    3.2403   -0.032127 \\
    3.2483   -0.032939 \\
    3.2563    -0.02936 \\
    3.2643   -0.026821 \\
    3.2723    -0.03031 \\
    3.2803   -0.034089 \\
    3.2883   -0.037479 \\
    3.2963   -0.036014 \\
    3.3043    -0.03792 \\
    3.3123   -0.036237 \\
    3.3203   -0.033699 \\
    3.3283   -0.030861 \\
    3.3363   -0.027386 \\
    3.3443   -0.026284 \\
    3.3523    -0.02521 \\
    3.3603   -0.024997 \\
    3.3683   -0.024628 \\
    3.3763   -0.026128 \\
    3.3843   -0.029988 \\
    3.3923    -0.03773 \\
    3.4003   -0.033458 \\
    3.4083   -0.029377 \\
    3.4163   -0.025302 \\
    3.4243   -0.021625 \\
    3.4323   -0.025468 \\
    3.4403   -0.022931 \\
    3.4483   -0.014519 \\
    3.4563  -0.0081552 \\
    3.4643   -0.017769 \\
    3.4723  -0.0077975 \\
    3.4803  -0.0089146 \\
    3.4883  -0.0076198 \\
    3.4963   -0.013913 \\
    3.5044  -0.0056559 \\
    3.5124   -0.017417 \\
    3.5204  -0.0044598 \\
    3.5284  -0.0090604 \\
    3.5364   -0.019559 \\
    3.5444  -0.0074748 \\
    3.5524  -0.0039184 \\
    3.5604   -0.010206 \\
    3.5684   -0.016372 \\
    3.5764   -0.021453 \\
    3.5844 -0.00026434 \\
    3.5924   0.0071138 \\
    3.6004   0.0070295 \\
    3.6084   0.0072577 \\
    3.6164   0.0087021 \\
    3.6244    0.011454 \\
    3.6324   0.0065124 \\
    3.6404    -0.01229 \\
    3.6484   -0.008234 \\
    3.6564 -0.00054702 \\
    3.6644   0.0086543 \\
    3.6724    0.017244 \\
    3.6804 -0.00046503 \\
    3.6884   0.0085545 \\
    3.6964    0.021306 \\
    3.7044   0.0091262 \\
    3.7124    0.019702 \\
    3.7204     0.02268 \\
    3.7284    0.022692 \\
    3.7364    0.032117 \\
    3.7444    0.029516 \\
    3.7524    0.027588 \\
    3.7604    0.037041 \\
    3.7684    0.030739 \\
    3.7764    0.026371 \\
    3.7844    0.023229 \\
    3.7924     0.02411 \\
    3.8004     0.03064 \\
    3.8084    0.026908 \\
    3.8164    0.024316 \\
    3.8244    0.024802 \\
    3.8324    0.026575 \\
    3.8404    0.031717 \\
    3.8484    0.036084 \\
    3.8564    0.049001 \\
    3.8644    0.051465 \\
    3.8724    0.053523 \\
    3.8804    0.049472 \\
    3.8884    0.046824 \\
    3.8964    0.041917 \\
    3.9044    0.040382 \\
    3.9124    0.043109 \\
    3.9204    0.047286 \\
    3.9284    0.052752 \\
    3.9364    0.059667 \\
    3.9444    0.059941 \\
    3.9524    0.062116 \\
    3.9604    0.061885 \\
    3.9684    0.064285 \\
    3.9764    0.062798 \\
    3.9844    0.059996 \\
    3.9924    0.061561 \\
    4.0004    0.066986 \\
    4.0084     0.07534 \\
    4.0164     0.07219 \\
    4.0244     0.07775 \\
    4.0324    0.080682 \\
    4.0404    0.078877 \\
    4.0484    0.072803 \\
    4.0564    0.068266 \\
    4.0644    0.064657 \\
    4.0724    0.065431 \\
    4.0804    0.072308 \\
    4.0884    0.069478 \\
    4.0964    0.074447 \\
    4.1044    0.075872 \\
    4.1124    0.075624 \\
    4.1204    0.073135 \\
    4.1284    0.072848 \\
    4.1364    0.065725 \\
    4.1444    0.064835 \\
    4.1524    0.068169 \\
    4.1604    0.074556 \\
    4.1684    0.074067 \\
    4.1764      0.0757 \\
    4.1844    0.074346 \\
    4.1924    0.073916 \\
    4.2004      0.0658 \\
    4.2084    0.058505 \\
    4.2164    0.059222 \\
    4.2244    0.062578 \\
    4.2324      0.0658 \\
    4.2404    0.063805 \\
    4.2484     0.06737 \\
    4.2564    0.070962 \\
    4.2644    0.068655 \\
    4.2724    0.066215 \\
    4.2804    0.060497 \\
    4.2884    0.058061 \\
    4.2964    0.056404 \\
    4.3044    0.055348 \\
    4.3124    0.053393 \\
    4.3204    0.053491 \\
    4.3284    0.053689 \\
    4.3364    0.052819 \\
    4.3444    0.055273 \\
    4.3524    0.060812 \\
    4.3604    0.063087 \\
    4.3684    0.058346 \\
    4.3764    0.054533 \\
    4.3844    0.050901 \\
    4.3924    0.044802 \\
    4.4004    0.041822 \\
    4.4084    0.048626 \\
    4.4164    0.041375 \\
    4.4244    0.035782 \\
    4.4324    0.041727 \\
    4.4404    0.039764 \\
    4.4484    0.033941 \\
    4.4564    0.043627 \\
    4.4644    0.035392 \\
    4.4724    0.046696 \\
    4.4804     0.03643 \\
    4.4884     0.04752 \\
    4.4964    0.035915 \\
    4.5045     0.04605 \\
    4.5125    0.033839 \\
    4.5205    0.041943 \\
    4.5285    0.029312 \\
    4.5365    0.035234 \\
    4.5445    0.032806 \\
    4.5525    0.026174 \\
    4.5605     0.03507 \\
    4.5685    0.019469 \\
    4.5765    0.022179 \\
    4.5845     0.03034 \\
    4.5925     0.01303 \\
    4.6005    0.013924 \\
    4.6085    0.021134 \\
    4.6165    0.027687 \\
    4.6245   0.0081148 \\
    4.6325   0.0067366 \\
    4.6405    0.011771 \\
    4.6485    0.016984 \\
    4.6565    0.021812 \\
    4.6645    0.026139 \\
    4.6725    0.020547 \\
    4.6805  0.00027145 \\
    4.6885  0.00068154 \\
    4.6965   0.0029598 \\
    4.7045   0.0050305 \\
    4.7125   0.0067768 \\
    4.7205   0.0080808 \\
    4.7285   0.0090347 \\
    4.7365   0.0096378 \\
    4.7445   0.0099039 \\
    4.7525   0.0098262 \\
    4.7605   0.0094117 \\
    4.7685   0.0087035 \\
    4.7765   0.0077155 \\
    4.7845   0.0064343 \\
    4.7925   0.0048737 \\
    4.8005   0.0030767 \\
    4.8085   0.0010069 \\
    4.8165  -0.0012991 \\
    4.8245  -0.0038339 \\
    4.8325  -0.0065481 \\
    4.8405  -0.0095347 \\
    4.8485   0.0021432 \\
    4.8565    0.017695 \\
    4.8645    0.016213 \\
    4.8725    0.012693 \\
    4.8805   0.0088124 \\
    4.8885   0.0047898 \\
    4.8965  0.00054983 \\
    4.9045  -0.0038193 \\
    4.9125  -0.0083028 \\
    4.9205   -0.010024 \\
    4.9285    0.014681 \\
    4.9365    0.012853 \\
    4.9445   0.0081355 \\
    4.9525   0.0029003 \\
    4.9605  -0.0024389 \\
    4.9685  -0.0079466 \\
    4.9765   0.0089169 \\
    4.9845    0.015176 \\
    4.9925    0.010561 \\
    5.0005   0.0046191 \\
    5.0085  -0.0015687 \\
    5.0165  -0.0063096 \\
    5.0245    0.014611 \\
    5.0325    0.014127 \\
    5.0405   0.0079558 \\
    5.0485   0.0010215 \\
    5.0565  -0.0039201 \\
    5.0645    0.016933 \\
    5.0725    0.014344 \\
    5.0805   0.0071232 \\
    5.0885  0.00017375 \\
    5.0965    0.018482 \\
    5.1045    0.017811 \\
    5.1125    0.010028 \\
    5.1205   0.0029364 \\
    5.1285     0.02131 \\
    5.1365    0.018171 \\
    5.1445   0.0091912 \\
    5.1525   0.0025015 \\
    5.1605    0.021702 \\
    5.1685    0.014402 \\
    5.1765   0.0039459 \\
    5.1845    0.012073 \\
    5.1925     0.01567 \\
    5.2005    0.005464 \\
    5.2085  -0.0033319 \\
    5.2165    0.013492 \\
    5.2245   0.0037763 \\
    5.2325  -0.0059787 \\
    5.2405   0.0096963 \\
    5.2485  -0.0012724 \\
    5.2565   0.0070939 \\
    5.2645   0.0042002 \\
    5.2725  -0.0067046 \\
    5.2805   0.0068661 \\
    5.2885  -0.0035188 \\
    5.2965   0.0087865 \\
    5.3045  -0.0017154 \\
    5.3125   0.0096873 \\
    5.3205   0.0051258 \\
    5.3285    0.010126 \\
    5.3365    0.015862 \\
    5.3445   0.0099844 \\
    5.3525    0.018209 \\
    5.3605   0.0067645 \\
    5.3685    0.015099 \\
    5.3765    0.015435 \\
    5.3845   0.0097674 \\
    5.3925    0.015545 \\
    5.4005   0.0012411 \\
    5.4085   0.0066848 \\
    5.4165    0.010147 \\
    5.4245  -0.0023084 \\
    5.4325   0.0027033 \\
    5.4405   0.0055503 \\
    5.4485   0.0012413 \\
    5.4565  -0.0043782 \\
    5.4645 -0.00043245 \\
    5.4725   0.0028607 \\
    5.4805   0.0060826 \\
    5.4885   0.0066386 \\
    5.4965   0.0077696 \\
    5.5046   0.0023316 \\
    5.5126  -0.0017888 \\
    5.5206  -0.0013816 \\
    5.5286  -0.0030933 \\
    5.5366   -0.005078 \\
    5.5446  -0.0099526 \\
    5.5526    -0.01376 \\
    5.5606   -0.013735 \\
    5.5686  -0.0095741 \\
    5.5766  -0.0096155 \\
    5.5846  -0.0045474 \\
    5.5926  -0.0043411 \\
    5.6006  -0.0040423 \\
    5.6086  -0.0061721 \\
    5.6166   -0.008964 \\
    5.6246    -0.01218 \\
    5.6326    -0.01575 \\
    5.6406    -0.01977 \\
    5.6486   -0.023264 \\
    5.6566   -0.025612 \\
    5.6646   -0.028108 \\
    5.6726    -0.01953 \\
    5.6806     -0.0161 \\
    5.6886   -0.016471 \\
    5.6966   -0.017602 \\
    5.7046   -0.021503 \\
    5.7126   -0.026682 \\
    5.7206   -0.032703 \\
    5.7286   -0.032004 \\
    5.7366   -0.028654 \\
    5.7446   -0.026626 \\
    5.7526   -0.027762 \\
    5.7606   -0.024918 \\
    5.7686   -0.020643 \\
    5.7766   -0.019381 \\
    5.7846   -0.022556 \\
    5.7926   -0.027393 \\
    5.8006   -0.033254 \\
    5.8086   -0.038005 \\
    5.8166   -0.036291 \\
    5.8246   -0.035721 \\
    5.8326   -0.032549 \\
    5.8406   -0.031293 \\
    5.8486    -0.03229 \\
    5.8566   -0.028797 \\
    5.8646   -0.027772 \\
    5.8726   -0.027732 \\
    5.8806   -0.031694 \\
    5.8886   -0.035733 \\
    5.8966    -0.03946 \\
    5.9046    -0.03948 \\
    5.9126   -0.038336 \\
    5.9206   -0.037508 \\
    5.9286   -0.036933 \\
    5.9366   -0.036427 \\
    5.9446   -0.036267 \\
    5.9526   -0.036769 \\
    5.9606   -0.037425 \\
    5.9686   -0.038852 \\
    5.9766    -0.04027 \\
    5.9846    -0.04177 \\
    5.9926   -0.042095 \\
    6.0006   -0.042467 \\
    6.0086   -0.042949 \\
    6.0166   -0.039671 \\
    6.0246   -0.035472 \\
    6.0326   -0.034795 \\
    6.0406   -0.029795 \\
    6.0486   -0.035466 \\
    6.0566   -0.031133 \\
    6.0646   -0.028662 \\
    6.0726   -0.028902 \\
    6.0806   -0.040422 \\
    6.0886   -0.036152 \\
    6.0966   -0.032901 \\
    6.1046   -0.040638 \\
    6.1126   -0.039918 \\
    6.1206   -0.034751 \\
    6.1286   -0.032987 \\
    6.1366   -0.037683 \\
    6.1446   -0.030499 \\
    6.1526   -0.023335 \\
    6.1606   -0.024953 \\
    6.1686   -0.022006 \\
    6.1766   -0.014576 \\
    6.1846   -0.022157 \\
    6.1926   -0.012691 \\
    6.2006   -0.023386 \\
    6.2086   -0.012887 \\
    6.2166   -0.024128 \\
    6.2246   -0.013223 \\
    6.2326   -0.024097 \\
    6.2406   -0.013489 \\
    6.2486   -0.021739 \\
    6.2566   -0.020911 \\
    6.2646   -0.017341 \\
    6.2726   -0.027737 \\
    6.2806   -0.014314 \\
    6.2886   -0.021808 \\
    6.2966   -0.030435 \\
    6.3046   -0.014318 \\
    6.3126   -0.023509 \\
    6.3206   -0.019605 \\
    6.3286   -0.012671 \\
    6.3366   -0.021735 \\
    6.3446   -0.012727 \\
    6.3526  -0.0082937 \\
    6.3606   -0.016705 \\
    6.3686   -0.015861 \\
    6.3766  -0.0021443 \\
    6.3846  -0.0085988 \\
    6.3926   -0.016959 \\
    6.4006  0.00021056 \\
    6.4086   0.0016062 \\
    6.4166  -0.0050447 \\
    6.4246   -0.012358 \\
    6.4326  -0.0040408 \\
    6.4406   0.0074441 \\
    6.4486    0.002794 \\
    6.4566  -0.0033365 \\
    6.4646  -0.0094266 \\
    6.4726   -0.011391 \\
    6.4806    0.011591 \\
    6.4886   0.0092407 \\
    6.4966   0.0043749 \\
    6.5047  -0.0005656 \\
    6.5127  -0.0053565 \\
    6.5207  -0.0099788 \\
    6.5287   0.0011147 \\
    6.5367    0.015192 \\
    6.5447    0.013108 \\
    6.5527   0.0094317 \\
    6.5607   0.0057392 \\
    6.5687   0.0021504 \\
    6.5767   -0.001278 \\
    6.5847  -0.0045347 \\
    6.5927  -0.0076769 \\
    6.6007   -0.010695 \\
    6.6087   -0.013551 \\
    6.6167   0.0066009 \\
    6.6247    0.015672 \\
    6.6327    0.014416 \\
    6.6407    0.012154 \\
    6.6487   0.0098765 \\
    6.6567   0.0076623 \\
    6.6647   0.0055996 \\
    6.6727   0.0035464 \\
    6.6807    0.001665 \\
    6.6887 -0.00015908 \\
    6.6967  -0.0019258 \\
    6.7047  -0.0035876 \\
    6.7127  -0.0051824 \\
    6.7207  -0.0066722 \\
    6.7287  -0.0081048 \\
    6.7367   -0.009518 \\
    6.7447   -0.010836 \\
    6.7527   -0.012039 \\
    6.7607   -0.013233 \\
    6.7687   -0.014379 \\
    6.7767   -0.015458 \\
    6.7847   -0.016489 \\
    6.7927   -0.017511 \\
    6.8007   -0.017204 \\
    6.8087   0.0083056 \\
    6.8167    0.014905 \\
    6.8247    0.014914 \\
    6.8327    0.014245 \\
    6.8407    0.013519 \\
    6.8487    0.012833 \\
    6.8567    0.012155 \\
    6.8647    0.011525 \\
    6.8727    0.010952 \\
    6.8807    0.010379 \\
    6.8887   0.0098154 \\
    6.8967   0.0092997 \\
    6.9047   0.0088413 \\
    6.9127   0.0083829 \\
    6.9207   0.0079245 \\
    6.9287   0.0075233 \\
    6.9367   0.0071222 \\
    6.9447   0.0067311 \\
    6.9527   0.0063873 \\
    6.9607   0.0060434 \\
    6.9687   0.0057096 \\
    6.9767   0.0054131 \\
    6.9847   0.0051266 \\
    6.9927   0.0048501 \\
    7.0007   0.0045636 \\
    7.0087   0.0043344 \\
    7.0167   0.0041052 \\
    7.0247    0.003876 \\
    7.0327   0.0036569 \\
    7.0407   0.0034749 \\
    7.0487    0.003303 \\
    7.0567   0.0030839 \\
    7.0647   0.0029591 \\
    7.0727   0.0027872 \\
    7.0807   0.0026255 \\
    7.0887   0.0024536 \\
    7.0967    0.002339 \\
    7.1047   0.0022244 \\
    7.1127   0.0021098 \\
    7.1207   0.0019952 \\
    7.1287   0.0018805 \\
    7.1367   0.0017659 \\
    7.1447   0.0016513 \\
    7.1527    0.001594 \\
    7.1607   0.0014794 \\
    7.1687   0.0014221 \\
    7.1767   0.0013178 \\
    7.1847   0.0012502 \\
    7.1927   0.0011929 \\
    7.2007   0.0011356 \\
    7.2087   0.0010313 \\
    7.2167  0.00097403 \\
    7.2247  0.00091673 \\
    7.2327  0.00085944 \\
    7.2407  0.00084907 \\
    7.2487  0.00079176 \\
    7.2567  0.00074485 \\
    7.2647  0.00068755 \\
    7.2727  0.00067713 \\
    7.2807  0.00063025 \\
    7.2887  0.00057296 \\
    7.2967  0.00056251 \\
    7.3047  0.00051566 \\
    7.3127  0.00050519 \\
    7.3207  0.00045837 \\
    7.3287  0.00044787 \\
    7.3367  0.00040107 \\
    7.3447  0.00040107 \\
    7.3527  0.00034377 \\
    7.3607  0.00034377 \\
    7.3687  0.00033322 \\
    7.3767  0.00028648 \\
    7.3847  0.00028648 \\
    7.3927  0.00028648 \\
    7.4007  0.00022918 \\
    7.4087  0.00022918 \\
    7.4167  0.00022918 \\
    7.4247  0.00022918 \\
    7.4327  0.00017189 \\
    7.4407  0.00017189 \\
    7.4487  0.00017189 \\
    7.4567  0.00017189 \\
    7.4647  0.00017189 \\
    7.4727  0.00016118 \\
    7.4807  0.00011459 \\
    7.4887  0.00011459 \\
    7.4967  0.00011459 \\
    7.5048  0.00011459 \\
    7.5128  0.00011459 \\
    7.5208  0.00011459 \\
    7.5288  0.00011459 \\
    7.5368  0.00011459 \\
    7.5448  5.7296e-05 \\
    7.5528  5.7296e-05 \\
    7.5608  5.7296e-05 \\
    7.5688  5.7296e-05 \\
    7.5768  5.7296e-05 \\
    7.5848  5.7296e-05 \\
    7.5928  5.7296e-05 \\
    7.6008  5.7296e-05 \\
    7.6088  5.7296e-05 \\
    7.6168  5.7296e-05 \\
    7.6248  5.7296e-05 \\
    7.6328  5.7296e-05 \\
    7.6408  5.7296e-05 \\
    7.6488  5.7296e-05 \\
    7.6568  5.7296e-05 \\
    7.6648  5.7296e-05 \\
    7.6728  5.7296e-05 \\
    7.6808  4.6294e-05 \\
    7.6888 -2.0592e-109 \\
    7.6968 -2.2107e-110 \\
    7.7048 -2.3733e-111 \\
    7.7128 -2.548e-112 \\
    7.7208 -2.7354e-113 \\
    7.7288 -2.9367e-114 \\
    7.7368 -3.1528e-115 \\
    7.7448 -3.3847e-116 \\
    7.7528 -3.6338e-117 \\
    7.7608 -3.9011e-118 \\
    7.7688 -4.1881e-119 \\
    7.7768 -4.4963e-120 \\
    7.7848 -4.8271e-121 \\
    7.7928 -5.1823e-122 \\
    7.8008 -5.5635e-123 \\
    7.8088 -5.9729e-124 \\
    7.8168 -6.4123e-125 \\
    7.8248 -6.8841e-126 \\
    7.8328 -7.3906e-127 \\
    7.8408 -7.9344e-128 \\
    7.8488 -8.5182e-129 \\
    7.8568 -9.1449e-130 \\
    7.8648 -9.8178e-131 \\
    7.8728 -1.054e-131 \\
    7.8808 -1.1316e-132 \\
    7.8888 -1.2148e-133 \\
    7.8968 -1.3042e-134 \\
    7.9048 -1.4002e-135 \\
    7.9128 -1.5032e-136 \\
    7.9208 -1.6138e-137 \\
    7.9288 -1.7325e-138 \\
    7.9368  -1.86e-139 \\
    7.9448 -1.9968e-140 \\
    7.9528 -2.1437e-141 \\
    7.9608 -2.3015e-142 \\
    7.9688 -2.4708e-143 \\
    7.9768 -2.6526e-144 \\
    7.9848 -2.8477e-145 \\
    7.9928 -3.0573e-146 \\
                    }; % vel
                    \addplot [line width=0.1mm, color=red, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
                    X Y \\
    0  0 \\
    0.0080008           0 \\
    0.016002           0 \\
    0.024002           0 \\
    0.032003           0 \\
    0.040004           0 \\
    0.048005           0 \\
    0.056006           0 \\
    0.064006           0 \\
    0.072007           0 \\
    0.080008           0 \\
    0.088009           0 \\
    0.09601           0 \\
    0.10401           0 \\
    0.11201           0 \\
    0.12001           0 \\
    0.12801           0 \\
    0.13601           0 \\
    0.14401           0 \\
    0.15202           0 \\
    0.16002           0 \\
    0.16802           0 \\
    0.17602           0 \\
    0.18402           0 \\
    0.19202           0 \\
    0.20002           0 \\
    0.20802           0 \\
    0.21602           0 \\
    0.22402           0 \\
    0.23202           0 \\
    0.24002           0 \\
    0.24802           0 \\
    0.25603           0 \\
    0.26403           0 \\
    0.27203           0 \\
    0.28003           0 \\
    0.28803           0 \\
    0.29603           0 \\
    0.30403           0 \\
    0.31203           0 \\
    0.32003           0 \\
    0.32803           0 \\
    0.33603           0 \\
    0.34403           0 \\
    0.35204           0 \\
    0.36004           0 \\
    0.36804           0 \\
    0.37604           0 \\
    0.38404           0 \\
    0.39204           0 \\
    0.40004           0 \\
    0.40804  5.7296e-05 \\
    0.41604  5.7296e-05 \\
    0.42404  5.7296e-05 \\
    0.43204  5.7296e-05 \\
    0.44004  5.7296e-05 \\
    0.44804  0.00011459 \\
    0.45605  0.00011459 \\
    0.46405  0.00011526 \\
    0.47205  0.00017189 \\
    0.48005  0.00022918 \\
    0.48805  0.00022988 \\
    0.49605  0.00028719 \\
    0.50405   0.0003445 \\
    0.51205  0.00045837 \\
    0.52005  0.00051641 \\
    0.52805  0.00063101 \\
    0.53605  0.00074561 \\
    0.54405    0.000861 \\
    0.55206   0.0010321 \\
    0.56006   0.0012048 \\
    0.56806    0.001434 \\
    0.57606   0.0016632 \\
    0.58406   0.0018933 \\
    0.59206   0.0022362 \\
    0.60006   0.0025245 \\
    0.60806   0.0029256 \\
    0.61606    0.003384 \\
    0.62406   0.0038997 \\
    0.63206   0.0044163 \\
    0.64006   0.0050475 \\
    0.64806   0.0057361 \\
    0.65607   0.0065383 \\
    0.66407   0.0073988 \\
    0.67207   0.0083738 \\
    0.68007   0.0094062 \\
    0.68807    0.010611 \\
    0.69607    0.011873 \\
    0.70407    0.013307 \\
    0.71207    0.014912 \\
    0.72007    0.016632 \\
    0.72807  -0.0029078 \\
    0.73607   -0.013844 \\
    0.74407   -0.013003 \\
    0.75208   -0.010687 \\
    0.76008  -0.0080076 \\
    0.76808  -0.0051421 \\
    0.77608  -0.0019885 \\
    0.78408   0.0014518 \\
    0.79208   0.0051225 \\
    0.80008   0.0090786 \\
    0.80808    0.013061 \\
    0.81608   -0.010642 \\
    0.82408   -0.012356 \\
    0.83208  -0.0077945 \\
    0.84008  -0.0022508 \\
    0.84808   0.0037613 \\
    0.85609   0.0098071 \\
    0.86409   -0.012983 \\
    0.87209   -0.011013 \\
    0.88009  -0.0038427 \\
    0.88809   0.0041367 \\
    0.89609   -0.013698 \\
    0.90409    -0.01282 \\
    0.91209  -0.0039634 \\
    0.92009   -0.011647 \\
    0.92809   -0.016962 \\
    0.93609  -0.0072925 \\
    0.94409   -0.019884 \\
    0.9521   -0.017653 \\
    0.9601   -0.013187 \\
    0.9681   -0.024722 \\
    0.9761   -0.013408 \\
    0.9841   -0.029234 \\
    0.9921    -0.01806 \\
    1.0001   -0.031518 \\
    1.0081   -0.020052 \\
    1.0161   -0.032186 \\
    1.0241    -0.01925 \\
    1.0321   -0.029946 \\
    1.0401    -0.01562 \\
    1.0481    -0.02591 \\
    1.0561   -0.016136 \\
    1.0641    -0.01926 \\
    1.0721   -0.020206 \\
    1.0801  -0.0097676 \\
    1.0881     -0.0159 \\
    1.0961   -0.013513 \\
    1.1041   -0.011494 \\
    1.1121   -0.011768 \\
    1.1201   -0.017736 \\
    1.1281   -0.023278 \\
    1.1361   -0.027954 \\
    1.1441   -0.033064 \\
    1.1521   -0.035689 \\
    1.1601   -0.034181 \\
    1.1681   -0.033141 \\
    1.1761   -0.024881 \\
    1.1841   -0.018238 \\
    1.1921   -0.018135 \\
    1.2001   -0.017158 \\
    1.2081   -0.016453 \\
    1.2161    -0.02307 \\
    1.2241   -0.031967 \\
    1.2321   -0.037065 \\
    1.2401   -0.036887 \\
    1.2481   -0.035095 \\
    1.2561   -0.032117 \\
    1.2641   -0.028045 \\
    1.2721    -0.02222 \\
    1.2801   -0.023587 \\
    1.2881   -0.022868 \\
    1.2961   -0.024125 \\
    1.3041    -0.02242 \\
    1.3121   -0.031536 \\
    1.3201   -0.033603 \\
    1.3281   -0.032356 \\
    1.3361   -0.032785 \\
    1.3441   -0.029903 \\
    1.3521   -0.027788 \\
    1.3601   -0.020886 \\
    1.3681   -0.015416 \\
    1.3761   -0.023631 \\
    1.3841   -0.022735 \\
    1.3921   -0.028628 \\
    1.4001   -0.030204 \\
    1.4081    -0.02314 \\
    1.4161   -0.020422 \\
    1.4241   -0.014812 \\
    1.4321   -0.010591 \\
    1.4401  -0.0036512 \\
    1.4481  -0.0013805 \\
    1.4561  -0.0083461 \\
    1.4641   -0.015473 \\
    1.4721   -0.017716 \\
    1.4801   -0.010465 \\
    1.4881   -0.013981 \\
    1.4961  -0.0070651 \\
    1.5042  -0.0018213 \\
    1.5122   0.0044244 \\
    1.5202  -0.0032923 \\
    1.5282  -0.0040476 \\
    1.5362   -0.013937 \\
    1.5442   -0.011372 \\
    1.5522  -0.0051684 \\
    1.5602   -0.004279 \\
    1.5682  -0.0010037 \\
    1.5762   0.0041541 \\
    1.5842   0.0066742 \\
    1.5922    0.011115 \\
    1.6002   0.0043595 \\
    1.6082  -0.0012347 \\
    1.6162 -0.00039238 \\
    1.6242  -0.0081657 \\
    1.6322  -0.0072282 \\
    1.6402  -0.0049111 \\
    1.6482  0.00056658 \\
    1.6562   0.0027134 \\
    1.6642   0.0045942 \\
    1.6722   0.0063857 \\
    1.6802   0.0078197 \\
    1.6882   0.0013062 \\
    1.6962   -0.003197 \\
    1.7042  -0.0069779 \\
    1.7122  -0.0068763 \\
    1.7202  -0.0024908 \\
    1.7282    0.002798 \\
    1.7362   0.0091006 \\
    1.7442   0.0089541 \\
    1.7522   0.0093362 \\
    1.7602    0.010005 \\
    1.7682     0.01236 \\
    1.7762    0.012213 \\
    1.7842    0.012308 \\
    1.7922    0.013043 \\
    1.8002   0.0064505 \\
    1.8082  0.00098356 \\
    1.8162  -0.0024564 \\
    1.8242 -0.00093877 \\
    1.8322   0.0027759 \\
    1.8402  -0.0016221 \\
    1.8482    0.012582 \\
    1.8562   0.0041327 \\
    1.8642    0.013798 \\
    1.8722    0.009679 \\
    1.8802     0.01371 \\
    1.8882    0.013198 \\
    1.8962    0.016284 \\
    1.9042    0.014344 \\
    1.9122    0.021514 \\
    1.9202    0.013118 \\
    1.9282    0.025226 \\
    1.9362   0.0091254 \\
    1.9442     0.01944 \\
    1.9522   0.0036269 \\
    1.9602    0.011536 \\
    1.9682   0.0052737 \\
    1.9762   0.0010928 \\
    1.9842    0.010593 \\
    1.9922   0.0071502 \\
    2.0002  -0.0028472 \\
    2.0082   0.0043399 \\
    2.0162    0.012749 \\
    2.0242   0.0026499 \\
    2.0322  -0.0057502 \\
    2.0402 -0.00053496 \\
    2.0482   0.0056852 \\
    2.0562    0.011553 \\
    2.0642    0.016922 \\
    2.0722   0.0080193 \\
    2.0802   -0.007486 \\
    2.0882  -0.0057323 \\
    2.0962   -0.002535 \\
    2.1042  0.00041092 \\
    2.1122   0.0029748 \\
    2.1202   0.0051398 \\
    2.1282   0.0068498 \\
    2.1362   0.0082128 \\
    2.1442   0.0091778 \\
    2.1522   0.0097987 \\
    2.1602    0.010076 \\
    2.1682    0.010009 \\
    2.1762   0.0096018 \\
    2.1842   0.0089051 \\
    2.1922   0.0079215 \\
    2.2002   0.0066544 \\
    2.2082   0.0051009 \\
    2.2162   0.0033154 \\
    2.2242   0.0012493 \\
    2.2322  -0.0010493 \\
    2.2402   -0.003174 \\
    2.2482    0.020583 \\
    2.2562     0.02576 \\
    2.2642    0.023472 \\
    2.2722    0.020238 \\
    2.2802    0.016689 \\
    2.2882    0.013016 \\
    2.2962   0.0091167 \\
    2.3042   0.0050991 \\
    2.3122    0.001608 \\
    2.3202     0.02524 \\
    2.3282    0.027185 \\
    2.3362    0.023236 \\
    2.3442    0.018494 \\
    2.3522    0.013567 \\
    2.3602   0.0084648 \\
    2.3682    0.025087 \\
    2.3762    0.032388 \\
    2.3842    0.028241 \\
    2.3922     0.02271 \\
    2.4002    0.016989 \\
    2.4082    0.012311 \\
    2.4162     0.03637 \\
    2.4242    0.034258 \\
    2.4322    0.028338 \\
    2.4402    0.021904 \\
    2.4482    0.016736 \\
    2.4562    0.040671 \\
    2.4642    0.036981 \\
    2.4722     0.03017 \\
    2.4802    0.023313 \\
    2.4882    0.042312 \\
    2.4962    0.042641 \\
    2.5043    0.035592 \\
    2.5123    0.027994 \\
    2.5203    0.046142 \\
    2.5283    0.045607 \\
    2.5363    0.037695 \\
    2.5443    0.029791 \\
    2.5523    0.049607 \\
    2.5603    0.045187 \\
    2.5683    0.035878 \\
    2.5763    0.026916 \\
    2.5843    0.045517 \\
    2.5923    0.039948 \\
    2.6003    0.029378 \\
    2.6083    0.031992 \\
    2.6163      0.0399 \\
    2.6243     0.02991 \\
    2.6323    0.019226 \\
    2.6403    0.037114 \\
    2.6483    0.027162 \\
    2.6563    0.022349 \\
    2.6643    0.032891 \\
    2.6723    0.021888 \\
    2.6803    0.035181 \\
    2.6883    0.026274 \\
    2.6963    0.033054 \\
    2.7043    0.029351 \\
    2.7123    0.038696 \\
    2.7203     0.03206 \\
    2.7283    0.041879 \\
    2.7363    0.033193 \\
    2.7443    0.045242 \\
    2.7523    0.044091 \\
    2.7603     0.04431 \\
    2.7683    0.050795 \\
    2.7763    0.040977 \\
    2.7843     0.04847 \\
    2.7923    0.034566 \\
    2.8003    0.043239 \\
    2.8083    0.041808 \\
    2.8163    0.034497 \\
    2.8243     0.03829 \\
    2.8323    0.030061 \\
    2.8403    0.030768 \\
    2.8483    0.035173 \\
    2.8563    0.033548 \\
    2.8643    0.024253 \\
    2.8723    0.029875 \\
    2.8803    0.034655 \\
    2.8883    0.038852 \\
    2.8963    0.040866 \\
    2.9043    0.043216 \\
    2.9123    0.040014 \\
    2.9203    0.031055 \\
    2.9283     0.03195 \\
    2.9363    0.031478 \\
    2.9443    0.027077 \\
    2.9523    0.020598 \\
    2.9603    0.015799 \\
    2.9683    0.016252 \\
    2.9763    0.016693 \\
    2.9843    0.022208 \\
    2.9923     0.02671 \\
    3.0003    0.029762 \\
    3.0083    0.031559 \\
    3.0163    0.030012 \\
    3.0243    0.024844 \\
    3.0323    0.021736 \\
    3.0403    0.014999 \\
    3.0483    0.011007 \\
    3.0563    0.010453 \\
    3.0643   0.0070218 \\
    3.0723   0.0078413 \\
    3.0803   0.0057746 \\
    3.0883     0.01033 \\
    3.0963    0.016502 \\
    3.1043    0.015364 \\
    3.1123    0.013108 \\
    3.1203   0.0094015 \\
    3.1283   0.0036606 \\
    3.1363 -0.00085336 \\
    3.1443  -0.0057455 \\
    3.1523  -0.0042404 \\
    3.1603  0.00095438 \\
    3.1683   0.0045047 \\
    3.1763   0.0022068 \\
    3.1843   0.0099572 \\
    3.1923   0.0088765 \\
    3.2003   0.0025433 \\
    3.2083 -0.00076247 \\
    3.2163  -0.0038079 \\
    3.2243   -0.007342 \\
    3.2323   -0.011061 \\
    3.2403  -0.0073859 \\
    3.2483  -0.0016317 \\
    3.2563   0.0012547 \\
    3.2643    0.001393 \\
    3.2723 -0.00058515 \\
    3.2803  -0.0047323 \\
    3.2883  -0.0080501 \\
    3.2963   -0.012052 \\
    3.3043   -0.016351 \\
    3.3123    -0.01909 \\
    3.3203   -0.013761 \\
    3.3283  -0.0093433 \\
    3.3363   -0.005543 \\
    3.3443  -0.0021167 \\
    3.3523   0.0010877 \\
    3.3603  -0.0006242 \\
    3.3683  -0.0029452 \\
    3.3763  -0.0055768 \\
    3.3843   -0.015399 \\
    3.3923   -0.014001 \\
    3.4003   -0.014199 \\
    3.4083   -0.013215 \\
    3.4163   -0.013699 \\
    3.4243   -0.023813 \\
    3.4323   -0.018106 \\
    3.4403   -0.012194 \\
    3.4483  -0.0062798 \\
    3.4563  -0.0005943 \\
    3.4643  -0.0091463 \\
    3.4723 -0.00033661 \\
    3.4803   0.0033415 \\
    3.4883  -0.0040243 \\
    3.4963   0.0042283 \\
    3.5044  -0.0062119 \\
    3.5124    0.002241 \\
    3.5204  -0.0039243 \\
    3.5284   -0.016316 \\
    3.5364  -0.0012446 \\
    3.5444  -0.0087173 \\
    3.5524   -0.019524 \\
    3.5604   -0.010934 \\
    3.5684  -0.0042912 \\
    3.5764   -0.010247 \\
    3.5844   -0.016378 \\
    3.5924   -0.021454 \\
    3.6004   -0.025177 \\
    3.6084   -0.027694 \\
    3.6164    -0.02884 \\
    3.6244   -0.028725 \\
    3.6324   -0.027293 \\
    3.6404   -0.024543 \\
    3.6484   -0.020526 \\
    3.6564   -0.015192 \\
    3.6644  -0.0085442 \\
    3.6724  -0.0012397 \\
    3.6804   -0.018492 \\
    3.6884    -0.01585 \\
    3.6964  -0.0048931 \\
    3.7044  -0.0063117 \\
    3.7124   -0.011222 \\
    3.7204   0.0022939 \\
    3.7284  -0.0059693 \\
    3.7364   0.0021943 \\
    3.7444  -0.0016842 \\
    3.7524   0.0057036 \\
    3.7604 -0.00040066 \\
    3.7684   0.0054068 \\
    3.7764   0.0028713 \\
    3.7844  -0.0032855 \\
    3.7924  -0.0072762 \\
    3.8004   -0.012514 \\
    3.8084   -0.011861 \\
    3.8164   -0.005359 \\
    3.8244  -0.0087402 \\
    3.8324   -0.009999 \\
    3.8404  -0.0093037 \\
    3.8484  -0.0064575 \\
    3.8564  0.00034854 \\
    3.8644   0.0059697 \\
    3.8724    0.013632 \\
    3.8804    0.015532 \\
    3.8884    0.010801 \\
    3.8964   0.0030642 \\
    3.9044   0.0012575 \\
    3.9124 -0.00055334 \\
    3.9204   0.0015356 \\
    3.9284   0.0050813 \\
    3.9364   0.0099803 \\
    3.9444    0.016613 \\
    3.9524    0.023653 \\
    3.9604    0.023942 \\
    3.9684     0.02182 \\
    3.9764    0.021646 \\
    3.9844    0.024111 \\
    3.9924    0.019022 \\
    4.0004    0.019009 \\
    4.0084    0.022443 \\
    4.0164    0.028925 \\
    4.0244    0.038032 \\
    4.0324    0.036054 \\
    4.0404    0.037578 \\
    4.0484    0.041741 \\
    4.0564    0.035381 \\
    4.0644    0.030291 \\
    4.0724    0.023762 \\
    4.0804    0.024314 \\
    4.0884    0.028966 \\
    4.0964     0.03656 \\
    4.1044    0.039739 \\
    4.1124    0.039863 \\
    4.1204    0.042142 \\
    4.1284    0.039871 \\
    4.1364     0.03314 \\
    4.1444    0.034727 \\
    4.1524    0.034859 \\
    4.1604    0.033567 \\
    4.1684    0.035394 \\
    4.1764    0.041459 \\
    4.1844    0.047816 \\
    4.1924     0.04697 \\
    4.2004    0.043158 \\
    4.2084    0.040122 \\
    4.2164    0.035392 \\
    4.2244     0.03064 \\
    4.2324    0.028991 \\
    4.2404    0.032037 \\
    4.2484    0.037172 \\
    4.2564    0.042071 \\
    4.2644    0.045763 \\
    4.2724    0.047683 \\
    4.2804     0.05005 \\
    4.2884    0.050329 \\
    4.2964    0.043207 \\
    4.3044    0.038001 \\
    4.3124    0.037731 \\
    4.3204     0.03732 \\
    4.3284    0.036285 \\
    4.3364    0.046528 \\
    4.3444     0.04567 \\
    4.3524    0.044971 \\
    4.3604     0.04618 \\
    4.3684    0.046813 \\
    4.3764    0.049574 \\
    4.3844    0.056166 \\
    4.3924    0.051227 \\
    4.4004    0.046733 \\
    4.4084    0.042257 \\
    4.4164    0.038136 \\
    4.4244    0.041561 \\
    4.4324     0.03998 \\
    4.4404    0.033957 \\
    4.4484    0.041527 \\
    4.4564    0.039746 \\
    4.4644    0.040077 \\
    4.4724    0.045734 \\
    4.4804    0.042118 \\
    4.4884    0.049385 \\
    4.4964    0.044557 \\
    4.5045    0.050367 \\
    4.5125     0.05172 \\
    4.5205    0.049209 \\
    4.5285    0.060638 \\
    4.5365    0.046493 \\
    4.5445    0.056177 \\
    4.5525    0.043058 \\
    4.5605    0.048367 \\
    4.5685    0.057216 \\
    4.5765    0.039225 \\
    4.5845    0.047114 \\
    4.5925    0.047859 \\
    4.6005    0.033924 \\
    4.6085    0.040616 \\
    4.6165    0.049019 \\
    4.6245    0.034637 \\
    4.6325    0.029969 \\
    4.6405    0.035566 \\
    4.6485    0.041817 \\
    4.6565    0.047671 \\
    4.6645    0.050923 \\
    4.6725    0.027377 \\
    4.6805    0.026737 \\
    4.6885    0.030073 \\
    4.6965    0.033427 \\
    4.7045    0.036374 \\
    4.7125    0.038925 \\
    4.7205    0.041024 \\
    4.7285    0.042774 \\
    4.7365    0.044078 \\
    4.7445    0.045032 \\
    4.7525    0.045635 \\
    4.7605    0.045901 \\
    4.7685    0.045823 \\
    4.7765    0.045409 \\
    4.7845      0.0447 \\
    4.7925    0.043712 \\
    4.8005    0.042431 \\
    4.8085    0.040871 \\
    4.8165    0.039073 \\
    4.8245    0.037004 \\
    4.8325    0.034698 \\
    4.8405    0.032163 \\
    4.8485    0.029448 \\
    4.8565    0.027336 \\
    4.8645    0.050636 \\
    4.8725    0.055033 \\
    4.8805    0.052354 \\
    4.8885    0.048704 \\
    4.8965     0.04481 \\
    4.9045    0.040786 \\
    4.9125    0.036546 \\
    4.9205    0.032177 \\
    4.9285    0.050167 \\
    4.9365     0.05754 \\
    4.9445    0.054066 \\
    4.9525    0.049213 \\
    4.9605    0.044171 \\
    4.9685    0.038901 \\
    4.9765    0.052666 \\
    4.9845    0.062233 \\
    4.9925    0.058229 \\
    5.0005    0.052601 \\
    5.0085    0.046711 \\
    5.0165    0.043297 \\
    5.0245    0.066003 \\
    5.0325    0.063583 \\
    5.0405    0.057468 \\
    5.0485    0.050859 \\
    5.0565    0.046717 \\
    5.0645    0.068603 \\
    5.0725    0.065378 \\
    5.0805    0.058403 \\
    5.0885    0.050927 \\
    5.0965    0.068394 \\
    5.1045    0.070099 \\
    5.1125    0.062982 \\
    5.1205    0.054719 \\
    5.1285    0.065277 \\
    5.1365    0.071472 \\
    5.1445    0.064011 \\
    5.1525    0.054886 \\
    5.1605    0.060221 \\
    5.1685    0.069126 \\
    5.1765    0.060985 \\
    5.1845     0.05075 \\
    5.1925    0.059154 \\
    5.2005    0.063091 \\
    5.2085    0.053278 \\
    5.2165    0.044404 \\
    5.2245     0.06112 \\
    5.2325    0.052542 \\
    5.2405    0.042883 \\
    5.2485    0.058477 \\
    5.2565    0.048746 \\
    5.2645    0.050047 \\
    5.2725    0.054311 \\
    5.2805    0.044205 \\
    5.2885    0.057824 \\
    5.2965    0.048737 \\
    5.3045     0.06159 \\
    5.3125    0.051959 \\
    5.3205    0.064363 \\
    5.3285    0.059527 \\
    5.3365    0.064964 \\
    5.3445    0.067902 \\
    5.3525    0.064714 \\
    5.3605    0.072934 \\
    5.3685    0.062645 \\
    5.3765    0.070671 \\
    5.3845    0.057347 \\
    5.3925       0.065 \\
    5.4005    0.060523 \\
    5.4085    0.057284 \\
    5.4165    0.061898 \\
    5.4245    0.048607 \\
    5.4325    0.053633 \\
    5.4405    0.056486 \\
    5.4485    0.050002 \\
    5.4565    0.049966 \\
    5.4645    0.054307 \\
    5.4725     0.05787 \\
    5.4805    0.060053 \\
    5.4885    0.058761 \\
    5.4965    0.058879 \\
    5.5046    0.056878 \\
    5.5126    0.058312 \\
    5.5206    0.057351 \\
    5.5286    0.052595 \\
    5.5366    0.045507 \\
    5.5446    0.040188 \\
    5.5526    0.039495 \\
    5.5606    0.038437 \\
    5.5686    0.039217 \\
    5.5766    0.040377 \\
    5.5846    0.042299 \\
    5.5926     0.04347 \\
    5.6006     0.04349 \\
    5.6086    0.042151 \\
    5.6166    0.040257 \\
    5.6246    0.037479 \\
    5.6326    0.033789 \\
    5.6406    0.029959 \\
    5.6486    0.025807 \\
    5.6566    0.022763 \\
    5.6646    0.025494 \\
    5.6726    0.027582 \\
    5.6806     0.03185 \\
    5.6886    0.033728 \\
    5.6966    0.032377 \\
    5.7046    0.028441 \\
    5.7126    0.023459 \\
    5.7206    0.023832 \\
    5.7286    0.018075 \\
    5.7366    0.016774 \\
    5.7446    0.014806 \\
    5.7526    0.017021 \\
    5.7606    0.016958 \\
    5.7686    0.024332 \\
    5.7766    0.027363 \\
    5.7846    0.026981 \\
    5.7926    0.022328 \\
    5.8006    0.016336 \\
    5.8086    0.010874 \\
    5.8166   0.0048139 \\
    5.8246   0.0061728 \\
    5.8326    0.006605 \\
    5.8406   0.0095463 \\
    5.8486    0.010632 \\
    5.8566   0.0093486 \\
    5.8646    0.017746 \\
    5.8726    0.018051 \\
    5.8806    0.013542 \\
    5.8886   0.0088335 \\
    5.8966    0.004362 \\
    5.9046  0.00026843 \\
    5.9126  -0.0034649 \\
    5.9206  -0.0024209 \\
    5.9286  0.00063798 \\
    5.9366   0.0011008 \\
    5.9446   0.0011795 \\
    5.9526  0.00082768 \\
    5.9606 -0.00013235 \\
    5.9686  -0.0013045 \\
    5.9766  -0.0031996 \\
    5.9846  -0.0051911 \\
    5.9926  -0.0072085 \\
    6.0006  -0.0080975 \\
    6.0086  -0.0090014 \\
    6.0166   -0.010097 \\
    6.0246  -0.0073425 \\
    6.0326  -0.0037165 \\
    6.0406  0.00051984 \\
    6.0486   0.0053419 \\
    6.0566   0.0014743 \\
    6.0646 -0.00041933 \\
    6.0726   0.0023704 \\
    6.0806   0.0041825 \\
    6.0886  -0.0006892 \\
    6.0966  -0.0069696 \\
    6.1046  -0.0046507 \\
    6.1126  -0.0053413 \\
    6.1206   -0.013018 \\
    6.1286  -0.0086464 \\
    6.1366  -0.0028588 \\
    6.1446  -0.0067265 \\
    6.1526   -0.003294 \\
    6.1606   0.0043004 \\
    6.1686   0.0098892 \\
    6.1766   0.0038435 \\
    6.1846    0.012398 \\
    6.1926    0.015305 \\
    6.2006    0.010464 \\
    6.2086    0.018078 \\
    6.2166   0.0087519 \\
    6.2246    0.016812 \\
    6.2326   0.0084598 \\
    6.2406    0.011609 \\
    6.2486   0.0095766 \\
    6.2566  -0.0013885 \\
    6.2646     0.01169 \\
    6.2726  0.00055534 \\
    6.2806    0.012397 \\
    6.2886   0.0055538 \\
    6.2966   0.0026109 \\
    6.3046    0.012139 \\
    6.3126   0.0015304 \\
    6.3206    0.014566 \\
    6.3286    0.011722 \\
    6.3366   0.0036839 \\
    6.3446     0.02013 \\
    6.3526    0.013917 \\
    6.3606   0.0075477 \\
    6.3686    0.026014 \\
    6.3766    0.019109 \\
    6.3846    0.013225 \\
    6.3926    0.032297 \\
    6.4006     0.02723 \\
    6.4086    0.019018 \\
    6.4166    0.026177 \\
    6.4246    0.036525 \\
    6.4326    0.030835 \\
    6.4406    0.023625 \\
    6.4486    0.019336 \\
    6.4566    0.040262 \\
    6.4646    0.038449 \\
    6.4726    0.032623 \\
    6.4806    0.026565 \\
    6.4886    0.020688 \\
    6.4966    0.040524 \\
    6.5047    0.044478 \\
    6.5127     0.04029 \\
    6.5207    0.035422 \\
    6.5287    0.030639 \\
    6.5367    0.026017 \\
    6.5447    0.021624 \\
    6.5527    0.027764 \\
    6.5607    0.046589 \\
    6.5687    0.045158 \\
    6.5767    0.041707 \\
    6.5847    0.038144 \\
    6.5927    0.034718 \\
    6.6007    0.031462 \\
    6.6087     0.02832 \\
    6.6167    0.025302 \\
    6.6247    0.022446 \\
    6.6327    0.019705 \\
    6.6407    0.018274 \\
    6.6487    0.042182 \\
    6.6567    0.047267 \\
    6.6647    0.045778 \\
    6.6727    0.043649 \\
    6.6807    0.041595 \\
    6.6887    0.039543 \\
    6.6967    0.037662 \\
    6.7047    0.035838 \\
    6.7127    0.034071 \\
    6.7207    0.032409 \\
    6.7287    0.030814 \\
    6.7367    0.029325 \\
    6.7447    0.027892 \\
    6.7527    0.026479 \\
    6.7607    0.025161 \\
    6.7687    0.023958 \\
    6.7767    0.022764 \\
    6.7847    0.021618 \\
    6.7927    0.020539 \\
    6.8007    0.019507 \\
    6.8087    0.018486 \\
    6.8167    0.017569 \\
    6.8247    0.016662 \\
    6.8327    0.015802 \\
    6.8407     0.01501 \\
    6.8487    0.014255 \\
    6.8567     0.01352 \\
    6.8647    0.012833 \\
    6.8727    0.012155 \\
    6.8807    0.013754 \\
    6.8887    0.040274 \\
    6.8967    0.045659 \\
    6.9047    0.045735 \\
    6.9127    0.045288 \\
    6.9207    0.044837 \\
    6.9287     0.04438 \\
    6.9367    0.043921 \\
    6.9447     0.04352 \\
    6.9527    0.043119 \\
    6.9607    0.042728 \\
    6.9687    0.042384 \\
    6.9767     0.04204 \\
    6.9847    0.041707 \\
    6.9927     0.04141 \\
    7.0007    0.041124 \\
    7.0087    0.040847 \\
    7.0167    0.040561 \\
    7.0247    0.040331 \\
    7.0327    0.040102 \\
    7.0407    0.039873 \\
    7.0487    0.039654 \\
    7.0567    0.039472 \\
    7.0647      0.0393 \\
    7.0727    0.039081 \\
    7.0807    0.038956 \\
    7.0887    0.038784 \\
    7.0967    0.038623 \\
    7.1047    0.038451 \\
    7.1127    0.038336 \\
    7.1207    0.038221 \\
    7.1287    0.038107 \\
    7.1367    0.037992 \\
    7.1447    0.037878 \\
    7.1527    0.037763 \\
    7.1607    0.037648 \\
    7.1687    0.037591 \\
    7.1767    0.037477 \\
    7.1847    0.037419 \\
    7.1927    0.037315 \\
    7.2007    0.037247 \\
    7.2087     0.03719 \\
    7.2167    0.037133 \\
    7.2247    0.037028 \\
    7.2327    0.036971 \\
    7.2407    0.036914 \\
    7.2487    0.036857 \\
    7.2567    0.036846 \\
    7.2647    0.036789 \\
    7.2727    0.036742 \\
    7.2807    0.036685 \\
    7.2887    0.036674 \\
    7.2967    0.036627 \\
    7.3047     0.03657 \\
    7.3127     0.03656 \\
    7.3207    0.036513 \\
    7.3287    0.036502 \\
    7.3367    0.036455 \\
    7.3447    0.036445 \\
    7.3527    0.036398 \\
    7.3607    0.036398 \\
    7.3687    0.036341 \\
    7.3767    0.036341 \\
    7.3847     0.03633 \\
    7.3927    0.036284 \\
    7.4007    0.036284 \\
    7.4087    0.036284 \\
    7.4167    0.036226 \\
    7.4247    0.036226 \\
    7.4327    0.036226 \\
    7.4407    0.036226 \\
    7.4487    0.036169 \\
    7.4567    0.036169 \\
    7.4647    0.036169 \\
    7.4727    0.036169 \\
    7.4807    0.036169 \\
    7.4887    0.036158 \\
    7.4967    0.036112 \\
    7.5048    0.036112 \\
    7.5128    0.036112 \\
    7.5208    0.036112 \\
    7.5288    0.036112 \\
    7.5368    0.036112 \\
    7.5448    0.036112 \\
    7.5528    0.036112 \\
    7.5608    0.036054 \\
    7.5688    0.036054 \\
    7.5768    0.036054 \\
    7.5848    0.036054 \\
    7.5928    0.036054 \\
    7.6008    0.036054 \\
    7.6088    0.036054 \\
    7.6168    0.036054 \\
    7.6248    0.018837 \\
    7.6328   0.0038329 \\
    7.6408  0.00046263 \\
    7.6488  0.00010081 \\
    7.6568  6.1968e-05 \\
    7.6648  5.7797e-05 \\
    7.6728   5.735e-05 \\
    7.6808  5.7302e-05 \\
    7.6888  5.7296e-05 \\
    7.6968  4.6271e-05 \\
    7.7048  7.1528e-12 \\
    7.7128  7.6791e-13 \\
    7.7208  8.2441e-14 \\
    7.7288  8.8507e-15 \\
    7.7368  9.5018e-16 \\
    7.7448  1.0201e-16 \\
    7.7528  1.0951e-17 \\
    7.7608  1.1757e-18 \\
    7.7688  1.2622e-19 \\
    7.7768  1.3551e-20 \\
    7.7848  1.4548e-21 \\
    7.7928  1.5618e-22 \\
    7.8008  1.6768e-23 \\
    7.8088  1.8001e-24 \\
    7.8168  1.9326e-25 \\
    7.8248  2.0748e-26 \\
    7.8328  2.2274e-27 \\
    7.8408  2.3913e-28 \\
    7.8488  2.5672e-29 \\
    7.8568  2.7561e-30 \\
    7.8648  2.9589e-31 \\
    7.8728  3.1766e-32 \\
    7.8808  3.4103e-33 \\
    7.8888  3.6612e-34 \\
    7.8968  3.9306e-35 \\
    7.9048  4.2198e-36 \\
    7.9128  4.5303e-37 \\
    7.9208  4.8636e-38 \\
    7.9288  5.2214e-39 \\
    7.9368  5.6056e-40 \\
    7.9448   6.018e-41 \\
    7.9528  6.4608e-42 \\
    7.9608  6.9362e-43 \\
    7.9688  7.4465e-44 \\
    7.9768  7.9944e-45 \\
    7.9848  8.5826e-46 \\
    7.9928   9.214e-47 \\
                    }; % flat
                \end{axis}
            \end{tikzpicture} \\
            \begin{tikzpicture}
                \begin{axis}[
                    width=0.7\linewidth,
                    height=0.2\linewidth,
                    scale only axis,
                    xmin=0,
                    xmax=7.5,
                    ymin = -0.28,
                    ymax = 0.28,
                    xtick={0,1.5, 3, 4.5, 6, 7.5},
                    ytick={0.2, 0.1,...,-0.2},
                    xlabel={Time in $\mathrm{s}$},
                    ylabel=Angular error \\ $q_{\Delta, 3}$ in $\mathrm{deg}$,
                    ylabel style={font=\color{white!15!black}, align=center},
                    xmajorgrids,
                    ymajorgrids
                    ]
                    \addplot [line width=0.1mm, color=blue, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
                    X Y \\
    0  0 \\
    0.0080008           0 \\
    0.016002           0 \\
    0.024002           0 \\
    0.032003    0.035932 \\
    0.040004    0.035932 \\
    0.048005    0.035932 \\
    0.056006    0.035932 \\
    0.064006    0.035932 \\
    0.072007    0.035932 \\
    0.080008    0.035932 \\
    0.088009    0.035932 \\
    0.09601    0.035932 \\
    0.10401    0.035932 \\
    0.11201    0.035932 \\
    0.12001    0.035932 \\
    0.12801    0.035932 \\
    0.13601    0.035932 \\
    0.14401    0.035932 \\
    0.15202    0.035932 \\
    0.16002    0.035932 \\
    0.16802    0.035932 \\
    0.17602    0.035932 \\
    0.18402    0.035932 \\
    0.19202    0.035932 \\
    0.20002    0.035932 \\
    0.20802    0.035932 \\
    0.21602    0.035932 \\
    0.22402    0.035932 \\
    0.23202    0.035932 \\
    0.24002    0.035932 \\
    0.24802    0.035932 \\
    0.25603    0.035932 \\
    0.26403    0.035932 \\
    0.27203    0.035932 \\
    0.28003    0.035932 \\
    0.28803    0.035932 \\
    0.29603    0.035932 \\
    0.30403     0.03599 \\
    0.31203     0.03599 \\
    0.32003     0.03599 \\
    0.32803    0.036047 \\
    0.33603    0.036047 \\
    0.34403    0.036104 \\
    0.35204    0.036162 \\
    0.36004    0.036219 \\
    0.36804    0.036277 \\
    0.37604    0.036391 \\
    0.38404    0.036507 \\
    0.39204    0.036678 \\
    0.40004    0.036908 \\
    0.40804    0.037137 \\
    0.41604    0.037424 \\
    0.42404    0.037768 \\
    0.43204    0.038227 \\
    0.44004    0.038686 \\
    0.44804    0.039317 \\
    0.45605    0.040005 \\
    0.46405    0.040865 \\
    0.47205     0.04184 \\
    0.48005    0.042987 \\
    0.48805    0.044249 \\
    0.49605    0.045797 \\
    0.50405    0.047518 \\
    0.51205    0.049525 \\
    0.52005    0.051762 \\
    0.52805    0.054343 \\
    0.53605    0.057267 \\
    0.54405    0.036271 \\
    0.55206    0.029527 \\
    0.56006    0.032538 \\
    0.56806    0.037005 \\
    0.57606    0.042096 \\
    0.58406    0.047772 \\
    0.59206     0.05408 \\
    0.60006    0.053485 \\
    0.60806    0.035711 \\
    0.61606    0.041356 \\
    0.62406    0.050238 \\
    0.63206    0.059905 \\
    0.64006     0.03997 \\
    0.64806    0.047524 \\
    0.65607    0.059623 \\
    0.66407    0.043823 \\
    0.67207    0.053463 \\
    0.68007    0.047677 \\
    0.68807    0.052001 \\
    0.69607    0.051484 \\
    0.70407    0.055056 \\
    0.71207    0.050328 \\
    0.72007      0.0622 \\
    0.72807    0.055655 \\
    0.73607    0.058198 \\
    0.74407    0.068293 \\
    0.75208    0.063526 \\
    0.76008    0.062353 \\
    0.76808    0.063352 \\
    0.77608    0.064928 \\
    0.78408    0.068878 \\
    0.79208    0.071095 \\
    0.80008     0.07482 \\
    0.80808    0.073717 \\
    0.81608    0.078001 \\
    0.82408    0.083662 \\
    0.83208    0.075308 \\
    0.84008    0.079705 \\
    0.84808     0.08137 \\
    0.85609    0.084833 \\
    0.86409    0.091957 \\
    0.87209    0.091079 \\
    0.88009     0.10148 \\
    0.88809     0.10083 \\
    0.89609    0.098474 \\
    0.90409     0.10027 \\
    0.91209     0.10289 \\
    0.92009     0.10345 \\
    0.92809     0.10378 \\
    0.93609     0.10588 \\
    0.94409      0.1099 \\
    0.9521     0.11008 \\
    0.9601     0.11075 \\
    0.9681     0.11327 \\
    0.9761     0.11073 \\
    0.9841     0.11507 \\
    0.9921     0.11951 \\
    1.0001     0.12286 \\
    1.0081     0.12546 \\
    1.0161     0.12153 \\
    1.0241     0.12563 \\
    1.0321     0.12673 \\
    1.0401     0.13004 \\
    1.0481     0.13403 \\
    1.0561     0.12883 \\
    1.0641     0.12755 \\
    1.0721     0.13004 \\
    1.0801     0.13011 \\
    1.0881     0.13877 \\
    1.0961     0.13708 \\
    1.1041     0.13519 \\
    1.1121      0.1357 \\
    1.1201     0.13614 \\
    1.1281     0.13619 \\
    1.1361     0.13645 \\
    1.1441     0.13462 \\
    1.1521     0.13578 \\
    1.1601     0.13907 \\
    1.1681     0.13923 \\
    1.1761     0.13737 \\
    1.1841      0.1319 \\
    1.1921     0.13302 \\
    1.2001      0.1346 \\
    1.2081     0.13469 \\
    1.2161     0.12714 \\
    1.2241     0.12586 \\
    1.2321     0.12594 \\
    1.2401     0.12582 \\
    1.2481     0.12599 \\
    1.2561     0.12324 \\
    1.2641      0.1208 \\
    1.2721     0.12418 \\
    1.2801     0.12348 \\
    1.2881     0.11986 \\
    1.2961     0.12045 \\
    1.3041     0.11706 \\
    1.3121     0.11499 \\
    1.3201     0.11401 \\
    1.3281     0.11413 \\
    1.3361     0.10734 \\
    1.3441       0.108 \\
    1.3521     0.10406 \\
    1.3601    0.098461 \\
    1.3681     0.10338 \\
    1.3761     0.10037 \\
    1.3841    0.094493 \\
    1.3921    0.092496 \\
    1.4001    0.082357 \\
    1.4081    0.083616 \\
    1.4161    0.081264 \\
    1.4241    0.079669 \\
    1.4321    0.077448 \\
    1.4401     0.07301 \\
    1.4481    0.066293 \\
    1.4561    0.063056 \\
    1.4641    0.066377 \\
    1.4721    0.058732 \\
    1.4801    0.058589 \\
    1.4881    0.053156 \\
    1.4961    0.051144 \\
    1.5042    0.043745 \\
    1.5122    0.043572 \\
    1.5202    0.042743 \\
    1.5282    0.035777 \\
    1.5362     0.02782 \\
    1.5442    0.028243 \\
    1.5522    0.028367 \\
    1.5602    0.020383 \\
    1.5682    0.013637 \\
    1.5762    0.021159 \\
    1.5842   0.0055292 \\
    1.5922    0.013647 \\
    1.6002   -0.003794 \\
    1.6082   -0.005787 \\
    1.6162  -0.0036435 \\
    1.6242  -0.0040354 \\
    1.6322  -0.0076631 \\
    1.6402   -0.014553 \\
    1.6482    -0.02482 \\
    1.6562   -0.024838 \\
    1.6642   -0.021855 \\
    1.6722   -0.039124 \\
    1.6802   -0.032273 \\
    1.6882   -0.037124 \\
    1.6962   -0.050192 \\
    1.7042   -0.050459 \\
    1.7122   -0.054162 \\
    1.7202   -0.059075 \\
    1.7282   -0.066005 \\
    1.7362   -0.059562 \\
    1.7442    -0.06545 \\
    1.7522   -0.064644 \\
    1.7602   -0.070512 \\
    1.7682   -0.069715 \\
    1.7762   -0.076761 \\
    1.7842   -0.085423 \\
    1.7922   -0.086448 \\
    1.8002   -0.093174 \\
    1.8082   -0.095732 \\
    1.8162   -0.095486 \\
    1.8242   -0.095226 \\
    1.8322    -0.10346 \\
    1.8402    -0.10322 \\
    1.8482    -0.11211 \\
    1.8562    -0.11165 \\
    1.8642    -0.11188 \\
    1.8722     -0.1118 \\
    1.8802    -0.11885 \\
    1.8882    -0.12566 \\
    1.8962    -0.12387 \\
    1.9042      -0.131 \\
    1.9122     -0.1363 \\
    1.9202    -0.13786 \\
    1.9282    -0.14439 \\
    1.9362    -0.14319 \\
    1.9442     -0.1473 \\
    1.9522    -0.14909 \\
    1.9602    -0.15062 \\
    1.9682    -0.15653 \\
    1.9762    -0.15818 \\
    1.9842    -0.16187 \\
    1.9922    -0.16805 \\
    2.0002    -0.16978 \\
    2.0082    -0.17219 \\
    2.0162    -0.17478 \\
    2.0242    -0.17519 \\
    2.0322     -0.1734 \\
    2.0402    -0.18153 \\
    2.0482    -0.17918 \\
    2.0562    -0.18352 \\
    2.0642    -0.18189 \\
    2.0722    -0.19601 \\
    2.0802    -0.19683 \\
    2.0882    -0.19826 \\
    2.0962     -0.2013 \\
    2.1042     -0.1898 \\
    2.1122    -0.19582 \\
    2.1202    -0.19923 \\
    2.1282    -0.20245 \\
    2.1362    -0.20363 \\
    2.1442    -0.20611 \\
    2.1522    -0.20694 \\
    2.1602    -0.20825 \\
    2.1682    -0.20445 \\
    2.1762    -0.20989 \\
    2.1842    -0.21344 \\
    2.1922    -0.20758 \\
    2.2002     -0.2095 \\
    2.2082    -0.21123 \\
    2.2162    -0.21314 \\
    2.2242    -0.21255 \\
    2.2322    -0.21428 \\
    2.2402    -0.21497 \\
    2.2482    -0.21479 \\
    2.2562    -0.21543 \\
    2.2642    -0.21696 \\
    2.2722    -0.21939 \\
    2.2802    -0.22236 \\
    2.2882      -0.219 \\
    2.2962    -0.22288 \\
    2.3042    -0.21697 \\
    2.3122     -0.2179 \\
    2.3202    -0.21753 \\
    2.3282    -0.21378 \\
    2.3362    -0.21768 \\
    2.3442     -0.2133 \\
    2.3522    -0.21578 \\
    2.3602    -0.21754 \\
    2.3682    -0.21887 \\
    2.3762    -0.21911 \\
    2.3842    -0.21127 \\
    2.3922    -0.21359 \\
    2.4002    -0.21315 \\
    2.4082    -0.21417 \\
    2.4162    -0.21253 \\
    2.4242    -0.20962 \\
    2.4322    -0.21195 \\
    2.4402    -0.20511 \\
    2.4482    -0.20466 \\
    2.4562    -0.20187 \\
    2.4642    -0.19971 \\
    2.4722    -0.19794 \\
    2.4802    -0.19225 \\
    2.4882    -0.19525 \\
    2.4962    -0.19173 \\
    2.5043    -0.19209 \\
    2.5123    -0.18999 \\
    2.5203    -0.18713 \\
    2.5283    -0.18545 \\
    2.5363    -0.18392 \\
    2.5443    -0.17967 \\
    2.5523    -0.18009 \\
    2.5603    -0.16927 \\
    2.5683    -0.17155 \\
    2.5763    -0.16645 \\
    2.5843    -0.16019 \\
    2.5923    -0.15995 \\
    2.6003    -0.16212 \\
    2.6083     -0.1468 \\
    2.6163     -0.1578 \\
    2.6243    -0.15523 \\
    2.6323    -0.14746 \\
    2.6403    -0.13718 \\
    2.6483    -0.13589 \\
    2.6563    -0.13273 \\
    2.6643    -0.12933 \\
    2.6723    -0.12692 \\
    2.6803    -0.11708 \\
    2.6883    -0.11427 \\
    2.6963    -0.11381 \\
    2.7043    -0.10567 \\
    2.7123   -0.097874 \\
    2.7203   -0.095592 \\
    2.7283   -0.095268 \\
    2.7363   -0.088013 \\
    2.7443    -0.07952 \\
    2.7523   -0.074606 \\
    2.7603   -0.076212 \\
    2.7683   -0.073154 \\
    2.7763   -0.064683 \\
    2.7843   -0.058341 \\
    2.7923   -0.053955 \\
    2.8003   -0.047702 \\
    2.8083   -0.046492 \\
    2.8163   -0.036921 \\
    2.8243   -0.031218 \\
    2.8323   -0.029052 \\
    2.8403   -0.026401 \\
    2.8483   -0.020655 \\
    2.8563   -0.014181 \\
    2.8643  -0.0092656 \\
    2.8723  -0.0067639 \\
    2.8803  0.00063434 \\
    2.8883   0.0085224 \\
    2.8963     0.01252 \\
    2.9043    0.017478 \\
    2.9123    0.024746 \\
    2.9203    0.033636 \\
    2.9283    0.025523 \\
    2.9363    0.043368 \\
    2.9443    0.038037 \\
    2.9523    0.036077 \\
    2.9603    0.066938 \\
    2.9683    0.068325 \\
    2.9763     0.05517 \\
    2.9843    0.068307 \\
    2.9923    0.079925 \\
    3.0003     0.08092 \\
    3.0083    0.083811 \\
    3.0163     0.09016 \\
    3.0243    0.094948 \\
    3.0323    0.099761 \\
    3.0403     0.10711 \\
    3.0483     0.11432 \\
    3.0563     0.11644 \\
    3.0643     0.11765 \\
    3.0723     0.12198 \\
    3.0803     0.12985 \\
    3.0883     0.13758 \\
    3.0963      0.1405 \\
    3.1043     0.14851 \\
    3.1123     0.15163 \\
    3.1203     0.15407 \\
    3.1283      0.1582 \\
    3.1363     0.16476 \\
    3.1443     0.16778 \\
    3.1523     0.16764 \\
    3.1603     0.17542 \\
    3.1683     0.18032 \\
    3.1763     0.18358 \\
    3.1843     0.18798 \\
    3.1923     0.18869 \\
    3.2003     0.19156 \\
    3.2083     0.20169 \\
    3.2163     0.20559 \\
    3.2243     0.20153 \\
    3.2323     0.20508 \\
    3.2403      0.2093 \\
    3.2483     0.21362 \\
    3.2563     0.21559 \\
    3.2643     0.22348 \\
    3.2723     0.22129 \\
    3.2803     0.22626 \\
    3.2883     0.22538 \\
    3.2963     0.22424 \\
    3.3043     0.22563 \\
    3.3123     0.22988 \\
    3.3203     0.23683 \\
    3.3283     0.23635 \\
    3.3363     0.24305 \\
    3.3443      0.2425 \\
    3.3523     0.24844 \\
    3.3603      0.2512 \\
    3.3683      0.2505 \\
    3.3763     0.25058 \\
    3.3843     0.25189 \\
    3.3923     0.25373 \\
    3.4003     0.26037 \\
    3.4083     0.26008 \\
    3.4163       0.258 \\
    3.4243     0.26049 \\
    3.4323     0.26113 \\
    3.4403     0.26284 \\
    3.4483     0.26281 \\
    3.4563     0.26579 \\
    3.4643     0.26507 \\
    3.4723     0.26527 \\
    3.4803     0.26299 \\
    3.4883     0.26197 \\
    3.4963     0.26576 \\
    3.5044     0.26321 \\
    3.5124     0.26155 \\
    3.5204     0.26445 \\
    3.5284     0.26349 \\
    3.5364      0.2611 \\
    3.5444     0.25967 \\
    3.5524     0.26155 \\
    3.5604     0.25972 \\
    3.5684      0.2617 \\
    3.5764     0.26148 \\
    3.5844     0.25618 \\
    3.5924     0.25967 \\
    3.6004     0.25673 \\
    3.6084     0.25319 \\
    3.6164     0.25387 \\
    3.6244     0.25054 \\
    3.6324     0.24418 \\
    3.6404     0.24159 \\
    3.6484     0.24496 \\
    3.6564     0.24007 \\
    3.6644      0.2412 \\
    3.6724     0.24328 \\
    3.6804     0.24015 \\
    3.6884     0.23911 \\
    3.6964     0.22951 \\
    3.7044     0.23468 \\
    3.7124     0.23124 \\
    3.7204     0.22915 \\
    3.7284     0.22302 \\
    3.7364     0.21969 \\
    3.7444     0.21919 \\
    3.7524     0.21826 \\
    3.7604     0.21413 \\
    3.7684     0.20935 \\
    3.7764     0.20333 \\
    3.7844     0.19901 \\
    3.7924     0.20217 \\
    3.8004     0.19788 \\
    3.8084     0.19191 \\
    3.8164     0.19002 \\
    3.8244     0.19186 \\
    3.8324     0.19179 \\
    3.8404     0.17898 \\
    3.8484     0.17859 \\
    3.8564     0.17556 \\
    3.8644     0.16543 \\
    3.8724     0.16669 \\
    3.8804     0.16497 \\
    3.8884     0.16362 \\
    3.8964     0.15576 \\
    3.9044      0.1553 \\
    3.9124     0.14512 \\
    3.9204      0.1414 \\
    3.9284     0.13388 \\
    3.9364     0.13128 \\
    3.9444     0.13233 \\
    3.9524     0.12693 \\
    3.9604     0.12785 \\
    3.9684     0.12169 \\
    3.9764      0.1159 \\
    3.9844     0.10997 \\
    3.9924     0.10472 \\
    4.0004     0.10662 \\
    4.0084     0.10381 \\
    4.0164    0.096386 \\
    4.0244    0.092776 \\
    4.0324    0.091422 \\
    4.0404    0.084661 \\
    4.0484    0.081197 \\
    4.0564    0.077332 \\
    4.0644    0.065462 \\
    4.0724    0.063067 \\
    4.0804    0.064692 \\
    4.0884      0.0586 \\
    4.0964    0.052138 \\
    4.1044    0.046563 \\
    4.1124    0.040035 \\
    4.1204    0.043907 \\
    4.1284    0.033947 \\
    4.1364    0.030477 \\
    4.1444    0.028055 \\
    4.1524     0.03067 \\
    4.1604    0.022375 \\
    4.1684    0.015748 \\
    4.1764    0.010137 \\
    4.1844   0.0033427 \\
    4.1924  -0.0034943 \\
    4.2004  -0.0053893 \\
    4.2084  -0.0074626 \\
    4.2164   -0.021423 \\
    4.2244   -0.016015 \\
    4.2324   -0.017833 \\
    4.2404   -0.037423 \\
    4.2484   -0.039502 \\
    4.2564    -0.04313 \\
    4.2644   -0.050295 \\
    4.2724   -0.046629 \\
    4.2804   -0.042274 \\
    4.2884    -0.05733 \\
    4.2964   -0.051871 \\
    4.3044   -0.062387 \\
    4.3124   -0.065395 \\
    4.3204   -0.065752 \\
    4.3284   -0.069304 \\
    4.3364   -0.072917 \\
    4.3444   -0.080145 \\
    4.3524   -0.079588 \\
    4.3604   -0.082057 \\
    4.3684   -0.087929 \\
    4.3764   -0.093089 \\
    4.3844   -0.096901 \\
    4.3924     -0.1014 \\
    4.4004    -0.10084 \\
    4.4084    -0.10291 \\
    4.4164    -0.10786 \\
    4.4244    -0.10985 \\
    4.4324    -0.11653 \\
    4.4404    -0.12506 \\
    4.4484      -0.125 \\
    4.4564    -0.12637 \\
    4.4644    -0.13043 \\
    4.4724    -0.13285 \\
    4.4804    -0.13437 \\
    4.4884    -0.14178 \\
    4.4964    -0.14068 \\
    4.5045    -0.14547 \\
    4.5125     -0.1483 \\
    4.5205    -0.15858 \\
    4.5285    -0.15795 \\
    4.5365    -0.15645 \\
    4.5445    -0.16009 \\
    4.5525    -0.16343 \\
    4.5605    -0.17169 \\
    4.5685    -0.17227 \\
    4.5765    -0.17758 \\
    4.5845    -0.18043 \\
    4.5925    -0.18514 \\
    4.6005    -0.18004 \\
    4.6085    -0.18352 \\
    4.6165    -0.18895 \\
    4.6245    -0.18647 \\
    4.6325    -0.18959 \\
    4.6405    -0.19259 \\
    4.6485    -0.19906 \\
    4.6565    -0.19355 \\
    4.6645    -0.20025 \\
    4.6725    -0.19748 \\
    4.6805    -0.19694 \\
    4.6885    -0.21393 \\
    4.6965    -0.21081 \\
    4.7045    -0.20558 \\
    4.7125    -0.21177 \\
    4.7205    -0.21399 \\
    4.7285    -0.21712 \\
    4.7365    -0.22197 \\
    4.7445    -0.21983 \\
    4.7525     -0.2266 \\
    4.7605    -0.22664 \\
    4.7685    -0.22073 \\
    4.7765    -0.22472 \\
    4.7845    -0.22643 \\
    4.7925    -0.22148 \\
    4.8005    -0.22752 \\
    4.8085    -0.22462 \\
    4.8165     -0.2299 \\
    4.8245    -0.22851 \\
    4.8325    -0.22621 \\
    4.8405    -0.22803 \\
    4.8485     -0.2278 \\
    4.8565     -0.2282 \\
    4.8645    -0.22953 \\
    4.8725    -0.23182 \\
    4.8805    -0.23486 \\
    4.8885    -0.23563 \\
    4.8965    -0.23827 \\
    4.9045    -0.23571 \\
    4.9125    -0.23518 \\
    4.9205    -0.23134 \\
    4.9285    -0.23077 \\
    4.9365    -0.23243 \\
    4.9445    -0.23136 \\
    4.9525    -0.23213 \\
    4.9605    -0.22925 \\
    4.9685    -0.22958 \\
    4.9765    -0.23185 \\
    4.9845    -0.22973 \\
    4.9925     -0.2297 \\
    5.0005    -0.22564 \\
    5.0085    -0.22441 \\
    5.0165     -0.2274 \\
    5.0245     -0.2209 \\
    5.0325    -0.22315 \\
    5.0405    -0.22173 \\
    5.0485    -0.22186 \\
    5.0565    -0.21484 \\
    5.0645    -0.21144 \\
    5.0725    -0.20946 \\
    5.0805    -0.20643 \\
    5.0885    -0.20959 \\
    5.0965    -0.20663 \\
    5.1045    -0.20414 \\
    5.1125    -0.20362 \\
    5.1205    -0.19474 \\
    5.1285    -0.19941 \\
    5.1365    -0.19401 \\
    5.1445    -0.19002 \\
    5.1525    -0.18901 \\
    5.1605    -0.18339 \\
    5.1685    -0.18088 \\
    5.1765    -0.18444 \\
    5.1845     -0.1757 \\
    5.1925      -0.178 \\
    5.2005    -0.16834 \\
    5.2085    -0.16649 \\
    5.2165     -0.1638 \\
    5.2245     -0.1585 \\
    5.2325    -0.15123 \\
    5.2405    -0.15172 \\
    5.2485    -0.14203 \\
    5.2565    -0.14263 \\
    5.2645    -0.13739 \\
    5.2725    -0.13908 \\
    5.2805    -0.13478 \\
    5.2885    -0.12448 \\
    5.2965    -0.12214 \\
    5.3045    -0.11947 \\
    5.3125    -0.11347 \\
    5.3205    -0.11122 \\
    5.3285    -0.10568 \\
    5.3365   -0.099874 \\
    5.3445   -0.093274 \\
    5.3525   -0.088517 \\
    5.3605   -0.084061 \\
    5.3685    -0.08366 \\
    5.3765   -0.074141 \\
    5.3845   -0.067119 \\
    5.3925   -0.062163 \\
    5.4005   -0.059494 \\
    5.4085    -0.05484 \\
    5.4165   -0.047736 \\
    5.4245   -0.043014 \\
    5.4325   -0.039365 \\
    5.4405   -0.033424 \\
    5.4485   -0.029734 \\
    5.4565   -0.025961 \\
    5.4645   -0.027009 \\
    5.4725   -0.014962 \\
    5.4805   -0.015274 \\
    5.4885  -0.0013887 \\
    5.4965   0.0051878 \\
    5.5046   0.0092611 \\
    5.5126    0.017322 \\
    5.5206    0.020039 \\
    5.5286    0.021527 \\
    5.5366    0.032871 \\
    5.5446    0.036474 \\
    5.5526    0.034102 \\
    5.5606    0.035492 \\
    5.5686    0.041573 \\
    5.5766    0.052461 \\
    5.5846    0.066463 \\
    5.5926    0.059784 \\
    5.6006    0.076155 \\
    5.6086    0.076098 \\
    5.6166    0.080781 \\
    5.6246     0.08622 \\
    5.6326    0.091429 \\
    5.6406      0.1005 \\
    5.6486    0.098392 \\
    5.6566     0.10751 \\
    5.6646     0.10832 \\
    5.6726     0.11086 \\
    5.6806     0.11717 \\
    5.6886     0.12237 \\
    5.6966     0.13068 \\
    5.7046     0.13776 \\
    5.7126     0.13869 \\
    5.7206     0.14243 \\
    5.7286     0.14219 \\
    5.7366     0.14845 \\
    5.7446      0.1551 \\
    5.7526     0.15741 \\
    5.7606     0.15542 \\
    5.7686     0.16208 \\
    5.7766     0.16464 \\
    5.7846     0.17073 \\
    5.7926     0.16898 \\
    5.8006     0.17645 \\
    5.8086     0.17779 \\
    5.8166     0.18163 \\
    5.8246     0.18179 \\
    5.8326     0.18124 \\
    5.8406     0.18833 \\
    5.8486     0.18551 \\
    5.8566     0.18633 \\
    5.8646     0.19149 \\
    5.8726     0.19408 \\
    5.8806     0.20006 \\
    5.8886     0.19758 \\
    5.8966     0.20017 \\
    5.9046     0.19754 \\
    5.9126     0.19875 \\
    5.9206     0.19827 \\
    5.9286     0.20368 \\
    5.9366     0.20312 \\
    5.9446     0.20108 \\
    5.9526      0.2012 \\
    5.9606     0.20303 \\
    5.9686     0.20489 \\
    5.9766     0.20252 \\
    5.9846     0.20503 \\
    5.9926     0.19636 \\
    6.0006     0.20103 \\
    6.0086     0.19439 \\
    6.0166      0.1957 \\
    6.0246     0.20073 \\
    6.0326     0.19401 \\
    6.0406     0.19329 \\
    6.0486     0.19514 \\
    6.0566     0.18942 \\
    6.0646     0.18806 \\
    6.0726     0.19121 \\
    6.0806     0.18903 \\
    6.0886     0.18744 \\
    6.0966     0.18259 \\
    6.1046      0.1827 \\
    6.1126     0.17726 \\
    6.1206     0.17445 \\
    6.1286     0.17745 \\
    6.1366     0.17058 \\
    6.1446     0.16314 \\
    6.1526     0.16469 \\
    6.1606     0.16407 \\
    6.1686     0.15895 \\
    6.1766     0.15593 \\
    6.1846     0.15744 \\
    6.1926     0.15398 \\
    6.2006     0.14692 \\
    6.2086     0.14145 \\
    6.2166     0.13951 \\
    6.2246     0.14022 \\
    6.2326      0.1325 \\
    6.2406      0.1374 \\
    6.2486     0.12909 \\
    6.2566     0.12989 \\
    6.2646     0.12652 \\
    6.2726     0.12275 \\
    6.2806     0.12001 \\
    6.2886      0.1212 \\
    6.2966     0.11117 \\
    6.3046     0.10915 \\
    6.3126     0.11237 \\
    6.3206     0.11184 \\
    6.3286     0.10675 \\
    6.3366     0.10314 \\
    6.3446    0.094096 \\
    6.3526    0.096813 \\
    6.3606    0.094344 \\
    6.3686    0.096569 \\
    6.3766    0.090116 \\
    6.3846     0.08799 \\
    6.3926    0.077236 \\
    6.4006    0.075715 \\
    6.4086    0.076072 \\
    6.4166    0.074974 \\
    6.4246    0.068136 \\
    6.4326    0.067232 \\
    6.4406     0.06518 \\
    6.4486    0.061271 \\
    6.4566       0.063 \\
    6.4646    0.058098 \\
    6.4726    0.052482 \\
    6.4806    0.052389 \\
    6.4886    0.055915 \\
    6.4966    0.049192 \\
    6.5047    0.051085 \\
    6.5127    0.045739 \\
    6.5207    0.041775 \\
    6.5287    0.039274 \\
    6.5367    0.044275 \\
    6.5447    0.037184 \\
    6.5527    0.036824 \\
    6.5607    0.039642 \\
    6.5687    0.043463 \\
    6.5767    0.040264 \\
    6.5847    0.034092 \\
    6.5927    0.032316 \\
    6.6007    0.029358 \\
    6.6087    0.026946 \\
    6.6167    0.025485 \\
    6.6247    0.024253 \\
    6.6327    0.022794 \\
    6.6407    0.020901 \\
    6.6487    0.018651 \\
    6.6567    0.027744 \\
    6.6647    0.022615 \\
    6.6727    0.018684 \\
    6.6807    0.016735 \\
    6.6887    0.025504 \\
    6.6967    0.019838 \\
    6.7047      0.0144 \\
    6.7127    0.023063 \\
    6.7207    0.015047 \\
    6.7287   0.0097341 \\
    6.7367    0.015494 \\
    6.7447   0.0062723 \\
    6.7527    0.014982 \\
    6.7607   0.0039557 \\
    6.7687    0.013497 \\
    6.7767   0.0013411 \\
    6.7847    0.010217 \\
    6.7927  -0.0027464 \\
    6.8007   0.0069481 \\
    6.8087  -0.0025918 \\
    6.8167 -0.00092179 \\
    6.8247   0.0084028 \\
    6.8327  -0.0065065 \\
    6.8407 -0.00071007 \\
    6.8487    0.007731 \\
    6.8567  -0.0085878 \\
    6.8647   -0.004157 \\
    6.8727   0.0051344 \\
    6.8807   0.0040946 \\
    6.8887  -0.0094763 \\
    6.8967  -0.0031758 \\
    6.9047   0.0049562 \\
    6.9127   0.0087457 \\
    6.9207   -0.011957 \\
    6.9287  -0.0076383 \\
    6.9367 -0.00094677 \\
    6.9447   0.0057598 \\
    6.9527   0.0099055 \\
    6.9607   -0.010966 \\
    6.9687   -0.011024 \\
    6.9767   -0.006066 \\
    6.9847 -0.00076807 \\
    6.9927   0.0043617 \\
    7.0007   0.0092688 \\
    7.0087   0.0097144 \\
    7.0167   -0.014075 \\
    7.0247   -0.012836 \\
    7.0327  -0.0091033 \\
    7.0407   -0.005262 \\
    7.0487  -0.0015512 \\
    7.0567   0.0020382 \\
    7.0647   0.0053987 \\
    7.0727   0.0086075 \\
    7.0807    0.011682 \\
    7.0887   -0.008317 \\
    7.0967   -0.017092 \\
    7.1047   -0.015662 \\
    7.1127   -0.013274 \\
    7.1207   -0.010844 \\
    7.1287  -0.0085539 \\
    7.1367  -0.0063295 \\
    7.1447  -0.0042196 \\
    7.1527  -0.0022243 \\
    7.1607 -0.00034356 \\
    7.1687   0.0014798 \\
    7.1767   0.0031989 \\
    7.1847   0.0048503 \\
    7.1927   0.0064445 \\
    7.2007    0.007924 \\
    7.2087   0.0093565 \\
    7.2167    0.010674 \\
    7.2247    0.011982 \\
    7.2327    0.002494 \\
    7.2407     -0.0189 \\
    7.2487   -0.020185 \\
    7.2567   -0.019413 \\
    7.2647    -0.01842 \\
    7.2727   -0.017506 \\
    7.2807    -0.01659 \\
    7.2887   -0.015741 \\
    7.2967   -0.014938 \\
    7.3047   -0.014147 \\
    7.3127   -0.013402 \\
    7.3207   -0.012714 \\
    7.3287   -0.012037 \\
    7.3367   -0.011407 \\
    7.3447   -0.010834 \\
    7.3527   -0.010261 \\
    7.3607  -0.0096981 \\
    7.3687  -0.0091824 \\
    7.3767   -0.008724 \\
    7.3847  -0.0082656 \\
    7.3927  -0.0078072 \\
    7.4007   -0.007406 \\
    7.4087  -0.0070155 \\
    7.4167  -0.0066144 \\
    7.4247  -0.0062706 \\
    7.4327  -0.0059375 \\
    7.4407  -0.0056403 \\
    7.4487  -0.0053072 \\
    7.4567  -0.0050207 \\
    7.4647  -0.0047808 \\
    7.4727   -0.004505 \\
    7.4807  -0.0042758 \\
    7.4887  -0.0040465 \\
    7.4967  -0.0038173 \\
    7.5048  -0.0035989 \\
    7.5128  -0.0034162 \\
    7.5208  -0.0032443 \\
    7.5288  -0.0030724 \\
    7.5368  -0.0029005 \\
    7.5448  -0.0027394 \\
    7.5528  -0.0025675 \\
    7.5608  -0.0024529 \\
    7.5688   -0.002281 \\
    7.5768  -0.0021664 \\
    7.5848  -0.0020518 \\
    7.5928  -0.0019372 \\
    7.6008  -0.0018226 \\
    7.6088  -0.0017653 \\
    7.6168  -0.0016507 \\
    7.6248  -0.0015361 \\
    7.6328  -0.0014788 \\
    7.6408  -0.0013751 \\
    7.6488  -0.0013068 \\
    7.6568  -0.0012495 \\
    7.6648  -0.0011459 \\
    7.6728  -0.0010886 \\
    7.6808  -0.0010313 \\
    7.6888 -0.00097403 \\
    7.6968 -0.00091673 \\
    7.7048 -0.00085944 \\
    7.7128 -0.00080214 \\
    7.7208 -0.00079108 \\
    7.7288 -0.00074485 \\
    7.7368 -0.00068755 \\
    7.7448 -0.00063025 \\
    7.7528 -0.00063025 \\
    7.7608 -0.00057296 \\
    7.7688 -0.00056183 \\
    7.7768 -0.00051566 \\
    7.7848 -0.00050451 \\
    7.7928 -0.00045837 \\
    7.8008 -0.00044719 \\
    7.8088 -0.00040107 \\
    7.8168 -0.00040107 \\
    7.8248 -0.00034377 \\
    7.8328 -0.00034377 \\
    7.8408 -0.00034377 \\
    7.8488 -0.00028648 \\
    7.8568 -0.00028648 \\
    7.8648 -0.00028648 \\
    7.8728 -0.00022918 \\
    7.8808 -0.00022918 \\
    7.8888 -0.00022918 \\
    7.8968 -0.00022918 \\
    7.9048 -0.00021786 \\
    7.9128 -0.00017189 \\
    7.9208 -0.00017189 \\
    7.9288 -0.00017189 \\
    7.9368 -0.00017189 \\
    7.9448 -0.00017189 \\
    7.9528 -0.00011459 \\
    7.9608 -0.00011459 \\
    7.9688 -0.00011459 \\
    7.9768 -0.00011459 \\
    7.9848 -0.00011459 \\
    7.9928 -0.00011459 \\
                    }; % no ff
                    \addplot [line width=0.1mm, color=green, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
                    X Y \\
    0  0 \\
    0.0080008           0 \\
    0.016002           0 \\
    0.024002           0 \\
    0.032003    0.035932 \\
    0.040004    0.035932 \\
    0.048005    0.035932 \\
    0.056006    0.035932 \\
    0.064006    0.035932 \\
    0.072007    0.035932 \\
    0.080008    0.035932 \\
    0.088009    0.035932 \\
    0.09601    0.035932 \\
    0.10401    0.035932 \\
    0.11201    0.035932 \\
    0.12001    0.035932 \\
    0.12801    0.035932 \\
    0.13601    0.035932 \\
    0.14401    0.035932 \\
    0.15202    0.035932 \\
    0.16002    0.035932 \\
    0.16802    0.035932 \\
    0.17602    0.035932 \\
    0.18402    0.035932 \\
    0.19202    0.035932 \\
    0.20002    0.035932 \\
    0.20802    0.035932 \\
    0.21602    0.035932 \\
    0.22402    0.035932 \\
    0.23202    0.035932 \\
    0.24002    0.035932 \\
    0.24802    0.035932 \\
    0.25603    0.035932 \\
    0.26403    0.035932 \\
    0.27203    0.035932 \\
    0.28003    0.035932 \\
    0.28803    0.035932 \\
    0.29603    0.035932 \\
    0.30403     0.03599 \\
    0.31203     0.03599 \\
    0.32003     0.03599 \\
    0.32803    0.036047 \\
    0.33603    0.036047 \\
    0.34403    0.036104 \\
    0.35204    0.036162 \\
    0.36004    0.036219 \\
    0.36804    0.036277 \\
    0.37604    0.036391 \\
    0.38404    0.036507 \\
    0.39204    0.036678 \\
    0.40004    0.036908 \\
    0.40804    0.037137 \\
    0.41604    0.037424 \\
    0.42404    0.037768 \\
    0.43204    0.038227 \\
    0.44004    0.038686 \\
    0.44804    0.039317 \\
    0.45605    0.040005 \\
    0.46405    0.040865 \\
    0.47205     0.04184 \\
    0.48005    0.042987 \\
    0.48805    0.044249 \\
    0.49605    0.045797 \\
    0.50405    0.047298 \\
    0.51205     0.01957 \\
    0.52005    0.016472 \\
    0.52805    0.018479 \\
    0.53605    0.021342 \\
    0.54405    0.024605 \\
    0.55206    0.028275 \\
    0.56006    0.032403 \\
    0.56806    0.036991 \\
    0.57606    0.041789 \\
    0.58406    0.016615 \\
    0.59206     0.01866 \\
    0.60006    0.025084 \\
    0.60806    0.032662 \\
    0.61606    0.040702 \\
    0.62406    0.019042 \\
    0.63206    0.024817 \\
    0.64006    0.035254 \\
    0.64806    0.025642 \\
    0.65607    0.025486 \\
    0.66407    0.037809 \\
    0.67207    0.024358 \\
    0.68007     0.03386 \\
    0.68807    0.026223 \\
    0.69607    0.034392 \\
    0.70407    0.028924 \\
    0.71207    0.039516 \\
    0.72007    0.032891 \\
    0.72807    0.042839 \\
    0.73607    0.042272 \\
    0.74407    0.038567 \\
    0.75208    0.039177 \\
    0.76008    0.048578 \\
    0.76808    0.053645 \\
    0.77608    0.052806 \\
    0.78408    0.053809 \\
    0.79208    0.055708 \\
    0.80008    0.059338 \\
    0.80808    0.056867 \\
    0.81608    0.053314 \\
    0.82408    0.054796 \\
    0.83208    0.061087 \\
    0.84008     0.05848 \\
    0.84808    0.059963 \\
    0.85609    0.071619 \\
    0.86409     0.06938 \\
    0.87209    0.077738 \\
    0.88009    0.075165 \\
    0.88809    0.076516 \\
    0.89609    0.078765 \\
    0.90409    0.083249 \\
    0.91209     0.08044 \\
    0.92009    0.082411 \\
    0.92809    0.082901 \\
    0.93609    0.085016 \\
    0.94409    0.089039 \\
    0.9521    0.094936 \\
    0.9601    0.091567 \\
    0.9681    0.090262 \\
    0.9761    0.094567 \\
    0.9841    0.099315 \\
    0.9921    0.097467 \\
    1.0001     0.10598 \\
    1.0081     0.10691 \\
    1.0161     0.10451 \\
    1.0241     0.10353 \\
    1.0321     0.11256 \\
    1.0401     0.11083 \\
    1.0481     0.10984 \\
    1.0561     0.10914 \\
    1.0641     0.11411 \\
    1.0721     0.11308 \\
    1.0801     0.11607 \\
    1.0881      0.1153 \\
    1.0961     0.11377 \\
    1.1041     0.11739 \\
    1.1121     0.11945 \\
    1.1201     0.11926 \\
    1.1281     0.12057 \\
    1.1361     0.11976 \\
    1.1441     0.11768 \\
    1.1521     0.12154 \\
    1.1601     0.12346 \\
    1.1681     0.12242 \\
    1.1761     0.11829 \\
    1.1841     0.11845 \\
    1.1921     0.12018 \\
    1.2001     0.12175 \\
    1.2081     0.12102 \\
    1.2161      0.1174 \\
    1.2241     0.11678 \\
    1.2321     0.11693 \\
    1.2401      0.1168 \\
    1.2481     0.11676 \\
    1.2561     0.11431 \\
    1.2641     0.11272 \\
    1.2721     0.11412 \\
    1.2801     0.11258 \\
    1.2881      0.1142 \\
    1.2961     0.11136 \\
    1.3041     0.11249 \\
    1.3121        0.11 \\
    1.3201     0.11362 \\
    1.3281     0.11574 \\
    1.3361     0.11396 \\
    1.3441     0.11003 \\
    1.3521      0.1143 \\
    1.3601      0.1198 \\
    1.3681     0.11372 \\
    1.3761     0.11814 \\
    1.3841     0.11182 \\
    1.3921     0.10841 \\
    1.4001     0.10809 \\
    1.4081     0.10746 \\
    1.4161     0.10946 \\
    1.4241     0.10598 \\
    1.4321     0.10355 \\
    1.4401    0.099094 \\
    1.4481    0.092314 \\
    1.4561    0.086857 \\
    1.4641    0.084859 \\
    1.4721    0.087408 \\
    1.4801    0.081083 \\
    1.4881    0.083318 \\
    1.4961    0.074011 \\
    1.5042    0.072612 \\
    1.5122    0.067207 \\
    1.5202    0.059341 \\
    1.5282    0.055966 \\
    1.5362     0.05113 \\
    1.5442    0.046289 \\
    1.5522    0.045187 \\
    1.5602    0.052395 \\
    1.5682    0.041542 \\
    1.5762    0.032595 \\
    1.5842    0.037905 \\
    1.5922     0.02501 \\
    1.6002    0.024162 \\
    1.6082    0.029289 \\
    1.6162    0.032197 \\
    1.6242    0.031887 \\
    1.6322    0.028268 \\
    1.6402    0.021379 \\
    1.6482    0.011113 \\
    1.6562   -0.002481 \\
    1.6642   0.0050327 \\
    1.6722  -0.0050499 \\
    1.6802  -0.0060606 \\
    1.6882   -0.019397 \\
    1.6962   -0.017613 \\
    1.7042   -0.018848 \\
    1.7122   -0.022383 \\
    1.7202    -0.02719 \\
    1.7282    -0.03323 \\
    1.7362   -0.034938 \\
    1.7442   -0.033789 \\
    1.7522   -0.043166 \\
    1.7602   -0.039353 \\
    1.7682   -0.047501 \\
    1.7762   -0.053455 \\
    1.7842   -0.054918 \\
    1.7922    -0.05976 \\
    1.8002   -0.063252 \\
    1.8082   -0.065829 \\
    1.8162   -0.070598 \\
    1.8242   -0.067113 \\
    1.8322   -0.074986 \\
    1.8402   -0.077036 \\
    1.8482   -0.082696 \\
    1.8562   -0.084543 \\
    1.8642   -0.086029 \\
    1.8722   -0.093695 \\
    1.8802   -0.096294 \\
    1.8882    -0.10334 \\
    1.8962   -0.099423 \\
    1.9042    -0.10638 \\
    1.9122    -0.10984 \\
    1.9202     -0.1164 \\
    1.9282    -0.12028 \\
    1.9362    -0.12228 \\
    1.9442    -0.12118 \\
    1.9522    -0.12525 \\
    1.9602    -0.12707 \\
    1.9682    -0.12717 \\
    1.9762    -0.13738 \\
    1.9842    -0.14199 \\
    1.9922    -0.14125 \\
    2.0002    -0.14347 \\
    2.0082    -0.14609 \\
    2.0162    -0.15099 \\
    2.0242    -0.14708 \\
    2.0322    -0.15386 \\
    2.0402    -0.15389 \\
    2.0482    -0.15821 \\
    2.0562    -0.16341 \\
    2.0642     -0.1648 \\
    2.0722    -0.16211 \\
    2.0802    -0.16188 \\
    2.0882    -0.17687 \\
    2.0962      -0.172 \\
    2.1042    -0.17221 \\
    2.1122    -0.17949 \\
    2.1202    -0.17465 \\
    2.1282    -0.18219 \\
    2.1362    -0.18582 \\
    2.1442    -0.18137 \\
    2.1522    -0.18776 \\
    2.1602    -0.18582 \\
    2.1682    -0.18709 \\
    2.1762    -0.18888 \\
    2.1842    -0.18987 \\
    2.1922    -0.19232 \\
    2.2002    -0.19607 \\
    2.2082    -0.19262 \\
    2.2162    -0.19612 \\
    2.2242    -0.19451 \\
    2.2322    -0.19246 \\
    2.2402    -0.19971 \\
    2.2482    -0.19841 \\
    2.2562    -0.20115 \\
    2.2642     -0.2029 \\
    2.2722    -0.20537 \\
    2.2802    -0.20826 \\
    2.2882    -0.20306 \\
    2.2962    -0.20648 \\
    2.3042    -0.20558 \\
    2.3122    -0.20107 \\
    2.3202    -0.20372 \\
    2.3282    -0.19609 \\
    2.3362    -0.20108 \\
    2.3442    -0.20188 \\
    2.3522     -0.2042 \\
    2.3602    -0.20329 \\
    2.3682    -0.20482 \\
    2.3762    -0.20356 \\
    2.3842    -0.20111 \\
    2.3922    -0.20241 \\
    2.4002    -0.20037 \\
    2.4082    -0.20028 \\
    2.4162    -0.19727 \\
    2.4242    -0.19375 \\
    2.4322    -0.19504 \\
    2.4402    -0.19447 \\
    2.4482    -0.19491 \\
    2.4562    -0.18963 \\
    2.4642    -0.18721 \\
    2.4722    -0.19233 \\
    2.4802    -0.18329 \\
    2.4882    -0.18587 \\
    2.4962    -0.18461 \\
    2.5043    -0.18303 \\
    2.5123    -0.18527 \\
    2.5203    -0.17999 \\
    2.5283    -0.18468 \\
    2.5363    -0.18384 \\
    2.5443    -0.17995 \\
    2.5523    -0.18213 \\
    2.5603    -0.17883 \\
    2.5683     -0.1863 \\
    2.5763    -0.18364 \\
    2.5843    -0.17771 \\
    2.5923    -0.17631 \\
    2.6003    -0.17874 \\
    2.6083    -0.17915 \\
    2.6163    -0.17689 \\
    2.6243    -0.17177 \\
    2.6323     -0.1641 \\
    2.6403    -0.16914 \\
    2.6483    -0.16779 \\
    2.6563    -0.15697 \\
    2.6643      -0.155 \\
    2.6723    -0.15846 \\
    2.6803     -0.1501 \\
    2.6883    -0.14289 \\
    2.6963    -0.14132 \\
    2.7043    -0.13874 \\
    2.7123     -0.1294 \\
    2.7203    -0.12905 \\
    2.7283    -0.12264 \\
    2.7363    -0.12103 \\
    2.7443    -0.11249 \\
    2.7523    -0.11022 \\
    2.7603    -0.10712 \\
    2.7683     -0.1059 \\
    2.7763   -0.093421 \\
    2.7843   -0.093101 \\
    2.7923   -0.087302 \\
    2.8003   -0.080269 \\
    2.8083   -0.081659 \\
    2.8163    -0.07102 \\
    2.8243   -0.066746 \\
    2.8323   -0.056692 \\
    2.8403   -0.051901 \\
    2.8483    -0.05307 \\
    2.8563   -0.045775 \\
    2.8643   -0.038823 \\
    2.8723   -0.040052 \\
    2.8803   -0.029225 \\
    2.8883   -0.024241 \\
    2.8963   -0.021408 \\
    2.9043   -0.016854 \\
    2.9123   -0.009143 \\
    2.9203   0.0010665 \\
    2.9283    0.002251 \\
    2.9363   0.0087952 \\
    2.9443   0.0022504 \\
    2.9523    0.023337 \\
    2.9603    0.034389 \\
    2.9683    0.040417 \\
    2.9763    0.023503 \\
    2.9843    0.032833 \\
    2.9923    0.050867 \\
    3.0003    0.045725 \\
    3.0083    0.050752 \\
    3.0163    0.058902 \\
    3.0243    0.063883 \\
    3.0323    0.068387 \\
    3.0403    0.073844 \\
    3.0483    0.078674 \\
    3.0563    0.080538 \\
    3.0643    0.081723 \\
    3.0723    0.091938 \\
    3.0803    0.096285 \\
    3.0883     0.10235 \\
    3.0963     0.10674 \\
    3.1043      0.1142 \\
    3.1123     0.11588 \\
    3.1203     0.12188 \\
    3.1283     0.12385 \\
    3.1363     0.13011 \\
    3.1443     0.13478 \\
    3.1523     0.14026 \\
    3.1603     0.14041 \\
    3.1683     0.14449 \\
    3.1763     0.14766 \\
    3.1843      0.1564 \\
    3.1923     0.15867 \\
    3.2003     0.16032 \\
    3.2083     0.16843 \\
    3.2163     0.17053 \\
    3.2243     0.17524 \\
    3.2323     0.17612 \\
    3.2403     0.18066 \\
    3.2483     0.18282 \\
    3.2563     0.18415 \\
    3.2643     0.19313 \\
    3.2723     0.19765 \\
    3.2803     0.19438 \\
    3.2883      0.2063 \\
    3.2963     0.20764 \\
    3.3043     0.20929 \\
    3.3123     0.21358 \\
    3.3203     0.20862 \\
    3.3283     0.21137 \\
    3.3363     0.22162 \\
    3.3443     0.22202 \\
    3.3523     0.22023 \\
    3.3603     0.22545 \\
    3.3683     0.22614 \\
    3.3763     0.22573 \\
    3.3843     0.22807 \\
    3.3923     0.23094 \\
    3.4003      0.2317 \\
    3.4083     0.22923 \\
    3.4163     0.23976 \\
    3.4243     0.23533 \\
    3.4323     0.24201 \\
    3.4403     0.24375 \\
    3.4483     0.23782 \\
    3.4563     0.24104 \\
    3.4643     0.24154 \\
    3.4723     0.24297 \\
    3.4803     0.24291 \\
    3.4883     0.24412 \\
    3.4963     0.24188 \\
    3.5044     0.24376 \\
    3.5124     0.24222 \\
    3.5204     0.24002 \\
    3.5284     0.24066 \\
    3.5364     0.24186 \\
    3.5444     0.23842 \\
    3.5524     0.24043 \\
    3.5604     0.24066 \\
    3.5684     0.24394 \\
    3.5764     0.23941 \\
    3.5844     0.24328 \\
    3.5924     0.24518 \\
    3.6004     0.23634 \\
    3.6084     0.24197 \\
    3.6164     0.23558 \\
    3.6244     0.23243 \\
    3.6324     0.23399 \\
    3.6404      0.2293 \\
    3.6484     0.23203 \\
    3.6564     0.22468 \\
    3.6644     0.22513 \\
    3.6724     0.22704 \\
    3.6804     0.22276 \\
    3.6884     0.22226 \\
    3.6964     0.22093 \\
    3.7044     0.21854 \\
    3.7124     0.21565 \\
    3.7204     0.21481 \\
    3.7284      0.2166 \\
    3.7364     0.20907 \\
    3.7444     0.20988 \\
    3.7524     0.20702 \\
    3.7604      0.2041 \\
    3.7684     0.20053 \\
    3.7764     0.19971 \\
    3.7844     0.19416 \\
    3.7924     0.19627 \\
    3.8004     0.19725 \\
    3.8084     0.20287 \\
    3.8164      0.1912 \\
    3.8244     0.19198 \\
    3.8324     0.19181 \\
    3.8404     0.18921 \\
    3.8484     0.18461 \\
    3.8564     0.19259 \\
    3.8644     0.18542 \\
    3.8724       0.184 \\
    3.8804     0.18587 \\
    3.8884     0.18165 \\
    3.8964     0.17742 \\
    3.9044     0.17052 \\
    3.9124     0.16589 \\
    3.9204     0.15976 \\
    3.9284     0.15791 \\
    3.9364     0.15592 \\
    3.9444     0.15156 \\
    3.9524     0.14916 \\
    3.9604     0.14744 \\
    3.9684     0.14761 \\
    3.9764     0.13949 \\
    3.9844      0.1312 \\
    3.9924     0.12852 \\
    4.0004     0.12701 \\
    4.0084     0.12884 \\
    4.0164     0.11758 \\
    4.0244     0.11356 \\
    4.0324     0.11385 \\
    4.0404     0.10908 \\
    4.0484     0.10375 \\
    4.0564    0.095939 \\
    4.0644    0.093183 \\
    4.0724    0.085981 \\
    4.0804    0.081449 \\
    4.0884    0.078734 \\
    4.0964      0.0782 \\
    4.1044    0.070444 \\
    4.1124    0.063468 \\
    4.1204    0.057802 \\
    4.1284    0.056341 \\
    4.1364    0.053493 \\
    4.1444    0.050077 \\
    4.1524    0.046107 \\
    4.1604    0.042214 \\
    4.1684    0.041208 \\
    4.1764    0.037254 \\
    4.1844    0.031993 \\
    4.1924    0.024077 \\
    4.2004    0.015421 \\
    4.2084    0.009371 \\
    4.2164   0.0091691 \\
    4.2244  -0.0029154 \\
    4.2324  -0.0071957 \\
    4.2404  -0.0042058 \\
    4.2484  -0.0038612 \\
    4.2564  -0.0072293 \\
    4.2644   -0.014366 \\
    4.2724   -0.025284 \\
    4.2804   -0.025393 \\
    4.2884    -0.02483 \\
    4.2964   -0.030503 \\
    4.3044   -0.035892 \\
    4.3124   -0.036044 \\
    4.3204   -0.038124 \\
    4.3284    -0.04267 \\
    4.3364   -0.044627 \\
    4.3444    -0.04985 \\
    4.3524   -0.058184 \\
    4.3604   -0.059996 \\
    4.3684   -0.065585 \\
    4.3764   -0.068276 \\
    4.3844   -0.077952 \\
    4.3924   -0.077156 \\
    4.4004   -0.079617 \\
    4.4084   -0.082009 \\
    4.4164   -0.087297 \\
    4.4244   -0.091952 \\
    4.4324   -0.094703 \\
    4.4404   -0.097578 \\
    4.4484   -0.098752 \\
    4.4564    -0.10384 \\
    4.4644    -0.10426 \\
    4.4724    -0.10823 \\
    4.4804    -0.11726 \\
    4.4884    -0.12249 \\
    4.4964    -0.12348 \\
    4.5045    -0.12321 \\
    4.5125    -0.12876 \\
    4.5205    -0.13533 \\
    4.5285    -0.13585 \\
    4.5365     -0.1369 \\
    4.5445    -0.13803 \\
    4.5525    -0.14519 \\
    4.5605    -0.14619 \\
    4.5685     -0.1476 \\
    4.5765     -0.1544 \\
    4.5845    -0.16123 \\
    4.5925    -0.16348 \\
    4.6005    -0.16277 \\
    4.6085    -0.16853 \\
    4.6165    -0.16812 \\
    4.6245    -0.17005 \\
    4.6325    -0.17002 \\
    4.6405     -0.1761 \\
    4.6485    -0.17903 \\
    4.6565       -0.18 \\
    4.6645    -0.18412 \\
    4.6725    -0.18108 \\
    4.6805    -0.18025 \\
    4.6885    -0.19255 \\
    4.6965    -0.18843 \\
    4.7045     -0.1885 \\
    4.7125    -0.19526 \\
    4.7205    -0.19685 \\
    4.7285    -0.19788 \\
    4.7365     -0.2085 \\
    4.7445    -0.20301 \\
    4.7525    -0.20677 \\
    4.7605    -0.20385 \\
    4.7685    -0.20581 \\
    4.7765    -0.21113 \\
    4.7845    -0.21246 \\
    4.7925    -0.20837 \\
    4.8005    -0.20898 \\
    4.8085    -0.20709 \\
    4.8165    -0.21508 \\
    4.8245     -0.2144 \\
    4.8325    -0.21227 \\
    4.8405    -0.21499 \\
    4.8485    -0.21486 \\
    4.8565    -0.22055 \\
    4.8645    -0.21717 \\
    4.8725    -0.21895 \\
    4.8805    -0.22194 \\
    4.8885    -0.22194 \\
    4.8965     -0.2241 \\
    4.9045    -0.21965 \\
    4.9125    -0.21869 \\
    4.9205    -0.22026 \\
    4.9285     -0.2184 \\
    4.9365    -0.22372 \\
    4.9445    -0.21851 \\
    4.9525    -0.21731 \\
    4.9605    -0.22175 \\
    4.9685    -0.21889 \\
    4.9765    -0.22159 \\
    4.9845    -0.21466 \\
    4.9925    -0.21887 \\
    5.0005    -0.21858 \\
    5.0085    -0.21974 \\
    5.0165    -0.21763 \\
    5.0245    -0.21496 \\
    5.0325    -0.21015 \\
    5.0405    -0.20916 \\
    5.0485    -0.20965 \\
    5.0565    -0.20669 \\
    5.0645    -0.20446 \\
    5.0725     -0.2026 \\
    5.0805    -0.19958 \\
    5.0885    -0.20006 \\
    5.0965    -0.19698 \\
    5.1045      -0.199 \\
    5.1125    -0.20143 \\
    5.1205     -0.1945 \\
    5.1285    -0.19938 \\
    5.1365    -0.19926 \\
    5.1445    -0.19478 \\
    5.1525    -0.19813 \\
    5.1605    -0.19782 \\
    5.1685    -0.19295 \\
    5.1765    -0.20014 \\
    5.1845    -0.19558 \\
    5.1925    -0.19902 \\
    5.2005    -0.20183 \\
    5.2085    -0.18824 \\
    5.2165    -0.19716 \\
    5.2245    -0.19416 \\
    5.2325    -0.18619 \\
    5.2405    -0.18215 \\
    5.2485    -0.17689 \\
    5.2565     -0.1768 \\
    5.2645    -0.17134 \\
    5.2725    -0.16851 \\
    5.2805    -0.16488 \\
    5.2885    -0.15725 \\
    5.2965    -0.15285 \\
    5.3045    -0.14995 \\
    5.3125    -0.14393 \\
    5.3205    -0.13897 \\
    5.3285    -0.14034 \\
    5.3365     -0.1296 \\
    5.3445    -0.12854 \\
    5.3525    -0.12438 \\
    5.3605    -0.11853 \\
    5.3685    -0.11635 \\
    5.3765    -0.10933 \\
    5.3845    -0.10214 \\
    5.3925   -0.097501 \\
    5.4005   -0.091643 \\
    5.4085   -0.090367 \\
    5.4165   -0.083625 \\
    5.4245   -0.074762 \\
    5.4325   -0.071005 \\
    5.4405   -0.067854 \\
    5.4485   -0.061661 \\
    5.4565   -0.055461 \\
    5.4645   -0.054097 \\
    5.4725   -0.046643 \\
    5.4805   -0.042924 \\
    5.4885   -0.036432 \\
    5.4965   -0.029662 \\
    5.5046   -0.023535 \\
    5.5126   -0.016243 \\
    5.5206   -0.011467 \\
    5.5286   -0.012936 \\
    5.5366   0.0017952 \\
    5.5446   0.0010628 \\
    5.5526  -0.0017748 \\
    5.5606 -0.00043487 \\
    5.5686   0.0056407 \\
    5.5766    0.016529 \\
    5.5846    0.031333 \\
    5.5926    0.025559 \\
    5.6006    0.040405 \\
    5.6086    0.040186 \\
    5.6166    0.044851 \\
    5.6246    0.050287 \\
    5.6326    0.055497 \\
    5.6406    0.064567 \\
    5.6486     0.06246 \\
    5.6566    0.071581 \\
    5.6646    0.072383 \\
    5.6726    0.079087 \\
    5.6806    0.082502 \\
    5.6886     0.09339 \\
    5.6966     0.09549 \\
    5.7046     0.10191 \\
    5.7126     0.10276 \\
    5.7206     0.10752 \\
    5.7286     0.11358 \\
    5.7366      0.1198 \\
    5.7446      0.1241 \\
    5.7526     0.12695 \\
    5.7606     0.13055 \\
    5.7686     0.12862 \\
    5.7766     0.13839 \\
    5.7846     0.14303 \\
    5.7926     0.13966 \\
    5.8006     0.14226 \\
    5.8086     0.14988 \\
    5.8166     0.15041 \\
    5.8246     0.15493 \\
    5.8326     0.15582 \\
    5.8406      0.1614 \\
    5.8486     0.16137 \\
    5.8566     0.15753 \\
    5.8646     0.16205 \\
    5.8726     0.17082 \\
    5.8806     0.17148 \\
    5.8886     0.17275 \\
    5.8966     0.17539 \\
    5.9046     0.17743 \\
    5.9126     0.17184 \\
    5.9206     0.17603 \\
    5.9286     0.17882 \\
    5.9366     0.17835 \\
    5.9446     0.17795 \\
    5.9526     0.17924 \\
    5.9606     0.18061 \\
    5.9686     0.17745 \\
    5.9766     0.17927 \\
    5.9846     0.18247 \\
    5.9926     0.17937 \\
    6.0006     0.18084 \\
    6.0086     0.17316 \\
    6.0166     0.17683 \\
    6.0246     0.17995 \\
    6.0326     0.17341 \\
    6.0406     0.17576 \\
    6.0486     0.17384 \\
    6.0566      0.1695 \\
    6.0646     0.17286 \\
    6.0726     0.17215 \\
    6.0806     0.17409 \\
    6.0886     0.16909 \\
    6.0966     0.16909 \\
    6.1046     0.16612 \\
    6.1126     0.16415 \\
    6.1206     0.16766 \\
    6.1286     0.16296 \\
    6.1366     0.16285 \\
    6.1446     0.16071 \\
    6.1526     0.16397 \\
    6.1606     0.16317 \\
    6.1686     0.16298 \\
    6.1766     0.15707 \\
    6.1846     0.15884 \\
    6.1926     0.15722 \\
    6.2006     0.15207 \\
    6.2086     0.15125 \\
    6.2166     0.15402 \\
    6.2246     0.15116 \\
    6.2326     0.14555 \\
    6.2406     0.14728 \\
    6.2486     0.15176 \\
    6.2566     0.14081 \\
    6.2646     0.14053 \\
    6.2726     0.13501 \\
    6.2806     0.13061 \\
    6.2886     0.13164 \\
    6.2966     0.12989 \\
    6.3046     0.12465 \\
    6.3126     0.12634 \\
    6.3206     0.12401 \\
    6.3286     0.12283 \\
    6.3366     0.11694 \\
    6.3446     0.11369 \\
    6.3526     0.10666 \\
    6.3606     0.10406 \\
    6.3686     0.10378 \\
    6.3766    0.099547 \\
    6.3846     0.09517 \\
    6.3926    0.096623 \\
    6.4006    0.086075 \\
    6.4086    0.083807 \\
    6.4166     0.08516 \\
    6.4246    0.082679 \\
    6.4326    0.082243 \\
    6.4406    0.080241 \\
    6.4486    0.076338 \\
    6.4566      0.0705 \\
    6.4646    0.066685 \\
    6.4726    0.064276 \\
    6.4806    0.069188 \\
    6.4886    0.063389 \\
    6.4966    0.060121 \\
    6.5047    0.060716 \\
    6.5127    0.055163 \\
    6.5207    0.057143 \\
    6.5287    0.048509 \\
    6.5367    0.048584 \\
    6.5447    0.047663 \\
    6.5527    0.042687 \\
    6.5607     0.04457 \\
    6.5687    0.045735 \\
    6.5767    0.047706 \\
    6.5847    0.038982 \\
    6.5927    0.036113 \\
    6.6007    0.033569 \\
    6.6087    0.029364 \\
    6.6167    0.025745 \\
    6.6247    0.023091 \\
    6.6327    0.020705 \\
    6.6407    0.018061 \\
    6.6487    0.018347 \\
    6.6567    0.016223 \\
    6.6647    0.020765 \\
    6.6727    0.016282 \\
    6.6807    0.011902 \\
    6.6887    0.009421 \\
    6.6967    0.015175 \\
    6.7047   0.0091167 \\
    6.7127   0.0069386 \\
    6.7207    0.010369 \\
    6.7287   0.0018415 \\
    6.7367   0.0012859 \\
    6.7447   0.0016894 \\
    6.7527  -0.0048139 \\
    6.7607   0.0010289 \\
    6.7687  -0.0087246 \\
    6.7767  -0.0018459 \\
    6.7847   -0.012652 \\
    6.7927  -0.0070034 \\
    6.8007  -0.0090733 \\
    6.8087   -0.013488 \\
    6.8167   -0.004296 \\
    6.8247   -0.018777 \\
    6.8327   -0.012474 \\
    6.8407  -0.0043495 \\
    6.8487   -0.020721 \\
    6.8567    -0.01469 \\
    6.8647   -0.004812 \\
    6.8727   -0.017851 \\
    6.8807   -0.019937 \\
    6.8887   -0.012056 \\
    6.8967  -0.0034528 \\
    6.9047   -0.017996 \\
    6.9127   -0.021618 \\
    6.9207   -0.015217 \\
    6.9287  -0.0079883 \\
    6.9367 -0.00098434 \\
    6.9447   -0.017177 \\
    6.9527   -0.022383 \\
    6.9607    -0.01747 \\
    6.9687   -0.011722 \\
    6.9767  -0.0061409 \\
    6.9847 -0.00077612 \\
    6.9927  0.00013758 \\
    7.0007    -0.02326 \\
    7.0087    -0.02162 \\
    7.0167   -0.017439 \\
    7.0247   -0.013197 \\
    7.0327  -0.0091421 \\
    7.0407  -0.0052661 \\
    7.0487  -0.0015517 \\
    7.0567   0.0020381 \\
    7.0647   0.0016518 \\
    7.0727   -0.023075 \\
    7.0807   -0.023795 \\
    7.0887   -0.021232 \\
    7.0967   -0.018478 \\
    7.1047    -0.01581 \\
    7.1127    -0.01329 \\
    7.1207   -0.010846 \\
    7.1287   -0.008554 \\
    7.1367  -0.0063295 \\
    7.1447  -0.0042196 \\
    7.1527  -0.0022243 \\
    7.1607 -0.00034356 \\
    7.1687   0.0014798 \\
    7.1767   0.0031989 \\
    7.1847   0.0048503 \\
    7.1927   0.0064445 \\
    7.2007   0.0055953 \\
    7.2087   -0.019953 \\
    7.2167   -0.024547 \\
    7.2247   -0.023874 \\
    7.2327   -0.022749 \\
    7.2407   -0.021611 \\
    7.2487   -0.020476 \\
    7.2567   -0.019444 \\
    7.2647   -0.018423 \\
    7.2727   -0.017506 \\
    7.2807    -0.01659 \\
    7.2887   -0.015741 \\
    7.2967   -0.014938 \\
    7.3047   -0.014147 \\
    7.3127   -0.013402 \\
    7.3207   -0.012714 \\
    7.3287   -0.012037 \\
    7.3367   -0.011407 \\
    7.3447   -0.010834 \\
    7.3527   -0.010261 \\
    7.3607  -0.0096981 \\
    7.3687  -0.0091824 \\
    7.3767   -0.008724 \\
    7.3847  -0.0082656 \\
    7.3927  -0.0078072 \\
    7.4007   -0.007406 \\
    7.4087  -0.0070155 \\
    7.4167  -0.0066144 \\
    7.4247  -0.0062706 \\
    7.4327  -0.0059375 \\
    7.4407  -0.0056403 \\
    7.4487  -0.0053072 \\
    7.4567  -0.0050207 \\
    7.4647  -0.0047808 \\
    7.4727   -0.004505 \\
    7.4807  -0.0042758 \\
    7.4887  -0.0040465 \\
    7.4967  -0.0038173 \\
    7.5048  -0.0035989 \\
    7.5128  -0.0034162 \\
    7.5208  -0.0032443 \\
    7.5288  -0.0030724 \\
    7.5368  -0.0029005 \\
    7.5448  -0.0027394 \\
    7.5528  -0.0025675 \\
    7.5608  -0.0024529 \\
    7.5688   -0.002281 \\
    7.5768  -0.0021664 \\
    7.5848  -0.0020518 \\
    7.5928  -0.0019372 \\
    7.6008  -0.0018226 \\
    7.6088  -0.0017653 \\
    7.6168  -0.0016507 \\
    7.6248  -0.0015361 \\
    7.6328  -0.0014788 \\
    7.6408  -0.0013751 \\
    7.6488  -0.0013068 \\
    7.6568  -0.0012495 \\
    7.6648  -0.0011459 \\
    7.6728  -0.0010886 \\
    7.6808  -0.0010313 \\
    7.6888 -0.00097403 \\
    7.6968 -0.00091673 \\
    7.7048 -0.00085944 \\
    7.7128 -0.00080214 \\
    7.7208 -0.00079108 \\
    7.7288 -0.00074485 \\
    7.7368 -0.00068755 \\
    7.7448 -0.00063025 \\
    7.7528 -0.00063025 \\
    7.7608 -0.00057296 \\
    7.7688 -0.00056183 \\
    7.7768 -0.00051566 \\
    7.7848 -0.00050451 \\
    7.7928 -0.00045837 \\
    7.8008 -0.00044719 \\
    7.8088 -0.00040107 \\
    7.8168 -0.00040107 \\
    7.8248 -0.00034377 \\
    7.8328 -0.00034377 \\
    7.8408 -0.00034377 \\
    7.8488 -0.00028648 \\
    7.8568 -0.00028648 \\
    7.8648 -0.00028648 \\
    7.8728 -0.00022918 \\
    7.8808 -0.00022918 \\
    7.8888 -0.00022918 \\
    7.8968 -0.00022918 \\
    7.9048 -0.00021786 \\
    7.9128 -0.00017189 \\
    7.9208 -0.00017189 \\
    7.9288 -0.00017189 \\
    7.9368 -0.00017189 \\
    7.9448 -0.00017189 \\
    7.9528 -0.00011459 \\
    7.9608 -0.00011459 \\
    7.9688 -0.00011459 \\
    7.9768 -0.00011459 \\
    7.9848 -0.00011459 \\
    7.9928 -0.00011459 \\
                    }; % vel
                    \addplot [line width=0.1mm, color=red, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
                    X Y \\
    0  0 \\
    0.0080008           0 \\
    0.016002           0 \\
    0.024002           0 \\
    0.032003           0 \\
    0.040004           0 \\
    0.048005    0.035932 \\
    0.056006    0.035932 \\
    0.064006    0.035932 \\
    0.072007    0.035932 \\
    0.080008    0.035932 \\
    0.088009    0.035932 \\
    0.09601    0.035932 \\
    0.10401    0.035932 \\
    0.11201    0.035932 \\
    0.12001    0.035932 \\
    0.12801    0.035932 \\
    0.13601    0.035932 \\
    0.14401    0.035932 \\
    0.15202    0.035932 \\
    0.16002    0.035932 \\
    0.16802    0.035932 \\
    0.17602    0.035932 \\
    0.18402    0.035932 \\
    0.19202    0.035932 \\
    0.20002    0.035932 \\
    0.20802    0.035932 \\
    0.21602    0.035932 \\
    0.22402    0.035932 \\
    0.23202    0.035932 \\
    0.24002    0.035932 \\
    0.24802    0.035932 \\
    0.25603    0.035932 \\
    0.26403    0.035932 \\
    0.27203    0.035932 \\
    0.28003    0.035932 \\
    0.28803    0.035932 \\
    0.29603    0.035932 \\
    0.30403    0.035932 \\
    0.31203    0.035932 \\
    0.32003     0.03599 \\
    0.32803     0.03599 \\
    0.33603     0.03599 \\
    0.34403    0.036047 \\
    0.35204    0.036047 \\
    0.36004    0.036104 \\
    0.36804    0.036162 \\
    0.37604    0.036219 \\
    0.38404    0.036277 \\
    0.39204    0.036391 \\
    0.40004    0.036507 \\
    0.40804    0.036678 \\
    0.41604    0.036908 \\
    0.42404    0.037137 \\
    0.43204    0.037424 \\
    0.44004    0.037768 \\
    0.44804    0.038227 \\
    0.45605    0.038686 \\
    0.46405    0.039317 \\
    0.47205    0.040005 \\
    0.48005    0.040865 \\
    0.48805     0.04184 \\
    0.49605    0.042988 \\
    0.50405     0.04425 \\
    0.51205    0.045798 \\
    0.52005    0.047519 \\
    0.52805    0.049207 \\
    0.53605    0.019654 \\
    0.54405    0.018821 \\
    0.55206    0.021379 \\
    0.56006    0.024609 \\
    0.56806    0.028276 \\
    0.57606    0.032404 \\
    0.58406    0.036992 \\
    0.59206    0.024378 \\
    0.60006    0.013796 \\
    0.60806    0.018359 \\
    0.61606    0.025053 \\
    0.62406    0.032548 \\
    0.63206    0.014417 \\
    0.64006    0.015273 \\
    0.64806    0.024414 \\
    0.65607    0.017475 \\
    0.66407    0.013036 \\
    0.67207    0.023841 \\
    0.68007   0.0079083 \\
    0.68807    0.017411 \\
    0.69607   0.0065074 \\
    0.70407    0.015383 \\
    0.71207   0.0066192 \\
    0.72007    0.017786 \\
    0.72807   0.0074271 \\
    0.73607   0.0080766 \\
    0.74407    0.015248 \\
    0.75208   0.0084243 \\
    0.76008   0.0070209 \\
    0.76808    0.011889 \\
    0.77608    0.013571 \\
    0.78408    0.017866 \\
    0.79208    0.017833 \\
    0.80008    0.017978 \\
    0.80808    0.019725 \\
    0.81608    0.009694 \\
    0.82408   0.0092569 \\
    0.83208   0.0092362 \\
    0.84008    0.012127 \\
    0.84808   0.0034828 \\
    0.85609   0.0078432 \\
    0.86409   0.0095067 \\
    0.87209   0.0093429 \\
    0.88009    0.019702 \\
    0.88809    0.015446 \\
    0.89609    0.014707 \\
    0.90409    0.013012 \\
    0.91209   0.0077998 \\
    0.92009     0.01148 \\
    0.92809   0.0085176 \\
    0.93609   0.0095979 \\
    0.94409    0.010935 \\
    0.9521    0.013141 \\
    0.9601    0.014035 \\
    0.9681   0.0035613 \\
    0.9761   0.0031797 \\
    0.9841   0.0069205 \\
    0.9921    0.013531 \\
    1.0001    0.010366 \\
    1.0081    0.016949 \\
    1.0161   0.0075644 \\
    1.0241    0.011516 \\
    1.0321    0.005225 \\
    1.0401   0.0056458 \\
    1.0481    0.010985 \\
    1.0561   0.0091628 \\
    1.0641   0.0027032 \\
    1.0721   0.0043003 \\
    1.0801     0.01048 \\
    1.0881    0.013213 \\
    1.0961    0.011411 \\
    1.1041   0.0077375 \\
    1.1121   0.0047257 \\
    1.1201   0.0026432 \\
    1.1281   0.0080227 \\
    1.1361   0.0080538 \\
    1.1441   0.0024208 \\
    1.1521   0.0023235 \\
    1.1601   0.0088526 \\
    1.1681     0.01075 \\
    1.1761   0.0065006 \\
    1.1841   0.0042249 \\
    1.1921   0.0012025 \\
    1.2001   0.0026532 \\
    1.2081   0.0045189 \\
    1.2161    0.006055 \\
    1.2241   0.0012341 \\
    1.2321   0.0017786 \\
    1.2401   0.0061352 \\
    1.2481    0.006824 \\
    1.2561   0.0030551 \\
    1.2641   0.0017777 \\
    1.2721  3.7904e-05 \\
    1.2801    0.001466 \\
    1.2881    0.005718 \\
    1.2961     0.00209 \\
    1.3041   -0.003074 \\
    1.3121  -0.0015026 \\
    1.3201   0.0041458 \\
    1.3281   0.0067658 \\
    1.3361   0.0074812 \\
    1.3441   0.0081181 \\
    1.3521   0.0061793 \\
    1.3601     0.01233 \\
    1.3681    0.009561 \\
    1.3761    0.017727 \\
    1.3841    0.015361 \\
    1.3921    0.011352 \\
    1.4001    0.014473 \\
    1.4081    0.011806 \\
    1.4161    0.015361 \\
    1.4241    0.019703 \\
    1.4321    0.014905 \\
    1.4401    0.014502 \\
    1.4481    0.012408 \\
    1.4561   0.0079827 \\
    1.4641   0.0071815 \\
    1.4721   0.0096318 \\
    1.4801    0.006773 \\
    1.4881    0.014873 \\
    1.4961   0.0091452 \\
    1.5042    0.011443 \\
    1.5122   0.0021456 \\
    1.5202  0.00088379 \\
    1.5282   0.0035177 \\
    1.5362  -0.0015635 \\
    1.5442   -0.006656 \\
    1.5522  -0.0032115 \\
    1.5602  -5.277e-05 \\
    1.5682   -0.004991 \\
    1.5762  -0.0085908 \\
    1.5842   0.0022286 \\
    1.5922  -0.0092181 \\
    1.6002   0.0010564 \\
    1.6082   -0.013283 \\
    1.6162   -0.012023 \\
    1.6242  -0.0066699 \\
    1.6322  -0.0037383 \\
    1.6402  -0.0040462 \\
    1.6482  -0.0076654 \\
    1.6562   -0.014555 \\
    1.6642  -0.0067727 \\
    1.6722  -0.0044041 \\
    1.6802   -0.018774 \\
    1.6882  -0.0085338 \\
    1.6962    -0.01001 \\
    1.7042   -0.019692 \\
    1.7122   -0.016525 \\
    1.7202   -0.016846 \\
    1.7282   -0.018478 \\
    1.7362    -0.02304 \\
    1.7442   -0.016581 \\
    1.7522   -0.014989 \\
    1.7602   -0.010251 \\
    1.7682   -0.012746 \\
    1.7762   -0.008505 \\
    1.7842   -0.012116 \\
    1.7922    -0.01745 \\
    1.8002   -0.017892 \\
    1.8082   -0.018825 \\
    1.8162   -0.018585 \\
    1.8242   -0.014097 \\
    1.8322   -0.010365 \\
    1.8402   -0.015319 \\
    1.8482   -0.011913 \\
    1.8562   -0.018784 \\
    1.8642   -0.018546 \\
    1.8722   -0.013508 \\
    1.8802   -0.014253 \\
    1.8882   -0.014881 \\
    1.8962   -0.016507 \\
    1.9042    -0.01845 \\
    1.9122   -0.015792 \\
    1.9202   -0.016067 \\
    1.9282   -0.014284 \\
    1.9362   -0.018172 \\
    1.9442   -0.016394 \\
    1.9522   -0.016272 \\
    1.9602   -0.015292 \\
    1.9682   -0.019449 \\
    1.9762   -0.015752 \\
    1.9842   -0.013939 \\
    1.9922   -0.019461 \\
    2.0002   -0.023378 \\
    2.0082   -0.019325 \\
    2.0162   -0.022443 \\
    2.0242   -0.019515 \\
    2.0322   -0.019451 \\
    2.0402   -0.016295 \\
    2.0482   -0.021196 \\
    2.0562   -0.024113 \\
    2.0642    -0.01627 \\
    2.0722   -0.024496 \\
    2.0802    -0.02159 \\
    2.0882    -0.01843 \\
    2.0962   -0.017394 \\
    2.1042   -0.018621 \\
    2.1122   -0.022134 \\
    2.1202   -0.027519 \\
    2.1282   -0.019171 \\
    2.1362   -0.016341 \\
    2.1442   -0.022447 \\
    2.1522   -0.020712 \\
    2.1602    -0.02032 \\
    2.1682   -0.018715 \\
    2.1762   -0.013033 \\
    2.1842   -0.019951 \\
    2.1922   -0.016338 \\
    2.2002   -0.019321 \\
    2.2082   -0.017182 \\
    2.2162   -0.011355 \\
    2.2242   -0.015509 \\
    2.2322   -0.017893 \\
    2.2402   -0.013986 \\
    2.2482   -0.021441 \\
    2.2562   -0.012237 \\
    2.2642   -0.020133 \\
    2.2722   -0.014317 \\
    2.2802   -0.013341 \\
    2.2882   -0.017322 \\
    2.2962   -0.013877 \\
    2.3042   -0.015715 \\
    2.3122   -0.016821 \\
    2.3202   -0.013469 \\
    2.3282   -0.017667 \\
    2.3362  -0.0098594 \\
    2.3442   -0.014639 \\
    2.3522   -0.015217 \\
    2.3602   -0.017481 \\
    2.3682   -0.016095 \\
    2.3762  -0.0085161 \\
    2.3842   -0.013719 \\
    2.3922   -0.011622 \\
    2.4002    -0.01605 \\
    2.4082   -0.011131 \\
    2.4162   -0.014795 \\
    2.4242   -0.012375 \\
    2.4322  -0.0084073 \\
    2.4402   -0.011503 \\
    2.4482  -0.0053257 \\
    2.4562   -0.011053 \\
    2.4642  -0.0089841 \\
    2.4722  -0.0075303 \\
    2.4802  -0.0069271 \\
    2.4882  -0.0053253 \\
    2.4962  -0.0083478 \\
    2.5043  -0.0065273 \\
    2.5123  -0.0015481 \\
    2.5203   -0.004413 \\
    2.5283  -0.0059463 \\
    2.5363  -0.0074736 \\
    2.5443   -0.014982 \\
    2.5523  -0.0091305 \\
    2.5603   -0.017143 \\
    2.5683   -0.015508 \\
    2.5763   -0.015268 \\
    2.5843   -0.026107 \\
    2.5923   -0.019648 \\
    2.6003   -0.026104 \\
    2.6083   -0.030778 \\
    2.6163   -0.020324 \\
    2.6243   -0.020325 \\
    2.6323    -0.03154 \\
    2.6403   -0.027867 \\
    2.6483   -0.020353 \\
    2.6563   -0.025403 \\
    2.6643   -0.015057 \\
    2.6723   -0.019137 \\
    2.6803   -0.020906 \\
    2.6883   -0.019058 \\
    2.6963   -0.016625 \\
    2.7043   -0.020565 \\
    2.7123   -0.014601 \\
    2.7203  -0.0095555 \\
    2.7283   -0.011119 \\
    2.7363    -0.01093 \\
    2.7443  -0.0097327 \\
    2.7523  -0.0060986 \\
    2.7603  -0.0039246 \\
    2.7683  -0.0030915 \\
    2.7763  -0.0076976 \\
    2.7843  -0.0022505 \\
    2.7923  0.00031756 \\
    2.8003   0.0012818 \\
    2.8083   0.0019456 \\
    2.8163 -0.00014653 \\
    2.8243   0.0018667 \\
    2.8323   0.0067381 \\
    2.8403   0.0068727 \\
    2.8483   0.0080084 \\
    2.8563   0.0094437 \\
    2.8643    0.011308 \\
    2.8723    0.011585 \\
    2.8803   0.0093899 \\
    2.8883    0.016921 \\
    2.8963    0.018201 \\
    2.9043     0.01634 \\
    2.9123     0.01636 \\
    2.9203    0.019904 \\
    2.9283     0.02448 \\
    2.9363    0.028626 \\
    2.9443    0.023214 \\
    2.9523    0.019657 \\
    2.9603     0.03549 \\
    2.9683    0.034238 \\
    2.9763     0.03556 \\
    2.9843    0.040196 \\
    2.9923    0.022086 \\
    3.0003    0.032145 \\
    3.0083    0.025674 \\
    3.0163    0.034382 \\
    3.0243    0.037821 \\
    3.0323    0.038831 \\
    3.0403    0.036002 \\
    3.0483    0.032775 \\
    3.0563    0.035489 \\
    3.0643    0.030564 \\
    3.0723    0.032343 \\
    3.0803    0.036441 \\
    3.0883    0.037226 \\
    3.0963    0.039712 \\
    3.1043    0.042002 \\
    3.1123    0.036111 \\
    3.1203    0.038189 \\
    3.1283    0.034699 \\
    3.1363    0.043456 \\
    3.1443    0.043217 \\
    3.1523    0.042478 \\
    3.1603     0.04381 \\
    3.1683    0.036019 \\
    3.1763    0.043472 \\
    3.1843    0.045723 \\
    3.1923    0.041146 \\
    3.2003    0.041852 \\
    3.2083    0.040073 \\
    3.2163    0.045277 \\
    3.2243    0.044964 \\
    3.2323    0.038987 \\
    3.2403    0.042832 \\
    3.2483    0.047023 \\
    3.2563    0.041982 \\
    3.2643    0.042998 \\
    3.2723    0.043009 \\
    3.2803    0.049085 \\
    3.2883    0.042816 \\
    3.2963    0.048991 \\
    3.3043    0.045973 \\
    3.3123    0.044607 \\
    3.3203    0.045969 \\
    3.3283    0.049243 \\
    3.3363    0.043401 \\
    3.3443    0.050302 \\
    3.3523    0.045684 \\
    3.3603    0.045814 \\
    3.3683    0.046544 \\
    3.3763    0.046124 \\
    3.3843    0.045411 \\
    3.3923    0.041003 \\
    3.4003    0.045709 \\
    3.4083    0.045567 \\
    3.4163    0.048401 \\
    3.4243     0.04513 \\
    3.4323    0.046126 \\
    3.4403    0.045293 \\
    3.4483    0.045582 \\
    3.4563    0.044228 \\
    3.4643    0.046009 \\
    3.4723    0.044151 \\
    3.4803    0.043324 \\
    3.4883    0.040522 \\
    3.4963    0.039929 \\
    3.5044    0.042301 \\
    3.5124    0.038179 \\
    3.5204    0.036315 \\
    3.5284    0.039653 \\
    3.5364    0.037082 \\
    3.5444    0.034272 \\
    3.5524    0.035936 \\
    3.5604    0.036766 \\
    3.5684    0.033902 \\
    3.5764    0.034728 \\
    3.5844    0.035203 \\
    3.5924    0.031692 \\
    3.6004    0.038651 \\
    3.6084    0.034329 \\
    3.6164    0.035982 \\
    3.6244    0.029902 \\
    3.6324    0.031919 \\
    3.6404    0.031557 \\
    3.6484    0.024565 \\
    3.6564    0.024194 \\
    3.6644    0.026412 \\
    3.6724    0.030078 \\
    3.6804    0.027923 \\
    3.6884    0.028269 \\
    3.6964    0.029168 \\
    3.7044    0.024677 \\
    3.7124     0.02326 \\
    3.7204    0.024977 \\
    3.7284    0.021693 \\
    3.7364    0.022933 \\
    3.7444    0.016342 \\
    3.7524    0.022819 \\
    3.7604     0.02051 \\
    3.7684    0.015563 \\
    3.7764    0.018779 \\
    3.7844    0.011366 \\
    3.7924    0.017334 \\
    3.8004    0.015914 \\
    3.8084    0.016755 \\
    3.8164    0.017605 \\
    3.8244    0.023558 \\
    3.8324    0.013219 \\
    3.8404     0.02889 \\
    3.8484    0.031401 \\
    3.8564    0.029095 \\
    3.8644    0.023966 \\
    3.8724      0.0263 \\
    3.8804    0.021659 \\
    3.8884    0.025804 \\
    3.8964    0.025032 \\
    3.9044    0.024198 \\
    3.9124    0.020332 \\
    3.9204    0.021356 \\
    3.9284    0.016838 \\
    3.9364    0.014593 \\
    3.9444    0.018773 \\
    3.9524    0.018792 \\
    3.9604    0.014479 \\
    3.9684     0.01599 \\
    3.9764    0.018624 \\
    3.9844    0.013734 \\
    3.9924   0.0088067 \\
    4.0004   0.0095221 \\
    4.0084    0.011444 \\
    4.0164     0.01677 \\
    4.0244   0.0084912 \\
    4.0324   0.0070803 \\
    4.0404    0.012169 \\
    4.0484    0.010747 \\
    4.0564   0.0042086 \\
    4.0644   -0.001241 \\
    4.0724 -0.00045308 \\
    4.0804  -0.0065694 \\
    4.0884  -0.0036589 \\
    4.0964  -0.0017632 \\
    4.1044  -0.0022769 \\
    4.1124  -0.0030638 \\
    4.1204  -0.0063389 \\
    4.1284  -0.0097898 \\
    4.1364   -0.013618 \\
    4.1444  -0.0071011 \\
    4.1524   -0.012972 \\
    4.1604   -0.010797 \\
    4.1684  -0.0055787 \\
    4.1764   -0.013591 \\
    4.1844   -0.016765 \\
    4.1924   -0.018519 \\
    4.2004   -0.019268 \\
    4.2084   -0.015546 \\
    4.2164   -0.024195 \\
    4.2244   -0.030377 \\
    4.2324   -0.027171 \\
    4.2404   -0.017392 \\
    4.2484   -0.035853 \\
    4.2564   -0.039357 \\
    4.2644    -0.03971 \\
    4.2724   -0.041281 \\
    4.2804   -0.019961 \\
    4.2884   -0.025887 \\
    4.2964   -0.037456 \\
    4.3044   -0.026129 \\
    4.3124   -0.026375 \\
    4.3204   -0.034237 \\
    4.3284   -0.030296 \\
    4.3364   -0.029012 \\
    4.3444   -0.030146 \\
    4.3524   -0.027721 \\
    4.3604   -0.025324 \\
    4.3684   -0.027219 \\
    4.3764   -0.026533 \\
    4.3844   -0.029917 \\
    4.3924   -0.027483 \\
    4.4004   -0.032376 \\
    4.4084   -0.030323 \\
    4.4164   -0.029065 \\
    4.4244     -0.0251 \\
    4.4324   -0.027847 \\
    4.4404   -0.030602 \\
    4.4484   -0.034207 \\
    4.4564   -0.032864 \\
    4.4644   -0.027655 \\
    4.4724   -0.028324 \\
    4.4804   -0.030734 \\
    4.4884   -0.029286 \\
    4.4964   -0.033417 \\
    4.5045   -0.028992 \\
    4.5125   -0.030465 \\
    4.5205   -0.030088 \\
    4.5285   -0.036641 \\
    4.5365   -0.029212 \\
    4.5445   -0.034869 \\
    4.5525   -0.030492 \\
    4.5605    -0.03123 \\
    4.5685   -0.034888 \\
    4.5765   -0.032205 \\
    4.5845   -0.034577 \\
    4.5925    -0.03484 \\
    4.6005    -0.04038 \\
    4.6085   -0.036736 \\
    4.6165   -0.033302 \\
    4.6245   -0.032434 \\
    4.6325   -0.027821 \\
    4.6405   -0.028098 \\
    4.6485   -0.038202 \\
    4.6565   -0.033112 \\
    4.6645   -0.034052 \\
    4.6725   -0.029518 \\
    4.6805   -0.039663 \\
    4.6885    -0.03727 \\
    4.6965   -0.035667 \\
    4.7045    -0.03624 \\
    4.7125   -0.039088 \\
    4.7205   -0.029494 \\
    4.7285   -0.032496 \\
    4.7365   -0.030984 \\
    4.7445   -0.036414 \\
    4.7525   -0.032744 \\
    4.7605   -0.033681 \\
    4.7685   -0.031288 \\
    4.7765   -0.032101 \\
    4.7845   -0.032634 \\
    4.7925   -0.032159 \\
    4.8005   -0.030793 \\
    4.8085   -0.027801 \\
    4.8165   -0.027207 \\
    4.8245   -0.026359 \\
    4.8325   -0.027834 \\
    4.8405   -0.025249 \\
    4.8485   -0.030273 \\
    4.8565    -0.02812 \\
    4.8645   -0.029536 \\
    4.8725   -0.030113 \\
    4.8805   -0.031462 \\
    4.8885    -0.03288 \\
    4.8965   -0.027161 \\
    4.9045    -0.02949 \\
    4.9125   -0.027938 \\
    4.9205   -0.028063 \\
    4.9285   -0.025753 \\
    4.9365   -0.019042 \\
    4.9445   -0.021999 \\
    4.9525   -0.023508 \\
    4.9605   -0.025413 \\
    4.9685   -0.024998 \\
    4.9765   -0.025728 \\
    4.9845   -0.023455 \\
    4.9925   -0.022374 \\
    5.0005   -0.023727 \\
    5.0085   -0.022571 \\
    5.0165     -0.0255 \\
    5.0245   -0.025221 \\
    5.0325   -0.015975 \\
    5.0405   -0.017293 \\
    5.0485   -0.017321 \\
    5.0565   -0.018646 \\
    5.0645    -0.02013 \\
    5.0725   -0.020741 \\
    5.0805   -0.020217 \\
    5.0885   -0.013285 \\
    5.0965   -0.015352 \\
    5.1045   -0.015111 \\
    5.1125   -0.015435 \\
    5.1205    -0.01867 \\
    5.1285   -0.015389 \\
    5.1365   -0.017771 \\
    5.1445   -0.022087 \\
    5.1525   -0.020232 \\
    5.1605   -0.023065 \\
    5.1685   -0.022273 \\
    5.1765   -0.023989 \\
    5.1845   -0.031269 \\
    5.1925   -0.029314 \\
    5.2005    -0.03075 \\
    5.2085   -0.035669 \\
    5.2165   -0.038639 \\
    5.2245   -0.038984 \\
    5.2325   -0.036529 \\
    5.2405   -0.031259 \\
    5.2485   -0.035035 \\
    5.2565   -0.031993 \\
    5.2645   -0.030872 \\
    5.2725   -0.031187 \\
    5.2805   -0.027893 \\
    5.2885   -0.025861 \\
    5.2965   -0.027013 \\
    5.3045   -0.029679 \\
    5.3125    -0.02528 \\
    5.3205   -0.022383 \\
    5.3285   -0.021161 \\
    5.3365   -0.022302 \\
    5.3445   -0.017161 \\
    5.3525   -0.016167 \\
    5.3605   -0.020136 \\
    5.3685   -0.016516 \\
    5.3765   -0.012184 \\
    5.3845   -0.012759 \\
    5.3925  -0.0095678 \\
    5.4005   -0.008949 \\
    5.4085   -0.010684 \\
    5.4165  -0.0094538 \\
    5.4245  -0.0086977 \\
    5.4325  -0.0019873 \\
    5.4405 -4.5181e-05 \\
    5.4485   0.0022077 \\
    5.4565   0.0036545 \\
    5.4645   0.0046539 \\
    5.4725   0.0023005 \\
    5.4805    0.005163 \\
    5.4885   0.0041855 \\
    5.4965      0.0102 \\
    5.5046    0.011166 \\
    5.5126     0.01197 \\
    5.5206    0.013641 \\
    5.5286    0.017791 \\
    5.5366   0.0083597 \\
    5.5446    0.020271 \\
    5.5526     0.01015 \\
    5.5606    0.011832 \\
    5.5686    0.031456 \\
    5.5766    0.032764 \\
    5.5846    0.011074 \\
    5.5926    0.017115 \\
    5.6006     0.02902 \\
    5.6086     0.02053 \\
    5.6166    0.020237 \\
    5.6246    0.023095 \\
    5.6326    0.028334 \\
    5.6406     0.02345 \\
    5.6486    0.023212 \\
    5.6566    0.030319 \\
    5.6646    0.022728 \\
    5.6726    0.021225 \\
    5.6806     0.02928 \\
    5.6886    0.029196 \\
    5.6966    0.033264 \\
    5.7046    0.034117 \\
    5.7126    0.032447 \\
    5.7206    0.032282 \\
    5.7286     0.03114 \\
    5.7366    0.030908 \\
    5.7446    0.032641 \\
    5.7526    0.030919 \\
    5.7606     0.02996 \\
    5.7686    0.030932 \\
    5.7766    0.033878 \\
    5.7846    0.034932 \\
    5.7926    0.033399 \\
    5.8006    0.031385 \\
    5.8086    0.031445 \\
    5.8166    0.034422 \\
    5.8246    0.033403 \\
    5.8326    0.030192 \\
    5.8406     0.03177 \\
    5.8486    0.031946 \\
    5.8566    0.032633 \\
    5.8646    0.029586 \\
    5.8726    0.032628 \\
    5.8806    0.036812 \\
    5.8886     0.03291 \\
    5.8966    0.035022 \\
    5.9046    0.038477 \\
    5.9126     0.03468 \\
    5.9206     0.03509 \\
    5.9286    0.034426 \\
    5.9366    0.037227 \\
    5.9446     0.03231 \\
    5.9526    0.034323 \\
    5.9606    0.033071 \\
    5.9686    0.033281 \\
    5.9766    0.032501 \\
    5.9846    0.032562 \\
    5.9926    0.034129 \\
    6.0006    0.027442 \\
    6.0086    0.032321 \\
    6.0166    0.025145 \\
    6.0246    0.026049 \\
    6.0326    0.030089 \\
    6.0406    0.026284 \\
    6.0486    0.026515 \\
    6.0566    0.029047 \\
    6.0646    0.024183 \\
    6.0726    0.023756 \\
    6.0806     0.02789 \\
    6.0886     0.02685 \\
    6.0966    0.026479 \\
    6.1046    0.022943 \\
    6.1126      0.0251 \\
    6.1206    0.021796 \\
    6.1286    0.019336 \\
    6.1366    0.027155 \\
    6.1446    0.027294 \\
    6.1526    0.024165 \\
    6.1606    0.025161 \\
    6.1686     0.02832 \\
    6.1766     0.02422 \\
    6.1846    0.024376 \\
    6.1926    0.029238 \\
    6.2006    0.028356 \\
    6.2086    0.027228 \\
    6.2166    0.029706 \\
    6.2246    0.030008 \\
    6.2326    0.030206 \\
    6.2406    0.030276 \\
    6.2486    0.027106 \\
    6.2566    0.029859 \\
    6.2646    0.030799 \\
    6.2726    0.031597 \\
    6.2806    0.032583 \\
    6.2886    0.027194 \\
    6.2966    0.027956 \\
    6.3046    0.025521 \\
    6.3126    0.025392 \\
    6.3206    0.025014 \\
    6.3286    0.028141 \\
    6.3366    0.026754 \\
    6.3446    0.027211 \\
    6.3526    0.022335 \\
    6.3606     0.01848 \\
    6.3686    0.017212 \\
    6.3766    0.015959 \\
    6.3846    0.021374 \\
    6.3926    0.017893 \\
    6.4006    0.016084 \\
    6.4086    0.011233 \\
    6.4166   0.0063352 \\
    6.4246   0.0092409 \\
    6.4326   0.0087109 \\
    6.4406    0.010322 \\
    6.4486   0.0098505 \\
    6.4566   0.0048857 \\
    6.4646   0.0040971 \\
    6.4726 -0.00081078 \\
    6.4806  -0.0033655 \\
    6.4886  0.00015756 \\
    6.4966  0.00060392 \\
    6.5047  -0.0023567 \\
    6.5127   0.0044417 \\
    6.5207  -0.0034707 \\
    6.5287  -0.0032202 \\
    6.5367  -0.0068527 \\
    6.5447  -0.0026523 \\
    6.5527  -0.0097218 \\
    6.5607  -0.0086993 \\
    6.5687  -0.0050799 \\
    6.5767  -0.0066802 \\
    6.5847   -0.006905 \\
    6.5927  -0.0096924 \\
    6.6007   -0.010418 \\
    6.6087   -0.011254 \\
    6.6167   -0.012644 \\
    6.6247    -0.01479 \\
    6.6327    -0.01662 \\
    6.6407   -0.018077 \\
    6.6487   -0.020764 \\
    6.6567   -0.021997 \\
    6.6647    -0.02391 \\
    6.6727   -0.024473 \\
    6.6807   -0.022554 \\
    6.6887   -0.022207 \\
    6.6967   -0.025871 \\
    6.7047    -0.02671 \\
    6.7127   -0.021399 \\
    6.7207   -0.027885 \\
    6.7287   -0.032373 \\
    6.7367   -0.026549 \\
    6.7447   -0.035197 \\
    6.7527   -0.034768 \\
    6.7607   -0.034253 \\
    6.7687   -0.040748 \\
    6.7767   -0.034901 \\
    6.7847   -0.042049 \\
    6.7927   -0.037496 \\
    6.8007   -0.042689 \\
    6.8087     -0.0423 \\
    6.8167   -0.032986 \\
    6.8247   -0.047327 \\
    6.8327   -0.037797 \\
    6.8407   -0.041001 \\
    6.8487   -0.046933 \\
    6.8567   -0.037123 \\
    6.8647    -0.03654 \\
    6.8727   -0.048461 \\
    6.8807   -0.040511 \\
    6.8887   -0.030842 \\
    6.8967   -0.046853 \\
    6.9047   -0.047019 \\
    6.9127    -0.03928 \\
    6.9207   -0.030993 \\
    6.9287   -0.038626 \\
    6.9367   -0.049116 \\
    6.9447   -0.043701 \\
    6.9527   -0.036892 \\
    6.9607   -0.030173 \\
    6.9687   -0.026031 \\
    6.9767     -0.0469 \\
    6.9847   -0.046955 \\
    6.9927   -0.041997 \\
    7.0007   -0.036699 \\
    7.0087    -0.03157 \\
    7.0167   -0.026663 \\
    7.0247   -0.023246 \\
    7.0327   -0.045104 \\
    7.0407   -0.048241 \\
    7.0487   -0.044978 \\
    7.0567   -0.041188 \\
    7.0647   -0.037482 \\
    7.0727   -0.033894 \\
    7.0807   -0.030533 \\
    7.0887   -0.027324 \\
    7.0967    -0.02425 \\
    7.1047   -0.021281 \\
    7.1127   -0.018483 \\
    7.1207   -0.038786 \\
    7.1287   -0.047831 \\
    7.1367   -0.046629 \\
    7.1447    -0.04447 \\
    7.1527    -0.04226 \\
    7.1607   -0.040151 \\
    7.1687   -0.038156 \\
    7.1767   -0.036276 \\
    7.1847   -0.034452 \\
    7.1927   -0.032733 \\
    7.2007   -0.031082 \\
    7.2087   -0.029488 \\
    7.2167   -0.028008 \\
    7.2247   -0.026576 \\
    7.2327   -0.025258 \\
    7.2407    -0.02395 \\
    7.2487   -0.022757 \\
    7.2567   -0.021611 \\
    7.2647   -0.020476 \\
    7.2727   -0.019444 \\
    7.2807   -0.018423 \\
    7.2887   -0.017506 \\
    7.2967   -0.016589 \\
    7.3047    -0.01574 \\
    7.3127   -0.014938 \\
    7.3207   -0.014146 \\
    7.3287   -0.013402 \\
    7.3367   -0.012714 \\
    7.3447   -0.012037 \\
    7.3527    -0.01463 \\
    7.3607   -0.041483 \\
    7.3687   -0.045626 \\
    7.3767    -0.04557 \\
    7.3847   -0.045108 \\
    7.3927   -0.044656 \\
    7.4007   -0.044198 \\
    7.4087    -0.04374 \\
    7.4167   -0.043338 \\
    7.4247   -0.042948 \\
    7.4327   -0.042547 \\
    7.4407   -0.042203 \\
    7.4487    -0.04187 \\
    7.4567   -0.041573 \\
    7.4647    -0.04124 \\
    7.4727   -0.040953 \\
    7.4807   -0.040713 \\
    7.4887   -0.040437 \\
    7.4967   -0.040208 \\
    7.5048   -0.039979 \\
    7.5128    -0.03975 \\
    7.5208   -0.039531 \\
    7.5288   -0.039349 \\
    7.5368   -0.039177 \\
    7.5448   -0.039005 \\
    7.5528   -0.038833 \\
    7.5608   -0.038672 \\
    7.5688     -0.0385 \\
    7.5768   -0.038385 \\
    7.5848   -0.038213 \\
    7.5928   -0.038099 \\
    7.6008   -0.037984 \\
    7.6088    -0.03787 \\
    7.6168   -0.037755 \\
    7.6248   -0.037698 \\
    7.6328   -0.037583 \\
    7.6408   -0.037468 \\
    7.6488   -0.037411 \\
    7.6568   -0.037308 \\
    7.6648   -0.037239 \\
    7.6728   -0.037182 \\
    7.6808   -0.037078 \\
    7.6888   -0.037021 \\
    7.6968   -0.036964 \\
    7.7048   -0.036906 \\
    7.7128   -0.036849 \\
    7.7208   -0.036792 \\
    7.7288   -0.036735 \\
    7.7368   -0.036724 \\
    7.7448   -0.036677 \\
    7.7528    -0.03662 \\
    7.7608   -0.036563 \\
    7.7688   -0.036563 \\
    7.7768   -0.036505 \\
    7.7848   -0.036494 \\
    7.7928   -0.036448 \\
    7.8008   -0.036437 \\
    7.8088   -0.036391 \\
    7.8168    -0.03638 \\
    7.8248   -0.036334 \\
    7.8328   -0.036334 \\
    7.8408   -0.036276 \\
    7.8488   -0.036276 \\
    7.8568   -0.036276 \\
    7.8648   -0.036219 \\
    7.8728   -0.036219 \\
    7.8808   -0.036219 \\
    7.8888   -0.036162 \\
    7.8968   -0.036162 \\
    7.9048   -0.036162 \\
    7.9128   -0.036162 \\
    7.9208    -0.03615 \\
    7.9288   -0.036104 \\
    7.9368   -0.036104 \\
    7.9448   -0.036104 \\
    7.9528   -0.036104 \\
    7.9608   -0.036104 \\
    7.9688   -0.036047 \\
    7.9768   -0.036047 \\
    7.9848   -0.036047 \\
    7.9928   -0.036047 \\
                    }; % flat
                \end{axis}
            \end{tikzpicture}
        \end{tabular}


==> figs/ex_error_plot_B_v3.tex <==
        \begin{tabular}{r}
            \begin{tikzpicture}
                \begin{axis}[
                    width=0.7\linewidth,
                    height=0.2\linewidth,
                    scale only axis,
                    xmin=0,
                    xmax=7.5,
                    ymin=-0.15,
                    ymax=0.15,
                    xtick={0,1.5, 3, 4.5, 6, 7.5},
                    ytick={0.1, 0.05,...,-0.1},
                    ylabel=Angular error \\ $q_{\Delta, 1}$ in $\mathrm{deg}$,
                    ylabel style={font=\color{white!15!black}, align=center},
                    axis background/.style={fill=white},
                    xmajorgrids,
                    ymajorgrids
                    ]
                    \addplot [line width=0.1mm, color=black, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
                    X Y \\
    0  0 \\
    0.0080008           0 \\
    0.016002           0 \\
    0.024002           0 \\
    0.032003   -0.036007 \\
    0.040004   -0.036007 \\
    0.048005   -0.036007 \\
    0.056006   -0.036007 \\
    0.064006   -0.036007 \\
    0.072007   -0.036007 \\
    0.080008   -0.036007 \\
    0.088009   -0.036007 \\
    0.09601   -0.036007 \\
    0.10401   -0.036007 \\
    0.11201   -0.036007 \\
    0.12001   -0.036007 \\
    0.12801   -0.036007 \\
    0.13601   -0.036007 \\
    0.14401   -0.036007 \\
    0.15202   -0.036007 \\
    0.16002   -0.036007 \\
    0.16802   -0.036007 \\
    0.17602   -0.036007 \\
    0.18402   -0.036007 \\
    0.19202   -0.036007 \\
    0.20002   -0.036007 \\
    0.20802   -0.036007 \\
    0.21602   -0.036007 \\
    0.22402   -0.036007 \\
    0.23202   -0.036007 \\
    0.24002   -0.036007 \\
    0.24802   -0.036007 \\
    0.25603   -0.036007 \\
    0.26403   -0.036007 \\
    0.27203   -0.036007 \\
    0.28003   -0.036007 \\
    0.28803   -0.036007 \\
    0.29603   -0.036007 \\
    0.30403   -0.036008 \\
    0.31203   -0.036064 \\
    0.32003   -0.036064 \\
    0.32803   -0.036064 \\
    0.33603   -0.036122 \\
    0.34403   -0.036122 \\
    0.35204   -0.036179 \\
    0.36004   -0.036236 \\
    0.36804   -0.036294 \\
    0.37604   -0.036352 \\
    0.38404   -0.036466 \\
    0.39204   -0.036581 \\
    0.40004   -0.036753 \\
    0.40804   -0.036982 \\
    0.41604   -0.037212 \\
    0.42404   -0.037499 \\
    0.43204   -0.037843 \\
    0.44004   -0.038244 \\
    0.44804   -0.038703 \\
    0.45605   -0.039277 \\
    0.46405   -0.022249 \\
    0.47205  -0.0066675 \\
    0.48005   -0.005832 \\
    0.48805  -0.0067332 \\
    0.49605  -0.0079178 \\
    0.50405  -0.0092923 \\
    0.51205   -0.010897 \\
    0.52005   -0.012732 \\
    0.52805   -0.014797 \\
    0.53605   -0.017148 \\
    0.54405   -0.019787 \\
    0.55206   -0.022769 \\
    0.56006   -0.026095 \\
    0.56806    -0.02988 \\
    0.57606   -0.034009 \\
    0.58406   -0.014329 \\
    0.59206  -0.0090045 \\
    0.60006   -0.013562 \\
    0.60806   -0.019692 \\
    0.61606   -0.026504 \\
    0.62406   -0.033693 \\
    0.63206   -0.010089 \\
    0.64006   -0.015677 \\
    0.64806   -0.025059 \\
    0.65607   -0.022467 \\
    0.66407   -0.013588 \\
    0.67207   -0.023903 \\
    0.68007   -0.019303 \\
    0.68807   -0.017516 \\
    0.69607   -0.030941 \\
    0.70407    -0.01573 \\
    0.71207   -0.022644 \\
    0.72007    -0.01602 \\
    0.72807   -0.012283 \\
    0.73607   -0.020502 \\
    0.74407   -0.012577 \\
    0.75208   -0.010307 \\
    0.76008   -0.022404 \\
    0.76808   -0.016657 \\
    0.77608   -0.014086 \\
    0.78408   -0.013646 \\
    0.79208   -0.013663 \\
    0.80008   -0.016055 \\
    0.80808   -0.012957 \\
    0.81608   -0.014408 \\
    0.82408   -0.012793 \\
    0.83208   -0.015916 \\
    0.84008   -0.013428 \\
    0.84808   -0.015339 \\
    0.85609   -0.014721 \\
    0.86409   -0.022647 \\
    0.87209   -0.016528 \\
    0.88009   -0.021005 \\
    0.88809   -0.014523 \\
    0.89609   -0.012082 \\
    0.90409   -0.017743 \\
    0.91209   -0.015331 \\
    0.92009   -0.014389 \\
    0.92809  -0.0097946 \\
    0.93609   -0.011453 \\
    0.94409   -0.012607 \\
    0.9521   -0.014227 \\
    0.9601   -0.013192 \\
    0.9681   -0.013382 \\
    0.9761   -0.009417 \\
    0.9841  -0.0094193 \\
    0.9921   -0.014256 \\
    1.0001   -0.011478 \\
    1.0081   -0.011052 \\
    1.0161   -0.011702 \\
    1.0241   -0.015336 \\
    1.0321   -0.012262 \\
    1.0401   -0.010915 \\
    1.0481   -0.014915 \\
    1.0561    -0.01152 \\
    1.0641   -0.011475 \\
    1.0721   -0.011773 \\
    1.0801   -0.012683 \\
    1.0881   -0.011907 \\
    1.0961  -0.0048336 \\
    1.1041  -0.0093793 \\
    1.1121  -0.0066059 \\
    1.1201  -0.0068234 \\
    1.1281  -0.0035832 \\
    1.1361   -0.004878 \\
    1.1441   -0.010213 \\
    1.1521  -0.0033729 \\
    1.1601  -0.0021811 \\
    1.1681  -0.0032156 \\
    1.1761  -0.0033719 \\
    1.1841  -0.0040614 \\
    1.1921  -0.0022467 \\
    1.2001   0.0028622 \\
    1.2081    0.003305 \\
    1.2161  -0.0042447 \\
    1.2241  0.00015776 \\
    1.2321  -0.0010555 \\
    1.2401   0.0020356 \\
    1.2481   0.0044775 \\
    1.2561   0.0021541 \\
    1.2641   0.0052083 \\
    1.2721   0.0059343 \\
    1.2801   0.0046044 \\
    1.2881   0.0023007 \\
    1.2961   0.0037829 \\
    1.3041   0.0091006 \\
    1.3121   0.0077739 \\
    1.3201    0.013383 \\
    1.3281    0.010347 \\
    1.3361   0.0071929 \\
    1.3441    0.014617 \\
    1.3521    0.011082 \\
    1.3601     0.01571 \\
    1.3681    0.011555 \\
    1.3761    0.016056 \\
    1.3841    0.016024 \\
    1.3921    0.016307 \\
    1.4001    0.016238 \\
    1.4081    0.016375 \\
    1.4161    0.020437 \\
    1.4241    0.016919 \\
    1.4321    0.021803 \\
    1.4401    0.019687 \\
    1.4481    0.019481 \\
    1.4561     0.02074 \\
    1.4641    0.025534 \\
    1.4721    0.026165 \\
    1.4801    0.021443 \\
    1.4881    0.029099 \\
    1.4961    0.026175 \\
    1.5042    0.027128 \\
    1.5122    0.028904 \\
    1.5202     0.03332 \\
    1.5282    0.032466 \\
    1.5362    0.034086 \\
    1.5442    0.032641 \\
    1.5522    0.032588 \\
    1.5602    0.038977 \\
    1.5682    0.036038 \\
    1.5762    0.037497 \\
    1.5842    0.042491 \\
    1.5922    0.041113 \\
    1.6002    0.039718 \\
    1.6082    0.039044 \\
    1.6162    0.042094 \\
    1.6242    0.044145 \\
    1.6322    0.042307 \\
    1.6402    0.044612 \\
    1.6482    0.047893 \\
    1.6562    0.045041 \\
    1.6642    0.049599 \\
    1.6722    0.043994 \\
    1.6802     0.04775 \\
    1.6882      0.0499 \\
    1.6962    0.049213 \\
    1.7042    0.052975 \\
    1.7122    0.048961 \\
    1.7202    0.055539 \\
    1.7282    0.056585 \\
    1.7362    0.055285 \\
    1.7442     0.05841 \\
    1.7522    0.054106 \\
    1.7602    0.059111 \\
    1.7682      0.0569 \\
    1.7762    0.052278 \\
    1.7842    0.063712 \\
    1.7922    0.062597 \\
    1.8002    0.059405 \\
    1.8082    0.057994 \\
    1.8162    0.061205 \\
    1.8242    0.063766 \\
    1.8322    0.060663 \\
    1.8402     0.06237 \\
    1.8482    0.067425 \\
    1.8562    0.067144 \\
    1.8642     0.06757 \\
    1.8722     0.06935 \\
    1.8802    0.065581 \\
    1.8882    0.065959 \\
    1.8962    0.071266 \\
    1.9042    0.071094 \\
    1.9122    0.070227 \\
    1.9202    0.068267 \\
    1.9282    0.073204 \\
    1.9362    0.072745 \\
    1.9442    0.074993 \\
    1.9522      0.0784 \\
    1.9602    0.075092 \\
    1.9682    0.080492 \\
    1.9762    0.074886 \\
    1.9842    0.079626 \\
    1.9922     0.08091 \\
    2.0002    0.082084 \\
    2.0082    0.079557 \\
    2.0162    0.083727 \\
    2.0242    0.080164 \\
    2.0322    0.084331 \\
    2.0402    0.083396 \\
    2.0482    0.083403 \\
    2.0562    0.084939 \\
    2.0642     0.08783 \\
    2.0722    0.084921 \\
    2.0802    0.081413 \\
    2.0882    0.085317 \\
    2.0962    0.088778 \\
    2.1042    0.087482 \\
    2.1122    0.085157 \\
    2.1202    0.087319 \\
    2.1282    0.084392 \\
    2.1362    0.087611 \\
    2.1442    0.086674 \\
    2.1522    0.087626 \\
    2.1602    0.091727 \\
    2.1682    0.089855 \\
    2.1762    0.091233 \\
    2.1842    0.091238 \\
    2.1922    0.090662 \\
    2.2002     0.09061 \\
    2.2082    0.091497 \\
    2.2162    0.091123 \\
    2.2242    0.092203 \\
    2.2322    0.094917 \\
    2.2402    0.096563 \\
    2.2482    0.094479 \\
    2.2562    0.088933 \\
    2.2642    0.095012 \\
    2.2722    0.096694 \\
    2.2802    0.087961 \\
    2.2882    0.097472 \\
    2.2962    0.084822 \\
    2.3042    0.098698 \\
    2.3122    0.087211 \\
    2.3202      0.1026 \\
    2.3282    0.095497 \\
    2.3362    0.086152 \\
    2.3442     0.10538 \\
    2.3522     0.10474 \\
    2.3602     0.10005 \\
    2.3682    0.096512 \\
    2.3762     0.09468 \\
    2.3842     0.09456 \\
    2.3922     0.09622 \\
    2.4002    0.099651 \\
    2.4082      0.1048 \\
    2.4162     0.11067 \\
    2.4242    0.090227 \\
    2.4322    0.095478 \\
    2.4402     0.10583 \\
    2.4482    0.089671 \\
    2.4562     0.10043 \\
    2.4642    0.089482 \\
    2.4722     0.10091 \\
    2.4802     0.09112 \\
    2.4882     0.08778 \\
    2.4962     0.09767 \\
    2.5043    0.090961 \\
    2.5123    0.087504 \\
    2.5203    0.085759 \\
    2.5283    0.084571 \\
    2.5363    0.085682 \\
    2.5443    0.085099 \\
    2.5523    0.085918 \\
    2.5603    0.084889 \\
    2.5683    0.085497 \\
    2.5763    0.088217 \\
    2.5843     0.09197 \\
    2.5923    0.086595 \\
    2.6003    0.084309 \\
    2.6083    0.083083 \\
    2.6163    0.079944 \\
    2.6243    0.086919 \\
    2.6323    0.079481 \\
    2.6403    0.082179 \\
    2.6483    0.080866 \\
    2.6563    0.077353 \\
    2.6643     0.08071 \\
    2.6723    0.083865 \\
    2.6803    0.080657 \\
    2.6883    0.080008 \\
    2.6963    0.077571 \\
    2.7043    0.075352 \\
    2.7123    0.074687 \\
    2.7203    0.075477 \\
    2.7283    0.073507 \\
    2.7363     0.07722 \\
    2.7443    0.079018 \\
    2.7523    0.076892 \\
    2.7603     0.07327 \\
    2.7683     0.07717 \\
    2.7763    0.069064 \\
    2.7843    0.073457 \\
    2.7923    0.073116 \\
    2.8003      0.0738 \\
    2.8083     0.06881 \\
    2.8163    0.071737 \\
    2.8243    0.066382 \\
    2.8323    0.065139 \\
    2.8403    0.065954 \\
    2.8483    0.067405 \\
    2.8563    0.067212 \\
    2.8643    0.063635 \\
    2.8723    0.060293 \\
    2.8803    0.062729 \\
    2.8883    0.062893 \\
    2.8963    0.059801 \\
    2.9043     0.06155 \\
    2.9123    0.063174 \\
    2.9203    0.058132 \\
    2.9283    0.054014 \\
    2.9363    0.054163 \\
    2.9443    0.063145 \\
    2.9523    0.052741 \\
    2.9603    0.054261 \\
    2.9683    0.054792 \\
    2.9763    0.054423 \\
    2.9843    0.053673 \\
    2.9923    0.054167 \\
    3.0003    0.049754 \\
    3.0083    0.049259 \\
    3.0163    0.052717 \\
    3.0243    0.049945 \\
    3.0323    0.045907 \\
    3.0403    0.046379 \\
    3.0483    0.045732 \\
    3.0563    0.048958 \\
    3.0643    0.048678 \\
    3.0723    0.047063 \\
    3.0803    0.046587 \\
    3.0883    0.040018 \\
    3.0963    0.039234 \\
    3.1043    0.042133 \\
    3.1123    0.036426 \\
    3.1203    0.039459 \\
    3.1283     0.04259 \\
    3.1363    0.037746 \\
    3.1443    0.039912 \\
    3.1523    0.038714 \\
    3.1603    0.035892 \\
    3.1683    0.036008 \\
    3.1763    0.037715 \\
    3.1843    0.032487 \\
    3.1923    0.036423 \\
    3.2003    0.032458 \\
    3.2083    0.030909 \\
    3.2163    0.034271 \\
    3.2243    0.030112 \\
    3.2323    0.026342 \\
    3.2403    0.030371 \\
    3.2483    0.024861 \\
    3.2563    0.027643 \\
    3.2643    0.022784 \\
    3.2723    0.016581 \\
    3.2803    0.027108 \\
    3.2883    0.023562 \\
    3.2963    0.019374 \\
    3.3043    0.016039 \\
    3.3123    0.022529 \\
    3.3203    0.013641 \\
    3.3283    0.022788 \\
    3.3363    0.013109 \\
    3.3443     0.01326 \\
    3.3523    0.015228 \\
    3.3603    0.018162 \\
    3.3683    0.021421 \\
    3.3763    0.010011 \\
    3.3843    0.012592 \\
    3.3923    0.017186 \\
    3.4003     0.01058 \\
    3.4083   0.0091781 \\
    3.4163   0.0066273 \\
    3.4243    0.013261 \\
    3.4323   0.0093728 \\
    3.4403   0.0035826 \\
    3.4483    0.009069 \\
    3.4563   0.0074214 \\
    3.4643   0.0053876 \\
    3.4723   0.0043362 \\
    3.4803   0.0075019 \\
    3.4883   0.0029353 \\
    3.4963   0.0031852 \\
    3.5044  -0.0016831 \\
    3.5124  0.00027498 \\
    3.5204  -0.0044725 \\
    3.5284  -0.0034753 \\
    3.5364  -0.0048387 \\
    3.5444  -0.0055388 \\
    3.5524  -0.0063771 \\
    3.5604  -0.0064195 \\
    3.5684  -0.0073189 \\
    3.5764  -0.0083128 \\
    3.5844  -0.0097989 \\
    3.5924  -0.0091115 \\
    3.6004  -0.0098435 \\
    3.6084  -0.0072836 \\
    3.6164  -0.0085537 \\
    3.6244   -0.012021 \\
    3.6324   -0.014861 \\
    3.6404   -0.017182 \\
    3.6484   -0.014624 \\
    3.6564   -0.015954 \\
    3.6644   -0.013323 \\
    3.6724   -0.018523 \\
    3.6804   -0.021547 \\
    3.6884   -0.021217 \\
    3.6964   -0.021301 \\
    3.7044   -0.019762 \\
    3.7124   -0.020722 \\
    3.7204   -0.024028 \\
    3.7284   -0.023486 \\
    3.7364   -0.025762 \\
    3.7444   -0.025052 \\
    3.7524   -0.029265 \\
    3.7604   -0.027101 \\
    3.7684   -0.028287 \\
    3.7764   -0.027219 \\
    3.7844   -0.028913 \\
    3.7924   -0.027265 \\
    3.8004   -0.034865 \\
    3.8084   -0.035817 \\
    3.8164   -0.032234 \\
    3.8244   -0.031308 \\
    3.8324   -0.034652 \\
    3.8404   -0.034657 \\
    3.8484   -0.039351 \\
    3.8564   -0.038493 \\
    3.8644   -0.039996 \\
    3.8724   -0.043785 \\
    3.8804   -0.037811 \\
    3.8884   -0.042607 \\
    3.8964   -0.042745 \\
    3.9044   -0.037556 \\
    3.9124   -0.043995 \\
    3.9204   -0.048478 \\
    3.9284   -0.043689 \\
    3.9364   -0.051945 \\
    3.9444   -0.046847 \\
    3.9524   -0.052317 \\
    3.9604   -0.047918 \\
    3.9684   -0.043192 \\
    3.9764   -0.054721 \\
    3.9844   -0.052153 \\
    3.9924   -0.048787 \\
    4.0004   -0.052903 \\
    4.0084   -0.059543 \\
    4.0164   -0.059481 \\
    4.0244    -0.05941 \\
    4.0324   -0.060167 \\
    4.0404   -0.061838 \\
    4.0484    -0.06447 \\
    4.0564   -0.066534 \\
    4.0644   -0.057751 \\
    4.0724    -0.06183 \\
    4.0804   -0.068159 \\
    4.0884   -0.063693 \\
    4.0964   -0.065426 \\
    4.1044   -0.072758 \\
    4.1124   -0.070052 \\
    4.1204    -0.06566 \\
    4.1284   -0.063677 \\
    4.1364    -0.07109 \\
    4.1444   -0.068863 \\
    4.1524   -0.070469 \\
    4.1604   -0.068545 \\
    4.1684   -0.070539 \\
    4.1764   -0.070809 \\
    4.1844    -0.07453 \\
    4.1924   -0.075207 \\
    4.2004   -0.070089 \\
    4.2084   -0.075129 \\
    4.2164   -0.077166 \\
    4.2244   -0.074765 \\
    4.2324   -0.075044 \\
    4.2404   -0.078725 \\
    4.2484   -0.079205 \\
    4.2564   -0.081988 \\
    4.2644   -0.081912 \\
    4.2724   -0.081027 \\
    4.2804   -0.081235 \\
    4.2884   -0.082841 \\
    4.2964   -0.085766 \\
    4.3044   -0.084104 \\
    4.3124   -0.087058 \\
    4.3204   -0.081921 \\
    4.3284   -0.086494 \\
    4.3364   -0.087315 \\
    4.3444   -0.090461 \\
    4.3524   -0.088232 \\
    4.3604   -0.089437 \\
    4.3684   -0.091206 \\
    4.3764   -0.091281 \\
    4.3844   -0.094932 \\
    4.3924   -0.094447 \\
    4.4004   -0.090058 \\
    4.4084   -0.091363 \\
    4.4164   -0.092082 \\
    4.4244    -0.09192 \\
    4.4324   -0.097711 \\
    4.4404   -0.093694 \\
    4.4484   -0.096776 \\
    4.4564   -0.095155 \\
    4.4644   -0.096312 \\
    4.4724   -0.096035 \\
    4.4804   -0.096987 \\
    4.4884   -0.098699 \\
    4.4964    -0.10017 \\
    4.5045   -0.099156 \\
    4.5125    -0.10246 \\
    4.5205   -0.098806 \\
    4.5285    -0.10044 \\
    4.5365    -0.10171 \\
    4.5445    -0.10287 \\
    4.5525    -0.10591 \\
    4.5605    -0.10161 \\
    4.5685    -0.10564 \\
    4.5765    -0.10359 \\
    4.5845    -0.10367 \\
    4.5925    -0.10654 \\
    4.6005    -0.10284 \\
    4.6085    -0.10653 \\
    4.6165     -0.1084 \\
    4.6245    -0.10999 \\
    4.6325    -0.10793 \\
    4.6405    -0.10944 \\
    4.6485    -0.11006 \\
    4.6565    -0.11106 \\
    4.6645    -0.11314 \\
    4.6725    -0.11231 \\
    4.6805    -0.11207 \\
    4.6885    -0.11218 \\
    4.6965    -0.10991 \\
    4.7045    -0.11511 \\
    4.7125    -0.11031 \\
    4.7205    -0.11164 \\
    4.7285    -0.11288 \\
    4.7365    -0.11296 \\
    4.7445    -0.11482 \\
    4.7525    -0.11531 \\
    4.7605    -0.10981 \\
    4.7685    -0.11737 \\
    4.7765     -0.1175 \\
    4.7845    -0.11499 \\
    4.7925    -0.11157 \\
    4.8005      -0.116 \\
    4.8085    -0.11962 \\
    4.8165    -0.11939 \\
    4.8245    -0.11499 \\
    4.8325    -0.11041 \\
    4.8405    -0.11359 \\
    4.8485    -0.11701 \\
    4.8565    -0.11961 \\
    4.8645    -0.12046 \\
    4.8725    -0.11389 \\
    4.8805    -0.12095 \\
    4.8885    -0.11978 \\
    4.8965    -0.11973 \\
    4.9045    -0.12325 \\
    4.9125    -0.12263 \\
    4.9205    -0.11274 \\
    4.9285    -0.12943 \\
    4.9365    -0.12275 \\
    4.9445    -0.11428 \\
    4.9525    -0.10979 \\
    4.9605    -0.13335 \\
    4.9685    -0.13369 \\
    4.9765    -0.13227 \\
    4.9845     -0.1322 \\
    4.9925    -0.13386 \\
    5.0005     -0.1351 \\
    5.0085    -0.11198 \\
    5.0165    -0.11397 \\
    5.0245    -0.12215 \\
    5.0325    -0.12989 \\
    5.0405    -0.11323 \\
    5.0485    -0.12326 \\
    5.0565    -0.11338 \\
    5.0645    -0.12026 \\
    5.0725    -0.11201 \\
    5.0805    -0.12215 \\
    5.0885    -0.11472 \\
    5.0965    -0.11082 \\
    5.1045    -0.11221 \\
    5.1125    -0.11726 \\
    5.1205    -0.11334 \\
    5.1285    -0.11157 \\
    5.1365    -0.11052 \\
    5.1445    -0.10975 \\
    5.1525       -0.11 \\
    5.1605     -0.1107 \\
    5.1685    -0.10677 \\
    5.1765    -0.10588 \\
    5.1845     -0.1044 \\
    5.1925    -0.10637 \\
    5.2005    -0.10586 \\
    5.2085    -0.10227 \\
    5.2165     -0.1074 \\
    5.2245    -0.10191 \\
    5.2325    -0.10002 \\
    5.2405   -0.099491 \\
    5.2485   -0.097603 \\
    5.2565    -0.10206 \\
    5.2645   -0.098618 \\
    5.2725   -0.096112 \\
    5.2805   -0.094894 \\
    5.2885   -0.095849 \\
    5.2965   -0.095153 \\
    5.3045    -0.10182 \\
    5.3125   -0.094644 \\
    5.3205   -0.092989 \\
    5.3285   -0.089438 \\
    5.3365     -0.0916 \\
    5.3445   -0.092729 \\
    5.3525    -0.09449 \\
    5.3605   -0.090497 \\
    5.3685   -0.090738 \\
    5.3765   -0.091743 \\
    5.3845   -0.085226 \\
    5.3925   -0.086778 \\
    5.4005   -0.083303 \\
    5.4085   -0.088197 \\
    5.4165   -0.087478 \\
    5.4245   -0.084462 \\
    5.4325   -0.085635 \\
    5.4405   -0.083756 \\
    5.4485   -0.082348 \\
    5.4565   -0.078957 \\
    5.4645   -0.080519 \\
    5.4725   -0.080447 \\
    5.4805   -0.078953 \\
    5.4885   -0.078682 \\
    5.4965   -0.080031 \\
    5.5046   -0.074517 \\
    5.5126   -0.076026 \\
    5.5206   -0.079719 \\
    5.5286    -0.08168 \\
    5.5366   -0.077189 \\
    5.5446   -0.075706 \\
    5.5526   -0.077473 \\
    5.5606   -0.067036 \\
    5.5686    -0.07119 \\
    5.5766   -0.072733 \\
    5.5846   -0.072165 \\
    5.5926   -0.069029 \\
    5.6006   -0.068086 \\
    5.6086   -0.070949 \\
    5.6166   -0.066273 \\
    5.6246   -0.068109 \\
    5.6326   -0.069759 \\
    5.6406   -0.067891 \\
    5.6486   -0.063703 \\
    5.6566   -0.062237 \\
    5.6646   -0.064759 \\
    5.6726   -0.064422 \\
    5.6806   -0.063283 \\
    5.6886   -0.063117 \\
    5.6966   -0.058109 \\
    5.7046    -0.05805 \\
    5.7126   -0.060688 \\
    5.7206   -0.056689 \\
    5.7286   -0.058927 \\
    5.7366   -0.055978 \\
    5.7446    -0.05204 \\
    5.7526    -0.05649 \\
    5.7606   -0.048882 \\
    5.7686   -0.053783 \\
    5.7766   -0.052517 \\
    5.7846   -0.053547 \\
    5.7926   -0.050219 \\
    5.8006   -0.049936 \\
    5.8086   -0.047779 \\
    5.8166   -0.047765 \\
    5.8246   -0.043773 \\
    5.8326   -0.042739 \\
    5.8406   -0.044738 \\
    5.8486   -0.038445 \\
    5.8566   -0.044468 \\
    5.8646   -0.039946 \\
    5.8726   -0.041194 \\
    5.8806   -0.036277 \\
    5.8886   -0.037465 \\
    5.8966   -0.035687 \\
    5.9046   -0.037332 \\
    5.9126   -0.033517 \\
    5.9206   -0.033126 \\
    5.9286   -0.030457 \\
    5.9366   -0.029787 \\
    5.9446   -0.034577 \\
    5.9526   -0.027448 \\
    5.9606   -0.029667 \\
    5.9686   -0.024617 \\
    5.9766   -0.025948 \\
    5.9846   -0.026211 \\
    5.9926   -0.018068 \\
    6.0006   -0.022042 \\
    6.0086   -0.018496 \\
    6.0166    -0.01886 \\
    6.0246   -0.017648 \\
    6.0326   -0.011955 \\
    6.0406   -0.011475 \\
    6.0486  -0.0090645 \\
    6.0566    -0.01178 \\
    6.0646  -0.0098877 \\
    6.0726  -0.0063068 \\
    6.0806   -0.010154 \\
    6.0886  -0.0075327 \\
    6.0966  -0.0059346 \\
    6.1046  -0.0013881 \\
    6.1126  -0.0024251 \\
    6.1206  -0.0050564 \\
    6.1286  -0.0023754 \\
    6.1366  -0.0016621 \\
    6.1446  -0.0025313 \\
    6.1526   0.0011345 \\
    6.1606   0.0022896 \\
    6.1686   0.0027401 \\
    6.1766   0.0026377 \\
    6.1846   0.0078479 \\
    6.1926   0.0039138 \\
    6.2006   0.0097723 \\
    6.2086   0.0097978 \\
    6.2166    0.011081 \\
    6.2246    0.014054 \\
    6.2326    0.015557 \\
    6.2406    0.015131 \\
    6.2486     0.01911 \\
    6.2566     0.01633 \\
    6.2646    0.018759 \\
    6.2726    0.013855 \\
    6.2806    0.020848 \\
    6.2886    0.022954 \\
    6.2966    0.019425 \\
    6.3046     0.01769 \\
    6.3126    0.025954 \\
    6.3206    0.024564 \\
    6.3286    0.022535 \\
    6.3366    0.019599 \\
    6.3446    0.027557 \\
    6.3526    0.026487 \\
    6.3606    0.026079 \\
    6.3686     0.01986 \\
    6.3766    0.020183 \\
    6.3846    0.024827 \\
    6.3926    0.030996 \\
    6.4006    0.032056 \\
    6.4086    0.034683 \\
    6.4166    0.030115 \\
    6.4246    0.036217 \\
    6.4326    0.038551 \\
    6.4406    0.036507 \\
    6.4486    0.033007 \\
    6.4566    0.034907 \\
    6.4646    0.030274 \\
    6.4726    0.038215 \\
    6.4806    0.039036 \\
    6.4886    0.041006 \\
    6.4966    0.043608 \\
    6.5047    0.044538 \\
    6.5127    0.042349 \\
    6.5207    0.040356 \\
    6.5287    0.039141 \\
    6.5367    0.038231 \\
    6.5447    0.037453 \\
    6.5527     0.03776 \\
    6.5607    0.039258 \\
    6.5687    0.041237 \\
    6.5767    0.043135 \\
    6.5847    0.044352 \\
    6.5927    0.046256 \\
    6.6007    0.046861 \\
    6.6087    0.038456 \\
    6.6167    0.042772 \\
    6.6247     0.04628 \\
    6.6327     0.04434 \\
    6.6407    0.041266 \\
    6.6487    0.046982 \\
    6.6567    0.046058 \\
    6.6647    0.045331 \\
    6.6727     0.05343 \\
    6.6807    0.042956 \\
    6.6887    0.052259 \\
    6.6967    0.041418 \\
    6.7047    0.052253 \\
    6.7127    0.041509 \\
    6.7207    0.053263 \\
    6.7287    0.042226 \\
    6.7367    0.053586 \\
    6.7447    0.046195 \\
    6.7527    0.036754 \\
    6.7607    0.051573 \\
    6.7687    0.041396 \\
    6.7767    0.048715 \\
    6.7847    0.051108 \\
    6.7927     0.04097 \\
    6.8007    0.045486 \\
    6.8087    0.052932 \\
    6.8167      0.0445 \\
    6.8247    0.038406 \\
    6.8327    0.056991 \\
    6.8407    0.051673 \\
    6.8487    0.043298 \\
    6.8567    0.039098 \\
    6.8647     0.05949 \\
    6.8727    0.054827 \\
    6.8807    0.047745 \\
    6.8887    0.040695 \\
    6.8967    0.056925 \\
    6.9047    0.062062 \\
    6.9127    0.057085 \\
    6.9207     0.05128 \\
    6.9287    0.045594 \\
    6.9367    0.040115 \\
    6.9447    0.060506 \\
    6.9527    0.064843 \\
    6.9607    0.061049 \\
    6.9687    0.056592 \\
    6.9767    0.052258 \\
    6.9847    0.048096 \\
    6.9927    0.044106 \\
    7.0007    0.040334 \\
    7.0087     0.05643 \\
    7.0167    0.067509 \\
    7.0247    0.065707 \\
    7.0327    0.062733 \\
    7.0407    0.059734 \\
    7.0487    0.056871 \\
    7.0567    0.054131 \\
    7.0647    0.051505 \\
    7.0727    0.049004 \\
    7.0807    0.046608 \\
    7.0887    0.044326 \\
    7.0967    0.042159 \\
    7.1047    0.040096 \\
    7.1127      0.0381 \\
    7.1207    0.055998 \\
    7.1287    0.068718 \\
    7.1367    0.068555 \\
    7.1447     0.06708 \\
    7.1527    0.065551 \\
    7.1607    0.064073 \\
    7.1687    0.062698 \\
    7.1767    0.061333 \\
    7.1847    0.060073 \\
    7.1927    0.058869 \\
    7.2007    0.057734 \\
    7.2087    0.056598 \\
    7.2167    0.055567 \\
    7.2247    0.054592 \\
    7.2327    0.053629 \\
    7.2407    0.052722 \\
    7.2487    0.051863 \\
    7.2567    0.051061 \\
    7.2647    0.050269 \\
    7.2727    0.049571 \\
    7.2807    0.048836 \\
    7.2887    0.048206 \\
    7.2967    0.047576 \\
    7.3047    0.046956 \\
    7.3127    0.046383 \\
    7.3207    0.045867 \\
    7.3287    0.045351 \\
    7.3367    0.044846 \\
    7.3447    0.044388 \\
    7.3527     0.04394 \\
    7.3607    0.043528 \\
    7.3687    0.043138 \\
    7.3767    0.042736 \\
    7.3847    0.042393 \\
    7.3927    0.042049 \\
    7.4007    0.041762 \\
    7.4087    0.041429 \\
    7.4167    0.041143 \\
    7.4247    0.040856 \\
    7.4327    0.040627 \\
    7.4407    0.040387 \\
    7.4487    0.040111 \\
    7.4567    0.039939 \\
    7.4647     0.03971 \\
    7.4727    0.039492 \\
    7.4807    0.039309 \\
    7.4887    0.039137 \\
    7.4967    0.038976 \\
    7.5048    0.038804 \\
    7.5128    0.038632 \\
    7.5208    0.038517 \\
    7.5288    0.038392 \\
    7.5368    0.038231 \\
    7.5448    0.038116 \\
    7.5528    0.038002 \\
    7.5608    0.037887 \\
    7.5688    0.037783 \\
    7.5768    0.037715 \\
    7.5848    0.037601 \\
    7.5928    0.037497 \\
    7.6008    0.037429 \\
    7.6088    0.037371 \\
    7.6168    0.037268 \\
    7.6248     0.03721 \\
    7.6328    0.037142 \\
    7.6408    0.037085 \\
    7.6488    0.037028 \\
    7.6568     0.03697 \\
    7.6648    0.036913 \\
    7.6728    0.036867 \\
    7.6808    0.036809 \\
    7.6888    0.036752 \\
    7.6968    0.036741 \\
    7.7048    0.036695 \\
    7.7128    0.036637 \\
    7.7208    0.036626 \\
    7.7288     0.03658 \\
    7.7368    0.036523 \\
    7.7448    0.036523 \\
    7.7528    0.036466 \\
    7.7608    0.036466 \\
    7.7688    0.036408 \\
    7.7768    0.036408 \\
    7.7848    0.036397 \\
    7.7928    0.036351 \\
    7.8008    0.036351 \\
    7.8088     0.03634 \\
    7.8168    0.036294 \\
    7.8248    0.036294 \\
    7.8328    0.036294 \\
    7.8408    0.036236 \\
    7.8488    0.036236 \\
    7.8568    0.036236 \\
    7.8648    0.036236 \\
    7.8728    0.036179 \\
    7.8808    0.036179 \\
    7.8888    0.036179 \\
    7.8968    0.036179 \\
    7.9048    0.036179 \\
    7.9128    0.036179 \\
    7.9208    0.036122 \\
    7.9288    0.036122 \\
    7.9368    0.036122 \\
    7.9448    0.036122 \\
    7.9528    0.036122 \\
    7.9608    0.036122 \\
    7.9688    0.036122 \\
    7.9768    0.036122 \\
    7.9848     0.03611 \\
    7.9928    0.036064 \\
}; % std
                    \addplot [line width=0.1mm, color=red, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*57.296]{
                    X Y \\
    0  0 \\
    0.0080008           0 \\
    0.016002           0 \\
    0.024002           0 \\
    0.032003           0 \\
    0.040004           0 \\
    0.048005 -0.00062844 \\
    0.056006 -0.00062844 \\
    0.064006 -0.00062844 \\
    0.072007 -0.00062844 \\
    0.080008 -0.00062844 \\
    0.088009 -0.00062844 \\
    0.09601 -0.00062844 \\
    0.10401 -0.00062844 \\
    0.11201 -0.00062844 \\
    0.12001 -0.00062844 \\
    0.12801 -0.00062844 \\
    0.13601 -0.00062844 \\
    0.14401 -0.00062844 \\
    0.15202 -0.00062844 \\
    0.16002 -0.00062844 \\
    0.16802 -0.00062844 \\
    0.17602 -0.00062844 \\
    0.18402 -0.00062844 \\
    0.19202 -0.00062844 \\
    0.20002 -0.00062844 \\
    0.20802 -0.00062844 \\
    0.21602 -0.00062844 \\
    0.22402 -0.00062844 \\
    0.23202 -0.00062844 \\
    0.24002 -0.00062844 \\
    0.24802 -0.00062844 \\
    0.25603 -0.00062844 \\
    0.26403 -0.00062844 \\
    0.27203 -0.00062844 \\
    0.28003 -0.00062844 \\
    0.28803 -0.00062844 \\
    0.29603 -0.00062844 \\
    0.30403 -0.00062844 \\
    0.31203 -0.00062844 \\
    0.32003 -0.00062845 \\
    0.32803 -0.00062944 \\
    0.33603 -0.00062944 \\
    0.34403 -0.00062944 \\
    0.35204 -0.00063044 \\
    0.36004 -0.00063045 \\
    0.36804 -0.00063144 \\
    0.37604 -0.00063244 \\
    0.38404 -0.00063225 \\
    0.39204 -0.00016967 \\
    0.40004  -2.558e-05 \\
    0.40804 -1.1907e-05 \\
    0.41604 -1.3223e-05 \\
    0.42404 -1.7043e-05 \\
    0.43204 -2.1024e-05 \\
    0.44004 -2.6033e-05 \\
    0.44804 -3.2034e-05 \\
    0.45605 -3.9046e-05 \\
    0.46405 -4.7058e-05 \\
    0.47205 -5.7071e-05 \\
    0.48005 -6.9072e-05 \\
    0.48805 -8.2098e-05 \\
    0.49605 -9.8112e-05 \\
    0.50405 -0.00011713 \\
    0.51205 -0.00013815 \\
    0.52005 -0.00016218 \\
    0.52805  -0.0001902 \\
    0.53605 -0.00022223 \\
    0.54405 -0.00025827 \\
    0.55206 -0.00029757 \\
    0.56006   0.0001199 \\
    0.56806  0.00021351 \\
    0.57606   0.0001711 \\
    0.58406  0.00010673 \\
    0.59206  3.4845e-05 \\
    0.60006 -4.6203e-05 \\
    0.60806 -0.00013529 \\
    0.61606 -0.00023437 \\
    0.62406  3.0273e-05 \\
    0.63206  0.00013852 \\
    0.64006  3.0833e-05 \\
    0.64806 -0.00010967 \\
    0.65607 -0.00026148 \\
    0.66407   8.756e-05 \\
    0.67207 -5.5073e-06 \\
    0.68007 -0.00019355 \\
    0.68807  5.2832e-05 \\
    0.69607 -3.5877e-05 \\
    0.70407 -0.00026601 \\
    0.71207  1.7803e-05 \\
    0.72007 -0.00020803 \\
    0.72807  2.4575e-05 \\
    0.73607 -0.00010269 \\
    0.74407 -8.6644e-06 \\
    0.75208   8.366e-05 \\
    0.76008 -0.00012788 \\
    0.76808  7.8188e-09 \\
    0.77608  4.5385e-05 \\
    0.78408 -1.6764e-05 \\
    0.79208 -0.00014509 \\
    0.80008 -8.5564e-05 \\
    0.80808 -6.6678e-05 \\
    0.81608 -4.2846e-05 \\
    0.82408 -4.3855e-05 \\
    0.83208  6.8025e-05 \\
    0.84008  0.00013342 \\
    0.84808  0.00019034 \\
    0.85609  0.00012981 \\
    0.86409  4.5323e-05 \\
    0.87209  2.3731e-05 \\
    0.88009  2.7153e-06 \\
    0.88809 -8.6991e-05 \\
    0.89609   2.505e-05 \\
    0.90409  3.8152e-05 \\
    0.91209  4.2173e-06 \\
    0.92009 -2.9959e-06 \\
    0.92809 -1.4416e-05 \\
    0.93609  9.6729e-05 \\
    0.94409  0.00018708 \\
    0.9521  0.00011361 \\
    0.9601  7.4213e-05 \\
    0.9681 -8.0304e-06 \\
    0.9761 -3.8329e-05 \\
    0.9841  4.5296e-05 \\
    0.9921  5.7689e-05 \\
    1.0001 -4.5542e-08 \\
    1.0081  5.9508e-05 \\
    1.0161  0.00010306 \\
    1.0241  0.00013037 \\
    1.0321  0.00010071 \\
    1.0401  5.2567e-05 \\
    1.0481    1.84e-05 \\
    1.0561  0.00010255 \\
    1.0641   6.659e-05 \\
    1.0721  0.00013632 \\
    1.0801  0.00022286 \\
    1.0881  0.00014107 \\
    1.0961  7.8735e-05 \\
    1.1041    0.000188 \\
    1.1121  0.00013695 \\
    1.1201  6.4924e-05 \\
    1.1281  0.00016454 \\
    1.1361  0.00014808 \\
    1.1441  0.00014627 \\
    1.1521  8.1021e-05 \\
    1.1601  8.0279e-05 \\
    1.1681  0.00011776 \\
    1.1761  0.00024694 \\
    1.1841  0.00011822 \\
    1.1921  0.00016212 \\
    1.2001  0.00019764 \\
    1.2081  0.00013793 \\
    1.2161  0.00024473 \\
    1.2241  0.00028156 \\
    1.2321  0.00020229 \\
    1.2401  0.00028523 \\
    1.2481  0.00028559 \\
    1.2561  0.00034185 \\
    1.2641  0.00025933 \\
    1.2721   0.0002322 \\
    1.2801  0.00035792 \\
    1.2881  0.00024309 \\
    1.2961  0.00036901 \\
    1.3041  0.00034481 \\
    1.3121  0.00029321 \\
    1.3201  0.00031182 \\
    1.3281  0.00036892 \\
    1.3361   0.0003452 \\
    1.3441   0.0003677 \\
    1.3521  0.00039529 \\
    1.3601   0.0004093 \\
    1.3681  0.00039326 \\
    1.3761  0.00044531 \\
    1.3841  0.00047023 \\
    1.3921  0.00044285 \\
    1.4001  0.00044749 \\
    1.4081   0.0005614 \\
    1.4161  0.00050768 \\
    1.4241  0.00053449 \\
    1.4321  0.00047012 \\
    1.4401  0.00055482 \\
    1.4481  0.00061494 \\
    1.4561  0.00052082 \\
    1.4641  0.00063119 \\
    1.4721  0.00055788 \\
    1.4801  0.00058697 \\
    1.4881  0.00054315 \\
    1.4961  0.00062857 \\
    1.5042  0.00062438 \\
    1.5122   0.0006213 \\
    1.5202  0.00064375 \\
    1.5282  0.00071021 \\
    1.5362  0.00076814 \\
    1.5442  0.00071632 \\
    1.5522  0.00066425 \\
    1.5602  0.00081121 \\
    1.5682  0.00078202 \\
    1.5762  0.00076835 \\
    1.5842  0.00082319 \\
    1.5922  0.00080688 \\
    1.6002  0.00082631 \\
    1.6082  0.00079499 \\
    1.6162  0.00085138 \\
    1.6242  0.00079207 \\
    1.6322  0.00084426 \\
    1.6402  0.00088785 \\
    1.6482  0.00081936 \\
    1.6562  0.00085567 \\
    1.6642  0.00091453 \\
    1.6722  0.00092808 \\
    1.6802  0.00091517 \\
    1.6882  0.00092078 \\
    1.6962  0.00089266 \\
    1.7042  0.00090473 \\
    1.7122  0.00097638 \\
    1.7202  0.00099967 \\
    1.7282  0.00094073 \\
    1.7362   0.0010286 \\
    1.7442   0.0010564 \\
    1.7522  0.00097232 \\
    1.7602   0.0010202 \\
    1.7682     0.00094 \\
    1.7762  0.00099971 \\
    1.7842  0.00098966 \\
    1.7922   0.0009085 \\
    1.8002   0.0009304 \\
    1.8082  0.00092872 \\
    1.8162  0.00090926 \\
    1.8242  0.00099848 \\
    1.8322  0.00096061 \\
    1.8402  0.00095586 \\
    1.8482   0.0009016 \\
    1.8562  0.00095478 \\
    1.8642  0.00092374 \\
    1.8722  0.00090603 \\
    1.8802   0.0009121 \\
    1.8882  0.00094303 \\
    1.8962  0.00091513 \\
    1.9042  0.00094579 \\
    1.9122  0.00093077 \\
    1.9202  0.00087044 \\
    1.9282  0.00088238 \\
    1.9362  0.00091627 \\
    1.9442  0.00081928 \\
    1.9522  0.00092424 \\
    1.9602  0.00090716 \\
    1.9682  0.00094744 \\
    1.9762  0.00095596 \\
    1.9842  0.00092203 \\
    1.9922  0.00098654 \\
    2.0002  0.00098203 \\
    2.0082  0.00097557 \\
    2.0162   0.0010249 \\
    2.0242   0.0010626 \\
    2.0322   0.0010806 \\
    2.0402   0.0010325 \\
    2.0482  0.00098161 \\
    2.0562   0.0010342 \\
    2.0642   0.0010417 \\
    2.0722   0.0010693 \\
    2.0802   0.0011217 \\
    2.0882   0.0011197 \\
    2.0962   0.0011162 \\
    2.1042  0.00099015 \\
    2.1122   0.0010903 \\
    2.1202    0.001148 \\
    2.1282   0.0011318 \\
    2.1362   0.0011168 \\
    2.1442   0.0010873 \\
    2.1522   0.0010987 \\
    2.1602   0.0011246 \\
    2.1682   0.0011913 \\
    2.1762   0.0011313 \\
    2.1842   0.0012225 \\
    2.1922   0.0012465 \\
    2.2002   0.0011957 \\
    2.2082   0.0011773 \\
    2.2162    0.001142 \\
    2.2242   0.0011242 \\
    2.2322   0.0011141 \\
    2.2402   0.0011326 \\
    2.2482   0.0011764 \\
    2.2562   0.0012242 \\
    2.2642   0.0012662 \\
    2.2722     0.00131 \\
    2.2802   0.0011112 \\
    2.2882    0.001248 \\
    2.2962   0.0013399 \\
    2.3042    0.001168 \\
    2.3122   0.0013383 \\
    2.3202   0.0011594 \\
    2.3282   0.0013833 \\
    2.3362   0.0012506 \\
    2.3442   0.0011932 \\
    2.3522   0.0014396 \\
    2.3602   0.0013318 \\
    2.3682   0.0012127 \\
    2.3762   0.0011192 \\
    2.3842   0.0010561 \\
    2.3922   0.0014054 \\
    2.4002   0.0013814 \\
    2.4082   0.0010895 \\
    2.4162    0.001115 \\
    2.4242   0.0012012 \\
    2.4322   0.0013218 \\
    2.4402   0.0014599 \\
    2.4482   0.0011535 \\
    2.4562   0.0012537 \\
    2.4642   0.0013391 \\
    2.4722   0.0011815 \\
    2.4802   0.0012935 \\
    2.4882   0.0011944 \\
    2.4962   0.0011936 \\
    2.5043   0.0012911 \\
    2.5123   0.0011798 \\
    2.5203   0.0011635 \\
    2.5283   0.0011782 \\
    2.5363   0.0013029 \\
    2.5443   0.0012527 \\
    2.5523   0.0012231 \\
    2.5603   0.0012076 \\
    2.5683    0.001218 \\
    2.5763   0.0012454 \\
    2.5843   0.0011018 \\
    2.5923   0.0011059 \\
    2.6003   0.0011043 \\
    2.6083   0.0011765 \\
    2.6163    0.001098 \\
    2.6243   0.0010707 \\
    2.6323   0.0010784 \\
    2.6403  0.00099889 \\
    2.6483   0.0010555 \\
    2.6563   0.0010347 \\
    2.6643   0.0010467 \\
    2.6723    0.001133 \\
    2.6803   0.0010662 \\
    2.6883   0.0010001 \\
    2.6963  0.00098035 \\
    2.7043   0.0010188 \\
    2.7123  0.00099265 \\
    2.7203  0.00095568 \\
    2.7283  0.00094428 \\
    2.7363  0.00096246 \\
    2.7443  0.00090682 \\
    2.7523  0.00093664 \\
    2.7603  0.00093645 \\
    2.7683  0.00099175 \\
    2.7763  0.00092736 \\
    2.7843  0.00092749 \\
    2.7923  0.00095034 \\
    2.8003  0.00083005 \\
    2.8083  0.00093583 \\
    2.8163  0.00095779 \\
    2.8243  0.00092594 \\
    2.8323  0.00087417 \\
    2.8403  0.00082427 \\
    2.8483  0.00086142 \\
    2.8563  0.00080742 \\
    2.8643  0.00077994 \\
    2.8723  0.00082888 \\
    2.8803   0.0008054 \\
    2.8883  0.00075126 \\
    2.8963   0.0007235 \\
    2.9043  0.00073745 \\
    2.9123  0.00073677 \\
    2.9203  0.00073509 \\
    2.9283  0.00069669 \\
    2.9363  0.00065016 \\
    2.9443   0.0007426 \\
    2.9523  0.00067995 \\
    2.9603  0.00065796 \\
    2.9683  0.00070305 \\
    2.9763  0.00069105 \\
    2.9843  0.00065813 \\
    2.9923   0.0006276 \\
    3.0003   0.0006408 \\
    3.0083  0.00064727 \\
    3.0163  0.00066054 \\
    3.0243  0.00060076 \\
    3.0323  0.00060341 \\
    3.0403  0.00055017 \\
    3.0483   0.0005839 \\
    3.0563  0.00055502 \\
    3.0643  0.00053632 \\
    3.0723  0.00047857 \\
    3.0803  0.00042341 \\
    3.0883  0.00038983 \\
    3.0963  0.00047626 \\
    3.1043  0.00040533 \\
    3.1123  0.00043436 \\
    3.1203  0.00044174 \\
    3.1283    0.000423 \\
    3.1363  0.00036581 \\
    3.1443  0.00043625 \\
    3.1523  0.00039931 \\
    3.1603  0.00045464 \\
    3.1683  0.00036178 \\
    3.1763  0.00036623 \\
    3.1843  0.00029055 \\
    3.1923  0.00036681 \\
    3.2003  0.00034059 \\
    3.2083  0.00034071 \\
    3.2163  0.00034379 \\
    3.2243  0.00028524 \\
    3.2323  0.00026807 \\
    3.2403  0.00027585 \\
    3.2483  0.00019946 \\
    3.2563  0.00024518 \\
    3.2643  0.00021876 \\
    3.2723  0.00024464 \\
    3.2803  0.00011768 \\
    3.2883  0.00016835 \\
    3.2963  0.00015358 \\
    3.3043  7.0406e-05 \\
    3.3123  0.00019502 \\
    3.3203  0.00018572 \\
    3.3283  0.00022735 \\
    3.3363  0.00020983 \\
    3.3443  0.00020124 \\
    3.3523  0.00020769 \\
    3.3603  2.0816e-05 \\
    3.3683 -6.3247e-05 \\
    3.3763  -2.472e-05 \\
    3.3843  3.9273e-05 \\
    3.3923  2.8495e-06 \\
    3.4003 -5.3263e-05 \\
    3.4083  2.9311e-05 \\
    3.4163 -0.00013144 \\
    3.4243 -4.7509e-05 \\
    3.4323 -8.4086e-05 \\
    3.4403 -3.1229e-05 \\
    3.4483  -0.0001516 \\
    3.4563 -4.2916e-05 \\
    3.4643 -8.9939e-05 \\
    3.4723  -0.0001694 \\
    3.4803 -5.8268e-05 \\
    3.4883 -8.7099e-05 \\
    3.4963 -0.00017011 \\
    3.5044 -0.00018541 \\
    3.5124 -0.00020889 \\
    3.5204 -0.00019422 \\
    3.5284 -0.00029832 \\
    3.5364  -0.0001826 \\
    3.5444 -0.00028163 \\
    3.5524 -0.00022867 \\
    3.5604  -0.0003219 \\
    3.5684 -0.00025604 \\
    3.5764 -0.00033732 \\
    3.5844 -0.00035583 \\
    3.5924  -0.0003418 \\
    3.6004 -0.00040091 \\
    3.6084 -0.00039849 \\
    3.6164 -0.00037625 \\
    3.6244 -0.00042504 \\
    3.6324 -0.00039755 \\
    3.6404 -0.00038374 \\
    3.6484  -0.0003698 \\
    3.6564 -0.00046727 \\
    3.6644 -0.00043633 \\
    3.6724 -0.00047181 \\
    3.6804 -0.00050655 \\
    3.6884 -0.00045973 \\
    3.6964  -0.0004811 \\
    3.7044 -0.00055391 \\
    3.7124 -0.00053959 \\
    3.7204 -0.00058318 \\
    3.7284  -0.0005792 \\
    3.7364 -0.00058559 \\
    3.7444 -0.00056472 \\
    3.7524 -0.00058275 \\
    3.7604 -0.00063654 \\
    3.7684 -0.00065032 \\
    3.7764 -0.00075059 \\
    3.7844 -0.00063679 \\
    3.7924 -0.00074356 \\
    3.8004 -0.00072514 \\
    3.8084 -0.00070446 \\
    3.8164 -0.00073054 \\
    3.8244 -0.00077367 \\
    3.8324  -0.0007701 \\
    3.8404 -0.00077363 \\
    3.8484 -0.00082563 \\
    3.8564 -0.00083664 \\
    3.8644 -0.00072441 \\
    3.8724 -0.00084838 \\
    3.8804 -0.00083392 \\
    3.8884 -0.00083977 \\
    3.8964  -0.0008607 \\
    3.9044 -0.00088424 \\
    3.9124 -0.00085344 \\
    3.9204 -0.00096271 \\
    3.9284 -0.00092674 \\
    3.9364 -0.00090213 \\
    3.9444  -0.0010091 \\
    3.9524 -0.00093304 \\
    3.9604 -0.00097955 \\
    3.9684 -0.00094568 \\
    3.9764  -0.0010966 \\
    3.9844  -0.0010709 \\
    3.9924 -0.00098907 \\
    4.0004 -0.00093963 \\
    4.0084  -0.0011102 \\
    4.0164  -0.0010871 \\
    4.0244  -0.0010568 \\
    4.0324    -0.00104 \\
    4.0404  -0.0010371 \\
    4.0484  -0.0010502 \\
    4.0564  -0.0010793 \\
    4.0644  -0.0011252 \\
    4.0724  -0.0011874 \\
    4.0804  -0.0012664 \\
    4.0884  -0.0013363 \\
    4.0964  -0.0012172 \\
    4.1044  -0.0013065 \\
    4.1124  -0.0011629 \\
    4.1204  -0.0012856 \\
    4.1284  -0.0012631 \\
    4.1364  -0.0012731 \\
    4.1444  -0.0012784 \\
    4.1524  -0.0012691 \\
    4.1604  -0.0012954 \\
    4.1684  -0.0013367 \\
    4.1764  -0.0012688 \\
    4.1844  -0.0013357 \\
    4.1924  -0.0013081 \\
    4.2004   -0.001356 \\
    4.2084  -0.0013534 \\
    4.2164  -0.0013175 \\
    4.2244  -0.0013918 \\
    4.2324  -0.0013903 \\
    4.2404  -0.0013994 \\
    4.2484  -0.0013199 \\
    4.2564  -0.0013751 \\
    4.2644  -0.0013932 \\
    4.2724  -0.0014616 \\
    4.2804  -0.0014329 \\
    4.2884  -0.0014145 \\
    4.2964  -0.0014179 \\
    4.3044  -0.0014459 \\
    4.3124  -0.0013928 \\
    4.3204  -0.0014273 \\
    4.3284  -0.0014418 \\
    4.3364  -0.0013847 \\
    4.3444  -0.0014246 \\
    4.3524  -0.0013957 \\
    4.3604  -0.0013459 \\
    4.3684  -0.0013871 \\
    4.3764  -0.0013862 \\
    4.3844  -0.0013924 \\
    4.3924  -0.0013866 \\
    4.4004  -0.0013944 \\
    4.4084  -0.0014351 \\
    4.4164  -0.0014023 \\
    4.4244  -0.0013472 \\
    4.4324  -0.0013954 \\
    4.4404  -0.0014138 \\
    4.4484  -0.0013092 \\
    4.4564  -0.0013291 \\
    4.4644  -0.0012781 \\
    4.4724  -0.0013062 \\
    4.4804  -0.0013933 \\
    4.4884  -0.0012795 \\
    4.4964  -0.0014006 \\
    4.5045  -0.0013396 \\
    4.5125  -0.0013284 \\
    4.5205  -0.0013092 \\
    4.5285  -0.0013941 \\
    4.5365  -0.0013978 \\
    4.5445  -0.0013473 \\
    4.5525  -0.0013502 \\
    4.5605  -0.0014059 \\
    4.5685  -0.0013565 \\
    4.5765  -0.0013533 \\
    4.5845  -0.0013485 \\
    4.5925  -0.0014019 \\
    4.6005  -0.0014466 \\
    4.6085  -0.0013555 \\
    4.6165   -0.001403 \\
    4.6245  -0.0014355 \\
    4.6325  -0.0014288 \\
    4.6405  -0.0014178 \\
    4.6485  -0.0014077 \\
    4.6565  -0.0013996 \\
    4.6645  -0.0015404 \\
    4.6725   -0.001557 \\
    4.6805  -0.0014487 \\
    4.6885  -0.0014999 \\
    4.6965  -0.0015303 \\
    4.7045  -0.0015678 \\
    4.7125  -0.0015027 \\
    4.7205  -0.0014828 \\
    4.7285   -0.001543 \\
    4.7365  -0.0015413 \\
    4.7445  -0.0015536 \\
    4.7525  -0.0015398 \\
    4.7605  -0.0015812 \\
    4.7685  -0.0015085 \\
    4.7765   -0.001617 \\
    4.7845  -0.0015889 \\
    4.7925   -0.001523 \\
    4.8005  -0.0015605 \\
    4.8085  -0.0016537 \\
    4.8165  -0.0016576 \\
    4.8245  -0.0016677 \\
    4.8325   -0.001658 \\
    4.8405   -0.001673 \\
    4.8485   -0.001671 \\
    4.8565  -0.0016821 \\
    4.8645  -0.0016152 \\
    4.8725  -0.0016035 \\
    4.8805  -0.0016841 \\
    4.8885  -0.0017367 \\
    4.8965  -0.0015939 \\
    4.9045  -0.0017424 \\
    4.9125  -0.0015431 \\
    4.9205  -0.0017591 \\
    4.9285   -0.001583 \\
    4.9365  -0.0018473 \\
    4.9445  -0.0016999 \\
    4.9525  -0.0015672 \\
    4.9605  -0.0019181 \\
    4.9685   -0.001862 \\
    4.9765  -0.0017754 \\
    4.9845  -0.0017131 \\
    4.9925   -0.001681 \\
    5.0005   -0.001679 \\
    5.0085  -0.0017079 \\
    5.0165  -0.0017678 \\
    5.0245  -0.0018578 \\
    5.0325  -0.0018106 \\
    5.0405  -0.0015517 \\
    5.0485  -0.0016905 \\
    5.0565  -0.0018463 \\
    5.0645  -0.0015764 \\
    5.0725  -0.0017574 \\
    5.0805  -0.0015633 \\
    5.0885   -0.001644 \\
    5.0965  -0.0015912 \\
    5.1045   -0.001504 \\
    5.1125  -0.0015911 \\
    5.1205  -0.0015821 \\
    5.1285  -0.0015163 \\
    5.1365  -0.0014844 \\
    5.1445  -0.0014971 \\
    5.1525  -0.0014603 \\
    5.1605  -0.0015038 \\
    5.1685  -0.0014658 \\
    5.1765  -0.0014416 \\
    5.1845  -0.0014496 \\
    5.1925  -0.0014888 \\
    5.2005  -0.0014775 \\
    5.2085   -0.001432 \\
    5.2165  -0.0014408 \\
    5.2245  -0.0014666 \\
    5.2325  -0.0014163 \\
    5.2405  -0.0014191 \\
    5.2485  -0.0013872 \\
    5.2565  -0.0013423 \\
    5.2645   -0.001417 \\
    5.2725  -0.0013713 \\
    5.2805  -0.0013279 \\
    5.2885  -0.0013206 \\
    5.2965  -0.0013573 \\
    5.3045   -0.001329 \\
    5.3125    -0.00129 \\
    5.3205  -0.0013301 \\
    5.3285  -0.0012607 \\
    5.3365  -0.0012552 \\
    5.3445  -0.0012938 \\
    5.3525  -0.0012927 \\
    5.3605  -0.0012286 \\
    5.3685  -0.0012164 \\
    5.3765  -0.0012034 \\
    5.3845  -0.0011769 \\
    5.3925  -0.0012121 \\
    5.4005  -0.0012301 \\
    5.4085  -0.0011415 \\
    5.4165  -0.0011983 \\
    5.4245  -0.0011665 \\
    5.4325   -0.001152 \\
    5.4405   -0.001158 \\
    5.4485  -0.0011154 \\
    5.4565  -0.0011188 \\
    5.4645  -0.0010511 \\
    5.4725  -0.0010798 \\
    5.4805  -0.0010862 \\
    5.4885   -0.001079 \\
    5.4965  -0.0010523 \\
    5.5046  -0.0010475 \\
    5.5126  -0.0010639 \\
    5.5206  -0.0010853 \\
    5.5286 -0.00095899 \\
    5.5366  -0.0010315 \\
    5.5446 -0.00097361 \\
    5.5526 -0.00096409 \\
    5.5606 -0.00090616 \\
    5.5686 -0.00090545 \\
    5.5766 -0.00097435 \\
    5.5846 -0.00097765 \\
    5.5926   -0.000942 \\
    5.6006 -0.00096237 \\
    5.6086 -0.00096272 \\
    5.6166 -0.00087422 \\
    5.6246 -0.00088758 \\
    5.6326 -0.00092972 \\
    5.6406  -0.0008621 \\
    5.6486 -0.00090181 \\
    5.6566 -0.00082362 \\
    5.6646 -0.00080987 \\
    5.6726 -0.00087866 \\
    5.6806 -0.00083902 \\
    5.6886 -0.00087981 \\
    5.6966 -0.00076957 \\
    5.7046 -0.00075698 \\
    5.7126 -0.00077379 \\
    5.7206 -0.00079423 \\
    5.7286 -0.00070104 \\
    5.7366 -0.00069413 \\
    5.7446 -0.00065719 \\
    5.7526 -0.00072004 \\
    5.7606 -0.00068179 \\
    5.7686 -0.00062931 \\
    5.7766 -0.00058889 \\
    5.7846 -0.00069611 \\
    5.7926 -0.00059122 \\
    5.8006 -0.00064643 \\
    5.8086 -0.00062474 \\
    5.8166 -0.00055877 \\
    5.8246 -0.00057622 \\
    5.8326 -0.00060691 \\
    5.8406 -0.00058545 \\
    5.8486 -0.00052403 \\
    5.8566 -0.00054747 \\
    5.8646  -0.0005341 \\
    5.8726  -0.0005145 \\
    5.8806  -0.0004666 \\
    5.8886  -0.0004473 \\
    5.8966 -0.00044789 \\
    5.9046 -0.00041144 \\
    5.9126 -0.00044069 \\
    5.9206 -0.00036705 \\
    5.9286 -0.00036322 \\
    5.9366 -0.00039066 \\
    5.9446 -0.00037152 \\
    5.9526 -0.00039077 \\
    5.9606 -0.00034274 \\
    5.9686 -0.00030694 \\
    5.9766  -0.0003355 \\
    5.9846  -0.0002701 \\
    5.9926 -0.00029165 \\
    6.0006 -0.00017531 \\
    6.0086 -0.00018253 \\
    6.0166 -0.00018917 \\
    6.0246 -0.00021982 \\
    6.0326 -0.00021938 \\
    6.0406 -0.00014194 \\
    6.0486 -0.00015586 \\
    6.0566 -0.00019461 \\
    6.0646 -0.00021541 \\
    6.0726 -0.00034369 \\
    6.0806 -0.00036402 \\
    6.0886 -0.00032762 \\
    6.0966 -0.00035014 \\
    6.1046 -0.00032827 \\
    6.1126 -0.00040547 \\
    6.1206 -0.00043939 \\
    6.1286 -0.00038249 \\
    6.1366  -0.0005485 \\
    6.1446 -0.00047773 \\
    6.1526 -0.00042618 \\
    6.1606 -0.00047367 \\
    6.1686 -0.00037666 \\
    6.1766 -0.00037571 \\
    6.1846 -0.00040953 \\
    6.1926 -0.00033919 \\
    6.2006 -0.00029446 \\
    6.2086 -0.00035105 \\
    6.2166 -0.00026766 \\
    6.2246 -0.00026059 \\
    6.2326 -0.00026915 \\
    6.2406 -0.00020799 \\
    6.2486 -0.00015967 \\
    6.2566 -0.00019058 \\
    6.2646 -0.00010985 \\
    6.2726 -0.00010748 \\
    6.2806 -0.00015167 \\
    6.2886 -0.00019432 \\
    6.2966 -0.00015853 \\
    6.3046 -6.4944e-05 \\
    6.3126 -0.00016768 \\
    6.3206 -0.00011459 \\
    6.3286 -4.1105e-05 \\
    6.3366  -9.544e-05 \\
    6.3446 -0.00013212 \\
    6.3526  -5.219e-05 \\
    6.3606  2.3938e-05 \\
    6.3686   9.254e-05 \\
    6.3766  9.4807e-05 \\
    6.3846  3.4873e-05 \\
    6.3926  5.8217e-05 \\
    6.4006  0.00014117 \\
    6.4086  0.00015145 \\
    6.4166  0.00012739 \\
    6.4246  0.00018804 \\
    6.4326  0.00019162 \\
    6.4406  0.00013441 \\
    6.4486  0.00025581 \\
    6.4566  0.00011231 \\
    6.4646  0.00018846 \\
    6.4726  0.00014643 \\
    6.4806   0.0002653 \\
    6.4886  0.00024481 \\
    6.4966  0.00024506 \\
    6.5047  0.00036097 \\
    6.5127  0.00036004 \\
    6.5207  0.00032343 \\
    6.5287  0.00044427 \\
    6.5367  0.00045747 \\
    6.5447  0.00046609 \\
    6.5527  0.00043572 \\
    6.5607  0.00046636 \\
    6.5687  0.00047642 \\
    6.5767  0.00045723 \\
    6.5847  0.00049744 \\
    6.5927  0.00050477 \\
    6.6007  0.00051097 \\
    6.6087  0.00040346 \\
    6.6167  0.00048278 \\
    6.6247  0.00053364 \\
    6.6327  0.00059537 \\
    6.6407  0.00058275 \\
    6.6487  0.00052954 \\
    6.6567  0.00062472 \\
    6.6647  0.00074791 \\
    6.6727   0.0007069 \\
    6.6807    0.000764 \\
    6.6887  0.00090213 \\
    6.6967  0.00075517 \\
    6.7047  0.00092667 \\
    6.7127  0.00092527 \\
    6.7207  0.00093366 \\
    6.7287   0.0009362 \\
    6.7367  0.00096634 \\
    6.7447  0.00079098 \\
    6.7527   0.0010219 \\
    6.7607  0.00081551 \\
    6.7687  0.00097143 \\
    6.7767   0.0009355 \\
    6.7847  0.00077827 \\
    6.7927   0.0010423 \\
    6.8007   0.0009126 \\
    6.8087  0.00078915 \\
    6.8167   0.0010906 \\
    6.8247  0.00095566 \\
    6.8327  0.00085223 \\
    6.8407   0.0011761 \\
    6.8487   0.0010629 \\
    6.8567  0.00093071 \\
    6.8647   0.0012392 \\
    6.8727   0.0012228 \\
    6.8807   0.0010963 \\
    6.8887  0.00096312 \\
    6.8967   0.0011779 \\
    6.9047   0.0013082 \\
    6.9127   0.0012178 \\
    6.9207   0.0011072 \\
    6.9287  0.00099889 \\
    6.9367  0.00091706 \\
    6.9447   0.0012787 \\
    6.9527   0.0013129 \\
    6.9607   0.0012362 \\
    6.9687   0.0011511 \\
    6.9767   0.0010676 \\
    6.9847  0.00098792 \\
    6.9927  0.00091209 \\
    7.0007    0.001184 \\
    7.0087   0.0013677 \\
    7.0167   0.0013291 \\
    7.0247   0.0012684 \\
    7.0327   0.0012087 \\
    7.0407   0.0011501 \\
    7.0487   0.0010952 \\
    7.0567   0.0010426 \\
    7.0647  0.00099258 \\
    7.0727  0.00094476 \\
    7.0807  0.00089893 \\
    7.0887  0.00085528 \\
    7.0967   0.0012152 \\
    7.1047   0.0013777 \\
    7.1127   0.0013616 \\
    7.1207    0.001328 \\
    7.1287   0.0012934 \\
    7.1367   0.0012606 \\
    7.1447   0.0012298 \\
    7.1527   0.0011998 \\
    7.1607   0.0011711 \\
    7.1687   0.0011441 \\
    7.1767   0.0011183 \\
    7.1847   0.0010943 \\
    7.1927   0.0010705 \\
    7.2007   0.0010485 \\
    7.2087   0.0010275 \\
    7.2167   0.0010076 \\
    7.2247  0.00098782 \\
    7.2327  0.00096982 \\
    7.2407  0.00095282 \\
    7.2487  0.00093599 \\
    7.2567  0.00092017 \\
    7.2647  0.00090517 \\
    7.2727  0.00089117 \\
    7.2807  0.00087735 \\
    7.2887  0.00086517 \\
    7.2967  0.00085235 \\
    7.3047  0.00084135 \\
    7.3127  0.00083035 \\
    7.3207  0.00081953 \\
    7.3287  0.00080953 \\
    7.3367  0.00080053 \\
    7.3447  0.00079153 \\
    7.3527  0.00078271 \\
    7.3607  0.00077471 \\
    7.3687  0.00076689 \\
    7.3767  0.00075971 \\
    7.3847  0.00075289 \\
    7.3927  0.00074589 \\
    7.4007  0.00073989 \\
    7.4087  0.00073389 \\
    7.4167  0.00072889 \\
    7.4247  0.00072307 \\
    7.4327  0.00071807 \\
    7.4407  0.00071307 \\
    7.4487  0.00070907 \\
    7.4567  0.00070488 \\
    7.4647  0.00070007 \\
    7.4727  0.00069707 \\
    7.4807  0.00069307 \\
    7.4887  0.00068926 \\
    7.4967  0.00068607 \\
    7.5048  0.00068307 \\
    7.5128  0.00068026 \\
    7.5208  0.00067726 \\
    7.5288  0.00067426 \\
    7.5368  0.00067226 \\
    7.5448  0.00067007 \\
    7.5528  0.00066726 \\
    7.5608  0.00066526 \\
    7.5688  0.00066326 \\
    7.5768  0.00066125 \\
    7.5848  0.00065944 \\
    7.5928  0.00065825 \\
    7.6008  0.00065625 \\
    7.6088  0.00065444 \\
    7.6168  0.00065325 \\
    7.6248  0.00065225 \\
    7.6328  0.00065044 \\
    7.6408  0.00064944 \\
    7.6488  0.00064825 \\
    7.6568  0.00064725 \\
    7.6648  0.00064625 \\
    7.6728  0.00064525 \\
    7.6808  0.00064425 \\
    7.6888  0.00064344 \\
    7.6968  0.00064244 \\
    7.7048  0.00064144 \\
    7.7128  0.00064125 \\
    7.7208  0.00064044 \\
    7.7288  0.00063944 \\
    7.7368  0.00063925 \\
    7.7448  0.00063844 \\
    7.7528  0.00063744 \\
    7.7608  0.00063744 \\
    7.7688  0.00063644 \\
    7.7768  0.00063644 \\
    7.7848  0.00063544 \\
    7.7928  0.00063544 \\
    7.8008  0.00063525 \\
    7.8088  0.00063444 \\
    7.8168  0.00063444 \\
    7.8248  0.00063425 \\
    7.8328  0.00063344 \\
    7.8408  0.00063344 \\
    7.8488  0.00063344 \\
    7.8568  0.00063244 \\
    7.8648  0.00063244 \\
    7.8728  0.00063244 \\
    7.8808  0.00063244 \\
    7.8888  0.00063144 \\
    7.8968  0.00063144 \\
    7.9048  0.00063144 \\
    7.9128  0.00063144 \\
    7.9208  0.00063144 \\
    7.9288  0.00063144 \\
    7.9368  0.00063044 \\
    7.9448  0.00063044 \\
    7.9528  0.00063044 \\
    7.9608  0.00063044 \\
    7.9688  0.00063044 \\
    7.9768  0.00063044 \\
    7.9848  0.00063044 \\
    7.9928  0.00063044 \\
                    }; % flat
                \end{axis}
            \end{tikzpicture} \\
            \begin{tikzpicture}
                \begin{axis}[
                    width=0.7\linewidth,
                    height=0.2\linewidth,
                    scale only axis,
                    xmin=0,
                    xmax=7.5,
                    ymin=-0.15,
                    ymax=0.15,
                    xtick={0,1.5, 3, 4.5, 6, 7.5},
                    ytick={0.1, 0.05,...,-0.1},
                    ylabel=Angular error \\ $q_{\Delta, 2}$ in $\mathrm{deg}$,
                    ylabel style={font=\color{white!15!black}, align=center},
                    xmajorgrids,
                    ymajorgrids
                    ]
                                        \addplot [line width=0.1mm, color=black, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
                    X Y \\
    0  0 \\
    0.0080008           0 \\
    0.016002           0 \\
    0.024002           0 \\
    0.032003           0 \\
    0.040004           0 \\
    0.048005           0 \\
    0.056006           0 \\
    0.064006           0 \\
    0.072007           0 \\
    0.080008           0 \\
    0.088009           0 \\
    0.09601           0 \\
    0.10401           0 \\
    0.11201           0 \\
    0.12001           0 \\
    0.12801           0 \\
    0.13601           0 \\
    0.14401           0 \\
    0.15202           0 \\
    0.16002           0 \\
    0.16802           0 \\
    0.17602           0 \\
    0.18402           0 \\
    0.19202           0 \\
    0.20002           0 \\
    0.20802           0 \\
    0.21602           0 \\
    0.22402           0 \\
    0.23202           0 \\
    0.24002           0 \\
    0.24802           0 \\
    0.25603           0 \\
    0.26403           0 \\
    0.27203           0 \\
    0.28003           0 \\
    0.28803           0 \\
    0.29603           0 \\
    0.30403           0 \\
    0.31203           0 \\
    0.32003           0 \\
    0.32803           0 \\
    0.33603           0 \\
    0.34403           0 \\
    0.35204           0 \\
    0.36004           0 \\
    0.36804           0 \\
    0.37604           0 \\
    0.38404           0 \\
    0.39204  5.7296e-05 \\
    0.40004  5.7296e-05 \\
    0.40804  5.7296e-05 \\
    0.41604  5.7296e-05 \\
    0.42404  5.7296e-05 \\
    0.43204  0.00011459 \\
    0.44004  0.00011459 \\
    0.44804  0.00011523 \\
    0.45605  0.00017189 \\
    0.46405  0.00022918 \\
    0.47205  0.00022986 \\
    0.48005  0.00028717 \\
    0.48805  0.00034447 \\
    0.49605  0.00045837 \\
    0.50405  0.00051638 \\
    0.51205  0.00063099 \\
    0.52005  0.00074559 \\
    0.52805  0.00086095 \\
    0.53605   0.0010321 \\
    0.54405   0.0012048 \\
    0.55206    0.001434 \\
    0.56006   0.0016632 \\
    0.56806   0.0018932 \\
    0.57606   0.0022362 \\
    0.58406   0.0025244 \\
    0.59206   0.0029255 \\
    0.60006   0.0033839 \\
    0.60806   0.0038996 \\
    0.61606   0.0044162 \\
    0.62406   0.0050474 \\
    0.63206   0.0057359 \\
    0.64006   0.0065381 \\
    0.64806   0.0073986 \\
    0.65607   0.0083736 \\
    0.66407    0.009406 \\
    0.67207     0.01061 \\
    0.68007    0.011873 \\
    0.68807    0.013306 \\
    0.69607    0.014912 \\
    0.70407    0.016632 \\
    0.71207    0.018525 \\
    0.72007    0.020589 \\
    0.72807     0.02259 \\
    0.73607  -0.0032497 \\
    0.74407  -0.0072097 \\
    0.75208   -0.005057 \\
    0.76008  -0.0019799 \\
    0.76808   0.0014521 \\
    0.77608   0.0051219 \\
    0.78408   0.0090778 \\
    0.79208    0.013321 \\
    0.80008    0.017909 \\
    0.80808   0.0095686 \\
    0.81608  -0.0054417 \\
    0.82408  -0.0019993 \\
    0.83208   0.0037872 \\
    0.84008    0.010185 \\
    0.84808    0.016909 \\
    0.85609  -0.0023528 \\
    0.86409  -0.0029144 \\
    0.87209   0.0043947 \\
    0.88009    0.012855 \\
    0.88809  -0.0045234 \\
    0.89609  -0.0030744 \\
    0.90409    0.006298 \\
    0.91209 -0.00075424 \\
    0.92009  -0.0055545 \\
    0.92809   0.0045221 \\
    0.93609  -0.0095938 \\
    0.94409    -0.00466 \\
    0.9521  -0.0095386 \\
    0.9601   -0.011262 \\
    0.9681  -0.0054846 \\
    0.9761   -0.015078 \\
    0.9841   -0.008864 \\
    0.9921   -0.017181 \\
    1.0001   -0.015214 \\
    1.0081   -0.016982 \\
    1.0161   -0.017573 \\
    1.0241   -0.013742 \\
    1.0321   -0.018927 \\
    1.0401  -0.0080165 \\
    1.0481   -0.014804 \\
    1.0561   -0.005924 \\
    1.0641  -0.0079559 \\
    1.0721   -0.012402 \\
    1.0801   -0.002958 \\
    1.0881  -0.0031096 \\
    1.0961  -0.0085222 \\
    1.1041   -0.014258 \\
    1.1121   -0.016947 \\
    1.1201   -0.022783 \\
    1.1281   -0.025287 \\
    1.1361   -0.026057 \\
    1.1441   -0.025015 \\
    1.1521   -0.014932 \\
    1.1601    -0.01578 \\
    1.1681   -0.016126 \\
    1.1761   -0.015552 \\
    1.1841   -0.013995 \\
    1.1921   -0.013276 \\
    1.2001   -0.013476 \\
    1.2081   -0.012792 \\
    1.2161   -0.023776 \\
    1.2241   -0.026278 \\
    1.2321    -0.02641 \\
    1.2401   -0.025169 \\
    1.2481   -0.022578 \\
    1.2561   -0.018789 \\
    1.2641   -0.013973 \\
    1.2721   -0.015265 \\
    1.2801   -0.019472 \\
    1.2881   -0.019515 \\
    1.2961    -0.01738 \\
    1.3041   -0.028054 \\
    1.3121   -0.027379 \\
    1.3201   -0.022486 \\
    1.3281   -0.022234 \\
    1.3361   -0.018862 \\
    1.3441   -0.016889 \\
    1.3521   -0.013426 \\
    1.3601   -0.017738 \\
    1.3681   -0.019696 \\
    1.3761   -0.021511 \\
    1.3841    -0.02656 \\
    1.3921   -0.022748 \\
    1.4001    -0.02038 \\
    1.4081   -0.023161 \\
    1.4161   -0.017011 \\
    1.4241    -0.01488 \\
    1.4321   -0.018862 \\
    1.4401   -0.021579 \\
    1.4481   -0.027552 \\
    1.4561   -0.023515 \\
    1.4641   -0.027275 \\
    1.4721   -0.024142 \\
    1.4801   -0.017552 \\
    1.4881   -0.015754 \\
    1.4961   -0.016557 \\
    1.5042   -0.014593 \\
    1.5122   -0.020503 \\
    1.5202    -0.02284 \\
    1.5282   -0.018294 \\
    1.5362    -0.02219 \\
    1.5442   -0.021002 \\
    1.5522     -0.0167 \\
    1.5602   -0.010356 \\
    1.5682  -0.0090254 \\
    1.5762   -0.015424 \\
    1.5842   -0.015283 \\
    1.5922   -0.022905 \\
    1.6002   -0.025773 \\
    1.6082   -0.024616 \\
    1.6162   -0.020237 \\
    1.6242   -0.015565 \\
    1.6322   -0.011117 \\
    1.6402   -0.006845 \\
    1.6482   -0.009237 \\
    1.6562   -0.011502 \\
    1.6642   -0.016839 \\
    1.6722   -0.018165 \\
    1.6802   -0.018776 \\
    1.6882   -0.017662 \\
    1.6962   -0.017035 \\
    1.7042   -0.016761 \\
    1.7122   -0.015245 \\
    1.7202   -0.013599 \\
    1.7282  -0.0074761 \\
    1.7362  -0.0039962 \\
    1.7442  5.9406e-05 \\
    1.7522  -0.0025769 \\
    1.7602   -0.006373 \\
    1.7682   -0.010559 \\
    1.7762   -0.015141 \\
    1.7842   -0.017485 \\
    1.7922    -0.01732 \\
    1.8002   -0.012788 \\
    1.8082   -0.018444 \\
    1.8162   -0.016907 \\
    1.8242  -0.0096458 \\
    1.8322   -0.015918 \\
    1.8402 -0.00096597 \\
    1.8482   -0.010784 \\
    1.8562  -0.0066415 \\
    1.8642  -0.0064912 \\
    1.8722  -0.0026578 \\
    1.8802  -0.0038613 \\
    1.8882  -0.0015121 \\
    1.8962  -0.0041987 \\
    1.9042   0.0022334 \\
    1.9122  -0.0069112 \\
    1.9202   0.0046524 \\
    1.9282   -0.011401 \\
    1.9362  -0.0017548 \\
    1.9442   -0.013631 \\
    1.9522   -0.011387 \\
    1.9602 -0.00069789 \\
    1.9682   -0.014193 \\
    1.9762   -0.013915 \\
    1.9842  -0.0051104 \\
    1.9922   0.0030369 \\
    2.0002   -0.018607 \\
    2.0082   -0.014657 \\
    2.0162  -0.0076095 \\
    2.0242 -0.00073575 \\
    2.0322   0.0052968 \\
    2.0402   -0.015335 \\
    2.0482   -0.018098 \\
    2.0562   -0.014112 \\
    2.0642  -0.0098628 \\
    2.0722  -0.0059881 \\
    2.0802   -0.002563 \\
    2.0882  0.00040743 \\
    2.0962   0.0029741 \\
    2.1042   0.0051394 \\
    2.1122   0.0068495 \\
    2.1202   0.0082126 \\
    2.1282   0.0091777 \\
    2.1362   0.0097987 \\
    2.1442    0.010076 \\
    2.1522    0.010009 \\
    2.1602    0.009602 \\
    2.1682   0.0089053 \\
    2.1762   0.0079217 \\
    2.1842   0.0066547 \\
    2.1922   0.0051013 \\
    2.2002   0.0033158 \\
    2.2082   0.0012497 \\
    2.2162  -0.0010488 \\
    2.2242  -0.0035766 \\
    2.2322  -0.0063333 \\
    2.2402   -0.009262 \\
    2.2482    -0.01242 \\
    2.2562  -0.0074554 \\
    2.2642    0.013717 \\
    2.2722    0.012698 \\
    2.2802   0.0090832 \\
    2.2882   0.0050963 \\
    2.2962  0.00085931 \\
    2.3042   -0.003502 \\
    2.3122   -0.008032 \\
    2.3202   0.0011805 \\
    2.3282    0.016127 \\
    2.3362    0.013314 \\
    2.3442   0.0084385 \\
    2.3522   0.0032451 \\
    2.3602   -0.002088 \\
    2.3682  0.00075364 \\
    2.3762     0.01976 \\
    2.3842    0.016673 \\
    2.3922    0.010998 \\
    2.4002   0.0050052 \\
    2.4082 -0.00018331 \\
    2.4162    0.022599 \\
    2.4242    0.021289 \\
    2.4322     0.01519 \\
    2.4402   0.0083734 \\
    2.4482   0.0026831 \\
    2.4562    0.025582 \\
    2.4642    0.022375 \\
    2.4722    0.015305 \\
    2.4802   0.0080566 \\
    2.4882    0.026656 \\
    2.4962    0.026584 \\
    2.5043     0.01908 \\
    2.5123    0.011023 \\
    2.5203    0.028764 \\
    2.5283    0.027716 \\
    2.5363    0.019289 \\
    2.5443    0.010919 \\
    2.5523    0.030165 \\
    2.5603    0.025173 \\
    2.5683    0.015233 \\
    2.5763    0.013013 \\
    2.5843    0.026488 \\
    2.5923    0.017715 \\
    2.6003   0.0070792 \\
    2.6083    0.022944 \\
    2.6163    0.016888 \\
    2.6243   0.0052056 \\
    2.6323    0.018534 \\
    2.6403     0.01294 \\
    2.6483   0.0011578 \\
    2.6563    0.016716 \\
    2.6643   0.0059331 \\
    2.6723    0.012919 \\
    2.6803   0.0097026 \\
    2.6883   0.0087147 \\
    2.6963    0.011744 \\
    2.7043    0.010554 \\
    2.7123    0.012633 \\
    2.7203    0.018397 \\
    2.7283    0.012916 \\
    2.7363    0.021408 \\
    2.7443    0.011204 \\
    2.7523    0.021594 \\
    2.7603    0.018842 \\
    2.7683    0.017392 \\
    2.7763    0.022164 \\
    2.7843    0.011002 \\
    2.7923    0.017892 \\
    2.8003    0.013338 \\
    2.8083   0.0095738 \\
    2.8163    0.013233 \\
    2.8243   0.0044793 \\
    2.8323   0.0045622 \\
    2.8403   0.0083926 \\
    2.8483   0.0061405 \\
    2.8563   0.0031235 \\
    2.8643   0.0019982 \\
    2.8723   0.0055493 \\
    2.8803    0.009101 \\
    2.8883    0.010481 \\
    2.8963    0.012256 \\
    2.9043   0.0084806 \\
    2.9123   -0.000891 \\
    2.9203  0.00052189 \\
    2.9283  0.00071046 \\
    2.9363  0.00025725 \\
    2.9443  -0.0023582 \\
    2.9523   -0.004475 \\
    2.9603  -0.0043119 \\
    2.9683 -0.00096332 \\
    2.9763   0.0015429 \\
    2.9843    0.002972 \\
    2.9923     0.00347 \\
    3.0003   0.0029035 \\
    3.0083  0.00064308 \\
    3.0163    -0.00215 \\
    3.0243  -0.0053535 \\
    3.0323  -0.0089639 \\
    3.0403   -0.012747 \\
    3.0483  -0.0093504 \\
    3.0563  -0.0077508 \\
    3.0643  -0.0042485 \\
    3.0723  -0.0048675 \\
    3.0803  -0.0054118 \\
    3.0883  -0.0080262 \\
    3.0963  -0.0060761 \\
    3.1043  -0.0060466 \\
    3.1123  -0.0074696 \\
    3.1203   -0.010129 \\
    3.1283   -0.013149 \\
    3.1363    -0.01662 \\
    3.1443   -0.012763 \\
    3.1523  -0.0062434 \\
    3.1603  -0.0029672 \\
    3.1683  -0.0064916 \\
    3.1763   -0.010405 \\
    3.1843  -0.0093363 \\
    3.1923  -0.0098829 \\
    3.2003    -0.01164 \\
    3.2083   -0.013605 \\
    3.2163   -0.014138 \\
    3.2243   -0.017263 \\
    3.2323   -0.013382 \\
    3.2403  -0.0073312 \\
    3.2483  -0.0045745 \\
    3.2563   -0.006133 \\
    3.2643  -0.0083684 \\
    3.2723   -0.010982 \\
    3.2803   -0.014666 \\
    3.2883   -0.018045 \\
    3.2963   -0.020627 \\
    3.3043   -0.021613 \\
    3.3123   -0.015625 \\
    3.3203   -0.010566 \\
    3.3283  -0.0061334 \\
    3.3363  -0.0056033 \\
    3.3443  -0.0048192 \\
    3.3523  -0.0077424 \\
    3.3603   -0.011526 \\
    3.3683    -0.01629 \\
    3.3763   -0.014981 \\
    3.3843   -0.014301 \\
    3.3923   -0.013224 \\
    3.4003     -0.0137 \\
    3.4083   -0.017031 \\
    3.4163   -0.017381 \\
    3.4243   -0.012115 \\
    3.4323  -0.0062691 \\
    3.4403  -0.0040658 \\
    3.4483   -0.010097 \\
    3.4563  -0.0024211 \\
    3.4643 -0.00035401 \\
    3.4723  -0.0050454 \\
    3.4803   0.0019658 \\
    3.4883  -0.0064517 \\
    3.4963 -0.00056059 \\
    3.5044  -0.0042224 \\
    3.5124   -0.016029 \\
    3.5204 -0.00011073 \\
    3.5284  -0.0085935 \\
    3.5364   -0.019509 \\
    3.5444  -0.0046962 \\
    3.5524  -0.0036201 \\
    3.5604   -0.010174 \\
    3.5684   -0.016369 \\
    3.5764   -0.021452 \\
    3.5844   -0.023602 \\
    3.5924   0.0026293 \\
    3.6004   0.0065481 \\
    3.6084    0.007206 \\
    3.6164   0.0086966 \\
    3.6244   0.0092602 \\
    3.6324   -0.016898 \\
    3.6404   -0.014803 \\
    3.6484  -0.0085039 \\
    3.6564 -0.00057599 \\
    3.6644   0.0070419 \\
    3.6724   -0.011136 \\
    3.6804  -0.0043893 \\
    3.6884   0.0069383 \\
    3.6964  -0.0064585 \\
    3.7044   0.0028023 \\
    3.7124   0.0046264 \\
    3.7204   0.0033284 \\
    3.7284   0.0062119 \\
    3.7364   0.0072229 \\
    3.7444   0.0046624 \\
    3.7524    0.012976 \\
    3.7604   0.0062134 \\
    3.7684   0.0022838 \\
    3.7764 -0.00046612 \\
    3.7844   0.0013751 \\
    3.7924    0.002044 \\
    3.8004  -0.0019192 \\
    3.8084   -0.004049 \\
    3.8164  -0.0057373 \\
    3.8244  -0.0039569 \\
    3.8324   -0.002437 \\
    3.8404   0.0061679 \\
    3.8484    0.013329 \\
    3.8564    0.014425 \\
    3.8644     0.01562 \\
    3.8724    0.010812 \\
    3.8804   0.0030632 \\
    3.8884   0.0012571 \\
    3.8964  -0.0010021 \\
    3.9044 -0.00023382 \\
    3.9124   0.0035149 \\
    3.9204   0.0086527 \\
    3.9284   0.0085866 \\
    3.9364   0.0098205 \\
    3.9444   0.0086253 \\
    3.9524    0.010117 \\
    3.9604   0.0078275 \\
    3.9684   0.0035623 \\
    3.9764   0.0024513 \\
    3.9844   0.0075999 \\
    3.9924    0.003452 \\
    4.0004   0.0048115 \\
    4.0084    0.010706 \\
    4.0164     0.01668 \\
    4.0244     0.01269 \\
    4.0324   0.0094322 \\
    4.0404   0.0069626 \\
    4.0484  0.00081745 \\
    4.0564     0.00328 \\
    4.0644   0.0046741 \\
    4.0724   0.0048143 \\
    4.0804   0.0078514 \\
    4.0884     0.01397 \\
    4.0964    0.010118 \\
    4.1044    0.010036 \\
    4.1124    0.012348 \\
    4.1204   0.0071073 \\
    4.1284   0.0044658 \\
    4.1364   0.0089181 \\
    4.1444   0.0091577 \\
    4.1524    0.011844 \\
    4.1604    0.013002 \\
    4.1684    0.017299 \\
    4.1764     0.02069 \\
    4.1844    0.013241 \\
    4.1924   0.0077614 \\
    4.2004   0.0092189 \\
    4.2084   0.0061933 \\
    4.2164   0.0054371 \\
    4.2244   0.0064075 \\
    4.2324     0.01132 \\
    4.2404    0.012772 \\
    4.2484    0.016709 \\
    4.2564    0.016839 \\
    4.2644    0.016786 \\
    4.2724    0.016686 \\
    4.2804    0.016403 \\
    4.2884    0.016194 \\
    4.2964     0.01646 \\
    4.3044    0.016105 \\
    4.3124    0.015473 \\
    4.3204    0.015318 \\
    4.3284    0.015775 \\
    4.3364    0.016617 \\
    4.3444    0.019254 \\
    4.3524    0.024813 \\
    4.3604    0.027411 \\
    4.3684    0.023747 \\
    4.3764    0.020031 \\
    4.3844    0.015065 \\
    4.3924    0.011554 \\
    4.4004     0.01572 \\
    4.4084    0.014931 \\
    4.4164   0.0096974 \\
    4.4244    0.012754 \\
    4.4324    0.016467 \\
    4.4404     0.01197 \\
    4.4484    0.022467 \\
    4.4564    0.014981 \\
    4.4644    0.027083 \\
    4.4724    0.017566 \\
    4.4804     0.02992 \\
    4.4884    0.019931 \\
    4.4964    0.030214 \\
    4.5045    0.019709 \\
    4.5125    0.027742 \\
    4.5205    0.019729 \\
    4.5285    0.021986 \\
    4.5365    0.031703 \\
    4.5445    0.015013 \\
    4.5525    0.024264 \\
    4.5605    0.016706 \\
    4.5685    0.012562 \\
    4.5765    0.021438 \\
    4.5845    0.028312 \\
    4.5925   0.0078799 \\
    4.6005    0.013371 \\
    4.6085    0.021075 \\
    4.6165    0.028512 \\
    4.6245     0.01029 \\
    4.6325   0.0069701 \\
    4.6405    0.011796 \\
    4.6485    0.016987 \\
    4.6565    0.021812 \\
    4.6645    0.026139 \\
    4.6725    0.030008 \\
    4.6805     0.03342 \\
    4.6885    0.013958 \\
    4.6965   0.0043852 \\
    4.7045   0.0051835 \\
    4.7125   0.0067932 \\
    4.7205   0.0080826 \\
    4.7285   0.0090349 \\
    4.7365   0.0096378 \\
    4.7445   0.0099039 \\
    4.7525   0.0098262 \\
    4.7605   0.0094117 \\
    4.7685   0.0087035 \\
    4.7765   0.0077155 \\
    4.7845   0.0064343 \\
    4.7925   0.0048737 \\
    4.8005      0.0126 \\
    4.8085    0.034162 \\
    4.8165    0.034393 \\
    4.8245     0.03213 \\
    4.8325    0.029445 \\
    4.8405    0.026462 \\
    4.8485    0.023304 \\
    4.8565    0.019967 \\
    4.8645    0.016457 \\
    4.8725    0.012719 \\
    4.8805    0.010396 \\
    4.8885    0.033858 \\
    4.8965    0.035803 \\
    4.9045    0.032098 \\
    4.9125    0.027686 \\
    4.9205    0.022995 \\
    4.9285    0.018226 \\
    4.9365    0.015401 \\
    4.9445    0.038636 \\
    4.9525    0.038307 \\
    4.9605    0.033495 \\
    4.9685    0.028044 \\
    4.9765    0.022427 \\
    4.9845    0.019275 \\
    4.9925    0.042288 \\
    5.0005    0.040158 \\
    5.0085    0.034379 \\
    5.0165    0.028057 \\
    5.0245    0.023729 \\
    5.0325    0.045337 \\
    5.0405    0.043439 \\
    5.0485    0.036963 \\
    5.0565     0.02985 \\
    5.0645    0.032108 \\
    5.0725    0.048106 \\
    5.0805     0.04288 \\
    5.0885    0.035229 \\
    5.0965    0.029815 \\
    5.1045    0.050317 \\
    5.1125     0.04565 \\
    5.1205    0.037234 \\
    5.1285    0.030929 \\
    5.1365    0.050494 \\
    5.1445    0.044794 \\
    5.1525    0.035339 \\
    5.1605    0.027969 \\
    5.1685    0.046366 \\
    5.1765     0.03951 \\
    5.1845    0.028851 \\
    5.1925    0.036647 \\
    5.2005    0.039849 \\
    5.2085    0.029341 \\
    5.2165    0.026724 \\
    5.2245    0.037329 \\
    5.2325     0.02659 \\
    5.2405    0.028181 \\
    5.2485    0.032845 \\
    5.2565    0.022037 \\
    5.2645    0.034738 \\
    5.2725    0.025516 \\
    5.2805    0.029528 \\
    5.2885    0.028237 \\
    5.2965    0.032241 \\
    5.3045    0.030117 \\
    5.3125    0.033155 \\
    5.3205    0.030003 \\
    5.3285    0.038055 \\
    5.3365    0.030147 \\
    5.3445    0.038727 \\
    5.3525    0.027724 \\
    5.3605    0.036675 \\
    5.3685    0.033348 \\
    5.3765    0.030295 \\
    5.3845    0.034887 \\
    5.3925    0.023798 \\
    5.4005    0.029111 \\
    5.4085    0.028919 \\
    5.4165    0.021146 \\
    5.4245    0.024538 \\
    5.4325    0.023857 \\
    5.4405    0.015526 \\
    5.4485    0.019522 \\
    5.4565    0.022006 \\
    5.4645    0.024071 \\
    5.4725    0.022765 \\
    5.4805    0.016344 \\
    5.4885    0.020176 \\
    5.4965    0.023033 \\
    5.5046    0.023062 \\
    5.5126    0.022802 \\
    5.5206     0.01958 \\
    5.5286    0.012208 \\
    5.5366   0.0067478 \\
    5.5446   0.0071112 \\
    5.5526    0.007213 \\
    5.5606   0.0076594 \\
    5.5686    0.008101 \\
    5.5766    0.015019 \\
    5.5846    0.020043 \\
    5.5926    0.019239 \\
    5.6006      0.0174 \\
    5.6086    0.015042 \\
    5.6166    0.012226 \\
    5.6246    0.009008 \\
    5.6326   0.0054384 \\
    5.6406   0.0055891 \\
    5.6486   0.0050658 \\
    5.6566    0.005264 \\
    5.6646   0.0056256 \\
    5.6726   0.0036715 \\
    5.6806    0.011022 \\
    5.6886    0.010729 \\
    5.6966   0.0086403 \\
    5.7046   0.0065068 \\
    5.7126   0.0033252 \\
    5.7206 -0.00062737 \\
    5.7286  -0.0052196 \\
    5.7366  -0.0038409 \\
    5.7446    0.004679 \\
    5.7526    0.005585 \\
    5.7606   0.0032583 \\
    5.7686    0.010353 \\
    5.7766   0.0090486 \\
    5.7846   0.0060745 \\
    5.7926   0.0033478 \\
    5.8006 -0.00010328 \\
    5.8086  -0.0041389 \\
    5.8166  -0.0080509 \\
    5.8246 -0.00055662 \\
    5.8326   0.0033585 \\
    5.8406   0.0046945 \\
    5.8486   0.0032745 \\
    5.8566 -0.00016216 \\
    5.8646   0.0022433 \\
    5.8726  -0.0017211 \\
    5.8806 -0.00092117 \\
    5.8886  -0.0044482 \\
    5.8966  -0.0039692 \\
    5.9046  -0.0024749 \\
    5.9126  0.00063165 \\
    5.9206    0.001644 \\
    5.9286   0.0027012 \\
    5.9366   0.0022494 \\
    5.9446    0.001279 \\
    5.9526  0.00021718 \\
    5.9606  -0.0013214 \\
    5.9686  -0.0021559 \\
    5.9766  -0.0020526 \\
    5.9846  -0.0019908 \\
    5.9926  -0.0010028 \\
    6.0006 -0.00018576 \\
    6.0086   0.0027737 \\
    6.0166   0.0064216 \\
    6.0246    0.009576 \\
    6.0326    0.012277 \\
    6.0406    0.014843 \\
    6.0486      0.0131 \\
    6.0566   0.0067716 \\
    6.0646    0.008565 \\
    6.0726   0.0098751 \\
    6.0806   0.0023369 \\
    6.0886   0.0014478 \\
    6.0966   0.0048676 \\
    6.1046   0.0048524 \\
    6.1126  -0.0016345 \\
    6.1206   0.0048957 \\
    6.1286    0.011351 \\
    6.1366    0.011284 \\
    6.1446    0.010407 \\
    6.1526     0.01806 \\
    6.1606    0.020918 \\
    6.1686    0.016162 \\
    6.1766    0.023649 \\
    6.1846    0.014079 \\
    6.1926    0.023332 \\
    6.2006    0.012042 \\
    6.2086    0.022029 \\
    6.2166    0.011753 \\
    6.2246    0.022762 \\
    6.2326    0.010777 \\
    6.2406    0.020396 \\
    6.2486    0.014032 \\
    6.2566    0.015062 \\
    6.2646    0.018654 \\
    6.2726   0.0082603 \\
    6.2806    0.021683 \\
    6.2886    0.014189 \\
    6.2966     0.01715 \\
    6.3046    0.022923 \\
    6.3126    0.012621 \\
    6.3206    0.023819 \\
    6.3286    0.024124 \\
    6.3366    0.015488 \\
    6.3446    0.031314 \\
    6.3526    0.028567 \\
    6.3606    0.019385 \\
    6.3686    0.032695 \\
    6.3766    0.035201 \\
    6.3846    0.027543 \\
    6.3926    0.021861 \\
    6.4006    0.041346 \\
    6.4086    0.038155 \\
    6.4166    0.031012 \\
    6.4246    0.023645 \\
    6.4326    0.041984 \\
    6.4406    0.044518 \\
    6.4486    0.038907 \\
    6.4566    0.032673 \\
    6.4646    0.026572 \\
    6.4726    0.031022 \\
    6.4806    0.048277 \\
    6.4886    0.045312 \\
    6.4966     0.04038 \\
    6.5047    0.035432 \\
    6.5127    0.030641 \\
    6.5207    0.026018 \\
    6.5287    0.025575 \\
    6.5367     0.04995 \\
    6.5447    0.048972 \\
    6.5527    0.045415 \\
    6.5607    0.041735 \\
    6.5687    0.038147 \\
    6.5767    0.034719 \\
    6.5847    0.031462 \\
    6.5927     0.02832 \\
    6.6007    0.025302 \\
    6.6087    0.022447 \\
    6.6167    0.039322 \\
    6.6247    0.051318 \\
    6.6327    0.050376 \\
    6.6407    0.048147 \\
    6.6487    0.045873 \\
    6.6567    0.043659 \\
    6.6647    0.041597 \\
    6.6727    0.039543 \\
    6.6807    0.037662 \\
    6.6887    0.035838 \\
    6.6967    0.034071 \\
    6.7047     0.03241 \\
    6.7127    0.030815 \\
    6.7207    0.029325 \\
    6.7287    0.027892 \\
    6.7367    0.026479 \\
    6.7447    0.025161 \\
    6.7527    0.023958 \\
    6.7607    0.022764 \\
    6.7687    0.021618 \\
    6.7767    0.020539 \\
    6.7847    0.039176 \\
    6.7927     0.05273 \\
    6.8007    0.053378 \\
    6.8087    0.052639 \\
    6.8167    0.051798 \\
    6.8247    0.051007 \\
    6.8327    0.050253 \\
    6.8407    0.049517 \\
    6.8487     0.04883 \\
    6.8567    0.048152 \\
    6.8647    0.047522 \\
    6.8727    0.046949 \\
    6.8807    0.046376 \\
    6.8887    0.045813 \\
    6.8967    0.045297 \\
    6.9047    0.044838 \\
    6.9127     0.04438 \\
    6.9207    0.043922 \\
    6.9287     0.04352 \\
    6.9367    0.043119 \\
    6.9447    0.042728 \\
    6.9527    0.042384 \\
    6.9607    0.042041 \\
    6.9687    0.041707 \\
    6.9767     0.04141 \\
    6.9847    0.041124 \\
    6.9927    0.040847 \\
    7.0007    0.040561 \\
    7.0087    0.040332 \\
    7.0167    0.040102 \\
    7.0247    0.039873 \\
    7.0327    0.039654 \\
    7.0407    0.039472 \\
    7.0487      0.0393 \\
    7.0567    0.039081 \\
    7.0647    0.038956 \\
    7.0727    0.038784 \\
    7.0807    0.038623 \\
    7.0887    0.038451 \\
    7.0967    0.038336 \\
    7.1047    0.038221 \\
    7.1127    0.038107 \\
    7.1207    0.037992 \\
    7.1287    0.037878 \\
    7.1367    0.037763 \\
    7.1447    0.037648 \\
    7.1527    0.037591 \\
    7.1607    0.037477 \\
    7.1687    0.037419 \\
    7.1767    0.037315 \\
    7.1847    0.037247 \\
    7.1927     0.03719 \\
    7.2007    0.037133 \\
    7.2087    0.037028 \\
    7.2167    0.036971 \\
    7.2247    0.036914 \\
    7.2327    0.036857 \\
    7.2407    0.036846 \\
    7.2487    0.036789 \\
    7.2567    0.036742 \\
    7.2647    0.036685 \\
    7.2727    0.036674 \\
    7.2807    0.036627 \\
    7.2887     0.03657 \\
    7.2967     0.03656 \\
    7.3047    0.036513 \\
    7.3127    0.036502 \\
    7.3207    0.036455 \\
    7.3287    0.036445 \\
    7.3367    0.036398 \\
    7.3447    0.036398 \\
    7.3527    0.036341 \\
    7.3607    0.036341 \\
    7.3687     0.03633 \\
    7.3767    0.036284 \\
    7.3847    0.036284 \\
    7.3927    0.036284 \\
    7.4007    0.036226 \\
    7.4087    0.036226 \\
    7.4167    0.036226 \\
    7.4247    0.036226 \\
    7.4327    0.036169 \\
    7.4407    0.036169 \\
    7.4487    0.036169 \\
    7.4567    0.036169 \\
    7.4647    0.036169 \\
    7.4727    0.036158 \\
    7.4807    0.036112 \\
    7.4887    0.036112 \\
    7.4967    0.036112 \\
    7.5048    0.036112 \\
    7.5128    0.036112 \\
    7.5208    0.036112 \\
    7.5288    0.036112 \\
    7.5368    0.036112 \\
    7.5448    0.036054 \\
    7.5528    0.036054 \\
    7.5608    0.036054 \\
    7.5688    0.036054 \\
    7.5768    0.036054 \\
    7.5848    0.036054 \\
    7.5928    0.036054 \\
    7.6008    0.036054 \\
    7.6088    0.036054 \\
    7.6168    0.036054 \\
    7.6248    0.036054 \\
    7.6328    0.036054 \\
    7.6408    0.036054 \\
    7.6488    0.036054 \\
    7.6568    0.036054 \\
    7.6648    0.036054 \\
    7.6728    0.036054 \\
    7.6808    0.036043 \\
    7.6888    0.035997 \\
    7.6968    0.035997 \\
    7.7048    0.035997 \\
    7.7128    0.035997 \\
    7.7208    0.035997 \\
    7.7288    0.035997 \\
    7.7368    0.035997 \\
    7.7448    0.035997 \\
    7.7528    0.035997 \\
    7.7608    0.035997 \\
    7.7688    0.035997 \\
    7.7768    0.035997 \\
    7.7848    0.035997 \\
    7.7928    0.035997 \\
    7.8008    0.035997 \\
    7.8088    0.035997 \\
    7.8168    0.035997 \\
    7.8248    0.035997 \\
    7.8328    0.035997 \\
    7.8408    0.035997 \\
    7.8488    0.035997 \\
    7.8568    0.035997 \\
    7.8648    0.035997 \\
    7.8728    0.035997 \\
    7.8808    0.035997 \\
    7.8888    0.035997 \\
    7.8968    0.035997 \\
    7.9048    0.035997 \\
    7.9128    0.035997 \\
    7.9208    0.035997 \\
    7.9288    0.035997 \\
    7.9368    0.035997 \\
    7.9448    0.035997 \\
    7.9528    0.035997 \\
    7.9608    0.035997 \\
    7.9688    0.035997 \\
    7.9768    0.035997 \\
    7.9848    0.035997 \\
    7.9928    0.035997 \\
}; % std
                    \addplot [line width=0.1mm, color=red, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
                    X Y \\
    0  0 \\
    0.0080008           0 \\
    0.016002           0 \\
    0.024002           0 \\
    0.032003           0 \\
    0.040004           0 \\
    0.048005           0 \\
    0.056006           0 \\
    0.064006           0 \\
    0.072007           0 \\
    0.080008           0 \\
    0.088009           0 \\
    0.09601           0 \\
    0.10401           0 \\
    0.11201           0 \\
    0.12001           0 \\
    0.12801           0 \\
    0.13601           0 \\
    0.14401           0 \\
    0.15202           0 \\
    0.16002           0 \\
    0.16802           0 \\
    0.17602           0 \\
    0.18402           0 \\
    0.19202           0 \\
    0.20002           0 \\
    0.20802           0 \\
    0.21602           0 \\
    0.22402           0 \\
    0.23202           0 \\
    0.24002           0 \\
    0.24802           0 \\
    0.25603           0 \\
    0.26403           0 \\
    0.27203           0 \\
    0.28003           0 \\
    0.28803           0 \\
    0.29603           0 \\
    0.30403           0 \\
    0.31203           0 \\
    0.32003           0 \\
    0.32803           0 \\
    0.33603           0 \\
    0.34403           0 \\
    0.35204           0 \\
    0.36004           0 \\
    0.36804           0 \\
    0.37604           0 \\
    0.38404           0 \\
    0.39204           0 \\
    0.40004           0 \\
    0.40804  5.7296e-05 \\
    0.41604  5.7296e-05 \\
    0.42404  5.7296e-05 \\
    0.43204  5.7296e-05 \\
    0.44004  5.7296e-05 \\
    0.44804  0.00011459 \\
    0.45605  0.00011459 \\
    0.46405  0.00011526 \\
    0.47205  0.00017189 \\
    0.48005  0.00022918 \\
    0.48805  0.00022988 \\
    0.49605  0.00028719 \\
    0.50405   0.0003445 \\
    0.51205  0.00045837 \\
    0.52005  0.00051641 \\
    0.52805  0.00063101 \\
    0.53605  0.00074561 \\
    0.54405    0.000861 \\
    0.55206   0.0010321 \\
    0.56006   0.0012048 \\
    0.56806    0.001434 \\
    0.57606   0.0016632 \\
    0.58406   0.0018933 \\
    0.59206   0.0022362 \\
    0.60006   0.0025245 \\
    0.60806   0.0029256 \\
    0.61606    0.003384 \\
    0.62406   0.0038997 \\
    0.63206   0.0044163 \\
    0.64006   0.0050475 \\
    0.64806   0.0057361 \\
    0.65607   0.0065383 \\
    0.66407   0.0073988 \\
    0.67207   0.0083738 \\
    0.68007   0.0094062 \\
    0.68807    0.010611 \\
    0.69607    0.011873 \\
    0.70407    0.013307 \\
    0.71207    0.014912 \\
    0.72007    0.016632 \\
    0.72807  -0.0029078 \\
    0.73607   -0.013844 \\
    0.74407   -0.013003 \\
    0.75208   -0.010687 \\
    0.76008  -0.0080076 \\
    0.76808  -0.0051421 \\
    0.77608  -0.0019885 \\
    0.78408   0.0014518 \\
    0.79208   0.0051225 \\
    0.80008   0.0090786 \\
    0.80808    0.013061 \\
    0.81608   -0.010642 \\
    0.82408   -0.012356 \\
    0.83208  -0.0077945 \\
    0.84008  -0.0022508 \\
    0.84808   0.0037613 \\
    0.85609   0.0098071 \\
    0.86409   -0.012983 \\
    0.87209   -0.011013 \\
    0.88009  -0.0038427 \\
    0.88809   0.0041367 \\
    0.89609   -0.013698 \\
    0.90409    -0.01282 \\
    0.91209  -0.0039634 \\
    0.92009   -0.011647 \\
    0.92809   -0.016962 \\
    0.93609  -0.0072925 \\
    0.94409   -0.019884 \\
    0.9521   -0.017653 \\
    0.9601   -0.013187 \\
    0.9681   -0.024722 \\
    0.9761   -0.013408 \\
    0.9841   -0.029234 \\
    0.9921    -0.01806 \\
    1.0001   -0.031518 \\
    1.0081   -0.020052 \\
    1.0161   -0.032186 \\
    1.0241    -0.01925 \\
    1.0321   -0.029946 \\
    1.0401    -0.01562 \\
    1.0481    -0.02591 \\
    1.0561   -0.016136 \\
    1.0641    -0.01926 \\
    1.0721   -0.020206 \\
    1.0801  -0.0097676 \\
    1.0881     -0.0159 \\
    1.0961   -0.013513 \\
    1.1041   -0.011494 \\
    1.1121   -0.011768 \\
    1.1201   -0.017736 \\
    1.1281   -0.023278 \\
    1.1361   -0.027954 \\
    1.1441   -0.033064 \\
    1.1521   -0.035689 \\
    1.1601   -0.034181 \\
    1.1681   -0.033141 \\
    1.1761   -0.024881 \\
    1.1841   -0.018238 \\
    1.1921   -0.018135 \\
    1.2001   -0.017158 \\
    1.2081   -0.016453 \\
    1.2161    -0.02307 \\
    1.2241   -0.031967 \\
    1.2321   -0.037065 \\
    1.2401   -0.036887 \\
    1.2481   -0.035095 \\
    1.2561   -0.032117 \\
    1.2641   -0.028045 \\
    1.2721    -0.02222 \\
    1.2801   -0.023587 \\
    1.2881   -0.022868 \\
    1.2961   -0.024125 \\
    1.3041    -0.02242 \\
    1.3121   -0.031536 \\
    1.3201   -0.033603 \\
    1.3281   -0.032356 \\
    1.3361   -0.032785 \\
    1.3441   -0.029903 \\
    1.3521   -0.027788 \\
    1.3601   -0.020886 \\
    1.3681   -0.015416 \\
    1.3761   -0.023631 \\
    1.3841   -0.022735 \\
    1.3921   -0.028628 \\
    1.4001   -0.030204 \\
    1.4081    -0.02314 \\
    1.4161   -0.020422 \\
    1.4241   -0.014812 \\
    1.4321   -0.010591 \\
    1.4401  -0.0036512 \\
    1.4481  -0.0013805 \\
    1.4561  -0.0083461 \\
    1.4641   -0.015473 \\
    1.4721   -0.017716 \\
    1.4801   -0.010465 \\
    1.4881   -0.013981 \\
    1.4961  -0.0070651 \\
    1.5042  -0.0018213 \\
    1.5122   0.0044244 \\
    1.5202  -0.0032923 \\
    1.5282  -0.0040476 \\
    1.5362   -0.013937 \\
    1.5442   -0.011372 \\
    1.5522  -0.0051684 \\
    1.5602   -0.004279 \\
    1.5682  -0.0010037 \\
    1.5762   0.0041541 \\
    1.5842   0.0066742 \\
    1.5922    0.011115 \\
    1.6002   0.0043595 \\
    1.6082  -0.0012347 \\
    1.6162 -0.00039238 \\
    1.6242  -0.0081657 \\
    1.6322  -0.0072282 \\
    1.6402  -0.0049111 \\
    1.6482  0.00056658 \\
    1.6562   0.0027134 \\
    1.6642   0.0045942 \\
    1.6722   0.0063857 \\
    1.6802   0.0078197 \\
    1.6882   0.0013062 \\
    1.6962   -0.003197 \\
    1.7042  -0.0069779 \\
    1.7122  -0.0068763 \\
    1.7202  -0.0024908 \\
    1.7282    0.002798 \\
    1.7362   0.0091006 \\
    1.7442   0.0089541 \\
    1.7522   0.0093362 \\
    1.7602    0.010005 \\
    1.7682     0.01236 \\
    1.7762    0.012213 \\
    1.7842    0.012308 \\
    1.7922    0.013043 \\
    1.8002   0.0064505 \\
    1.8082  0.00098356 \\
    1.8162  -0.0024564 \\
    1.8242 -0.00093877 \\
    1.8322   0.0027759 \\
    1.8402  -0.0016221 \\
    1.8482    0.012582 \\
    1.8562   0.0041327 \\
    1.8642    0.013798 \\
    1.8722    0.009679 \\
    1.8802     0.01371 \\
    1.8882    0.013198 \\
    1.8962    0.016284 \\
    1.9042    0.014344 \\
    1.9122    0.021514 \\
    1.9202    0.013118 \\
    1.9282    0.025226 \\
    1.9362   0.0091254 \\
    1.9442     0.01944 \\
    1.9522   0.0036269 \\
    1.9602    0.011536 \\
    1.9682   0.0052737 \\
    1.9762   0.0010928 \\
    1.9842    0.010593 \\
    1.9922   0.0071502 \\
    2.0002  -0.0028472 \\
    2.0082   0.0043399 \\
    2.0162    0.012749 \\
    2.0242   0.0026499 \\
    2.0322  -0.0057502 \\
    2.0402 -0.00053496 \\
    2.0482   0.0056852 \\
    2.0562    0.011553 \\
    2.0642    0.016922 \\
    2.0722   0.0080193 \\
    2.0802   -0.007486 \\
    2.0882  -0.0057323 \\
    2.0962   -0.002535 \\
    2.1042  0.00041092 \\
    2.1122   0.0029748 \\
    2.1202   0.0051398 \\
    2.1282   0.0068498 \\
    2.1362   0.0082128 \\
    2.1442   0.0091778 \\
    2.1522   0.0097987 \\
    2.1602    0.010076 \\
    2.1682    0.010009 \\
    2.1762   0.0096018 \\
    2.1842   0.0089051 \\
    2.1922   0.0079215 \\
    2.2002   0.0066544 \\
    2.2082   0.0051009 \\
    2.2162   0.0033154 \\
    2.2242   0.0012493 \\
    2.2322  -0.0010493 \\
    2.2402   -0.003174 \\
    2.2482    0.020583 \\
    2.2562     0.02576 \\
    2.2642    0.023472 \\
    2.2722    0.020238 \\
    2.2802    0.016689 \\
    2.2882    0.013016 \\
    2.2962   0.0091167 \\
    2.3042   0.0050991 \\
    2.3122    0.001608 \\
    2.3202     0.02524 \\
    2.3282    0.027185 \\
    2.3362    0.023236 \\
    2.3442    0.018494 \\
    2.3522    0.013567 \\
    2.3602   0.0084648 \\
    2.3682    0.025087 \\
    2.3762    0.032388 \\
    2.3842    0.028241 \\
    2.3922     0.02271 \\
    2.4002    0.016989 \\
    2.4082    0.012311 \\
    2.4162     0.03637 \\
    2.4242    0.034258 \\
    2.4322    0.028338 \\
    2.4402    0.021904 \\
    2.4482    0.016736 \\
    2.4562    0.040671 \\
    2.4642    0.036981 \\
    2.4722     0.03017 \\
    2.4802    0.023313 \\
    2.4882    0.042312 \\
    2.4962    0.042641 \\
    2.5043    0.035592 \\
    2.5123    0.027994 \\
    2.5203    0.046142 \\
    2.5283    0.045607 \\
    2.5363    0.037695 \\
    2.5443    0.029791 \\
    2.5523    0.049607 \\
    2.5603    0.045187 \\
    2.5683    0.035878 \\
    2.5763    0.026916 \\
    2.5843    0.045517 \\
    2.5923    0.039948 \\
    2.6003    0.029378 \\
    2.6083    0.031992 \\
    2.6163      0.0399 \\
    2.6243     0.02991 \\
    2.6323    0.019226 \\
    2.6403    0.037114 \\
    2.6483    0.027162 \\
    2.6563    0.022349 \\
    2.6643    0.032891 \\
    2.6723    0.021888 \\
    2.6803    0.035181 \\
    2.6883    0.026274 \\
    2.6963    0.033054 \\
    2.7043    0.029351 \\
    2.7123    0.038696 \\
    2.7203     0.03206 \\
    2.7283    0.041879 \\
    2.7363    0.033193 \\
    2.7443    0.045242 \\
    2.7523    0.044091 \\
    2.7603     0.04431 \\
    2.7683    0.050795 \\
    2.7763    0.040977 \\
    2.7843     0.04847 \\
    2.7923    0.034566 \\
    2.8003    0.043239 \\
    2.8083    0.041808 \\
    2.8163    0.034497 \\
    2.8243     0.03829 \\
    2.8323    0.030061 \\
    2.8403    0.030768 \\
    2.8483    0.035173 \\
    2.8563    0.033548 \\
    2.8643    0.024253 \\
    2.8723    0.029875 \\
    2.8803    0.034655 \\
    2.8883    0.038852 \\
    2.8963    0.040866 \\
    2.9043    0.043216 \\
    2.9123    0.040014 \\
    2.9203    0.031055 \\
    2.9283     0.03195 \\
    2.9363    0.031478 \\
    2.9443    0.027077 \\
    2.9523    0.020598 \\
    2.9603    0.015799 \\
    2.9683    0.016252 \\
    2.9763    0.016693 \\
    2.9843    0.022208 \\
    2.9923     0.02671 \\
    3.0003    0.029762 \\
    3.0083    0.031559 \\
    3.0163    0.030012 \\
    3.0243    0.024844 \\
    3.0323    0.021736 \\
    3.0403    0.014999 \\
    3.0483    0.011007 \\
    3.0563    0.010453 \\
    3.0643   0.0070218 \\
    3.0723   0.0078413 \\
    3.0803   0.0057746 \\
    3.0883     0.01033 \\
    3.0963    0.016502 \\
    3.1043    0.015364 \\
    3.1123    0.013108 \\
    3.1203   0.0094015 \\
    3.1283   0.0036606 \\
    3.1363 -0.00085336 \\
    3.1443  -0.0057455 \\
    3.1523  -0.0042404 \\
    3.1603  0.00095438 \\
    3.1683   0.0045047 \\
    3.1763   0.0022068 \\
    3.1843   0.0099572 \\
    3.1923   0.0088765 \\
    3.2003   0.0025433 \\
    3.2083 -0.00076247 \\
    3.2163  -0.0038079 \\
    3.2243   -0.007342 \\
    3.2323   -0.011061 \\
    3.2403  -0.0073859 \\
    3.2483  -0.0016317 \\
    3.2563   0.0012547 \\
    3.2643    0.001393 \\
    3.2723 -0.00058515 \\
    3.2803  -0.0047323 \\
    3.2883  -0.0080501 \\
    3.2963   -0.012052 \\
    3.3043   -0.016351 \\
    3.3123    -0.01909 \\
    3.3203   -0.013761 \\
    3.3283  -0.0093433 \\
    3.3363   -0.005543 \\
    3.3443  -0.0021167 \\
    3.3523   0.0010877 \\
    3.3603  -0.0006242 \\
    3.3683  -0.0029452 \\
    3.3763  -0.0055768 \\
    3.3843   -0.015399 \\
    3.3923   -0.014001 \\
    3.4003   -0.014199 \\
    3.4083   -0.013215 \\
    3.4163   -0.013699 \\
    3.4243   -0.023813 \\
    3.4323   -0.018106 \\
    3.4403   -0.012194 \\
    3.4483  -0.0062798 \\
    3.4563  -0.0005943 \\
    3.4643  -0.0091463 \\
    3.4723 -0.00033661 \\
    3.4803   0.0033415 \\
    3.4883  -0.0040243 \\
    3.4963   0.0042283 \\
    3.5044  -0.0062119 \\
    3.5124    0.002241 \\
    3.5204  -0.0039243 \\
    3.5284   -0.016316 \\
    3.5364  -0.0012446 \\
    3.5444  -0.0087173 \\
    3.5524   -0.019524 \\
    3.5604   -0.010934 \\
    3.5684  -0.0042912 \\
    3.5764   -0.010247 \\
    3.5844   -0.016378 \\
    3.5924   -0.021454 \\
    3.6004   -0.025177 \\
    3.6084   -0.027694 \\
    3.6164    -0.02884 \\
    3.6244   -0.028725 \\
    3.6324   -0.027293 \\
    3.6404   -0.024543 \\
    3.6484   -0.020526 \\
    3.6564   -0.015192 \\
    3.6644  -0.0085442 \\
    3.6724  -0.0012397 \\
    3.6804   -0.018492 \\
    3.6884    -0.01585 \\
    3.6964  -0.0048931 \\
    3.7044  -0.0063117 \\
    3.7124   -0.011222 \\
    3.7204   0.0022939 \\
    3.7284  -0.0059693 \\
    3.7364   0.0021943 \\
    3.7444  -0.0016842 \\
    3.7524   0.0057036 \\
    3.7604 -0.00040066 \\
    3.7684   0.0054068 \\
    3.7764   0.0028713 \\
    3.7844  -0.0032855 \\
    3.7924  -0.0072762 \\
    3.8004   -0.012514 \\
    3.8084   -0.011861 \\
    3.8164   -0.005359 \\
    3.8244  -0.0087402 \\
    3.8324   -0.009999 \\
    3.8404  -0.0093037 \\
    3.8484  -0.0064575 \\
    3.8564  0.00034854 \\
    3.8644   0.0059697 \\
    3.8724    0.013632 \\
    3.8804    0.015532 \\
    3.8884    0.010801 \\
    3.8964   0.0030642 \\
    3.9044   0.0012575 \\
    3.9124 -0.00055334 \\
    3.9204   0.0015356 \\
    3.9284   0.0050813 \\
    3.9364   0.0099803 \\
    3.9444    0.016613 \\
    3.9524    0.023653 \\
    3.9604    0.023942 \\
    3.9684     0.02182 \\
    3.9764    0.021646 \\
    3.9844    0.024111 \\
    3.9924    0.019022 \\
    4.0004    0.019009 \\
    4.0084    0.022443 \\
    4.0164    0.028925 \\
    4.0244    0.038032 \\
    4.0324    0.036054 \\
    4.0404    0.037578 \\
    4.0484    0.041741 \\
    4.0564    0.035381 \\
    4.0644    0.030291 \\
    4.0724    0.023762 \\
    4.0804    0.024314 \\
    4.0884    0.028966 \\
    4.0964     0.03656 \\
    4.1044    0.039739 \\
    4.1124    0.039863 \\
    4.1204    0.042142 \\
    4.1284    0.039871 \\
    4.1364     0.03314 \\
    4.1444    0.034727 \\
    4.1524    0.034859 \\
    4.1604    0.033567 \\
    4.1684    0.035394 \\
    4.1764    0.041459 \\
    4.1844    0.047816 \\
    4.1924     0.04697 \\
    4.2004    0.043158 \\
    4.2084    0.040122 \\
    4.2164    0.035392 \\
    4.2244     0.03064 \\
    4.2324    0.028991 \\
    4.2404    0.032037 \\
    4.2484    0.037172 \\
    4.2564    0.042071 \\
    4.2644    0.045763 \\
    4.2724    0.047683 \\
    4.2804     0.05005 \\
    4.2884    0.050329 \\
    4.2964    0.043207 \\
    4.3044    0.038001 \\
    4.3124    0.037731 \\
    4.3204     0.03732 \\
    4.3284    0.036285 \\
    4.3364    0.046528 \\
    4.3444     0.04567 \\
    4.3524    0.044971 \\
    4.3604     0.04618 \\
    4.3684    0.046813 \\
    4.3764    0.049574 \\
    4.3844    0.056166 \\
    4.3924    0.051227 \\
    4.4004    0.046733 \\
    4.4084    0.042257 \\
    4.4164    0.038136 \\
    4.4244    0.041561 \\
    4.4324     0.03998 \\
    4.4404    0.033957 \\
    4.4484    0.041527 \\
    4.4564    0.039746 \\
    4.4644    0.040077 \\
    4.4724    0.045734 \\
    4.4804    0.042118 \\
    4.4884    0.049385 \\
    4.4964    0.044557 \\
    4.5045    0.050367 \\
    4.5125     0.05172 \\
    4.5205    0.049209 \\
    4.5285    0.060638 \\
    4.5365    0.046493 \\
    4.5445    0.056177 \\
    4.5525    0.043058 \\
    4.5605    0.048367 \\
    4.5685    0.057216 \\
    4.5765    0.039225 \\
    4.5845    0.047114 \\
    4.5925    0.047859 \\
    4.6005    0.033924 \\
    4.6085    0.040616 \\
    4.6165    0.049019 \\
    4.6245    0.034637 \\
    4.6325    0.029969 \\
    4.6405    0.035566 \\
    4.6485    0.041817 \\
    4.6565    0.047671 \\
    4.6645    0.050923 \\
    4.6725    0.027377 \\
    4.6805    0.026737 \\
    4.6885    0.030073 \\
    4.6965    0.033427 \\
    4.7045    0.036374 \\
    4.7125    0.038925 \\
    4.7205    0.041024 \\
    4.7285    0.042774 \\
    4.7365    0.044078 \\
    4.7445    0.045032 \\
    4.7525    0.045635 \\
    4.7605    0.045901 \\
    4.7685    0.045823 \\
    4.7765    0.045409 \\
    4.7845      0.0447 \\
    4.7925    0.043712 \\
    4.8005    0.042431 \\
    4.8085    0.040871 \\
    4.8165    0.039073 \\
    4.8245    0.037004 \\
    4.8325    0.034698 \\
    4.8405    0.032163 \\
    4.8485    0.029448 \\
    4.8565    0.027336 \\
    4.8645    0.050636 \\
    4.8725    0.055033 \\
    4.8805    0.052354 \\
    4.8885    0.048704 \\
    4.8965     0.04481 \\
    4.9045    0.040786 \\
    4.9125    0.036546 \\
    4.9205    0.032177 \\
    4.9285    0.050167 \\
    4.9365     0.05754 \\
    4.9445    0.054066 \\
    4.9525    0.049213 \\
    4.9605    0.044171 \\
    4.9685    0.038901 \\
    4.9765    0.052666 \\
    4.9845    0.062233 \\
    4.9925    0.058229 \\
    5.0005    0.052601 \\
    5.0085    0.046711 \\
    5.0165    0.043297 \\
    5.0245    0.066003 \\
    5.0325    0.063583 \\
    5.0405    0.057468 \\
    5.0485    0.050859 \\
    5.0565    0.046717 \\
    5.0645    0.068603 \\
    5.0725    0.065378 \\
    5.0805    0.058403 \\
    5.0885    0.050927 \\
    5.0965    0.068394 \\
    5.1045    0.070099 \\
    5.1125    0.062982 \\
    5.1205    0.054719 \\
    5.1285    0.065277 \\
    5.1365    0.071472 \\
    5.1445    0.064011 \\
    5.1525    0.054886 \\
    5.1605    0.060221 \\
    5.1685    0.069126 \\
    5.1765    0.060985 \\
    5.1845     0.05075 \\
    5.1925    0.059154 \\
    5.2005    0.063091 \\
    5.2085    0.053278 \\
    5.2165    0.044404 \\
    5.2245     0.06112 \\
    5.2325    0.052542 \\
    5.2405    0.042883 \\
    5.2485    0.058477 \\
    5.2565    0.048746 \\
    5.2645    0.050047 \\
    5.2725    0.054311 \\
    5.2805    0.044205 \\
    5.2885    0.057824 \\
    5.2965    0.048737 \\
    5.3045     0.06159 \\
    5.3125    0.051959 \\
    5.3205    0.064363 \\
    5.3285    0.059527 \\
    5.3365    0.064964 \\
    5.3445    0.067902 \\
    5.3525    0.064714 \\
    5.3605    0.072934 \\
    5.3685    0.062645 \\
    5.3765    0.070671 \\
    5.3845    0.057347 \\
    5.3925       0.065 \\
    5.4005    0.060523 \\
    5.4085    0.057284 \\
    5.4165    0.061898 \\
    5.4245    0.048607 \\
    5.4325    0.053633 \\
    5.4405    0.056486 \\
    5.4485    0.050002 \\
    5.4565    0.049966 \\
    5.4645    0.054307 \\
    5.4725     0.05787 \\
    5.4805    0.060053 \\
    5.4885    0.058761 \\
    5.4965    0.058879 \\
    5.5046    0.056878 \\
    5.5126    0.058312 \\
    5.5206    0.057351 \\
    5.5286    0.052595 \\
    5.5366    0.045507 \\
    5.5446    0.040188 \\
    5.5526    0.039495 \\
    5.5606    0.038437 \\
    5.5686    0.039217 \\
    5.5766    0.040377 \\
    5.5846    0.042299 \\
    5.5926     0.04347 \\
    5.6006     0.04349 \\
    5.6086    0.042151 \\
    5.6166    0.040257 \\
    5.6246    0.037479 \\
    5.6326    0.033789 \\
    5.6406    0.029959 \\
    5.6486    0.025807 \\
    5.6566    0.022763 \\
    5.6646    0.025494 \\
    5.6726    0.027582 \\
    5.6806     0.03185 \\
    5.6886    0.033728 \\
    5.6966    0.032377 \\
    5.7046    0.028441 \\
    5.7126    0.023459 \\
    5.7206    0.023832 \\
    5.7286    0.018075 \\
    5.7366    0.016774 \\
    5.7446    0.014806 \\
    5.7526    0.017021 \\
    5.7606    0.016958 \\
    5.7686    0.024332 \\
    5.7766    0.027363 \\
    5.7846    0.026981 \\
    5.7926    0.022328 \\
    5.8006    0.016336 \\
    5.8086    0.010874 \\
    5.8166   0.0048139 \\
    5.8246   0.0061728 \\
    5.8326    0.006605 \\
    5.8406   0.0095463 \\
    5.8486    0.010632 \\
    5.8566   0.0093486 \\
    5.8646    0.017746 \\
    5.8726    0.018051 \\
    5.8806    0.013542 \\
    5.8886   0.0088335 \\
    5.8966    0.004362 \\
    5.9046  0.00026843 \\
    5.9126  -0.0034649 \\
    5.9206  -0.0024209 \\
    5.9286  0.00063798 \\
    5.9366   0.0011008 \\
    5.9446   0.0011795 \\
    5.9526  0.00082768 \\
    5.9606 -0.00013235 \\
    5.9686  -0.0013045 \\
    5.9766  -0.0031996 \\
    5.9846  -0.0051911 \\
    5.9926  -0.0072085 \\
    6.0006  -0.0080975 \\
    6.0086  -0.0090014 \\
    6.0166   -0.010097 \\
    6.0246  -0.0073425 \\
    6.0326  -0.0037165 \\
    6.0406  0.00051984 \\
    6.0486   0.0053419 \\
    6.0566   0.0014743 \\
    6.0646 -0.00041933 \\
    6.0726   0.0023704 \\
    6.0806   0.0041825 \\
    6.0886  -0.0006892 \\
    6.0966  -0.0069696 \\
    6.1046  -0.0046507 \\
    6.1126  -0.0053413 \\
    6.1206   -0.013018 \\
    6.1286  -0.0086464 \\
    6.1366  -0.0028588 \\
    6.1446  -0.0067265 \\
    6.1526   -0.003294 \\
    6.1606   0.0043004 \\
    6.1686   0.0098892 \\
    6.1766   0.0038435 \\
    6.1846    0.012398 \\
    6.1926    0.015305 \\
    6.2006    0.010464 \\
    6.2086    0.018078 \\
    6.2166   0.0087519 \\
    6.2246    0.016812 \\
    6.2326   0.0084598 \\
    6.2406    0.011609 \\
    6.2486   0.0095766 \\
    6.2566  -0.0013885 \\
    6.2646     0.01169 \\
    6.2726  0.00055534 \\
    6.2806    0.012397 \\
    6.2886   0.0055538 \\
    6.2966   0.0026109 \\
    6.3046    0.012139 \\
    6.3126   0.0015304 \\
    6.3206    0.014566 \\
    6.3286    0.011722 \\
    6.3366   0.0036839 \\
    6.3446     0.02013 \\
    6.3526    0.013917 \\
    6.3606   0.0075477 \\
    6.3686    0.026014 \\
    6.3766    0.019109 \\
    6.3846    0.013225 \\
    6.3926    0.032297 \\
    6.4006     0.02723 \\
    6.4086    0.019018 \\
    6.4166    0.026177 \\
    6.4246    0.036525 \\
    6.4326    0.030835 \\
    6.4406    0.023625 \\
    6.4486    0.019336 \\
    6.4566    0.040262 \\
    6.4646    0.038449 \\
    6.4726    0.032623 \\
    6.4806    0.026565 \\
    6.4886    0.020688 \\
    6.4966    0.040524 \\
    6.5047    0.044478 \\
    6.5127     0.04029 \\
    6.5207    0.035422 \\
    6.5287    0.030639 \\
    6.5367    0.026017 \\
    6.5447    0.021624 \\
    6.5527    0.027764 \\
    6.5607    0.046589 \\
    6.5687    0.045158 \\
    6.5767    0.041707 \\
    6.5847    0.038144 \\
    6.5927    0.034718 \\
    6.6007    0.031462 \\
    6.6087     0.02832 \\
    6.6167    0.025302 \\
    6.6247    0.022446 \\
    6.6327    0.019705 \\
    6.6407    0.018274 \\
    6.6487    0.042182 \\
    6.6567    0.047267 \\
    6.6647    0.045778 \\
    6.6727    0.043649 \\
    6.6807    0.041595 \\
    6.6887    0.039543 \\
    6.6967    0.037662 \\
    6.7047    0.035838 \\
    6.7127    0.034071 \\
    6.7207    0.032409 \\
    6.7287    0.030814 \\
    6.7367    0.029325 \\
    6.7447    0.027892 \\
    6.7527    0.026479 \\
    6.7607    0.025161 \\
    6.7687    0.023958 \\
    6.7767    0.022764 \\
    6.7847    0.021618 \\
    6.7927    0.020539 \\
    6.8007    0.019507 \\
    6.8087    0.018486 \\
    6.8167    0.017569 \\
    6.8247    0.016662 \\
    6.8327    0.015802 \\
    6.8407     0.01501 \\
    6.8487    0.014255 \\
    6.8567     0.01352 \\
    6.8647    0.012833 \\
    6.8727    0.012155 \\
    6.8807    0.013754 \\
    6.8887    0.040274 \\
    6.8967    0.045659 \\
    6.9047    0.045735 \\
    6.9127    0.045288 \\
    6.9207    0.044837 \\
    6.9287     0.04438 \\
    6.9367    0.043921 \\
    6.9447     0.04352 \\
    6.9527    0.043119 \\
    6.9607    0.042728 \\
    6.9687    0.042384 \\
    6.9767     0.04204 \\
    6.9847    0.041707 \\
    6.9927     0.04141 \\
    7.0007    0.041124 \\
    7.0087    0.040847 \\
    7.0167    0.040561 \\
    7.0247    0.040331 \\
    7.0327    0.040102 \\
    7.0407    0.039873 \\
    7.0487    0.039654 \\
    7.0567    0.039472 \\
    7.0647      0.0393 \\
    7.0727    0.039081 \\
    7.0807    0.038956 \\
    7.0887    0.038784 \\
    7.0967    0.038623 \\
    7.1047    0.038451 \\
    7.1127    0.038336 \\
    7.1207    0.038221 \\
    7.1287    0.038107 \\
    7.1367    0.037992 \\
    7.1447    0.037878 \\
    7.1527    0.037763 \\
    7.1607    0.037648 \\
    7.1687    0.037591 \\
    7.1767    0.037477 \\
    7.1847    0.037419 \\
    7.1927    0.037315 \\
    7.2007    0.037247 \\
    7.2087     0.03719 \\
    7.2167    0.037133 \\
    7.2247    0.037028 \\
    7.2327    0.036971 \\
    7.2407    0.036914 \\
    7.2487    0.036857 \\
    7.2567    0.036846 \\
    7.2647    0.036789 \\
    7.2727    0.036742 \\
    7.2807    0.036685 \\
    7.2887    0.036674 \\
    7.2967    0.036627 \\
    7.3047     0.03657 \\
    7.3127     0.03656 \\
    7.3207    0.036513 \\
    7.3287    0.036502 \\
    7.3367    0.036455 \\
    7.3447    0.036445 \\
    7.3527    0.036398 \\
    7.3607    0.036398 \\
    7.3687    0.036341 \\
    7.3767    0.036341 \\
    7.3847     0.03633 \\
    7.3927    0.036284 \\
    7.4007    0.036284 \\
    7.4087    0.036284 \\
    7.4167    0.036226 \\
    7.4247    0.036226 \\
    7.4327    0.036226 \\
    7.4407    0.036226 \\
    7.4487    0.036169 \\
    7.4567    0.036169 \\
    7.4647    0.036169 \\
    7.4727    0.036169 \\
    7.4807    0.036169 \\
    7.4887    0.036158 \\
    7.4967    0.036112 \\
    7.5048    0.036112 \\
    7.5128    0.036112 \\
    7.5208    0.036112 \\
    7.5288    0.036112 \\
    7.5368    0.036112 \\
    7.5448    0.036112 \\
    7.5528    0.036112 \\
    7.5608    0.036054 \\
    7.5688    0.036054 \\
    7.5768    0.036054 \\
    7.5848    0.036054 \\
    7.5928    0.036054 \\
    7.6008    0.036054 \\
    7.6088    0.036054 \\
    7.6168    0.036054 \\
    7.6248    0.018837 \\
    7.6328   0.0038329 \\
    7.6408  0.00046263 \\
    7.6488  0.00010081 \\
    7.6568  6.1968e-05 \\
    7.6648  5.7797e-05 \\
    7.6728   5.735e-05 \\
    7.6808  5.7302e-05 \\
    7.6888  5.7296e-05 \\
    7.6968  4.6271e-05 \\
    7.7048  7.1528e-12 \\
    7.7128  7.6791e-13 \\
    7.7208  8.2441e-14 \\
    7.7288  8.8507e-15 \\
    7.7368  9.5018e-16 \\
    7.7448  1.0201e-16 \\
    7.7528  1.0951e-17 \\
    7.7608  1.1757e-18 \\
    7.7688  1.2622e-19 \\
    7.7768  1.3551e-20 \\
    7.7848  1.4548e-21 \\
    7.7928  1.5618e-22 \\
    7.8008  1.6768e-23 \\
    7.8088  1.8001e-24 \\
    7.8168  1.9326e-25 \\
    7.8248  2.0748e-26 \\
    7.8328  2.2274e-27 \\
    7.8408  2.3913e-28 \\
    7.8488  2.5672e-29 \\
    7.8568  2.7561e-30 \\
    7.8648  2.9589e-31 \\
    7.8728  3.1766e-32 \\
    7.8808  3.4103e-33 \\
    7.8888  3.6612e-34 \\
    7.8968  3.9306e-35 \\
    7.9048  4.2198e-36 \\
    7.9128  4.5303e-37 \\
    7.9208  4.8636e-38 \\
    7.9288  5.2214e-39 \\
    7.9368  5.6056e-40 \\
    7.9448   6.018e-41 \\
    7.9528  6.4608e-42 \\
    7.9608  6.9362e-43 \\
    7.9688  7.4465e-44 \\
    7.9768  7.9944e-45 \\
    7.9848  8.5826e-46 \\
    7.9928   9.214e-47 \\
                    }; % flat
                \end{axis}
            \end{tikzpicture} \\
            \begin{tikzpicture}
                \begin{axis}[
                    width=0.7\linewidth,
                    height=0.2\linewidth,
                    scale only axis,
                    xmin=0,
                    xmax=7.5,
                    ymin=-0.15,
                    ymax=0.15,
                    xtick={0,1.5, 3, 4.5, 6, 7.5},
                    ytick={0.1, 0.05,...,-0.1},
                    xlabel={Time in $\mathrm{s}$},
                    ylabel=Angular error \\ $q_{\Delta, 3}$ in $\mathrm{deg}$,
                    ylabel style={font=\color{white!15!black}, align=center},
                    xmajorgrids,
                    ymajorgrids
                    ]
                                        \addplot [line width=0.1mm, color=black, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
                    X Y \\
    0  0 \\
    0.0080008           0 \\
    0.016002           0 \\
    0.024002           0 \\
    0.032003    0.035932 \\
    0.040004    0.035932 \\
    0.048005    0.035932 \\
    0.056006    0.035932 \\
    0.064006    0.035932 \\
    0.072007    0.035932 \\
    0.080008    0.035932 \\
    0.088009    0.035932 \\
    0.09601    0.035932 \\
    0.10401    0.035932 \\
    0.11201    0.035932 \\
    0.12001    0.035932 \\
    0.12801    0.035932 \\
    0.13601    0.035932 \\
    0.14401    0.035932 \\
    0.15202    0.035932 \\
    0.16002    0.035932 \\
    0.16802    0.035932 \\
    0.17602    0.035932 \\
    0.18402    0.035932 \\
    0.19202    0.035932 \\
    0.20002    0.035932 \\
    0.20802    0.035932 \\
    0.21602    0.035932 \\
    0.22402    0.035932 \\
    0.23202    0.035932 \\
    0.24002    0.035932 \\
    0.24802    0.035932 \\
    0.25603    0.035932 \\
    0.26403    0.035932 \\
    0.27203    0.035932 \\
    0.28003    0.035932 \\
    0.28803    0.035932 \\
    0.29603    0.035932 \\
    0.30403     0.03599 \\
    0.31203     0.03599 \\
    0.32003     0.03599 \\
    0.32803    0.036047 \\
    0.33603    0.036047 \\
    0.34403    0.036104 \\
    0.35204    0.036162 \\
    0.36004    0.036219 \\
    0.36804    0.036277 \\
    0.37604    0.036391 \\
    0.38404    0.036507 \\
    0.39204    0.036678 \\
    0.40004    0.036908 \\
    0.40804    0.037137 \\
    0.41604    0.037424 \\
    0.42404    0.037768 \\
    0.43204    0.038227 \\
    0.44004    0.038686 \\
    0.44804    0.039317 \\
    0.45605    0.040005 \\
    0.46405    0.040865 \\
    0.47205     0.04184 \\
    0.48005    0.042987 \\
    0.48805    0.044249 \\
    0.49605    0.045797 \\
    0.50405    0.047518 \\
    0.51205    0.049525 \\
    0.52005    0.051762 \\
    0.52805    0.054343 \\
    0.53605    0.033003 \\
    0.54405    0.025857 \\
    0.55206    0.028409 \\
    0.56006    0.032418 \\
    0.56806    0.036992 \\
    0.57606    0.042095 \\
    0.58406    0.047772 \\
    0.59206    0.046607 \\
    0.60006    0.028084 \\
    0.60806    0.032984 \\
    0.61606    0.041063 \\
    0.62406     0.04983 \\
    0.63206    0.028122 \\
    0.64006    0.035609 \\
    0.64806    0.046712 \\
    0.65607    0.028697 \\
    0.66407    0.038368 \\
    0.67207    0.028586 \\
    0.68007    0.034314 \\
    0.68807    0.029181 \\
    0.69607    0.034584 \\
    0.70407    0.026631 \\
    0.71207    0.039123 \\
    0.72007    0.030185 \\
    0.72807    0.028692 \\
    0.73607    0.040547 \\
    0.74407    0.034447 \\
    0.75208    0.030055 \\
    0.76008    0.028533 \\
    0.76808    0.030552 \\
    0.77608    0.029332 \\
    0.78408    0.029351 \\
    0.79208    0.031147 \\
    0.80008    0.031664 \\
    0.80808    0.032572 \\
    0.81608    0.029783 \\
    0.82408    0.026844 \\
    0.83208    0.027932 \\
    0.84008    0.029694 \\
    0.84808      0.0277 \\
    0.85609     0.03608 \\
    0.86409     0.03349 \\
    0.87209    0.034729 \\
    0.88009    0.035492 \\
    0.88809    0.034242 \\
    0.89609    0.032884 \\
    0.90409    0.029074 \\
    0.91209    0.025438 \\
    0.92009    0.030982 \\
    0.92809    0.031855 \\
    0.93609    0.028218 \\
    0.94409    0.029675 \\
    0.9521    0.029281 \\
    0.9601    0.028519 \\
    0.9681    0.021293 \\
    0.9761    0.024573 \\
    0.9841    0.031722 \\
    0.9921    0.025947 \\
    1.0001    0.028813 \\
    1.0081    0.025591 \\
    1.0161    0.031631 \\
    1.0241    0.031458 \\
    1.0321    0.029394 \\
    1.0401    0.031892 \\
    1.0481     0.02727 \\
    1.0561    0.025849 \\
    1.0641    0.022665 \\
    1.0721    0.026744 \\
    1.0801    0.031317 \\
    1.0881    0.028327 \\
    1.0961    0.025388 \\
    1.1041    0.026979 \\
    1.1121    0.027771 \\
    1.1201    0.027148 \\
    1.1281    0.025251 \\
    1.1361    0.021943 \\
    1.1441    0.022489 \\
    1.1521    0.023744 \\
    1.1601    0.018333 \\
    1.1681    0.019255 \\
    1.1761    0.016735 \\
    1.1841     0.01824 \\
    1.1921    0.020111 \\
    1.2001    0.015953 \\
    1.2081    0.013433 \\
    1.2161   0.0097198 \\
    1.2241    0.010017 \\
    1.2321    0.014776 \\
    1.2401    0.010543 \\
    1.2481   0.0092161 \\
    1.2561    0.011974 \\
    1.2641    0.010234 \\
    1.2721   0.0092867 \\
    1.2801   0.0062696 \\
    1.2881   0.0065633 \\
    1.2961   0.0035768 \\
    1.3041   0.0082903 \\
    1.3121   0.0070881 \\
    1.3201   0.0061979 \\
    1.3281   0.0065243 \\
    1.3361   0.0013881 \\
    1.3441  0.00055707 \\
    1.3521   0.0016997 \\
    1.3601  0.00022749 \\
    1.3681   -0.001936 \\
    1.3761  -0.0069629 \\
    1.3841  -0.0068157 \\
    1.3921  -0.0066206 \\
    1.4001  -0.0052432 \\
    1.4081  -0.0010334 \\
    1.4161   -0.002221 \\
    1.4241  -0.0022364 \\
    1.4321  -0.0042882 \\
    1.4401  -0.0087086 \\
    1.4481   -0.012612 \\
    1.4561   -0.016875 \\
    1.4641  -0.0081694 \\
    1.4721   -0.013421 \\
    1.4801   -0.013307 \\
    1.4881   -0.015671 \\
    1.4961   -0.011938 \\
    1.5042    -0.02332 \\
    1.5122   -0.025199 \\
    1.5202   -0.025928 \\
    1.5282   -0.026403 \\
    1.5362   -0.027664 \\
    1.5442   -0.028584 \\
    1.5522   -0.030584 \\
    1.5602   -0.019889 \\
    1.5682   -0.030368 \\
    1.5762   -0.028349 \\
    1.5842   -0.032787 \\
    1.5922   -0.022771 \\
    1.6002   -0.041587 \\
    1.6082   -0.041919 \\
    1.6162   -0.039597 \\
    1.6242    -0.03997 \\
    1.6322   -0.043596 \\
    1.6402   -0.049495 \\
    1.6482   -0.028571 \\
    1.6562   -0.038816 \\
    1.6642   -0.037381 \\
    1.6722   -0.041378 \\
    1.6802   -0.036919 \\
    1.6882   -0.037623 \\
    1.6962   -0.043263 \\
    1.7042   -0.042452 \\
    1.7122   -0.043962 \\
    1.7202   -0.043215 \\
    1.7282   -0.042222 \\
    1.7362   -0.045475 \\
    1.7442   -0.038492 \\
    1.7522   -0.036696 \\
    1.7602   -0.035437 \\
    1.7682   -0.033874 \\
    1.7762    -0.04052 \\
    1.7842   -0.039915 \\
    1.7922   -0.039814 \\
    1.8002   -0.042517 \\
    1.8082   -0.041161 \\
    1.8162    -0.04034 \\
    1.8242   -0.040531 \\
    1.8322   -0.040058 \\
    1.8402   -0.041212 \\
    1.8482   -0.042741 \\
    1.8562   -0.040053 \\
    1.8642   -0.040042 \\
    1.8722   -0.039767 \\
    1.8802   -0.040078 \\
    1.8882   -0.042976 \\
    1.8962   -0.042244 \\
    1.9042   -0.037532 \\
    1.9122   -0.038294 \\
    1.9202   -0.044565 \\
    1.9282   -0.040004 \\
    1.9362   -0.038651 \\
    1.9442   -0.041221 \\
    1.9522   -0.042911 \\
    1.9602   -0.042712 \\
    1.9682   -0.041093 \\
    1.9762   -0.041932 \\
    1.9842    -0.04553 \\
    1.9922   -0.043963 \\
    2.0002   -0.040645 \\
    2.0082   -0.040763 \\
    2.0162   -0.037427 \\
    2.0242   -0.038664 \\
    2.0322   -0.039057 \\
    2.0402   -0.044584 \\
    2.0482   -0.036563 \\
    2.0562   -0.042259 \\
    2.0642   -0.037938 \\
    2.0722   -0.034626 \\
    2.0802   -0.033575 \\
    2.0882     -0.0348 \\
    2.0962   -0.038313 \\
    2.1042   -0.043626 \\
    2.1122   -0.039729 \\
    2.1202   -0.045747 \\
    2.1282   -0.041189 \\
    2.1362   -0.042382 \\
    2.1442   -0.037676 \\
    2.1522   -0.040176 \\
    2.1602    -0.03681 \\
    2.1682    -0.04117 \\
    2.1762   -0.037759 \\
    2.1842   -0.034746 \\
    2.1922   -0.036202 \\
    2.2002   -0.031123 \\
    2.2082   -0.034138 \\
    2.2162   -0.034577 \\
    2.2242   -0.031544 \\
    2.2322   -0.036249 \\
    2.2402   -0.029949 \\
    2.2482   -0.034553 \\
    2.2562   -0.035704 \\
    2.2642   -0.037287 \\
    2.2722   -0.039405 \\
    2.2802    -0.03536 \\
    2.2882   -0.034806 \\
    2.2962   -0.030527 \\
    2.3042   -0.027901 \\
    2.3122   -0.030887 \\
    2.3202   -0.025704 \\
    2.3282   -0.030821 \\
    2.3362    -0.02545 \\
    2.3442   -0.028662 \\
    2.3522   -0.029306 \\
    2.3602   -0.026133 \\
    2.3682   -0.029666 \\
    2.3762   -0.022441 \\
    2.3842   -0.022881 \\
    2.3922   -0.026981 \\
    2.4002   -0.023152 \\
    2.4082   -0.025543 \\
    2.4162    -0.01814 \\
    2.4242   -0.018833 \\
    2.4322     -0.0173 \\
    2.4402   -0.018015 \\
    2.4482   -0.019325 \\
    2.4562   -0.016274 \\
    2.4642   -0.015499 \\
    2.4722   -0.013879 \\
    2.4802   -0.011216 \\
    2.4882   -0.010744 \\
    2.4962   -0.010578 \\
    2.5043   -0.014473 \\
    2.5123   -0.010912 \\
    2.5203  -0.0097704 \\
    2.5283   -0.008349 \\
    2.5363  -0.0084185 \\
    2.5443  -0.0057863 \\
    2.5523  -0.0052666 \\
    2.5603  0.00053249 \\
    2.5683  -0.0066712 \\
    2.5763  -0.0039764 \\
    2.5843  -0.0093247 \\
    2.5923   0.0021387 \\
    2.6003  0.00079715 \\
    2.6083  0.00049496 \\
    2.6163     0.00277 \\
    2.6243   0.0078908 \\
    2.6323   0.0012419 \\
    2.6403   0.0073867 \\
    2.6483   0.0093326 \\
    2.6563   0.0075661 \\
    2.6643   0.0098006 \\
    2.6723    0.012925 \\
    2.6803    0.011878 \\
    2.6883    0.008773 \\
    2.6963    0.013277 \\
    2.7043     0.01597 \\
    2.7123    0.017113 \\
    2.7203    0.021368 \\
    2.7283    0.021807 \\
    2.7363    0.022185 \\
    2.7443    0.017854 \\
    2.7523    0.021631 \\
    2.7603     0.02703 \\
    2.7683    0.029167 \\
    2.7763    0.030881 \\
    2.7843    0.034448 \\
    2.7923    0.027926 \\
    2.8003    0.034719 \\
    2.8083    0.037683 \\
    2.8163    0.038017 \\
    2.8243    0.040977 \\
    2.8323    0.039836 \\
    2.8403    0.041237 \\
    2.8483    0.042965 \\
    2.8563    0.039673 \\
    2.8643    0.042292 \\
    2.8723    0.047636 \\
    2.8803    0.051055 \\
    2.8883    0.050275 \\
    2.8963    0.050476 \\
    2.9043    0.052876 \\
    2.9123    0.056954 \\
    2.9203    0.044013 \\
    2.9283    0.056944 \\
    2.9363    0.046742 \\
    2.9443     0.06314 \\
    2.9523    0.069281 \\
    2.9603    0.071396 \\
    2.9683    0.068804 \\
    2.9763    0.055221 \\
    2.9843    0.067348 \\
    2.9923    0.059782 \\
    3.0003    0.064662 \\
    3.0083    0.072927 \\
    3.0163    0.073563 \\
    3.0243    0.070914 \\
    3.0323    0.068598 \\
    3.0403    0.071411 \\
    3.0483    0.066495 \\
    3.0563    0.067724 \\
    3.0643     0.07014 \\
    3.0723    0.069901 \\
    3.0803    0.071386 \\
    3.0883    0.069775 \\
    3.0963     0.07081 \\
    3.1043      0.0726 \\
    3.1123    0.070467 \\
    3.1203    0.069774 \\
    3.1283    0.074182 \\
    3.1363    0.075459 \\
    3.1443    0.076803 \\
    3.1523    0.071271 \\
    3.1603    0.068852 \\
    3.1683    0.072658 \\
    3.1763    0.074933 \\
    3.1843    0.069644 \\
    3.1923    0.074896 \\
    3.2003    0.074303 \\
    3.2083    0.072986 \\
    3.2163    0.073832 \\
    3.2243    0.074367 \\
    3.2323    0.069069 \\
    3.2403     0.06751 \\
    3.2483    0.070098 \\
    3.2563    0.071883 \\
    3.2643     0.06861 \\
    3.2723    0.075778 \\
    3.2803    0.071265 \\
    3.2883     0.07947 \\
    3.2963    0.066613 \\
    3.3043    0.065855 \\
    3.3123     0.06988 \\
    3.3203    0.076024 \\
    3.3283    0.068835 \\
    3.3363    0.072587 \\
    3.3443     0.07094 \\
    3.3523    0.075076 \\
    3.3603    0.067879 \\
    3.3683    0.070444 \\
    3.3763    0.070627 \\
    3.3843    0.064203 \\
    3.3923    0.073201 \\
    3.4003    0.070925 \\
    3.4083    0.067166 \\
    3.4163    0.069025 \\
    3.4243    0.068285 \\
    3.4323    0.068583 \\
    3.4403    0.066474 \\
    3.4483    0.067953 \\
    3.4563    0.064188 \\
    3.4643    0.060799 \\
    3.4723    0.065461 \\
    3.4803    0.061442 \\
    3.4883    0.063162 \\
    3.4963    0.057493 \\
    3.5044    0.059943 \\
    3.5124    0.057697 \\
    3.5204    0.052259 \\
    3.5284    0.059362 \\
    3.5364    0.055001 \\
    3.5444    0.054335 \\
    3.5524    0.055382 \\
    3.5604    0.053402 \\
    3.5684    0.053058 \\
    3.5764    0.053888 \\
    3.5844    0.054899 \\
    3.5924    0.046393 \\
    3.6004    0.052473 \\
    3.6084    0.046663 \\
    3.6164    0.043838 \\
    3.6244    0.045099 \\
    3.6324    0.042577 \\
    3.6404    0.042871 \\
    3.6484    0.039694 \\
    3.6564    0.041518 \\
    3.6644    0.040351 \\
    3.6724    0.041144 \\
    3.6804    0.042161 \\
    3.6884     0.03859 \\
    3.6964    0.036931 \\
    3.7044    0.034079 \\
    3.7124    0.032802 \\
    3.7204    0.032775 \\
    3.7284    0.027809 \\
    3.7364    0.031881 \\
    3.7444    0.030211 \\
    3.7524    0.022176 \\
    3.7604    0.023336 \\
    3.7684     0.01861 \\
    3.7764    0.018983 \\
    3.7844    0.018846 \\
    3.7924    0.017071 \\
    3.8004    0.017639 \\
    3.8084    0.016487 \\
    3.8164    0.010817 \\
    3.8244    0.012245 \\
    3.8324    0.012138 \\
    3.8404   0.0095517 \\
    3.8484   0.0053003 \\
    3.8564    0.014058 \\
    3.8644   0.0063269 \\
    3.8724   0.0063155 \\
    3.8804   0.0081225 \\
    3.8884   0.0027532 \\
    3.8964   0.0037255 \\
    3.9044   0.0029287 \\
    3.9124  -0.0054565 \\
    3.9204  -0.0035866 \\
    3.9284  -0.0023536 \\
    3.9364  -0.0040087 \\
    3.9444  -0.0084291 \\
    3.9524  -0.0040868 \\
    3.9604  -0.0059988 \\
    3.9684  -0.0097084 \\
    3.9764   -0.012407 \\
    3.9844    -0.01428 \\
    3.9924   -0.014313 \\
    4.0004  -0.0088352 \\
    4.0084   -0.012598 \\
    4.0164   -0.013499 \\
    4.0244   -0.016113 \\
    4.0324   -0.016122 \\
    4.0404   -0.016666 \\
    4.0484   -0.018627 \\
    4.0564    -0.02223 \\
    4.0644   -0.021539 \\
    4.0724   -0.025541 \\
    4.0804   -0.026279 \\
    4.0884   -0.027703 \\
    4.0964   -0.029074 \\
    4.1044    -0.03194 \\
    4.1124   -0.032543 \\
    4.1204   -0.028035 \\
    4.1284   -0.031288 \\
    4.1364   -0.027288 \\
    4.1444   -0.034318 \\
    4.1524   -0.033861 \\
    4.1604   -0.032687 \\
    4.1684   -0.032334 \\
    4.1764   -0.034791 \\
    4.1844   -0.039506 \\
    4.1924   -0.045313 \\
    4.2004   -0.049648 \\
    4.2084   -0.042928 \\
    4.2164   -0.053513 \\
    4.2244   -0.051535 \\
    4.2324    -0.04449 \\
    4.2404   -0.040285 \\
    4.2484   -0.039809 \\
    4.2564   -0.043163 \\
    4.2644   -0.050298 \\
    4.2724   -0.060449 \\
    4.2804   -0.048725 \\
    4.2884   -0.058023 \\
    4.2964   -0.051946 \\
    4.3044   -0.052795 \\
    4.3124    -0.05205 \\
    4.3204    -0.05025 \\
    4.3284   -0.047384 \\
    4.3364   -0.047862 \\
    4.3444   -0.050198 \\
    4.3524    -0.05156 \\
    4.3604   -0.050202 \\
    4.3684   -0.053777 \\
    4.3764   -0.054218 \\
    4.3844   -0.054185 \\
    4.3924      -0.051 \\
    4.4004   -0.049619 \\
    4.4084   -0.051193 \\
    4.4164   -0.052239 \\
    4.4244   -0.056971 \\
    4.4324   -0.053042 \\
    4.4404   -0.055162 \\
    4.4484   -0.052933 \\
    4.4564   -0.050178 \\
    4.4644   -0.052712 \\
    4.4724   -0.053299 \\
    4.4804   -0.053265 \\
    4.4884   -0.054001 \\
    4.4964   -0.055377 \\
    4.5045    -0.05175 \\
    4.5125   -0.050404 \\
    4.5205   -0.054373 \\
    4.5285   -0.050539 \\
    4.5365   -0.055335 \\
    4.5445   -0.053011 \\
    4.5525   -0.055292 \\
    4.5605   -0.051938 \\
    4.5685   -0.053122 \\
    4.5765   -0.059553 \\
    4.5845   -0.055889 \\
    4.5925   -0.055949 \\
    4.6005   -0.055005 \\
    4.6085   -0.055661 \\
    4.6165   -0.053636 \\
    4.6245    -0.05155 \\
    4.6325   -0.056568 \\
    4.6405   -0.049586 \\
    4.6485   -0.054344 \\
    4.6565   -0.049715 \\
    4.6645   -0.056504 \\
    4.6725   -0.053751 \\
    4.6805   -0.052109 \\
    4.6885   -0.052679 \\
    4.6965   -0.055526 \\
    4.7045   -0.050191 \\
    4.7125   -0.052115 \\
    4.7205   -0.048945 \\
    4.7285    -0.05285 \\
    4.7365   -0.053192 \\
    4.7445   -0.048585 \\
    4.7525   -0.050458 \\
    4.7605   -0.048422 \\
    4.7685   -0.052062 \\
    4.7765   -0.048939 \\
    4.7845   -0.045529 \\
    4.7925   -0.045918 \\
    4.8005   -0.041687 \\
    4.8085   -0.044298 \\
    4.8165   -0.044188 \\
    4.8245   -0.041256 \\
    4.8325   -0.045382 \\
    4.8405   -0.044329 \\
    4.8485   -0.043795 \\
    4.8565   -0.044162 \\
    4.8645   -0.045489 \\
    4.8725   -0.047082 \\
    4.8805   -0.043111 \\
    4.8885   -0.046192 \\
    4.8965   -0.039324 \\
    4.9045   -0.035222 \\
    4.9125   -0.038153 \\
    4.9205   -0.034387 \\
    4.9285   -0.038072 \\
    4.9365    -0.03314 \\
    4.9445   -0.035616 \\
    4.9525   -0.036939 \\
    4.9605   -0.037759 \\
    4.9685   -0.036654 \\
    4.9765   -0.030639 \\
    4.9845   -0.033211 \\
    4.9925   -0.033114 \\
    5.0005   -0.034725 \\
    5.0085   -0.033647 \\
    5.0165   -0.032264 \\
    5.0245   -0.033786 \\
    5.0325   -0.027684 \\
    5.0405   -0.024246 \\
    5.0485   -0.025956 \\
    5.0565   -0.025274 \\
    5.0645   -0.024612 \\
    5.0725   -0.022923 \\
    5.0805   -0.020505 \\
    5.0885   -0.021771 \\
    5.0965   -0.024034 \\
    5.1045   -0.020064 \\
    5.1125   -0.016589 \\
    5.1205   -0.017897 \\
    5.1285    -0.02163 \\
    5.1365   -0.018755 \\
    5.1445   -0.015028 \\
    5.1525   -0.013208 \\
    5.1605   -0.017596 \\
    5.1685   -0.012294 \\
    5.1765  -0.0093348 \\
    5.1845   -0.013886 \\
    5.1925  -0.0071573 \\
    5.2005  -0.0035022 \\
    5.2085  -0.0031366 \\
    5.2165 -0.00060573 \\
    5.2245     0.00344 \\
    5.2325   -0.004606 \\
    5.2405  -0.0022783 \\
    5.2485   0.0027984 \\
    5.2565    0.001875 \\
    5.2645 -0.00096453 \\
    5.2725    0.003865 \\
    5.2805   0.0051827 \\
    5.2885   0.0044058 \\
    5.2965   0.0043472 \\
    5.3045   0.0067653 \\
    5.3125    0.012344 \\
    5.3205    0.012043 \\
    5.3285    0.010401 \\
    5.3365    0.017561 \\
    5.3445    0.015558 \\
    5.3525    0.019392 \\
    5.3605    0.015838 \\
    5.3685    0.022325 \\
    5.3765    0.025779 \\
    5.3845    0.025257 \\
    5.3925    0.023759 \\
    5.4005    0.026319 \\
    5.4085     0.02454 \\
    5.4165    0.033032 \\
    5.4245    0.033987 \\
    5.4325    0.033051 \\
    5.4405    0.034656 \\
    5.4485    0.035096 \\
    5.4565     0.02949 \\
    5.4645    0.037483 \\
    5.4725     0.03973 \\
    5.4805    0.041766 \\
    5.4885    0.043808 \\
    5.4965    0.045134 \\
    5.5046    0.047655 \\
    5.5126    0.050848 \\
    5.5206    0.042428 \\
    5.5286    0.052837 \\
    5.5366    0.045723 \\
    5.5446    0.037854 \\
    5.5526    0.056838 \\
    5.5606    0.050753 \\
    5.5686    0.043211 \\
    5.5766    0.052637 \\
    5.5846    0.064915 \\
    5.5926    0.056455 \\
    5.6006    0.056168 \\
    5.6086    0.059027 \\
    5.6166    0.059061 \\
    5.6246     0.05882 \\
    5.6326    0.059084 \\
    5.6406    0.066246 \\
    5.6486     0.05866 \\
    5.6566    0.057157 \\
    5.6646    0.065212 \\
    5.6726     0.06471 \\
    5.6806    0.065242 \\
    5.6886    0.068799 \\
    5.6966    0.063046 \\
    5.7046    0.067641 \\
    5.7126    0.061156 \\
    5.7206    0.064915 \\
    5.7286    0.064209 \\
    5.7366    0.066381 \\
    5.7446    0.065311 \\
    5.7526    0.064735 \\
    5.7606    0.062988 \\
    5.7686    0.069308 \\
    5.7766    0.068125 \\
    5.7846    0.065175 \\
    5.7926    0.058769 \\
    5.8006    0.067731 \\
    5.8086    0.067339 \\
    5.8166    0.062002 \\
    5.8246    0.060412 \\
    5.8326    0.059463 \\
    5.8406    0.060029 \\
    5.8486    0.059909 \\
    5.8566    0.059229 \\
    5.8646    0.063758 \\
    5.8726    0.063197 \\
    5.8806    0.062099 \\
    5.8886    0.058307 \\
    5.8966    0.058383 \\
    5.9046    0.054838 \\
    5.9126    0.055809 \\
    5.9206    0.055365 \\
    5.9286    0.057945 \\
    5.9366     0.05717 \\
    5.9446    0.057111 \\
    5.9526    0.055255 \\
    5.9606    0.051644 \\
    5.9686    0.049739 \\
    5.9766    0.055363 \\
    5.9846     0.04791 \\
    5.9926    0.049515 \\
    6.0006    0.048579 \\
    6.0086     0.04795 \\
    6.0166    0.048403 \\
    6.0246     0.04196 \\
    6.0326    0.044955 \\
    6.0406    0.043685 \\
    6.0486    0.040191 \\
    6.0566    0.043789 \\
    6.0646    0.042846 \\
    6.0726    0.045531 \\
    6.0806    0.041812 \\
    6.0886    0.040697 \\
    6.0966    0.038534 \\
    6.1046    0.038933 \\
    6.1126    0.034092 \\
    6.1206    0.036963 \\
    6.1286    0.037033 \\
    6.1366     0.02777 \\
    6.1446    0.029867 \\
    6.1526    0.028827 \\
    6.1606    0.024275 \\
    6.1686    0.024382 \\
    6.1766    0.023198 \\
    6.1846    0.020965 \\
    6.1926    0.022569 \\
    6.2006    0.017739 \\
    6.2086     0.02198 \\
    6.2166    0.018583 \\
    6.2246    0.017565 \\
    6.2326    0.016362 \\
    6.2406    0.015858 \\
    6.2486    0.018546 \\
    6.2566    0.011359 \\
    6.2646   0.0079424 \\
    6.2726     0.01278 \\
    6.2806    0.011981 \\
    6.2886    0.013381 \\
    6.2966   0.0098005 \\
    6.3046    0.012666 \\
    6.3126    0.012039 \\
    6.3206    0.012949 \\
    6.3286   0.0085301 \\
    6.3366   0.0050845 \\
    6.3446   0.0041867 \\
    6.3526   0.0033772 \\
    6.3606    0.007722 \\
    6.3686   0.0034872 \\
    6.3766   0.0035296 \\
    6.3846  -0.0050859 \\
    6.3926  -0.0044482 \\
    6.4006  -0.0019712 \\
    6.4086  -0.0010055 \\
    6.4166  -0.0058393 \\
    6.4246  -0.0046896 \\
    6.4326  -0.0047361 \\
    6.4406  -0.0066964 \\
    6.4486   -0.010595 \\
    6.4566  -0.0088654 \\
    6.4646   -0.010668 \\
    6.4726   -0.014218 \\
    6.4806   -0.011371 \\
    6.4886  -0.0094094 \\
    6.4966   -0.011844 \\
    6.5047    -0.01116 \\
    6.5127   -0.012607 \\
    6.5207   -0.013802 \\
    6.5287   -0.012064 \\
    6.5367   -0.015185 \\
    6.5447   -0.012008 \\
    6.5527  -0.0071756 \\
    6.5607   -0.012826 \\
    6.5687   -0.011658 \\
    6.5767   -0.014006 \\
    6.5847   -0.013795 \\
    6.5927   -0.013947 \\
    6.6007   -0.014796 \\
    6.6087   -0.016024 \\
    6.6167    -0.01736 \\
    6.6247   -0.019161 \\
    6.6327   -0.019926 \\
    6.6407    -0.02034 \\
    6.6487   -0.023734 \\
    6.6567   -0.020369 \\
    6.6647   -0.015238 \\
    6.6727   -0.018459 \\
    6.6807   -0.021941 \\
    6.6887   -0.017102 \\
    6.6967   -0.018014 \\
    6.7047   -0.023698 \\
    6.7127   -0.019478 \\
    6.7207   -0.021595 \\
    6.7287   -0.026275 \\
    6.7367   -0.020446 \\
    6.7447   -0.029661 \\
    6.7527    -0.02033 \\
    6.7607   -0.030908 \\
    6.7687   -0.021698 \\
    6.7767   -0.033511 \\
    6.7847   -0.022625 \\
    6.7927   -0.033577 \\
    6.8007   -0.028437 \\
    6.8087   -0.019679 \\
    6.8167   -0.034831 \\
    6.8247   -0.025105 \\
    6.8327    -0.02873 \\
    6.8407   -0.035171 \\
    6.8487   -0.025829 \\
    6.8567   -0.018874 \\
    6.8647   -0.036537 \\
    6.8727   -0.030417 \\
    6.8807   -0.021286 \\
    6.8887   -0.027799 \\
    6.8967   -0.037218 \\
    6.9047   -0.030773 \\
    6.9127    -0.02299 \\
    6.9207   -0.017602 \\
    6.9287   -0.037279 \\
    6.9367   -0.036204 \\
    6.9447     -0.0301 \\
    6.9527   -0.023771 \\
    6.9607   -0.017619 \\
    6.9687   -0.015434 \\
    6.9767   -0.037818 \\
    6.9847   -0.036252 \\
    6.9927   -0.031523 \\
    7.0007   -0.026658 \\
    7.0087   -0.021985 \\
    7.0167   -0.017478 \\
    7.0247   -0.014463 \\
    7.0327   -0.036769 \\
    7.0407   -0.040307 \\
    7.0487   -0.037388 \\
    7.0567   -0.033884 \\
    7.0647   -0.030533 \\
    7.0727   -0.027325 \\
    7.0807   -0.024251 \\
    7.0887   -0.021281 \\
    7.0967   -0.018484 \\
    7.1047   -0.015811 \\
    7.1127    -0.01329 \\
    7.1207   -0.013968 \\
    7.1287    -0.03918 \\
    7.1367   -0.041692 \\
    7.1447   -0.040091 \\
    7.1527    -0.03815 \\
    7.1607   -0.036275 \\
    7.1687   -0.034453 \\
    7.1767   -0.032734 \\
    7.1847   -0.031082 \\
    7.1927   -0.029488 \\
    7.2007   -0.028008 \\
    7.2087   -0.026576 \\
    7.2167   -0.025258 \\
    7.2247    -0.02395 \\
    7.2327   -0.022757 \\
    7.2407   -0.021611 \\
    7.2487   -0.020476 \\
    7.2567   -0.019444 \\
    7.2647   -0.018423 \\
    7.2727   -0.017506 \\
    7.2807    -0.01659 \\
    7.2887   -0.015741 \\
    7.2967   -0.014938 \\
    7.3047   -0.014147 \\
    7.3127   -0.013402 \\
    7.3207   -0.012714 \\
    7.3287   -0.012037 \\
    7.3367   -0.011407 \\
    7.3447   -0.010834 \\
    7.3527   -0.010261 \\
    7.3607  -0.0096981 \\
    7.3687  -0.0091824 \\
    7.3767   -0.008724 \\
    7.3847  -0.0082656 \\
    7.3927   -0.012272 \\
    7.4007    -0.03996 \\
    7.4087   -0.042585 \\
    7.4167   -0.042508 \\
    7.4247   -0.042199 \\
    7.4327   -0.041869 \\
    7.4407   -0.041573 \\
    7.4487    -0.04124 \\
    7.4567   -0.040953 \\
    7.4647   -0.040713 \\
    7.4727   -0.040437 \\
    7.4807   -0.040208 \\
    7.4887   -0.039979 \\
    7.4967    -0.03975 \\
    7.5048   -0.039531 \\
    7.5128   -0.039349 \\
    7.5208   -0.039177 \\
    7.5288   -0.039005 \\
    7.5368   -0.038833 \\
    7.5448   -0.038672 \\
    7.5528     -0.0385 \\
    7.5608   -0.038385 \\
    7.5688   -0.038213 \\
    7.5768   -0.038099 \\
    7.5848   -0.037984 \\
    7.5928    -0.03787 \\
    7.6008   -0.037755 \\
    7.6088   -0.037698 \\
    7.6168   -0.037583 \\
    7.6248   -0.037469 \\
    7.6328   -0.037411 \\
    7.6408   -0.037308 \\
    7.6488   -0.037239 \\
    7.6568   -0.037182 \\
    7.6648   -0.037078 \\
    7.6728   -0.037021 \\
    7.6808   -0.036964 \\
    7.6888   -0.036906 \\
    7.6968   -0.036849 \\
    7.7048   -0.036792 \\
    7.7128   -0.036735 \\
    7.7208   -0.036724 \\
    7.7288   -0.036677 \\
    7.7368    -0.03662 \\
    7.7448   -0.036563 \\
    7.7528   -0.036563 \\
    7.7608   -0.036505 \\
    7.7688   -0.036494 \\
    7.7768   -0.036448 \\
    7.7848   -0.036437 \\
    7.7928   -0.036391 \\
    7.8008    -0.03638 \\
    7.8088   -0.036334 \\
    7.8168   -0.036334 \\
    7.8248   -0.036276 \\
    7.8328   -0.036276 \\
    7.8408   -0.036276 \\
    7.8488   -0.036219 \\
    7.8568   -0.036219 \\
    7.8648   -0.036219 \\
    7.8728   -0.036162 \\
    7.8808   -0.036162 \\
    7.8888   -0.036162 \\
    7.8968   -0.036162 \\
    7.9048   -0.027811 \\
    7.9128  -0.0061607 \\
    7.9208  -0.0029087 \\
    7.9288  -0.0012391 \\
    7.9368 -0.00028646 \\
    7.9448  -0.0013261 \\
    7.9528   -0.001748 \\
    7.9608 -0.00028995 \\
    7.9688  -0.0012788 \\
    7.9768  -0.0017479 \\
    7.9848 -0.00028994 \\
    7.9928 -0.00013342 \\
}; % std
                    \addplot [line width=0.1mm, color=red, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
                    X Y \\
    0  0 \\
    0.0080008           0 \\
    0.016002           0 \\
    0.024002           0 \\
    0.032003           0 \\
    0.040004           0 \\
    0.048005    0.035932 \\
    0.056006    0.035932 \\
    0.064006    0.035932 \\
    0.072007    0.035932 \\
    0.080008    0.035932 \\
    0.088009    0.035932 \\
    0.09601    0.035932 \\
    0.10401    0.035932 \\
    0.11201    0.035932 \\
    0.12001    0.035932 \\
    0.12801    0.035932 \\
    0.13601    0.035932 \\
    0.14401    0.035932 \\
    0.15202    0.035932 \\
    0.16002    0.035932 \\
    0.16802    0.035932 \\
    0.17602    0.035932 \\
    0.18402    0.035932 \\
    0.19202    0.035932 \\
    0.20002    0.035932 \\
    0.20802    0.035932 \\
    0.21602    0.035932 \\
    0.22402    0.035932 \\
    0.23202    0.035932 \\
    0.24002    0.035932 \\
    0.24802    0.035932 \\
    0.25603    0.035932 \\
    0.26403    0.035932 \\
    0.27203    0.035932 \\
    0.28003    0.035932 \\
    0.28803    0.035932 \\
    0.29603    0.035932 \\
    0.30403    0.035932 \\
    0.31203    0.035932 \\
    0.32003     0.03599 \\
    0.32803     0.03599 \\
    0.33603     0.03599 \\
    0.34403    0.036047 \\
    0.35204    0.036047 \\
    0.36004    0.036104 \\
    0.36804    0.036162 \\
    0.37604    0.036219 \\
    0.38404    0.036277 \\
    0.39204    0.036391 \\
    0.40004    0.036507 \\
    0.40804    0.036678 \\
    0.41604    0.036908 \\
    0.42404    0.037137 \\
    0.43204    0.037424 \\
    0.44004    0.037768 \\
    0.44804    0.038227 \\
    0.45605    0.038686 \\
    0.46405    0.039317 \\
    0.47205    0.040005 \\
    0.48005    0.040865 \\
    0.48805     0.04184 \\
    0.49605    0.042988 \\
    0.50405     0.04425 \\
    0.51205    0.045798 \\
    0.52005    0.047519 \\
    0.52805    0.049207 \\
    0.53605    0.019654 \\
    0.54405    0.018821 \\
    0.55206    0.021379 \\
    0.56006    0.024609 \\
    0.56806    0.028276 \\
    0.57606    0.032404 \\
    0.58406    0.036992 \\
    0.59206    0.024378 \\
    0.60006    0.013796 \\
    0.60806    0.018359 \\
    0.61606    0.025053 \\
    0.62406    0.032548 \\
    0.63206    0.014417 \\
    0.64006    0.015273 \\
    0.64806    0.024414 \\
    0.65607    0.017475 \\
    0.66407    0.013036 \\
    0.67207    0.023841 \\
    0.68007   0.0079083 \\
    0.68807    0.017411 \\
    0.69607   0.0065074 \\
    0.70407    0.015383 \\
    0.71207   0.0066192 \\
    0.72007    0.017786 \\
    0.72807   0.0074271 \\
    0.73607   0.0080766 \\
    0.74407    0.015248 \\
    0.75208   0.0084243 \\
    0.76008   0.0070209 \\
    0.76808    0.011889 \\
    0.77608    0.013571 \\
    0.78408    0.017866 \\
    0.79208    0.017833 \\
    0.80008    0.017978 \\
    0.80808    0.019725 \\
    0.81608    0.009694 \\
    0.82408   0.0092569 \\
    0.83208   0.0092362 \\
    0.84008    0.012127 \\
    0.84808   0.0034828 \\
    0.85609   0.0078432 \\
    0.86409   0.0095067 \\
    0.87209   0.0093429 \\
    0.88009    0.019702 \\
    0.88809    0.015446 \\
    0.89609    0.014707 \\
    0.90409    0.013012 \\
    0.91209   0.0077998 \\
    0.92009     0.01148 \\
    0.92809   0.0085176 \\
    0.93609   0.0095979 \\
    0.94409    0.010935 \\
    0.9521    0.013141 \\
    0.9601    0.014035 \\
    0.9681   0.0035613 \\
    0.9761   0.0031797 \\
    0.9841   0.0069205 \\
    0.9921    0.013531 \\
    1.0001    0.010366 \\
    1.0081    0.016949 \\
    1.0161   0.0075644 \\
    1.0241    0.011516 \\
    1.0321    0.005225 \\
    1.0401   0.0056458 \\
    1.0481    0.010985 \\
    1.0561   0.0091628 \\
    1.0641   0.0027032 \\
    1.0721   0.0043003 \\
    1.0801     0.01048 \\
    1.0881    0.013213 \\
    1.0961    0.011411 \\
    1.1041   0.0077375 \\
    1.1121   0.0047257 \\
    1.1201   0.0026432 \\
    1.1281   0.0080227 \\
    1.1361   0.0080538 \\
    1.1441   0.0024208 \\
    1.1521   0.0023235 \\
    1.1601   0.0088526 \\
    1.1681     0.01075 \\
    1.1761   0.0065006 \\
    1.1841   0.0042249 \\
    1.1921   0.0012025 \\
    1.2001   0.0026532 \\
    1.2081   0.0045189 \\
    1.2161    0.006055 \\
    1.2241   0.0012341 \\
    1.2321   0.0017786 \\
    1.2401   0.0061352 \\
    1.2481    0.006824 \\
    1.2561   0.0030551 \\
    1.2641   0.0017777 \\
    1.2721  3.7904e-05 \\
    1.2801    0.001466 \\
    1.2881    0.005718 \\
    1.2961     0.00209 \\
    1.3041   -0.003074 \\
    1.3121  -0.0015026 \\
    1.3201   0.0041458 \\
    1.3281   0.0067658 \\
    1.3361   0.0074812 \\
    1.3441   0.0081181 \\
    1.3521   0.0061793 \\
    1.3601     0.01233 \\
    1.3681    0.009561 \\
    1.3761    0.017727 \\
    1.3841    0.015361 \\
    1.3921    0.011352 \\
    1.4001    0.014473 \\
    1.4081    0.011806 \\
    1.4161    0.015361 \\
    1.4241    0.019703 \\
    1.4321    0.014905 \\
    1.4401    0.014502 \\
    1.4481    0.012408 \\
    1.4561   0.0079827 \\
    1.4641   0.0071815 \\
    1.4721   0.0096318 \\
    1.4801    0.006773 \\
    1.4881    0.014873 \\
    1.4961   0.0091452 \\
    1.5042    0.011443 \\
    1.5122   0.0021456 \\
    1.5202  0.00088379 \\
    1.5282   0.0035177 \\
    1.5362  -0.0015635 \\
    1.5442   -0.006656 \\
    1.5522  -0.0032115 \\
    1.5602  -5.277e-05 \\
    1.5682   -0.004991 \\
    1.5762  -0.0085908 \\
    1.5842   0.0022286 \\
    1.5922  -0.0092181 \\
    1.6002   0.0010564 \\
    1.6082   -0.013283 \\
    1.6162   -0.012023 \\
    1.6242  -0.0066699 \\
    1.6322  -0.0037383 \\
    1.6402  -0.0040462 \\
    1.6482  -0.0076654 \\
    1.6562   -0.014555 \\
    1.6642  -0.0067727 \\
    1.6722  -0.0044041 \\
    1.6802   -0.018774 \\
    1.6882  -0.0085338 \\
    1.6962    -0.01001 \\
    1.7042   -0.019692 \\
    1.7122   -0.016525 \\
    1.7202   -0.016846 \\
    1.7282   -0.018478 \\
    1.7362    -0.02304 \\
    1.7442   -0.016581 \\
    1.7522   -0.014989 \\
    1.7602   -0.010251 \\
    1.7682   -0.012746 \\
    1.7762   -0.008505 \\
    1.7842   -0.012116 \\
    1.7922    -0.01745 \\
    1.8002   -0.017892 \\
    1.8082   -0.018825 \\
    1.8162   -0.018585 \\
    1.8242   -0.014097 \\
    1.8322   -0.010365 \\
    1.8402   -0.015319 \\
    1.8482   -0.011913 \\
    1.8562   -0.018784 \\
    1.8642   -0.018546 \\
    1.8722   -0.013508 \\
    1.8802   -0.014253 \\
    1.8882   -0.014881 \\
    1.8962   -0.016507 \\
    1.9042    -0.01845 \\
    1.9122   -0.015792 \\
    1.9202   -0.016067 \\
    1.9282   -0.014284 \\
    1.9362   -0.018172 \\
    1.9442   -0.016394 \\
    1.9522   -0.016272 \\
    1.9602   -0.015292 \\
    1.9682   -0.019449 \\
    1.9762   -0.015752 \\
    1.9842   -0.013939 \\
    1.9922   -0.019461 \\
    2.0002   -0.023378 \\
    2.0082   -0.019325 \\
    2.0162   -0.022443 \\
    2.0242   -0.019515 \\
    2.0322   -0.019451 \\
    2.0402   -0.016295 \\
    2.0482   -0.021196 \\
    2.0562   -0.024113 \\
    2.0642    -0.01627 \\
    2.0722   -0.024496 \\
    2.0802    -0.02159 \\
    2.0882    -0.01843 \\
    2.0962   -0.017394 \\
    2.1042   -0.018621 \\
    2.1122   -0.022134 \\
    2.1202   -0.027519 \\
    2.1282   -0.019171 \\
    2.1362   -0.016341 \\
    2.1442   -0.022447 \\
    2.1522   -0.020712 \\
    2.1602    -0.02032 \\
    2.1682   -0.018715 \\
    2.1762   -0.013033 \\
    2.1842   -0.019951 \\
    2.1922   -0.016338 \\
    2.2002   -0.019321 \\
    2.2082   -0.017182 \\
    2.2162   -0.011355 \\
    2.2242   -0.015509 \\
    2.2322   -0.017893 \\
    2.2402   -0.013986 \\
    2.2482   -0.021441 \\
    2.2562   -0.012237 \\
    2.2642   -0.020133 \\
    2.2722   -0.014317 \\
    2.2802   -0.013341 \\
    2.2882   -0.017322 \\
    2.2962   -0.013877 \\
    2.3042   -0.015715 \\
    2.3122   -0.016821 \\
    2.3202   -0.013469 \\
    2.3282   -0.017667 \\
    2.3362  -0.0098594 \\
    2.3442   -0.014639 \\
    2.3522   -0.015217 \\
    2.3602   -0.017481 \\
    2.3682   -0.016095 \\
    2.3762  -0.0085161 \\
    2.3842   -0.013719 \\
    2.3922   -0.011622 \\
    2.4002    -0.01605 \\
    2.4082   -0.011131 \\
    2.4162   -0.014795 \\
    2.4242   -0.012375 \\
    2.4322  -0.0084073 \\
    2.4402   -0.011503 \\
    2.4482  -0.0053257 \\
    2.4562   -0.011053 \\
    2.4642  -0.0089841 \\
    2.4722  -0.0075303 \\
    2.4802  -0.0069271 \\
    2.4882  -0.0053253 \\
    2.4962  -0.0083478 \\
    2.5043  -0.0065273 \\
    2.5123  -0.0015481 \\
    2.5203   -0.004413 \\
    2.5283  -0.0059463 \\
    2.5363  -0.0074736 \\
    2.5443   -0.014982 \\
    2.5523  -0.0091305 \\
    2.5603   -0.017143 \\
    2.5683   -0.015508 \\
    2.5763   -0.015268 \\
    2.5843   -0.026107 \\
    2.5923   -0.019648 \\
    2.6003   -0.026104 \\
    2.6083   -0.030778 \\
    2.6163   -0.020324 \\
    2.6243   -0.020325 \\
    2.6323    -0.03154 \\
    2.6403   -0.027867 \\
    2.6483   -0.020353 \\
    2.6563   -0.025403 \\
    2.6643   -0.015057 \\
    2.6723   -0.019137 \\
    2.6803   -0.020906 \\
    2.6883   -0.019058 \\
    2.6963   -0.016625 \\
    2.7043   -0.020565 \\
    2.7123   -0.014601 \\
    2.7203  -0.0095555 \\
    2.7283   -0.011119 \\
    2.7363    -0.01093 \\
    2.7443  -0.0097327 \\
    2.7523  -0.0060986 \\
    2.7603  -0.0039246 \\
    2.7683  -0.0030915 \\
    2.7763  -0.0076976 \\
    2.7843  -0.0022505 \\
    2.7923  0.00031756 \\
    2.8003   0.0012818 \\
    2.8083   0.0019456 \\
    2.8163 -0.00014653 \\
    2.8243   0.0018667 \\
    2.8323   0.0067381 \\
    2.8403   0.0068727 \\
    2.8483   0.0080084 \\
    2.8563   0.0094437 \\
    2.8643    0.011308 \\
    2.8723    0.011585 \\
    2.8803   0.0093899 \\
    2.8883    0.016921 \\
    2.8963    0.018201 \\
    2.9043     0.01634 \\
    2.9123     0.01636 \\
    2.9203    0.019904 \\
    2.9283     0.02448 \\
    2.9363    0.028626 \\
    2.9443    0.023214 \\
    2.9523    0.019657 \\
    2.9603     0.03549 \\
    2.9683    0.034238 \\
    2.9763     0.03556 \\
    2.9843    0.040196 \\
    2.9923    0.022086 \\
    3.0003    0.032145 \\
    3.0083    0.025674 \\
    3.0163    0.034382 \\
    3.0243    0.037821 \\
    3.0323    0.038831 \\
    3.0403    0.036002 \\
    3.0483    0.032775 \\
    3.0563    0.035489 \\
    3.0643    0.030564 \\
    3.0723    0.032343 \\
    3.0803    0.036441 \\
    3.0883    0.037226 \\
    3.0963    0.039712 \\
    3.1043    0.042002 \\
    3.1123    0.036111 \\
    3.1203    0.038189 \\
    3.1283    0.034699 \\
    3.1363    0.043456 \\
    3.1443    0.043217 \\
    3.1523    0.042478 \\
    3.1603     0.04381 \\
    3.1683    0.036019 \\
    3.1763    0.043472 \\
    3.1843    0.045723 \\
    3.1923    0.041146 \\
    3.2003    0.041852 \\
    3.2083    0.040073 \\
    3.2163    0.045277 \\
    3.2243    0.044964 \\
    3.2323    0.038987 \\
    3.2403    0.042832 \\
    3.2483    0.047023 \\
    3.2563    0.041982 \\
    3.2643    0.042998 \\
    3.2723    0.043009 \\
    3.2803    0.049085 \\
    3.2883    0.042816 \\
    3.2963    0.048991 \\
    3.3043    0.045973 \\
    3.3123    0.044607 \\
    3.3203    0.045969 \\
    3.3283    0.049243 \\
    3.3363    0.043401 \\
    3.3443    0.050302 \\
    3.3523    0.045684 \\
    3.3603    0.045814 \\
    3.3683    0.046544 \\
    3.3763    0.046124 \\
    3.3843    0.045411 \\
    3.3923    0.041003 \\
    3.4003    0.045709 \\
    3.4083    0.045567 \\
    3.4163    0.048401 \\
    3.4243     0.04513 \\
    3.4323    0.046126 \\
    3.4403    0.045293 \\
    3.4483    0.045582 \\
    3.4563    0.044228 \\
    3.4643    0.046009 \\
    3.4723    0.044151 \\
    3.4803    0.043324 \\
    3.4883    0.040522 \\
    3.4963    0.039929 \\
    3.5044    0.042301 \\
    3.5124    0.038179 \\
    3.5204    0.036315 \\
    3.5284    0.039653 \\
    3.5364    0.037082 \\
    3.5444    0.034272 \\
    3.5524    0.035936 \\
    3.5604    0.036766 \\
    3.5684    0.033902 \\
    3.5764    0.034728 \\
    3.5844    0.035203 \\
    3.5924    0.031692 \\
    3.6004    0.038651 \\
    3.6084    0.034329 \\
    3.6164    0.035982 \\
    3.6244    0.029902 \\
    3.6324    0.031919 \\
    3.6404    0.031557 \\
    3.6484    0.024565 \\
    3.6564    0.024194 \\
    3.6644    0.026412 \\
    3.6724    0.030078 \\
    3.6804    0.027923 \\
    3.6884    0.028269 \\
    3.6964    0.029168 \\
    3.7044    0.024677 \\
    3.7124     0.02326 \\
    3.7204    0.024977 \\
    3.7284    0.021693 \\
    3.7364    0.022933 \\
    3.7444    0.016342 \\
    3.7524    0.022819 \\
    3.7604     0.02051 \\
    3.7684    0.015563 \\
    3.7764    0.018779 \\
    3.7844    0.011366 \\
    3.7924    0.017334 \\
    3.8004    0.015914 \\
    3.8084    0.016755 \\
    3.8164    0.017605 \\
    3.8244    0.023558 \\
    3.8324    0.013219 \\
    3.8404     0.02889 \\
    3.8484    0.031401 \\
    3.8564    0.029095 \\
    3.8644    0.023966 \\
    3.8724      0.0263 \\
    3.8804    0.021659 \\
    3.8884    0.025804 \\
    3.8964    0.025032 \\
    3.9044    0.024198 \\
    3.9124    0.020332 \\
    3.9204    0.021356 \\
    3.9284    0.016838 \\
    3.9364    0.014593 \\
    3.9444    0.018773 \\
    3.9524    0.018792 \\
    3.9604    0.014479 \\
    3.9684     0.01599 \\
    3.9764    0.018624 \\
    3.9844    0.013734 \\
    3.9924   0.0088067 \\
    4.0004   0.0095221 \\
    4.0084    0.011444 \\
    4.0164     0.01677 \\
    4.0244   0.0084912 \\
    4.0324   0.0070803 \\
    4.0404    0.012169 \\
    4.0484    0.010747 \\
    4.0564   0.0042086 \\
    4.0644   -0.001241 \\
    4.0724 -0.00045308 \\
    4.0804  -0.0065694 \\
    4.0884  -0.0036589 \\
    4.0964  -0.0017632 \\
    4.1044  -0.0022769 \\
    4.1124  -0.0030638 \\
    4.1204  -0.0063389 \\
    4.1284  -0.0097898 \\
    4.1364   -0.013618 \\
    4.1444  -0.0071011 \\
    4.1524   -0.012972 \\
    4.1604   -0.010797 \\
    4.1684  -0.0055787 \\
    4.1764   -0.013591 \\
    4.1844   -0.016765 \\
    4.1924   -0.018519 \\
    4.2004   -0.019268 \\
    4.2084   -0.015546 \\
    4.2164   -0.024195 \\
    4.2244   -0.030377 \\
    4.2324   -0.027171 \\
    4.2404   -0.017392 \\
    4.2484   -0.035853 \\
    4.2564   -0.039357 \\
    4.2644    -0.03971 \\
    4.2724   -0.041281 \\
    4.2804   -0.019961 \\
    4.2884   -0.025887 \\
    4.2964   -0.037456 \\
    4.3044   -0.026129 \\
    4.3124   -0.026375 \\
    4.3204   -0.034237 \\
    4.3284   -0.030296 \\
    4.3364   -0.029012 \\
    4.3444   -0.030146 \\
    4.3524   -0.027721 \\
    4.3604   -0.025324 \\
    4.3684   -0.027219 \\
    4.3764   -0.026533 \\
    4.3844   -0.029917 \\
    4.3924   -0.027483 \\
    4.4004   -0.032376 \\
    4.4084   -0.030323 \\
    4.4164   -0.029065 \\
    4.4244     -0.0251 \\
    4.4324   -0.027847 \\
    4.4404   -0.030602 \\
    4.4484   -0.034207 \\
    4.4564   -0.032864 \\
    4.4644   -0.027655 \\
    4.4724   -0.028324 \\
    4.4804   -0.030734 \\
    4.4884   -0.029286 \\
    4.4964   -0.033417 \\
    4.5045   -0.028992 \\
    4.5125   -0.030465 \\
    4.5205   -0.030088 \\
    4.5285   -0.036641 \\
    4.5365   -0.029212 \\
    4.5445   -0.034869 \\
    4.5525   -0.030492 \\
    4.5605    -0.03123 \\
    4.5685   -0.034888 \\
    4.5765   -0.032205 \\
    4.5845   -0.034577 \\
    4.5925    -0.03484 \\
    4.6005    -0.04038 \\
    4.6085   -0.036736 \\
    4.6165   -0.033302 \\
    4.6245   -0.032434 \\
    4.6325   -0.027821 \\
    4.6405   -0.028098 \\
    4.6485   -0.038202 \\
    4.6565   -0.033112 \\
    4.6645   -0.034052 \\
    4.6725   -0.029518 \\
    4.6805   -0.039663 \\
    4.6885    -0.03727 \\
    4.6965   -0.035667 \\
    4.7045    -0.03624 \\
    4.7125   -0.039088 \\
    4.7205   -0.029494 \\
    4.7285   -0.032496 \\
    4.7365   -0.030984 \\
    4.7445   -0.036414 \\
    4.7525   -0.032744 \\
    4.7605   -0.033681 \\
    4.7685   -0.031288 \\
    4.7765   -0.032101 \\
    4.7845   -0.032634 \\
    4.7925   -0.032159 \\
    4.8005   -0.030793 \\
    4.8085   -0.027801 \\
    4.8165   -0.027207 \\
    4.8245   -0.026359 \\
    4.8325   -0.027834 \\
    4.8405   -0.025249 \\
    4.8485   -0.030273 \\
    4.8565    -0.02812 \\
    4.8645   -0.029536 \\
    4.8725   -0.030113 \\
    4.8805   -0.031462 \\
    4.8885    -0.03288 \\
    4.8965   -0.027161 \\
    4.9045    -0.02949 \\
    4.9125   -0.027938 \\
    4.9205   -0.028063 \\
    4.9285   -0.025753 \\
    4.9365   -0.019042 \\
    4.9445   -0.021999 \\
    4.9525   -0.023508 \\
    4.9605   -0.025413 \\
    4.9685   -0.024998 \\
    4.9765   -0.025728 \\
    4.9845   -0.023455 \\
    4.9925   -0.022374 \\
    5.0005   -0.023727 \\
    5.0085   -0.022571 \\
    5.0165     -0.0255 \\
    5.0245   -0.025221 \\
    5.0325   -0.015975 \\
    5.0405   -0.017293 \\
    5.0485   -0.017321 \\
    5.0565   -0.018646 \\
    5.0645    -0.02013 \\
    5.0725   -0.020741 \\
    5.0805   -0.020217 \\
    5.0885   -0.013285 \\
    5.0965   -0.015352 \\
    5.1045   -0.015111 \\
    5.1125   -0.015435 \\
    5.1205    -0.01867 \\
    5.1285   -0.015389 \\
    5.1365   -0.017771 \\
    5.1445   -0.022087 \\
    5.1525   -0.020232 \\
    5.1605   -0.023065 \\
    5.1685   -0.022273 \\
    5.1765   -0.023989 \\
    5.1845   -0.031269 \\
    5.1925   -0.029314 \\
    5.2005    -0.03075 \\
    5.2085   -0.035669 \\
    5.2165   -0.038639 \\
    5.2245   -0.038984 \\
    5.2325   -0.036529 \\
    5.2405   -0.031259 \\
    5.2485   -0.035035 \\
    5.2565   -0.031993 \\
    5.2645   -0.030872 \\
    5.2725   -0.031187 \\
    5.2805   -0.027893 \\
    5.2885   -0.025861 \\
    5.2965   -0.027013 \\
    5.3045   -0.029679 \\
    5.3125    -0.02528 \\
    5.3205   -0.022383 \\
    5.3285   -0.021161 \\
    5.3365   -0.022302 \\
    5.3445   -0.017161 \\
    5.3525   -0.016167 \\
    5.3605   -0.020136 \\
    5.3685   -0.016516 \\
    5.3765   -0.012184 \\
    5.3845   -0.012759 \\
    5.3925  -0.0095678 \\
    5.4005   -0.008949 \\
    5.4085   -0.010684 \\
    5.4165  -0.0094538 \\
    5.4245  -0.0086977 \\
    5.4325  -0.0019873 \\
    5.4405 -4.5181e-05 \\
    5.4485   0.0022077 \\
    5.4565   0.0036545 \\
    5.4645   0.0046539 \\
    5.4725   0.0023005 \\
    5.4805    0.005163 \\
    5.4885   0.0041855 \\
    5.4965      0.0102 \\
    5.5046    0.011166 \\
    5.5126     0.01197 \\
    5.5206    0.013641 \\
    5.5286    0.017791 \\
    5.5366   0.0083597 \\
    5.5446    0.020271 \\
    5.5526     0.01015 \\
    5.5606    0.011832 \\
    5.5686    0.031456 \\
    5.5766    0.032764 \\
    5.5846    0.011074 \\
    5.5926    0.017115 \\
    5.6006     0.02902 \\
    5.6086     0.02053 \\
    5.6166    0.020237 \\
    5.6246    0.023095 \\
    5.6326    0.028334 \\
    5.6406     0.02345 \\
    5.6486    0.023212 \\
    5.6566    0.030319 \\
    5.6646    0.022728 \\
    5.6726    0.021225 \\
    5.6806     0.02928 \\
    5.6886    0.029196 \\
    5.6966    0.033264 \\
    5.7046    0.034117 \\
    5.7126    0.032447 \\
    5.7206    0.032282 \\
    5.7286     0.03114 \\
    5.7366    0.030908 \\
    5.7446    0.032641 \\
    5.7526    0.030919 \\
    5.7606     0.02996 \\
    5.7686    0.030932 \\
    5.7766    0.033878 \\
    5.7846    0.034932 \\
    5.7926    0.033399 \\
    5.8006    0.031385 \\
    5.8086    0.031445 \\
    5.8166    0.034422 \\
    5.8246    0.033403 \\
    5.8326    0.030192 \\
    5.8406     0.03177 \\
    5.8486    0.031946 \\
    5.8566    0.032633 \\
    5.8646    0.029586 \\
    5.8726    0.032628 \\
    5.8806    0.036812 \\
    5.8886     0.03291 \\
    5.8966    0.035022 \\
    5.9046    0.038477 \\
    5.9126     0.03468 \\
    5.9206     0.03509 \\
    5.9286    0.034426 \\
    5.9366    0.037227 \\
    5.9446     0.03231 \\
    5.9526    0.034323 \\
    5.9606    0.033071 \\
    5.9686    0.033281 \\
    5.9766    0.032501 \\
    5.9846    0.032562 \\
    5.9926    0.034129 \\
    6.0006    0.027442 \\
    6.0086    0.032321 \\
    6.0166    0.025145 \\
    6.0246    0.026049 \\
    6.0326    0.030089 \\
    6.0406    0.026284 \\
    6.0486    0.026515 \\
    6.0566    0.029047 \\
    6.0646    0.024183 \\
    6.0726    0.023756 \\
    6.0806     0.02789 \\
    6.0886     0.02685 \\
    6.0966    0.026479 \\
    6.1046    0.022943 \\
    6.1126      0.0251 \\
    6.1206    0.021796 \\
    6.1286    0.019336 \\
    6.1366    0.027155 \\
    6.1446    0.027294 \\
    6.1526    0.024165 \\
    6.1606    0.025161 \\
    6.1686     0.02832 \\
    6.1766     0.02422 \\
    6.1846    0.024376 \\
    6.1926    0.029238 \\
    6.2006    0.028356 \\
    6.2086    0.027228 \\
    6.2166    0.029706 \\
    6.2246    0.030008 \\
    6.2326    0.030206 \\
    6.2406    0.030276 \\
    6.2486    0.027106 \\
    6.2566    0.029859 \\
    6.2646    0.030799 \\
    6.2726    0.031597 \\
    6.2806    0.032583 \\
    6.2886    0.027194 \\
    6.2966    0.027956 \\
    6.3046    0.025521 \\
    6.3126    0.025392 \\
    6.3206    0.025014 \\
    6.3286    0.028141 \\
    6.3366    0.026754 \\
    6.3446    0.027211 \\
    6.3526    0.022335 \\
    6.3606     0.01848 \\
    6.3686    0.017212 \\
    6.3766    0.015959 \\
    6.3846    0.021374 \\
    6.3926    0.017893 \\
    6.4006    0.016084 \\
    6.4086    0.011233 \\
    6.4166   0.0063352 \\
    6.4246   0.0092409 \\
    6.4326   0.0087109 \\
    6.4406    0.010322 \\
    6.4486   0.0098505 \\
    6.4566   0.0048857 \\
    6.4646   0.0040971 \\
    6.4726 -0.00081078 \\
    6.4806  -0.0033655 \\
    6.4886  0.00015756 \\
    6.4966  0.00060392 \\
    6.5047  -0.0023567 \\
    6.5127   0.0044417 \\
    6.5207  -0.0034707 \\
    6.5287  -0.0032202 \\
    6.5367  -0.0068527 \\
    6.5447  -0.0026523 \\
    6.5527  -0.0097218 \\
    6.5607  -0.0086993 \\
    6.5687  -0.0050799 \\
    6.5767  -0.0066802 \\
    6.5847   -0.006905 \\
    6.5927  -0.0096924 \\
    6.6007   -0.010418 \\
    6.6087   -0.011254 \\
    6.6167   -0.012644 \\
    6.6247    -0.01479 \\
    6.6327    -0.01662 \\
    6.6407   -0.018077 \\
    6.6487   -0.020764 \\
    6.6567   -0.021997 \\
    6.6647    -0.02391 \\
    6.6727   -0.024473 \\
    6.6807   -0.022554 \\
    6.6887   -0.022207 \\
    6.6967   -0.025871 \\
    6.7047    -0.02671 \\
    6.7127   -0.021399 \\
    6.7207   -0.027885 \\
    6.7287   -0.032373 \\
    6.7367   -0.026549 \\
    6.7447   -0.035197 \\
    6.7527   -0.034768 \\
    6.7607   -0.034253 \\
    6.7687   -0.040748 \\
    6.7767   -0.034901 \\
    6.7847   -0.042049 \\
    6.7927   -0.037496 \\
    6.8007   -0.042689 \\
    6.8087     -0.0423 \\
    6.8167   -0.032986 \\
    6.8247   -0.047327 \\
    6.8327   -0.037797 \\
    6.8407   -0.041001 \\
    6.8487   -0.046933 \\
    6.8567   -0.037123 \\
    6.8647    -0.03654 \\
    6.8727   -0.048461 \\
    6.8807   -0.040511 \\
    6.8887   -0.030842 \\
    6.8967   -0.046853 \\
    6.9047   -0.047019 \\
    6.9127    -0.03928 \\
    6.9207   -0.030993 \\
    6.9287   -0.038626 \\
    6.9367   -0.049116 \\
    6.9447   -0.043701 \\
    6.9527   -0.036892 \\
    6.9607   -0.030173 \\
    6.9687   -0.026031 \\
    6.9767     -0.0469 \\
    6.9847   -0.046955 \\
    6.9927   -0.041997 \\
    7.0007   -0.036699 \\
    7.0087    -0.03157 \\
    7.0167   -0.026663 \\
    7.0247   -0.023246 \\
    7.0327   -0.045104 \\
    7.0407   -0.048241 \\
    7.0487   -0.044978 \\
    7.0567   -0.041188 \\
    7.0647   -0.037482 \\
    7.0727   -0.033894 \\
    7.0807   -0.030533 \\
    7.0887   -0.027324 \\
    7.0967    -0.02425 \\
    7.1047   -0.021281 \\
    7.1127   -0.018483 \\
    7.1207   -0.038786 \\
    7.1287   -0.047831 \\
    7.1367   -0.046629 \\
    7.1447    -0.04447 \\
    7.1527    -0.04226 \\
    7.1607   -0.040151 \\
    7.1687   -0.038156 \\
    7.1767   -0.036276 \\
    7.1847   -0.034452 \\
    7.1927   -0.032733 \\
    7.2007   -0.031082 \\
    7.2087   -0.029488 \\
    7.2167   -0.028008 \\
    7.2247   -0.026576 \\
    7.2327   -0.025258 \\
    7.2407    -0.02395 \\
    7.2487   -0.022757 \\
    7.2567   -0.021611 \\
    7.2647   -0.020476 \\
    7.2727   -0.019444 \\
    7.2807   -0.018423 \\
    7.2887   -0.017506 \\
    7.2967   -0.016589 \\
    7.3047    -0.01574 \\
    7.3127   -0.014938 \\
    7.3207   -0.014146 \\
    7.3287   -0.013402 \\
    7.3367   -0.012714 \\
    7.3447   -0.012037 \\
    7.3527    -0.01463 \\
    7.3607   -0.041483 \\
    7.3687   -0.045626 \\
    7.3767    -0.04557 \\
    7.3847   -0.045108 \\
    7.3927   -0.044656 \\
    7.4007   -0.044198 \\
    7.4087    -0.04374 \\
    7.4167   -0.043338 \\
    7.4247   -0.042948 \\
    7.4327   -0.042547 \\
    7.4407   -0.042203 \\
    7.4487    -0.04187 \\
    7.4567   -0.041573 \\
    7.4647    -0.04124 \\
    7.4727   -0.040953 \\
    7.4807   -0.040713 \\
    7.4887   -0.040437 \\
    7.4967   -0.040208 \\
    7.5048   -0.039979 \\
    7.5128    -0.03975 \\
    7.5208   -0.039531 \\
    7.5288   -0.039349 \\
    7.5368   -0.039177 \\
    7.5448   -0.039005 \\
    7.5528   -0.038833 \\
    7.5608   -0.038672 \\
    7.5688     -0.0385 \\
    7.5768   -0.038385 \\
    7.5848   -0.038213 \\
    7.5928   -0.038099 \\
    7.6008   -0.037984 \\
    7.6088    -0.03787 \\
    7.6168   -0.037755 \\
    7.6248   -0.037698 \\
    7.6328   -0.037583 \\
    7.6408   -0.037468 \\
    7.6488   -0.037411 \\
    7.6568   -0.037308 \\
    7.6648   -0.037239 \\
    7.6728   -0.037182 \\
    7.6808   -0.037078 \\
    7.6888   -0.037021 \\
    7.6968   -0.036964 \\
    7.7048   -0.036906 \\
    7.7128   -0.036849 \\
    7.7208   -0.036792 \\
    7.7288   -0.036735 \\
    7.7368   -0.036724 \\
    7.7448   -0.036677 \\
    7.7528    -0.03662 \\
    7.7608   -0.036563 \\
    7.7688   -0.036563 \\
    7.7768   -0.036505 \\
    7.7848   -0.036494 \\
    7.7928   -0.036448 \\
    7.8008   -0.036437 \\
    7.8088   -0.036391 \\
    7.8168    -0.03638 \\
    7.8248   -0.036334 \\
    7.8328   -0.036334 \\
    7.8408   -0.036276 \\
    7.8488   -0.036276 \\
    7.8568   -0.036276 \\
    7.8648   -0.036219 \\
    7.8728   -0.036219 \\
    7.8808   -0.036219 \\
    7.8888   -0.036162 \\
    7.8968   -0.036162 \\
    7.9048   -0.036162 \\
    7.9128   -0.036162 \\
    7.9208    -0.03615 \\
    7.9288   -0.036104 \\
    7.9368   -0.036104 \\
    7.9448   -0.036104 \\
    7.9528   -0.036104 \\
    7.9608   -0.036104 \\
    7.9688   -0.036047 \\
    7.9768   -0.036047 \\
    7.9848   -0.036047 \\
    7.9928   -0.036047 \\
                    }; % flat
                \end{axis}
            \end{tikzpicture}
        \end{tabular}


==> figs/ex_error_plot_v2.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=5.5,
xtick={0,1,...,6},
xlabel style={font=\color{white!15!black}},
xlabel={Time in $\mathrm{s}$},
%xticklabels={-8e-4,-5e-4,0,5e-4,8e-4},
ymin=-1.7,
ymax=1.1,
ytick={1, 0.5, ..., -1.5},
%yticklabels={6,4,2,0,-2,-4,-6},
ylabel style={font=\color{white!15!black}, align=center},
ylabel=Angular displacement $q_{\Delta, 1}$ \\ in $\mathrm{deg}$,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend cell align={left},
legend pos=south east
]
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot[line width=0.1mm, color=blue]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*57.2958]{
  X Y \\
   -0.0008           0 \\
    0.036  8.9535e-06 \\
    0.076  8.9535e-06 \\
    0.116  1.5957e-05 \\
    0.156  5.3976e-05 \\
    0.196  0.00018804 \\
    0.236  0.00053173 \\
    0.276   0.0012541 \\
    0.316   0.0025251 \\
    0.356   0.0043949 \\
    0.396   0.0066444 \\
    0.436   0.0090452 \\
    0.476    0.011181 \\
    0.516     0.01288 \\
    0.556    0.013903 \\
    0.596    0.014159 \\
    0.636    0.013755 \\
    0.676    0.012774 \\
    0.716    0.011397 \\
    0.756   0.0098196 \\
    0.796   0.0082211 \\
    0.836   0.0067705 \\
    0.876   0.0055384 \\
    0.916   0.0046001 \\
    0.956   0.0038897 \\
    0.996   0.0033418 \\
    1.036   0.0029236 \\
    1.076   0.0024959 \\
    1.116   0.0020625 \\
    1.156   0.0016095 \\
    1.196   0.0010768 \\
    1.236  0.00056253 \\
    1.276  0.00010147 \\
    1.316 -0.00028556 \\
    1.356  -0.0004891 \\
    1.396 -0.00059457 \\
    1.436 -0.00061011 \\
    1.476 -0.00066695 \\
    1.516  -0.0010075 \\
    1.556  -0.0018303 \\
    1.596  -0.0033534 \\
    1.636   -0.005658 \\
    1.676  -0.0086889 \\
    1.716   -0.012549 \\
    1.756   -0.016859 \\
    1.796   -0.021198 \\
    1.836   -0.024978 \\
    1.876   -0.027388 \\
    1.916   -0.028222 \\
    1.956   -0.027295 \\
    1.996   -0.024694 \\
    2.036   -0.021004 \\
    2.076   -0.016561 \\
    2.116   -0.012078 \\
    2.156  -0.0081668 \\
    2.196  -0.0050473 \\
    2.236  -0.0031104 \\
    2.276  -0.0021591 \\
    2.316  -0.0018551 \\
    2.356  -0.0020275 \\
    2.396  -0.0021396 \\
    2.436  -0.0019744 \\
    2.476  -0.0015232 \\
    2.516 -0.00058389 \\
    2.556  0.00062842 \\
    2.596   0.0018293 \\
    2.636   0.0029455 \\
    2.676   0.0036376 \\
    2.716   0.0038778 \\
    2.756   0.0036503 \\
    2.796    0.002948 \\
    2.836   0.0021476 \\
    2.876   0.0013193 \\
    2.916  0.00077164 \\
    2.956  0.00078836 \\
    2.996   0.0013238 \\
    3.036   0.0025216 \\
    3.076   0.0042382 \\
    3.116    0.006206 \\
    3.156   0.0082738 \\
    3.196    0.010426 \\
    3.236    0.012483 \\
    3.276    0.014279 \\
    3.316    0.015541 \\
    3.356    0.015832 \\
    3.396    0.015266 \\
    3.436    0.013767 \\
    3.476    0.011585 \\
    3.516   0.0091762 \\
    3.556   0.0066716 \\
    3.596   0.0045346 \\
    3.636   0.0029752 \\
    3.676   0.0019314 \\
    3.716   0.0015398 \\
    3.756   0.0015657 \\
    3.796   0.0017556 \\
    3.836   0.0020626 \\
    3.876    0.002158 \\
    3.916   0.0019965 \\
    3.956    0.001601 \\
    3.996  0.00096979 \\
    4.036  0.00030539 \\
    4.076 -0.00031603 \\
    4.116 -0.00078984 \\
    4.156  -0.0010044 \\
    4.196   -0.000949 \\
    4.236 -0.00066119 \\
    4.276 -0.00021975 \\
    4.316  0.00025575 \\
    4.356  0.00063727 \\
    4.396  0.00090173 \\
    4.436   0.0010315 \\
    4.476  0.00098562 \\
    4.516  0.00085184 \\
    4.556   0.0006558 \\
    4.596  0.00046687 \\
    4.636  0.00035786 \\
    4.676  0.00033445 \\
    4.716  0.00040329 \\
    4.756  0.00056104 \\
    4.796  0.00076654 \\
    4.836  0.00097916 \\
    4.876   0.0011885 \\
    4.916   0.0013261 \\
    4.956   0.0014254 \\
    4.996    0.001465 \\
    5.036   0.0014792 \\
    5.076   0.0014857 \\
    5.116   0.0014944 \\
    5.156   0.0015217 \\
    5.196   0.0015736 \\
    5.236   0.0016273 \\
    5.276   0.0017023 \\
    5.316   0.0017836 \\
    5.356   0.0018867 \\
    5.396   0.0019752 \\
    5.436   0.0020493 \\
    5.476   0.0021068 \\
    5.516   0.0021569 \\
    5.556   0.0021984 \\
    5.596   0.0022314 \\
    5.636   0.0022585 \\
    5.676    0.002282 \\
    5.716   0.0023015 \\
    5.756    0.002317 \\
    5.796   0.0023295 \\
    5.836     0.00234 \\
    5.876   0.0023486 \\
    5.916   0.0023566 \\
    5.956   0.0023611 \\
    5.996   0.0023671 \\
    6.036   0.0023671 \\
    6.076   0.0023671 \\
    6.116   0.0023671 \\
    6.156   0.0023671 \\
    6.196   0.0023671 \\
    6.236   0.0023671 \\
    6.276   0.0023671 \\
    6.316   0.0023671 \\
    6.356   0.0023671 \\
};
\addlegendentry{FB-C}
\addplot[line width=0.1mm, color=red]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*57.2958]{
  X Y \\
    -0.0008           0 \\
    0.036  5.8198e-05 \\
    0.076  5.8198e-05 \\
    0.116  6.5202e-05 \\
    0.156  0.00010024 \\
    0.196  0.00022834 \\
    0.236  0.00047353 \\
    0.276  0.00081094 \\
    0.316   0.0010926 \\
    0.356   0.0012104 \\
    0.396   0.0010634 \\
    0.436  0.00071694 \\
    0.476  0.00018312 \\
    0.516 -0.00043139 \\
    0.556  -0.0010058 \\
    0.596  -0.0014557 \\
    0.636  -0.0016909 \\
    0.676  -0.0017394 \\
    0.716  -0.0016182 \\
    0.756  -0.0013484 \\
    0.796  -0.0010189 \\
    0.836 -0.00069078 \\
    0.876 -0.00037838 \\
    0.916 -0.00014076 \\
    0.956 -1.7038e-05 \\
    0.996  6.3304e-05 \\
    1.036   9.425e-05 \\
    1.076  0.00010382 \\
    1.116   0.0001629 \\
    1.156  0.00025755 \\
    1.196  0.00038587 \\
    1.236  0.00055507 \\
    1.276  0.00073717 \\
    1.316  0.00090078 \\
    1.356   0.0010449 \\
    1.396     0.00112 \\
    1.436   0.0011881 \\
    1.476   0.0013372 \\
    1.516   0.0012652 \\
    1.556   0.0012632 \\
    1.596   0.0012472 \\
    1.636   0.0011735 \\
    1.676    0.001366 \\
    1.716   0.0014487 \\
    1.756   0.0016242 \\
    1.796   0.0019451 \\
    1.836   0.0022255 \\
    1.876   0.0026659 \\
    1.916   0.0030661 \\
    1.956    0.003477 \\
    1.996   0.0038126 \\
    2.036   0.0039871 \\
    2.076   0.0040526 \\
    2.116   0.0038474 \\
    2.156   0.0034832 \\
    2.196   0.0030332 \\
    2.236   0.0023961 \\
    2.276   0.0018387 \\
    2.316   0.0013175 \\
    2.356  0.00082871 \\
    2.396  0.00054498 \\
    2.436  0.00034453 \\
    2.476  0.00018842 \\
    2.516  0.00011896 \\
    2.556  5.0917e-05 \\
    2.596 -7.9299e-05 \\
    2.636 -0.00022402 \\
    2.676 -0.00044522 \\
    2.716 -0.00065415 \\
    2.756 -0.00085782 \\
    2.796  -0.0010886 \\
    2.836  -0.0012145 \\
    2.876  -0.0013399 \\
    2.916  -0.0014369 \\
    2.956  -0.0013336 \\
    2.996  -0.0012727 \\
    3.036  -0.0011524 \\
    3.076  -0.0011533 \\
    3.116   -0.001309 \\
    3.156  -0.0013497 \\
    3.196  -0.0014169 \\
    3.236  -0.0013065 \\
    3.276   -0.001121 \\
    3.316  -0.0010633 \\
    3.356 -0.00090962 \\
    3.396 -0.00092091 \\
    3.436 -0.00098064 \\
    3.476 -0.00095705 \\
    3.516  -0.0010681 \\
    3.556  -0.0010642 \\
    3.596 -0.00098823 \\
    3.636 -0.00088377 \\
    3.676 -0.00066663 \\
    3.716 -0.00041356 \\
    3.756  -0.0001071 \\
    3.796  0.00019175 \\
    3.836  0.00045847 \\
    3.876  0.00069258 \\
    3.916  0.00081168 \\
    3.956  0.00087278 \\
    3.996   0.0008907 \\
    4.036  0.00084559 \\
    4.076  0.00078674 \\
    4.116  0.00075167 \\
    4.156  0.00070424 \\
    4.196  0.00069099 \\
    4.236  0.00071468 \\
    4.276   0.0007353 \\
    4.316  0.00075566 \\
    4.356  0.00076262 \\
    4.396  0.00073161 \\
    4.436   0.0006883 \\
    4.476  0.00064389 \\
    4.516  0.00056085 \\
    4.556  0.00047822 \\
    4.596  0.00039524 \\
    4.636   0.0003116 \\
    4.676  0.00026133 \\
    4.716  0.00023467 \\
    4.756  0.00022975 \\
    4.796  0.00025172 \\
    4.836  0.00028824 \\
    4.876  0.00032005 \\
    4.916  0.00036513 \\
    4.956  0.00041364 \\
    4.996  0.00046515 \\
    5.036  0.00056599 \\
    5.076    0.000659 \\
    5.116  0.00080345 \\
    5.156   0.0010277 \\
    5.196   0.0012378 \\
    5.236   0.0014154 \\
    5.276    0.001562 \\
    5.316   0.0016687 \\
    5.356   0.0017733 \\
    5.396   0.0018603 \\
    5.436   0.0019045 \\
    5.476   0.0019412 \\
    5.516   0.0019853 \\
    5.556    0.001994 \\
    5.596    0.002021 \\
    5.636   0.0020466 \\
    5.676   0.0020671 \\
    5.716   0.0020866 \\
    5.756   0.0021036 \\
    5.796   0.0021161 \\
    5.836   0.0021267 \\
    5.876   0.0021367 \\
    5.916   0.0021447 \\
    5.956   0.0021492 \\
    5.996   0.0021552 \\
    6.036   0.0021552 \\
    6.076   0.0021552 \\
    6.116   0.0021552 \\
    6.156   0.0021552 \\
    6.196   0.0021552 \\
    6.236   0.0021552 \\
    6.276   0.0021552 \\
    6.316   0.0021552 \\
    6.356   0.0021552 \\
 };
\addlegendentry{FB-C with FB-FF}
\end{axis}
\end{tikzpicture}


==> figs/ex_reference_plot.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=5.5,
xtick={0,1,...,5},
xlabel style={font=\color{white!15!black}},
xlabel={Time in $\mathrm{s}$},
%xticklabels={-8e-4,-5e-4,0,5e-4,8e-4},
% ymin=-0.5,
% ymax=0.5,
ytick={20, 10,...,-20},
%yticklabels={6,4,2,0,-2,-4,-6},
ylabel style={font=\color{white!15!black}},
ylabel={Angle $q_1$ in $\mathrm{deg}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend cell align={left},
legend pos=north east
]
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot[line width=0.1mm, color=blue, , on layer=background]
    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*57.2958]{
  X Y \\
-0.0008           0 \\
    0.036 -8.9535e-06 \\
    0.076 -8.9535e-06 \\
    0.116 -8.9535e-06 \\
    0.156 -8.9535e-06 \\
    0.196 -8.9535e-06 \\
    0.236 -7.4613e-06 \\
    0.276  1.4923e-06 \\
    0.316  6.4167e-05 \\
    0.356  0.00037754 \\
    0.396   0.0014117 \\
    0.436   0.0036232 \\
    0.476   0.0076165 \\
    0.516    0.013696 \\
    0.556    0.022163 \\
    0.596    0.033106 \\
    0.636    0.046348 \\
    0.676    0.061676 \\
    0.716    0.078734 \\
    0.756    0.097112 \\
    0.796     0.11639 \\
    0.836     0.13616 \\
    0.876     0.15609 \\
    0.916     0.17588 \\
    0.956     0.19535 \\
    0.996     0.21438 \\
    1.036     0.23281 \\
    1.076     0.25064 \\
    1.116     0.26773 \\
    1.156     0.28401 \\
    1.196     0.29946 \\
    1.236     0.31395 \\
    1.276     0.32741 \\
    1.316     0.33981 \\
    1.356     0.35106 \\
    1.396     0.36126 \\
    1.436     0.37039 \\
    1.476     0.37849 \\
    1.516     0.38563 \\
    1.556     0.39171 \\
    1.596     0.39655 \\
    1.636     0.39982 \\
    1.676     0.40099 \\
    1.716     0.39978 \\
    1.756     0.39548 \\
    1.796     0.38746 \\
    1.836     0.37505 \\
    1.876     0.35749 \\
    1.916     0.33476 \\
    1.956     0.30697 \\
    1.996     0.27459 \\
    2.036     0.23867 \\
    2.076     0.20005 \\
    2.116     0.15996 \\
    2.156     0.11953 \\
    2.196    0.079482 \\
    2.236    0.040677 \\
    2.276   0.0033397 \\
    2.316   -0.032501 \\
    2.356   -0.066702 \\
    2.396   -0.099544 \\
    2.436    -0.13104 \\
    2.476    -0.16107 \\
    2.516    -0.18971 \\
    2.556    -0.21671 \\
    2.596    -0.24177 \\
    2.636    -0.26483 \\
    2.676    -0.28559 \\
    2.716     -0.3041 \\
    2.756    -0.32041 \\
    2.796    -0.33462 \\
    2.836    -0.34718 \\
    2.876    -0.35821 \\
    2.916    -0.36802 \\
    2.956    -0.37685 \\
    2.996    -0.38454 \\
    3.036     -0.3911 \\
    3.076    -0.39623 \\
    3.116    -0.39951 \\
    3.156    -0.40069 \\
    3.196    -0.39969 \\
    3.236    -0.39632 \\
    3.276    -0.39047 \\
    3.316    -0.38199 \\
    3.356    -0.37062 \\
    3.396    -0.35668 \\
    3.436    -0.34035 \\
    3.476    -0.32216 \\
    3.516    -0.30283 \\
    3.556    -0.28279 \\
    3.596    -0.26276 \\
    3.636    -0.24321 \\
    3.676     -0.2243 \\
    3.716    -0.20637 \\
    3.756    -0.18936 \\
    3.796    -0.17315 \\
    3.836    -0.15781 \\
    3.876     -0.1431 \\
    3.916    -0.12903 \\
    3.956    -0.11566 \\
    3.996      -0.103 \\
    4.036   -0.091251 \\
    4.076   -0.080473 \\
    4.116    -0.07074 \\
    4.156   -0.062129 \\
    4.196   -0.054603 \\
    4.236   -0.048078 \\
    4.276   -0.042422 \\
    4.316   -0.037462 \\
    4.356   -0.033015 \\
    4.396   -0.029008 \\
    4.436    -0.02537 \\
    4.476   -0.022012 \\
    4.516   -0.018977 \\
    4.556   -0.016245 \\
    4.596   -0.013847 \\
    4.636   -0.011819 \\
    4.676   -0.010132 \\
    4.716  -0.0087625 \\
    4.756  -0.0076806 \\
    4.796  -0.0068196 \\
    4.836  -0.0061168 \\
    4.876  -0.0055407 \\
    4.916   -0.005008 \\
    4.956   -0.004535 \\
    4.996  -0.0040873 \\
    5.036  -0.0036874 \\
    5.076  -0.0033427 \\
    5.116  -0.0030532 \\
    5.156  -0.0028293 \\
    5.196  -0.0026682 \\
    5.236  -0.0025428 \\
    5.276  -0.0024667 \\
    5.316  -0.0024219 \\
    5.356  -0.0024189 \\
    5.396  -0.0024175 \\
    5.436  -0.0024175 \\
    5.476   -0.002413 \\
    5.516    -0.00241 \\
    5.556  -0.0024085 \\
    5.596  -0.0024055 \\
    5.636  -0.0024025 \\
    5.676   -0.002401 \\
    5.716  -0.0023995 \\
    5.756  -0.0023981 \\
    5.796  -0.0023966 \\
    5.836  -0.0023951 \\
    5.876  -0.0023936 \\
    5.916  -0.0023936 \\
    5.956  -0.0023921 \\
    5.996  -0.0023921 \\
    6.036  -0.0023921 \\
    6.076  -0.0023921 \\
    6.116  -0.0023921 \\
    6.156  -0.0023921 \\
    6.196  -0.0023921 \\
    6.236  -0.0023921 \\
    6.276  -0.0023921 \\
    6.316  -0.0023921 \\
    6.356  -0.0023921 \\
 };
\addlegendentry{FB-C}
\addplot[line width=0.1mm, color=red, , on layer=background]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*57.2958]{
  X Y \\
    -0.0008           0 \\
    0.036 -5.8198e-05 \\
    0.076 -5.8198e-05 \\
    0.116 -5.8198e-05 \\
    0.156 -5.5213e-05 \\
    0.196 -4.9244e-05 \\
    0.236  5.0737e-05 \\
    0.276  0.00044469 \\
    0.316   0.0014967 \\
    0.356    0.003562 \\
    0.396   0.0069927 \\
    0.436    0.011951 \\
    0.476    0.018614 \\
    0.516    0.027007 \\
    0.556    0.037072 \\
    0.596    0.048721 \\
    0.636    0.061794 \\
    0.676     0.07619 \\
    0.716     0.09175 \\
    0.756     0.10828 \\
    0.796     0.12563 \\
    0.836     0.14362 \\
    0.876     0.16201 \\
    0.916     0.18062 \\
    0.956     0.19926 \\
    0.996     0.21766 \\
    1.036     0.23564 \\
    1.076     0.25303 \\
    1.116     0.26963 \\
    1.156     0.28536 \\
    1.196     0.30016 \\
    1.236     0.31396 \\
    1.276     0.32677 \\
    1.316     0.33863 \\
    1.356     0.34953 \\
    1.396     0.35954 \\
    1.436     0.36859 \\
    1.476     0.37649 \\
    1.516     0.38336 \\
    1.556     0.38861 \\
    1.596     0.39195 \\
    1.636     0.39298 \\
    1.676     0.39094 \\
    1.716     0.38578 \\
    1.756       0.377 \\
    1.796     0.36432 \\
    1.836     0.34785 \\
    1.876     0.32744 \\
    1.916     0.30347 \\
    1.956      0.2762 \\
    1.996     0.24609 \\
    2.036     0.21368 \\
    2.076     0.17944 \\
    2.116     0.14403 \\
    2.156     0.10788 \\
    2.196    0.071401 \\
    2.236    0.035171 \\
    2.276 -0.00065809 \\
    2.316   -0.035674 \\
    2.356   -0.069559 \\
    2.396    -0.10223 \\
    2.436    -0.13336 \\
    2.476    -0.16278 \\
    2.516    -0.19041 \\
    2.556    -0.21614 \\
    2.596    -0.23986 \\
    2.636    -0.26166 \\
    2.676    -0.28151 \\
    2.716    -0.29957 \\
    2.756     -0.3159 \\
    2.796    -0.33058 \\
    2.836    -0.34381 \\
    2.876    -0.35555 \\
    2.916    -0.36581 \\
    2.956    -0.37473 \\
    2.996    -0.38194 \\
    3.036    -0.38743 \\
    3.076    -0.39084 \\
    3.116      -0.392 \\
    3.156    -0.39107 \\
    3.196    -0.38785 \\
    3.236    -0.38253 \\
    3.276    -0.37507 \\
    3.316    -0.36539 \\
    3.356    -0.35388 \\
    3.396    -0.34049 \\
    3.436     -0.3256 \\
    3.476    -0.30961 \\
    3.516    -0.29259 \\
    3.556    -0.27505 \\
    3.596    -0.25724 \\
    3.636    -0.23935 \\
    3.676     -0.2217 \\
    3.716    -0.20442 \\
    3.756    -0.18768 \\
    3.796    -0.17159 \\
    3.836    -0.15621 \\
    3.876    -0.14164 \\
    3.916    -0.12785 \\
    3.956    -0.11493 \\
    3.996    -0.10292 \\
    4.036   -0.091792 \\
    4.076   -0.081576 \\
    4.116   -0.072282 \\
    4.156   -0.063837 \\
    4.196   -0.056243 \\
    4.236   -0.049453 \\
    4.276   -0.043377 \\
    4.316   -0.037962 \\
    4.356    -0.03314 \\
    4.396   -0.028838 \\
    4.436   -0.025027 \\
    4.476   -0.021671 \\
    4.516   -0.018686 \\
    4.556   -0.016067 \\
    4.596   -0.013775 \\
    4.636   -0.011772 \\
    4.676   -0.010059 \\
    4.716  -0.0085939 \\
    4.756  -0.0073494 \\
    4.796  -0.0063048 \\
    4.836  -0.0054258 \\
    4.876  -0.0046723 \\
    4.916   -0.004047 \\
    4.956  -0.0035232 \\
    4.996  -0.0030875 \\
    5.036  -0.0027741 \\
    5.076  -0.0025159 \\
    5.116  -0.0023622 \\
    5.156  -0.0023354 \\
    5.196  -0.0023324 \\
    5.236  -0.0023309 \\
    5.276  -0.0023264 \\
    5.316   -0.002307 \\
    5.356  -0.0023055 \\
    5.396  -0.0023026 \\
    5.436  -0.0022727 \\
    5.476  -0.0022473 \\
    5.516  -0.0022384 \\
    5.556  -0.0022041 \\
    5.596  -0.0021951 \\
    5.636  -0.0021906 \\
    5.676  -0.0021862 \\
    5.716  -0.0021847 \\
    5.756  -0.0021847 \\
    5.796  -0.0021832 \\
    5.836  -0.0021817 \\
    5.876  -0.0021817 \\
    5.916  -0.0021817 \\
    5.956  -0.0021802 \\
    5.996  -0.0021802 \\
    6.036  -0.0021802 \\
    6.076  -0.0021802 \\
    6.116  -0.0021802 \\
    6.156  -0.0021802 \\
    6.196  -0.0021802 \\
    6.236  -0.0021802 \\
    6.276  -0.0021802 \\
    6.316  -0.0021802 \\
    6.356  -0.0021802 \\
};
\addlegendentry{FB-C with FB-FF}
\addplot [dashed, line width=0.1mm, color=black, on layer=foreground]
   table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*57.2958]{
  X Y \\
   -0.0008           0 \\
    0.036           0 \\
    0.076           0 \\
    0.116  7.0036e-06 \\
    0.156  4.5023e-05 \\
    0.196  0.00017909 \\
    0.236  0.00052427 \\
    0.276   0.0012556 \\
    0.316   0.0025893 \\
    0.356   0.0047724 \\
    0.396   0.0080561 \\
    0.436    0.012668 \\
    0.476    0.018798 \\
    0.516    0.026575 \\
    0.556    0.036066 \\
    0.596    0.047265 \\
    0.636    0.060103 \\
    0.676    0.074451 \\
    0.716    0.090132 \\
    0.756     0.10693 \\
    0.796     0.12461 \\
    0.836     0.14293 \\
    0.876     0.16163 \\
    0.916     0.18048 \\
    0.956     0.19924 \\
    0.996     0.21772 \\
    1.036     0.23573 \\
    1.076     0.25313 \\
    1.116     0.26979 \\
    1.156     0.28562 \\
    1.196     0.30054 \\
    1.236     0.31451 \\
    1.276     0.32751 \\
    1.316     0.33953 \\
    1.356     0.35057 \\
    1.396     0.36066 \\
    1.436     0.36978 \\
    1.476     0.37782 \\
    1.516     0.38462 \\
    1.556     0.38988 \\
    1.596      0.3932 \\
    1.636     0.39416 \\
    1.676      0.3923 \\
    1.716     0.38723 \\
    1.756     0.37862 \\
    1.796     0.36626 \\
    1.836     0.35007 \\
    1.876      0.3301 \\
    1.916     0.30654 \\
    1.956     0.27967 \\
    1.996      0.2499 \\
    2.036     0.21767 \\
    2.076     0.18349 \\
    2.116     0.14788 \\
    2.156     0.11136 \\
    2.196    0.074435 \\
    2.236    0.037567 \\
    2.276   0.0011806 \\
    2.316   -0.034356 \\
    2.356    -0.06873 \\
    2.396    -0.10168 \\
    2.436    -0.13302 \\
    2.476    -0.16259 \\
    2.516    -0.19029 \\
    2.556    -0.21608 \\
    2.596    -0.23994 \\
    2.636    -0.26188 \\
    2.676    -0.28195 \\
    2.716    -0.30022 \\
    2.756    -0.31676 \\
    2.796    -0.33167 \\
    2.836    -0.34503 \\
    2.876    -0.35689 \\
    2.916    -0.36725 \\
    2.956    -0.37606 \\
    2.996    -0.38322 \\
    3.036    -0.38858 \\
    3.076    -0.39199 \\
    3.116    -0.39331 \\
    3.156    -0.39242 \\
    3.196    -0.38926 \\
    3.236    -0.38383 \\
    3.276    -0.37619 \\
    3.316    -0.36645 \\
    3.356    -0.35478 \\
    3.396    -0.34141 \\
    3.436    -0.32658 \\
    3.476    -0.31057 \\
    3.516    -0.29365 \\
    3.556    -0.27612 \\
    3.596    -0.25822 \\
    3.636    -0.24023 \\
    3.676    -0.22237 \\
    3.716    -0.20483 \\
    3.756    -0.18779 \\
    3.796    -0.17139 \\
    3.836    -0.15575 \\
    3.876    -0.14095 \\
    3.916    -0.12704 \\
    3.956    -0.11406 \\
    3.996    -0.10203 \\
    4.036   -0.090946 \\
    4.076   -0.080789 \\
    4.116    -0.07153 \\
    4.156   -0.063133 \\
    4.196   -0.055552 \\
    4.236   -0.048739 \\
    4.276   -0.042642 \\
    4.316   -0.037206 \\
    4.356   -0.032377 \\
    4.396   -0.028106 \\
    4.436   -0.024338 \\
    4.476   -0.021027 \\
    4.516   -0.018125 \\
    4.556   -0.015589 \\
    4.596    -0.01338 \\
    4.636   -0.011461 \\
    4.676   -0.009798 \\
    4.716  -0.0083592 \\
    4.756  -0.0071196 \\
    4.796  -0.0060531 \\
    4.836  -0.0051376 \\
    4.876  -0.0043522 \\
    4.916  -0.0036819 \\
    4.956  -0.0031096 \\
    4.996  -0.0026223 \\
    5.036  -0.0022081 \\
    5.076  -0.0018569 \\
    5.116  -0.0015588 \\
    5.156  -0.0013077 \\
    5.196  -0.0010946 \\
    5.236 -0.00091546 \\
    5.276 -0.00076439 \\
    5.316 -0.00063832 \\
    5.356 -0.00053227 \\
    5.396 -0.00044222 \\
    5.436 -0.00036819 \\
    5.476 -0.00030616 \\
    5.516 -0.00025313 \\
    5.556 -0.00021011 \\
    5.596 -0.00017409 \\
    5.636 -0.00014407 \\
    5.676 -0.00011906 \\
    5.716  -9.805e-05 \\
    5.756 -8.1041e-05 \\
    5.796 -6.7034e-05 \\
    5.836 -5.5028e-05 \\
    5.876 -4.5023e-05 \\
    5.916 -3.7019e-05 \\
    5.956 -3.1016e-05 \\
    5.996 -2.5013e-05 \\
    6.036 -2.5013e-05 \\
    6.076 -2.5013e-05 \\
    6.116 -2.5013e-05 \\
    6.156 -2.5013e-05 \\
    6.196 -2.5013e-05 \\
    6.236 -2.5013e-05 \\
    6.276 -2.5013e-05 \\
    6.316 -2.5013e-05 \\
    6.356 -2.5013e-05 \\
};
% \draw[dashed, draw=black] (axis cs:1.6,0.2) rectangle (axis cs:2.1,0.42);
\draw[dashed, draw=black] (axis cs:1.6, 11.46) rectangle (axis cs:2.1, 24.06);
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*57.2958]{
  X Y \\
1.6 0.2 \\
1.2 -0.05\\
};
\addplot [color=black, dotted, forget plot]
   table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*57.2958]{
  X Y \\
2.1 0.2 \\
2.05	-0.05 \\
};
\addlegendentry{Reference Trajectory}
\end{axis}

\begin{axis}[%
width=0.15\fwidth,
height=0.35\fheight,
at={(0.2\fwidth,0.1\fheight)}, %0.125
scale only axis,
xmin=1.6,
xmax=2.1,
xtick = {1.6,2.1},
xticklabels = {1.6,2.1},
% ymin=0.2,
% ymax=0.42,
% ytick={0.2,0.3,0.42},
% yticklabels={0.2,,0.42},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [color=blue]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*57.2958]{
  X Y \\
    1.596     0.39655 \\
    1.636     0.39982 \\
    1.676     0.40099 \\
    1.716     0.39978 \\
    1.756     0.39548 \\
    1.796     0.38746 \\
    1.836     0.37505 \\
    1.876     0.35749 \\
    1.916     0.33476 \\
    1.956     0.30697 \\
    1.996     0.27459 \\
    2.036     0.23867 \\
    2.076     0.20005 \\
    2.116     0.15996 \\
  };
\draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [color=red]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*57.2958]{
  X Y \\
    1.596     0.39195 \\
    1.636     0.39298 \\
    1.676     0.39094 \\
    1.716     0.38578 \\
    1.756       0.377 \\
    1.796     0.36432 \\
    1.836     0.34785 \\
    1.876     0.32744 \\
    1.916     0.30347 \\
    1.956      0.2762 \\
    1.996     0.24609 \\
    2.036     0.21368 \\
    2.076     0.17944 \\
    2.116     0.14403 \\
  };
\draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [dashed, color=black, on layer=foreground]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*57.2958]{
  X Y \\
    1.156     0.28562 \\
    1.196     0.30054 \\
    1.236     0.31451 \\
    1.276     0.32751 \\
    1.316     0.33953 \\
    1.356     0.35057 \\
    1.396     0.36066 \\
    1.436     0.36978 \\
    1.476     0.37782 \\
    1.516     0.38462 \\
    1.556     0.38988 \\
    1.596      0.3932 \\
    1.636     0.39416 \\
    1.676      0.3923 \\
    1.716     0.38723 \\
    1.756     0.37862 \\
    1.796     0.36626 \\
    1.836     0.35007 \\
    1.876      0.3301 \\
    1.916     0.30654 \\
    1.956     0.27967 \\
    1.996      0.2499 \\
    2.036     0.21767 \\
    2.076     0.18349 \\
    2.116     0.14788 \\
};
\end{axis}
\end{tikzpicture}


==> figs/ex_reference_plot_cart_v1.tex <==
\begin{tikzpicture}
\begin{axis}[
width=1.2\fwidth,
height=0.7\fwidth,
% at={(0\fwidth,0\fheight)},
% scale only axis,
xlabel={Horizontal position in $\mathrm{m}$},
xlabel style={font=\color{white!15!black}},
ylabel={Vertical position in $\mathrm{m}$},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend cell align={left},
legend pos=north east
]
\addplot[line width=0.1mm, color=red]
    table[row sep=crcr]{
    8.3316e-17       1.784 \\
    -1.3399e-14       1.784 \\
    -1.6572e-10       1.784 \\
    -3.5422e-08       1.784 \\
    5.4731e-07       1.784 \\
    1.2433e-05       1.784 \\
    0.00011792      1.7838 \\
    0.00056953       1.783 \\
    0.0018349      1.7809 \\
    0.0045163      1.7762 \\
    0.0093841      1.7683 \\
    0.017519      1.7567 \\
    0.030233      1.7416 \\
    0.048554      1.7232 \\
    0.072736       1.702 \\
    0.10217      1.6789 \\
    0.13563      1.6551 \\
    0.17167      1.6321 \\
    0.20886      1.6115 \\
    0.24595      1.5948 \\
    0.28193      1.5832 \\
    0.31602      1.5777 \\
    0.34763      1.5788 \\
    0.37628      1.5868 \\
    0.40164      1.6016 \\
    0.42343      1.6229 \\
    0.44143        1.65 \\
    0.45546       1.682 \\
    0.46537      1.7178 \\
    0.47105       1.756 \\
    0.4724      1.7954 \\
    0.46941      1.8343 \\
    0.46209      1.8712 \\
    0.45049      1.9049 \\
    0.43474       1.934 \\
    0.41497      1.9576 \\
    0.39137      1.9746 \\
    0.36415      1.9846 \\
    0.33355      1.9872 \\
    0.30008       1.982 \\
    0.26511       1.968 \\
    0.23014      1.9448 \\
    0.19538       1.914 \\
    0.15941      1.8789 \\
    0.12029      1.8415 \\
    0.077375      1.8029 \\
    0.031435      1.7639 \\
    -0.016455      1.7259 \\
    -0.065382      1.6903 \\
    -0.11438      1.6582 \\
    -0.16234      1.6304 \\
    -0.20825      1.6079 \\
    -0.25129      1.5912 \\
    -0.29098      1.5812 \\
    -0.32701      1.5782 \\
    -0.35924      1.5823 \\
    -0.38759      1.5936 \\
    -0.41199      1.6116 \\
    -0.43238      1.6359 \\
    -0.44868      1.6656 \\
    -0.46081      1.6996 \\
    -0.46868      1.7369 \\
    -0.47222      1.7759 \\
    -0.47141      1.8152 \\
    -0.46624      1.8533 \\
    -0.45675      1.8887 \\
    -0.44305      1.9203 \\
    -0.42525      1.9467 \\
    -0.40352       1.967 \\
    -0.37806      1.9806 \\
    -0.34911      1.9869 \\
    -0.31697      1.9858 \\
    -0.28216      1.9775 \\
    -0.2455      1.9628 \\
    -0.20823      1.9433 \\
    -0.17187      1.9206 \\
    -0.13796      1.8969 \\
    -0.10777      1.8739 \\
    -0.082038      1.8532 \\
    -0.06095      1.8355 \\
    -0.044242      1.8212 \\
    -0.031395      1.8102 \\
    -0.021786       1.802 \\
    -0.014787      1.7961 \\
    -0.0098226       1.792 \\
    -0.0063928      1.7892 \\
    -0.0040805      1.7873 \\
    -0.0025591      1.7861 \\
    -0.0015792      1.7853 \\
    -0.00095987      1.7848 \\
    -0.00057666      1.7845 \\
    -0.00034076      1.7843 \\
    -0.00019983      1.7842 \\
    -0.00011638      1.7841 \\
    -6.6686e-05      1.7841 \\
    -3.7748e-05       1.784 \\
    -2.1292e-05       1.784 \\
    -1.2165e-05       1.784 \\
    -6.0706e-06       1.784 \\
    -3.0289e-06       1.784 \\
  };
% \addlegendentry{Reference}
  \addplot[line width=0.1mm, color=blue]
    table[row sep=crcr]{
    -0.00096782      1.7848 \\
    -0.00096782      1.7848 \\
    -0.00096782      1.7848 \\
    -0.00096786      1.7848 \\
    -0.00096881      1.7848 \\
    -3.4676e-05      1.7848 \\
    -3.317e-05      1.7847 \\
    0.00058463      1.7838 \\
    0.0014199      1.7818 \\
    0.0031992       1.778 \\
    0.0074487      1.7707 \\
    0.014685      1.7599 \\
    0.026336      1.7456 \\
    0.043428       1.728 \\
    0.066528      1.7075 \\
    0.095248      1.6849 \\
    0.1283      1.6609 \\
    0.16401      1.6378 \\
    0.20124      1.6168 \\
    0.23853      1.5986 \\
    0.27504      1.5857 \\
    0.30967      1.5782 \\
    0.34199      1.5778 \\
    0.37126      1.5837 \\
    0.39718      1.5971 \\
    0.42006      1.6163 \\
    0.43921       1.642 \\
    0.45412      1.6733 \\
    0.46514      1.7082 \\
    0.47173      1.7467 \\
    0.47455      1.7857 \\
    0.47246      1.8252 \\
    0.46591      1.8631 \\
    0.4551      1.8973 \\
    0.44031       1.928 \\
    0.42121      1.9534 \\
    0.39852      1.9722 \\
    0.372      1.9841 \\
    0.34199      1.9886 \\
    0.30908      1.9852 \\
    0.2746      1.9729 \\
    0.23986      1.9514 \\
    0.2054      1.9221 \\
    0.16974      1.8879 \\
    0.13062      1.8514 \\
    0.08757      1.8129 \\
    0.041509       1.774 \\
    -0.0066331       1.736 \\
    -0.05594      1.6998 \\
    -0.10548      1.6668 \\
    -0.15373       1.638 \\
    -0.20056      1.6137 \\
    -0.24414      1.5955 \\
    -0.28458      1.5836 \\
    -0.32127      1.5784 \\
    -0.35414      1.5809 \\
    -0.38328      1.5903 \\
    -0.40851      1.6068 \\
    -0.42988      1.6294 \\
    -0.44719       1.658 \\
    -0.46042      1.6911 \\
    -0.46946      1.7279 \\
    -0.47448      1.7666 \\
    -0.47409      1.8064 \\
    -0.47005      1.8449 \\
    -0.4614      1.8811 \\
    -0.44862      1.9134 \\
    -0.43145       1.942 \\
    -0.41064       1.964 \\
    -0.38592      1.9796 \\
    -0.35765      1.9878 \\
    -0.32609      1.9883 \\
    -0.29165      1.9814 \\
    -0.25517      1.9681 \\
    -0.21758      1.9493 \\
    -0.18054      1.9269 \\
    -0.14617      1.9034 \\
    -0.11518        1.88 \\
    -0.08794      1.8588 \\
    -0.065611      1.8403 \\
    -0.047491      1.8253 \\
    -0.033582      1.8131 \\
    -0.022945      1.8045 \\
    -0.015222      1.7974 \\
    -0.0092987      1.7929 \\
    -0.0056028      1.7893 \\
    -0.002798      1.7871 \\
    -0.00091687      1.7866 \\
    2.6543e-05      1.7852 \\
    0.00098063      1.7848 \\
    0.00097469      1.7846 \\
    0.00097143      1.7847 \\
    0.00096967       1.784 \\
    0.00096869      1.7839 \\
    0.00096814       1.784 \\
    0.00096781       1.784 \\
    0.00096806      1.7832 \\
    0.00096794      1.7832 \\
    0.00096788      1.7832 \\
    0.00096784      1.7832 \\
  };
  % addlegendentry{FB-FF}
\end{axis}
\end{tikzpicture}


==> figs/ex_reference_plot_joint_v1.tex <==
        \begin{tabular}{r}
            \begin{tikzpicture}
                \begin{axis}[
                    width=0.7\linewidth,
                    height=0.2\linewidth,
                    scale only axis,
                    xmin=0,
                    xmax=7.5,
                    xtick={0, 1.5, 3, 4.5, 6, 7.5},
                    % ytick={20, 10,...,-20},
                    ylabel= Reference $q_{R,1}$ $\dot{q}_{R,1}$ $\ddot{q}_{R,1}$ \\ in $\mathrm{deg}$ $\mathrm{deg}/\mathrm{s}$  $\mathrm{deg}/\mathrm{s^2}$,
                    ylabel style={font=\color{white!15!black}, align=center},
                    axis background/.style={fill=white},
                    xmajorgrids,
                    ymajorgrids
                    ]
                    \addplot [line width=0.1mm, color=black, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
                    X Y \\
    0  3.9887e-15 \\
    0.040004  3.8583e-15 \\
    0.080008 -3.2286e-12 \\
    0.12001  -8.495e-10 \\
    0.16002 -3.8197e-08 \\
    0.20002 -6.5531e-07 \\
    0.24002 -6.1235e-06 \\
    0.28003 -3.7681e-05 \\
    0.32003 -0.00017101 \\
    0.36004 -0.00061585 \\
    0.40004    -0.00185 \\
    0.44004  -0.0048037 \\
    0.48005   -0.011069 \\
    0.52005   -0.023095 \\
    0.56006    -0.04431 \\
    0.60006   -0.079148 \\
    0.64006    -0.13294 \\
    0.68007    -0.21167 \\
    0.72007    -0.32168 \\
    0.76008    -0.46922 \\
    0.80008     -0.6601 \\
    0.84008    -0.89929 \\
    0.88009     -1.1906 \\
    0.92009     -1.5366 \\
    0.9601     -1.9382 \\
    1.0001     -2.3949 \\
    1.0401     -2.9051 \\
    1.0801     -3.4656 \\
    1.1201     -4.0721 \\
    1.1601     -4.7199 \\
    1.2001     -5.4032 \\
    1.2401     -6.1161 \\
    1.2801     -6.8523 \\
    1.3201     -7.6056 \\
    1.3601     -8.3699 \\
    1.4001     -9.1393 \\
    1.4401     -9.9083 \\
    1.48015     -10.6716 \\
    1.52015     -11.4244 \\
    1.56016     -12.1624 \\
    1.60016     -12.8816 \\
    1.64016     -13.5784 \\
    1.68017     -14.2498 \\
    1.72017     -14.8929 \\
    1.76018     -15.5053 \\
    1.80018     -16.0848 \\
    1.84018     -16.6297 \\
    1.88019     -17.1382 \\
    1.92019     -17.6091 \\
    1.9602     -18.0412 \\
    2.0002     -18.4335 \\
    2.0402      -18.785 \\
    2.08021     -19.0951 \\
    2.12021     -19.3632 \\
    2.16022     -19.5889 \\
    2.20022     -19.7715 \\
    2.24022      -19.911 \\
    2.28023     -20.0069 \\
    2.32023     -20.0592 \\
    2.36024     -20.0676 \\
    2.40024      -20.032 \\
    2.44024     -19.9526 \\
    2.48025     -19.8292 \\
    2.52025     -19.6621 \\
    2.56026     -19.4512 \\
    2.60026     -19.1968 \\
    2.64026     -18.8993 \\
    2.68027     -18.5588 \\
    2.72027     -18.1759 \\
    2.76028     -17.7509 \\
    2.80028     -17.2846 \\
    2.84028     -16.7774 \\
    2.88029     -16.2303 \\
    2.92029      -15.644 \\
    2.9603     -15.0196 \\
    3.0003     -14.3581 \\
    3.0403     -13.6608 \\
    3.08031     -12.9291 \\
    3.12031     -12.1644 \\
    3.16032     -11.3684 \\
    3.20032     -10.5429 \\
    3.2403     -9.6897 \\
    3.2803     -8.8108 \\
    3.3203     -7.9085 \\
    3.3603      -6.985 \\
    3.4003     -6.0426 \\
    3.4403      -5.084 \\
    3.4803     -4.1115 \\
    3.5204      -3.128 \\
    3.5604     -2.1361 \\
    3.6004     -1.1385 \\
    3.6404      -0.138 \\
    3.6804     0.86255 \\
    3.7204      1.8604 \\
    3.7604      2.8528 \\
    3.8004       3.837 \\
    3.8404      4.8103 \\
    3.8804      5.7703 \\
    3.9204      6.7142 \\
    3.9604      7.6398 \\
    4.0004      8.5446 \\
    4.0404      9.4266 \\
    4.08041      10.2835 \\
    4.12041      11.1134 \\
    4.16042      11.9145 \\
    4.20042      12.6851 \\
    4.24042      13.4235 \\
    4.28043      14.1284 \\
    4.32043      14.7983 \\
    4.36044       15.432 \\
    4.40044      16.0284 \\
    4.44044      16.5865 \\
    4.48045      17.1055 \\
    4.52045      17.5845 \\
    4.56046      18.0228 \\
    4.60046      18.4198 \\
    4.64046       18.775 \\
    4.68047      19.0878 \\
    4.72047      19.3579 \\
    4.76048      19.5849 \\
    4.80048      19.7686 \\
    4.84048      19.9087 \\
    4.88049      20.0051 \\
    4.92049      20.0575 \\
    4.9605      20.0659 \\
    5.0005      20.0304 \\
    5.0405      19.9507 \\
    5.08051      19.8272 \\
    5.12051      19.6597 \\
    5.16052      19.4485 \\
    5.20052      19.1938 \\
    5.24052      18.8959 \\
    5.28053      18.5551 \\
    5.32053      18.1717 \\
    5.36054      17.7464 \\
    5.40054      17.2796 \\
    5.44054      16.7721 \\
    5.48055      16.2246 \\
    5.52055      15.6381 \\
    5.56056      15.0137 \\
    5.60056      14.3531 \\
    5.64056      13.6585 \\
    5.68057      12.9327 \\
    5.72057      12.1798 \\
    5.76058      11.4049 \\
    5.80058      10.6141 \\
    5.8406      9.8148 \\
    5.8806       9.015 \\
    5.9206      8.2232 \\
    5.9606       7.448 \\
    6.0006      6.6975 \\
    6.0406      5.9792 \\
    6.0806      5.2993 \\
    6.1206      4.6631 \\
    6.1606      4.0742 \\
    6.2006      3.5348 \\
    6.2406      3.0459 \\
    6.2806       2.607 \\
    6.3206      2.2169 \\
    6.3606      1.8732 \\
    6.4006      1.5731 \\
    6.4406      1.3133 \\
    6.4806        1.09 \\
    6.5207     0.89977 \\
    6.5607     0.73874 \\
    6.6007     0.60341 \\
    6.6407     0.49043 \\
    6.6807      0.3967 \\
    6.7207     0.31941 \\
    6.7607     0.25604 \\
    6.8007     0.20437 \\
    6.8407     0.16246 \\
    6.8807     0.12863 \\
    6.9207     0.10147 \\
    6.9607    0.079744 \\
    7.0007    0.062451 \\
    7.0407    0.048743 \\
    7.0807     0.03792 \\
    7.1207    0.029407 \\
    7.1607    0.022736 \\
    7.2007    0.017527 \\
    7.2407    0.013474 \\
    7.2807    0.010329 \\
    7.3207   0.0078981 \\
    7.3607   0.0060238 \\
    7.4007    0.004583 \\
    7.4407   0.0034786 \\
    7.4807   0.0026342 \\
    7.5208   0.0019905 \\
    7.5608   0.0015008 \\
    7.6008   0.0011292 \\
    7.6408  0.00084795 \\
    7.6808   0.0006355 \\
    7.7208  0.00047539 \\
    7.7608  0.00035496 \\
    7.8008  0.00026458 \\
    7.8408  0.00019687 \\
    7.8808  0.00014624 \\
    7.9208  0.00010846 \\
    7.9608  8.0314e-05 \\
                    };
                    \addplot [line width=0.1mm, color=blue, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
                    X Y \\
    0  0 \\
    0.040004 -5.1195e-14 \\
    0.080008 -5.6538e-10 \\
    0.12001 -9.5317e-08 \\
    0.16002 -3.0964e-06 \\
    0.20002 -4.0913e-05 \\
    0.24002  -0.0003065 \\
    0.28003  -0.0015542 \\
    0.32003  -0.0059295 \\
    0.36004   -0.018223 \\
    0.40004   -0.047263 \\
    0.44004    -0.10696 \\
    0.48005    -0.21644 \\
    0.52005    -0.39905 \\
    0.56006    -0.68011 \\
    0.60006     -1.0839 \\
    0.64006     -1.6304 \\
    0.68007     -2.3324 \\
    0.72007     -3.1935 \\
    0.76008     -4.2071 \\
    0.80008     -5.3568 \\
    0.84008     -6.6175 \\
    0.88009     -7.9578 \\
    0.92009     -9.3421 \\
    0.960096     -10.7336 \\
    1.0001     -12.0961 \\
    1.0401     -13.3965 \\
    1.08011     -14.6057 \\
    1.12011     -15.6999 \\
    1.16012     -16.6608 \\
    1.20012     -17.4758 \\
    1.24012     -18.1375 \\
    1.28013     -18.6431 \\
    1.32013     -18.9938 \\
    1.36014      -19.194 \\
    1.40014     -19.2506 \\
    1.44014     -19.1722 \\
    1.48015     -18.9688 \\
    1.52015     -18.6506 \\
    1.56016     -18.2283 \\
    1.60016     -17.7125 \\
    1.64016     -17.1131 \\
    1.68017     -16.4397 \\
    1.72017     -15.7013 \\
    1.76018     -14.9058 \\
    1.80018     -14.0607 \\
    1.84018     -13.1727 \\
    1.88019     -12.2476 \\
    1.92019     -11.2907 \\
    1.9602     -10.3067 \\
    2.0002     -9.2995 \\
    2.0402     -8.2728 \\
    2.0802     -7.2297 \\
    2.1202     -6.1729 \\
    2.1602     -5.1048 \\
    2.2002     -4.0275 \\
    2.2402     -2.9429 \\
    2.2802     -1.8526 \\
    2.3202    -0.75828 \\
    2.3602      0.3387 \\
    2.4002      1.4369 \\
    2.4402      2.5351 \\
    2.4802      3.6319 \\
    2.5203      4.7258 \\
    2.5603      5.8155 \\
    2.6003      6.8995 \\
    2.6403      7.9761 \\
    2.6803      9.0435 \\
    2.72027      10.0998 \\
    2.76028       11.143 \\
    2.80028      12.1707 \\
    2.84028      13.1807 \\
    2.88029      14.1702 \\
    2.92029      15.1366 \\
    2.9603      16.0768 \\
    3.0003      16.9878 \\
    3.0403      17.8665 \\
    3.08031      18.7095 \\
    3.12031      19.5135 \\
    3.16032       20.275 \\
    3.20032      20.9908 \\
    3.24032      21.6574 \\
    3.28033      22.2717 \\
    3.32033      22.8306 \\
    3.36034      23.3312 \\
    3.40034      23.7708 \\
    3.44034      24.1472 \\
    3.48035      24.4583 \\
    3.52035      24.7024 \\
    3.56036      24.8782 \\
    3.60036      24.9848 \\
    3.64036      25.0217 \\
    3.68037       24.989 \\
    3.72037      24.8869 \\
    3.76038      24.7162 \\
    3.80038      24.4781 \\
    3.84038      24.1741 \\
    3.88039      23.8062 \\
    3.92039      23.3765 \\
    3.9604      22.8874 \\
    4.0004      22.3416 \\
    4.0404      21.7421 \\
    4.08041      21.0917 \\
    4.12041      20.3936 \\
    4.16042       19.651 \\
    4.20042       18.867 \\
    4.24042      18.0448 \\
    4.28043      17.1875 \\
    4.32043      16.2981 \\
    4.36044      15.3795 \\
    4.40044      14.4347 \\
    4.44044      13.4661 \\
    4.48045      12.4764 \\
    4.52045      11.4679 \\
    4.56046      10.4428 \\
    4.6005      9.4032 \\
    4.6405      8.3508 \\
    4.6805      7.2876 \\
    4.7205       6.215 \\
    4.7605      5.1347 \\
    4.8005      4.0478 \\
    4.8405      2.9558 \\
    4.8805      1.8599 \\
    4.9205     0.76115 \\
    4.9605    -0.33918 \\
    5.0005       -1.44 \\
    5.0405     -2.5401 \\
    5.0805     -3.6383 \\
    5.1205     -4.7333 \\
    5.1605     -5.8238 \\
    5.2005     -6.9084 \\
    5.2405     -7.9853 \\
    5.2805      -9.053 \\
    5.32053     -10.1095 \\
    5.36054     -11.1527 \\
    5.40054     -12.1804 \\
    5.44054       -13.19 \\
    5.48055     -14.1782 \\
    5.52055       -15.14 \\
    5.56056     -16.0677 \\
    5.60056     -16.9493 \\
    5.64056     -17.7677 \\
    5.68057     -18.5001 \\
    5.72057     -19.1197 \\
    5.76058     -19.5976 \\
    5.80058      -19.906 \\
    5.84058     -20.0217 \\
    5.88059     -19.9288 \\
    5.92059     -19.6211 \\
    5.9606     -19.1026 \\
    6.0006     -18.3877 \\
    6.0406     -17.4992 \\
    6.08061     -16.4671 \\
    6.12061     -15.3251 \\
    6.16062     -14.1091 \\
    6.20062      -12.854 \\
    6.24062     -11.5926 \\
    6.28063     -10.3536 \\
    6.3206     -9.1608 \\
    6.3606      -8.033 \\
    6.4006      -6.984 \\
    6.4406     -6.0223 \\
    6.4806     -5.1527 \\
    6.5207     -4.3758 \\
    6.5607     -3.6897 \\
    6.6007     -3.0901 \\
    6.6407     -2.5713 \\
    6.6807     -2.1264 \\
    6.7207     -1.7482 \\
    6.7607     -1.4292 \\
    6.8007     -1.1621 \\
    6.8407    -0.94015 \\
    6.8807    -0.75686 \\
    6.9207    -0.60646 \\
    6.9607    -0.48378 \\
    7.0007    -0.38427 \\
    7.0407    -0.30398 \\
    7.0807    -0.23952 \\
    7.1207    -0.18802 \\
    7.1607    -0.14706 \\
    7.2007    -0.11463 \\
    7.2407   -0.089052 \\
    7.2807   -0.068961 \\
    7.3207   -0.053239 \\
    7.3607    -0.04098 \\
    7.4007   -0.031455 \\
    7.4407   -0.024077 \\
    7.4807   -0.018381 \\
    7.5208   -0.013997 \\
    7.5608   -0.010633 \\
    7.6008  -0.0080581 \\
    7.6408  -0.0060928 \\
    7.6808  -0.0045967 \\
    7.7208  -0.0034606 \\
    7.7608  -0.0025999 \\
    7.8008  -0.0019494 \\
    7.8408  -0.0014588 \\
    7.8808  -0.0010897 \\
    7.9208 -0.00081248 \\
    7.9608 -0.00060473 \\
                    };
                    \addplot [line width=0.1mm, color=red, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
                    X Y \\
    0  0 \\
    0.040004 -1.8324e-11 \\
    0.080008 -9.1219e-08 \\
    0.12001  -9.812e-06 \\
    0.16002 -0.00022874 \\
    0.20002  -0.0023106 \\
    0.24002   -0.013766 \\
    0.28003   -0.057012 \\
    0.32003    -0.18107 \\
    0.36004    -0.46984 \\
    0.40004     -1.0399 \\
    0.44004     -2.0247 \\
    0.48005     -3.5472 \\
    0.52005     -5.6891 \\
    0.56006     -8.4647 \\
    0.60006      -11.807 \\
    0.640064     -15.5698 \\
    0.680068     -19.5434 \\
    0.720072     -23.4803 \\
    0.760076     -27.1258 \\
    0.80008     -30.2459 \\
    0.840084     -32.6504 \\
    0.880088     -34.2072 \\
    0.920092     -34.8484 \\
    0.960096     -34.5678 \\
    1.0001     -33.4138 \\
    1.0401     -31.4768 \\
    1.08011     -28.8771 \\
    1.12011     -25.7508 \\
    1.16012     -22.2389 \\
    1.20012     -18.4778 \\
    1.24012     -14.5919 \\
    1.28013     -10.6896 \\
    1.3201     -6.8609 \\
    1.3601     -3.1766 \\
    1.4001      0.3106 \\
    1.4401      3.5647 \\
    1.4801       6.564 \\
    1.5202      9.2987 \\
    1.56016      11.7684 \\
    1.60016      13.9801 \\
    1.64016       15.946 \\
    1.68017      17.6815 \\
    1.72017      19.2045 \\
    1.76018      20.5337 \\
    1.80018      21.6877 \\
    1.84018      22.6849 \\
    1.88019      23.5427 \\
    1.92019      24.2773 \\
    1.9602      24.9034 \\
    2.0002      25.4344 \\
    2.0402      25.8822 \\
    2.08021      26.2571 \\
    2.12021      26.5683 \\
    2.16022      26.8234 \\
    2.20022      27.0289 \\
    2.24022      27.1899 \\
    2.28023      27.3108 \\
    2.32023      27.3944 \\
    2.36024      27.4431 \\
    2.40024       27.458 \\
    2.44024      27.4394 \\
    2.48025      27.3869 \\
    2.52025      27.2994 \\
    2.56026      27.1749 \\
    2.60026      27.0109 \\
    2.64026      26.8045 \\
    2.68027      26.5522 \\
    2.72027        26.25 \\
    2.76028      25.8939 \\
    2.80028      25.4794 \\
    2.84028      25.0022 \\
    2.88029       24.458 \\
    2.92029      23.8425 \\
    2.9603      23.1519 \\
    3.0003      22.3829 \\
    3.0403      21.5326 \\
    3.08031      20.5991 \\
    3.12031       19.581 \\
    3.16032      18.4783 \\
    3.20032      17.2916 \\
    3.24032      16.0231 \\
    3.28033      14.6756 \\
    3.32033      13.2536 \\
    3.36034      11.7625 \\
    3.40034      10.2089 \\
    3.4403      8.6002 \\
    3.4803       6.945 \\
    3.5204      5.2525 \\
    3.5604      3.5325 \\
    3.6004      1.7954 \\
    3.6404    0.051684 \\
    3.6804     -1.6881 \\
    3.7204     -3.4136 \\
    3.7604     -5.1147 \\
    3.8004     -6.7819 \\
    3.8404     -8.4062 \\
    3.8804     -9.9795 \\
    3.92039     -11.4948 \\
    3.9604     -12.9458 \\
    4.0004     -14.3274 \\
    4.0404     -15.6355 \\
    4.08041     -16.8671 \\
    4.12041     -18.0203 \\
    4.16042     -19.0942 \\
    4.20042     -20.0888 \\
    4.24042     -21.0048 \\
    4.28043     -21.8441 \\
    4.32043     -22.6087 \\
    4.36044     -23.3017 \\
    4.40044     -23.9261 \\
    4.44044     -24.4858 \\
    4.48045     -24.9845 \\
    4.52045     -25.4262 \\
    4.56046     -25.8149 \\
    4.60046     -26.1545 \\
    4.64046     -26.4488 \\
    4.68047     -26.7013 \\
    4.72047     -26.9151 \\
    4.76048     -27.0933 \\
    4.80048     -27.2381 \\
    4.84048     -27.3516 \\
    4.88049     -27.4352 \\
    4.92049     -27.4899 \\
    4.9605     -27.5161 \\
    5.0005     -27.5134 \\
    5.0405     -27.4813 \\
    5.08051     -27.4183 \\
    5.12051     -27.3227 \\
    5.16052     -27.1918 \\
    5.20052      -27.023 \\
    5.24052     -26.8127 \\
    5.28053     -26.5573 \\
    5.32053     -26.2526 \\
    5.36054     -25.8942 \\
    5.40054     -25.4759 \\
    5.44054     -24.9859 \\
    5.48055     -24.3971 \\
    5.52055     -23.6562 \\
    5.56056     -22.6746 \\
    5.60056     -21.3309 \\
    5.64056     -19.4871 \\
    5.68057     -17.0171 \\
    5.72057      -13.838 \\
    5.7606     -9.9368 \\
    5.8006     -5.3843 \\
    5.8406    -0.33245 \\
    5.8806      5.0022 \\
    5.92059      10.3652 \\
    5.9606      15.4952 \\
    6.0006       20.152 \\
    6.0406      24.1399 \\
    6.08061      27.3209 \\
    6.12061      29.6211 \\
    6.16062      31.0277 \\
    6.20062       31.581 \\
    6.24062      31.3631 \\
    6.28063      30.4844 \\
    6.32063      29.0711 \\
    6.36064      27.2537 \\
    6.40064      25.1584 \\
    6.44064      22.8997 \\
    6.48065      20.5768 \\
    6.52065      18.2716 \\
    6.56066      16.0477 \\
    6.60066      13.9519 \\
    6.64066      12.0155 \\
    6.68067       10.257 \\
    6.7207      8.6838 \\
    6.7607      7.2953 \\
    6.8007      6.0844 \\
    6.8407      5.0398 \\
    6.8807      4.1478 \\
    6.9207      3.3929 \\
    6.9607      2.7595 \\
    7.0007      2.2321 \\
    7.0407      1.7962 \\
    7.0807      1.4383 \\
    7.1207      1.1464 \\
    7.1607     0.90967 \\
    7.2007     0.71877 \\
    7.2407     0.56565 \\
    7.2807     0.44343 \\
    7.3207     0.34635 \\
    7.3607     0.26957 \\
    7.4007      0.2091 \\
    7.4407     0.16167 \\
    7.4807     0.12462 \\
    7.5208     0.09577 \\
    7.5608     0.07339 \\
    7.6008    0.056086 \\
    7.6408    0.042749 \\
    7.6808    0.032501 \\
    7.7208    0.024649 \\
    7.7608    0.018651 \\
    7.8008     0.01408 \\
    7.8408    0.010606 \\
    7.8808    0.007972 \\
    7.9208   0.0059801 \\
    7.9608   0.0044771 \\
                    };
                \end{axis}
            \end{tikzpicture} \\
            \begin{tikzpicture}
                \begin{axis}[
                    width=0.7\linewidth,
                    height=0.2\linewidth,
                    scale only axis,
                    xmin=0,
                    xmax=7.5,
                    % xtick={0,2,4,6},
                    xtick={0, 1.5, 3, 4.5, 6, 7.5},
                    % ytick={20, 10,...,-20},
ylabel= Reference $q_{R,2}$ $\dot{q}_{R,2}$ $\ddot{q}_{R,2}$ \\ in $\mathrm{deg}$ $\mathrm{deg}/\mathrm{s}$  $\mathrm{deg}/\mathrm{s^2}$,
                    ylabel style={font=\color{white!15!black}, align=center},
                    xmajorgrids,
                    ymajorgrids
                    ]
                    \addplot [line width=0.1mm, color=black, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}+92.4941]{
                    X Y \\
    0     -92.4941 \\
    0.080008     -92.4941 \\
    0.160016     -92.4941 \\
    0.240024     -92.4941 \\
    0.320032     -92.4941 \\
    0.40004      -92.494 \\
    0.480048     -92.4935 \\
    0.560056     -92.4911 \\
    0.640064     -92.4834 \\
    0.720072     -92.4629 \\
    0.80008     -92.4177 \\
    0.880088     -92.3319 \\
    0.960096     -92.1886 \\
    1.0401     -91.9736 \\
    1.12011     -91.6797 \\
    1.20012     -91.3093 \\
    1.28013     -90.8745 \\
    1.36014     -90.3967 \\
    1.44014     -89.9026 \\
    1.52015     -89.4208 \\
    1.60016     -88.9778 \\
    1.68017     -88.5947 \\
    1.76018      -88.285 \\
    1.84018     -88.0537 \\
    1.92019     -87.8979 \\
    2.0002     -87.8082 \\
    2.08021     -87.7715 \\
    2.16022     -87.7735 \\
    2.24022     -87.8019 \\
    2.32023     -87.8477 \\
    2.40024     -87.9079 \\
    2.48025     -87.9847 \\
    2.56026     -88.0856 \\
    2.64026      -88.221 \\
    2.72027     -88.4022 \\
    2.80028     -88.6384 \\
    2.88029     -88.9337 \\
    2.9603     -89.2856 \\
    3.0403     -89.6834 \\
    3.12031     -90.1083 \\
    3.20032     -90.5351 \\
    3.28033     -90.9342 \\
    3.36034     -91.2745 \\
    3.44034     -91.5273 \\
    3.52035     -91.6694 \\
    3.60036     -91.6862 \\
    3.68037     -91.5735 \\
    3.76038     -91.3384 \\
    3.84038     -90.9986 \\
    3.92039     -90.5805 \\
    4.0004     -90.1162 \\
    4.08041     -89.6396 \\
    4.16042     -89.1826 \\
    4.24042     -88.7721 \\
    4.32043     -88.4272 \\
    4.40044      -88.158 \\
    4.48045     -87.9661 \\
    4.56046     -87.8453 \\
    4.64046     -87.7841 \\
    4.72047     -87.7687 \\
    4.80048     -87.7853 \\
    4.88049     -87.8232 \\
    4.9605     -87.8764 \\
    5.0405     -87.9443 \\
    5.12051     -88.0321 \\
    5.20052     -88.1489 \\
    5.28053     -88.3061 \\
    5.36054     -88.5142 \\
    5.44054     -88.7801 \\
    5.52055     -89.1048 \\
    5.60056     -89.4815 \\
    5.68057     -89.8952 \\
    5.76058     -90.3239 \\
    5.84058     -90.7428 \\
    5.92059     -91.1289 \\
    6.0006     -91.4654 \\
    6.08061     -91.7437 \\
    6.16062     -91.9632 \\
    6.24062     -92.1291 \\
    6.32063     -92.2497 \\
    6.40064     -92.3343 \\
    6.48065     -92.3919 \\
    6.56066     -92.4301 \\
    6.64066     -92.4547 \\
    6.72067     -92.4703 \\
    6.80068     -92.4799 \\
    6.88069     -92.4858 \\
    6.9607     -92.4893 \\
    7.0407     -92.4913 \\
    7.12071     -92.4925 \\
    7.20072     -92.4932 \\
    7.28073     -92.4936 \\
    7.36074     -92.4938 \\
    7.44074      -92.494 \\
    7.52075      -92.494 \\
    7.60076     -92.4941 \\
    7.68077     -92.4941 \\
    7.76078     -92.4941 \\
    7.84078     -92.4941 \\
    7.92079     -92.4941 \\
                    };
                    \addplot [line width=0.1mm, color=blue, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
                    X Y \\
    0  0 \\
    0.080008  2.5648e-11 \\
    0.16002  1.4024e-07 \\
    0.24002   1.405e-05 \\
    0.32003  0.00028465 \\
    0.40004    0.002515 \\
    0.48005    0.013552 \\
    0.56006    0.052232 \\
    0.64006     0.15618 \\
    0.72007     0.38055 \\
    0.80008     0.78279 \\
    0.88009      1.3978 \\
    0.9601      2.2157 \\
    1.0401      3.1742 \\
    1.1201      4.1673 \\
    1.2001      5.0678 \\
    1.2801      5.7541 \\
    1.3601      6.1335 \\
    1.4401       6.158 \\
    1.5202      5.8302 \\
    1.6002       5.199 \\
    1.6802      4.3486 \\
    1.7602      3.3824 \\
    1.8402      2.4058 \\
    1.9202      1.5101 \\
    2.0002     0.76031 \\
    2.0802     0.18749 \\
    2.1602    -0.21271 \\
    2.2402    -0.47653 \\
    2.3202    -0.66368 \\
    2.4002    -0.84539 \\
    2.4802     -1.0906 \\
    2.5603     -1.4524 \\
    2.6403     -1.9563 \\
    2.7203     -2.5935 \\
    2.8003     -3.3194 \\
    2.8803     -4.0587 \\
    2.9603     -4.7156 \\
    3.0403     -5.1878 \\
    3.1203     -5.3814 \\
    3.2003     -5.2257 \\
    3.2803     -4.6842 \\
    3.3603     -3.7622 \\
    3.4403     -2.5087 \\
    3.5204     -1.0135 \\
    3.6004     0.60246 \\
    3.6804      2.2003 \\
    3.7604        3.64 \\
    3.8404      4.7984 \\
    3.9204      5.5845 \\
    4.0004      5.9505 \\
    4.0804      5.8969 \\
    4.1604      5.4696 \\
    4.2404      4.7518 \\
    4.3204      3.8495 \\
    4.4004       2.876 \\
    4.4804      1.9355 \\
    4.5605      1.1097 \\
    4.6405     0.44857 \\
    4.7205   -0.034102 \\
    4.8005    -0.35918 \\
    4.8805    -0.57588 \\
    4.9605     -0.7513 \\
    5.0405    -0.95726 \\
    5.1205     -1.2563 \\
    5.2005     -1.6887 \\
    5.2805     -2.2634 \\
    5.3605      -2.953 \\
    5.4405     -3.6966 \\
    5.5206     -4.4063 \\
    5.6006     -4.9789 \\
    5.6806     -5.3154 \\
    5.7606     -5.3494 \\
    5.8406     -5.0733 \\
    5.9206     -4.5418 \\
    6.0006      -3.851 \\
    6.0806     -3.1058 \\
    6.1606     -2.3935 \\
    6.2406     -1.7707 \\
    6.3206     -1.2629 \\
    6.4006    -0.87175 \\
    6.4806     -0.5844 \\
    6.5607    -0.38165 \\
    6.6407    -0.24345 \\
    6.7207    -0.15205 \\
    6.8007   -0.093171 \\
    6.8807   -0.056113 \\
    6.9607   -0.033269 \\
    7.0407   -0.019444 \\
    7.1207   -0.011217 \\
    7.2007  -0.0063937 \\
    7.2807  -0.0036045 \\
    7.3607  -0.0020115 \\
    7.4407   -0.001112 \\
    7.5208  -0.0006094 \\
    7.6008 -0.00033127 \\
    7.6808 -0.00017872 \\
    7.7608 -9.5745e-05 \\
    7.8408 -5.0955e-05 \\
    7.9208 -2.6951e-05 \\
                    };
                    \addplot [line width=0.1mm, color=red, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
                    X Y \\
    0  0 \\
    0.080008  4.1321e-09 \\
    0.16002  1.0366e-05 \\
    0.24002  0.00063532 \\
    0.32003   0.0089487 \\
    0.40004    0.059563 \\
    0.48005     0.25388 \\
    0.56006     0.79144 \\
    0.64006      1.9253 \\
    0.72007      3.8087 \\
    0.80008      6.3239 \\
    0.88009      9.0306 \\
    0.960096      11.2839 \\
    1.0401      12.4496 \\
    1.12011      12.1045 \\
    1.20012      10.1487 \\
    1.2801      6.8107 \\
    1.3601      2.5717 \\
    1.4401     -1.9525 \\
    1.5202      -6.138 \\
    1.6002     -9.4617 \\
    1.68017     -11.5772 \\
    1.76018     -12.3521 \\
    1.84018     -11.8675 \\
    1.92019     -10.3854 \\
    2.0002     -8.2932 \\
    2.0802     -6.0359 \\
    2.1602     -4.0454 \\
    2.2402     -2.6764 \\
    2.3202     -2.1532 \\
    2.4002     -2.5358 \\
    2.4802     -3.7077 \\
    2.5603     -5.3906 \\
    2.6403     -7.1873 \\
    2.7203     -8.6464 \\
    2.8003     -9.3401 \\
    2.8803     -8.9384 \\
    2.9603     -7.2669 \\
    3.0403     -4.3379 \\
    3.1203     -0.3528 \\
    3.2003      4.3228 \\
    3.2803      9.2032 \\
    3.36034      13.7424 \\
    3.44034      17.4016 \\
    3.52035      19.7203 \\
    3.60036      20.3817 \\
    3.68037      19.2641 \\
    3.76038       16.466 \\
    3.84038      12.2998 \\
    3.9204      7.2496 \\
    4.0004      1.9012 \\
    4.0804     -3.1446 \\
    4.1604     -7.3594 \\
    4.24042     -10.3603 \\
    4.32043     -11.9556 \\
    4.40044     -12.1601 \\
    4.48045     -11.1779 \\
    4.5605      -9.359 \\
    4.6405     -7.1391 \\
    4.7205     -4.9714 \\
    4.8005     -3.2596 \\
    4.8805     -2.2999 \\
    4.9605     -2.2377 \\
    5.0405     -3.0439 \\
    5.1205     -4.5172 \\
    5.2005     -6.3121 \\
    5.2805     -7.9949 \\
    5.3605     -9.1163 \\
    5.4405     -9.2869 \\
    5.5206     -8.2345 \\
    5.6006     -5.8665 \\
    5.6806     -2.3994 \\
    5.7606      1.5663 \\
    5.8406      5.2164 \\
    5.9206      7.8612 \\
    6.0006       9.183 \\
    6.0806      9.2604 \\
    6.1606      8.4268 \\
    6.2406      7.0901 \\
    6.3206      5.6027 \\
    6.4006       4.204 \\
    6.4806      3.0202 \\
    6.5607      2.0905 \\
    6.6407      1.4013 \\
    6.7207      0.9133 \\
    6.8007     0.58075 \\
    6.8807      0.3613 \\
    6.9607     0.22043 \\
    7.0407     0.13216 \\
    7.1207    0.077992 \\
    7.2007    0.045373 \\
    7.2807    0.026056 \\
    7.3607    0.014786 \\
    7.4407   0.0082999 \\
    7.5208   0.0046126 \\
    7.6008   0.0025398 \\
    7.6808   0.0013865 \\
    7.7608  0.00075095 \\
    7.8408  0.00040372 \\
    7.9208  0.00021555 \\
                    };
                \end{axis}
            \end{tikzpicture} \\
            \begin{tikzpicture}
                \begin{axis}[
                    width=0.7\linewidth,
                    height=0.2\linewidth,
                    scale only axis,
                    xmin=0,
                    xmax=7.5,
                    % xtick={0,2,4,6},
                    xtick={0, 1.5, 3, 4.5, 6, 7.5},
                    % ytick={20, 10,...,-20},
                    xlabel={Time in $\mathrm{s}$},
ylabel= Reference $q_{R,3}$ $\dot{q}_{R,3}$ $\ddot{q}_{R,3}$ \\ in $\mathrm{deg}$ $\mathrm{deg}/\mathrm{s}$  $\mathrm{deg}/\mathrm{s^2}$,
                    ylabel style={font=\color{white!15!black}, align=center},
                    xmajorgrids,
                    ymajorgrids
                    ]
                        \addplot [line width=0.1mm, color=black, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y} - 92.4317]{
                    X Y \\
    0      92.4317 \\
    0.080008      92.4317 \\
    0.160016      92.4317 \\
    0.240024      92.4317 \\
    0.320032      92.4319 \\
    0.40004       92.434 \\
    0.480048      92.4455 \\
    0.560056      92.4864 \\
    0.640064      92.5939 \\
    0.720072      92.8178 \\
    0.80008      93.2077 \\
    0.880088      93.7959 \\
    0.960096      94.5846 \\
    1.0401      95.5419 \\
    1.12011      96.6069 \\
    1.20012      97.6998 \\
    1.28013      98.7345 \\
    1.36014      99.6284 \\
    1.440144      100.3104 \\
    1.520152      100.7247 \\
    1.60016      100.8317 \\
    1.680168      100.6077 \\
    1.760176      100.0434 \\
    1.84018      99.1423 \\
    1.92019        97.92 \\
    2.0002      96.4028 \\
    2.08021      94.6281 \\
    2.16022      92.6446 \\
    2.24022      90.5113 \\
    2.32023      88.2983 \\
    2.40024      86.0843 \\
    2.48025      83.9551 \\
    2.56026      81.9995 \\
    2.64026      80.3045 \\
    2.72027      78.9501 \\
    2.80028      78.0031 \\
    2.88029      77.5119 \\
    2.9603      77.5027 \\
    3.0403      77.9776 \\
    3.12031      78.9139 \\
    3.20032      80.2666 \\
    3.28033      81.9714 \\
    3.36034      83.9497 \\
    3.44034      86.1132 \\
    3.52035      88.3696 \\
    3.60036      90.6274 \\
    3.68037      92.8001 \\
    3.76038      94.8097 \\
    3.84038      96.5892 \\
    3.92039      98.0839 \\
    4.0004      99.2521 \\
    4.080408      100.0646 \\
    4.160416      100.5035 \\
    4.240424      100.5618 \\
    4.320432      100.2418 \\
    4.40044      99.5542 \\
    4.48045      98.5182 \\
    4.56046      97.1614 \\
    4.64046        95.52 \\
    4.72047      93.6398 \\
    4.80048      91.5765 \\
    4.88049      89.3959 \\
    4.9605      87.1733 \\
    5.0405      84.9919 \\
    5.12051      82.9397 \\
    5.20052      81.1054 \\
    5.28053      79.5733 \\
    5.36054      78.4174 \\
    5.44054      77.6958 \\
    5.52055       77.446 \\
    5.60056      77.6803 \\
    5.68057      78.3802 \\
    5.76058      79.4901 \\
    5.84058      80.9167 \\
    5.92059      82.5373 \\
    6.0006      84.2195 \\
    6.08061      85.8422 \\
    6.16062      87.3129 \\
    6.24062      88.5757 \\
    6.32063      89.6094 \\
    6.40064      90.4207 \\
    6.48065      91.0341 \\
    6.56066      91.4824 \\
    6.64066      91.8005 \\
    6.72067      92.0201 \\
    6.80068      92.1682 \\
    6.88069      92.2657 \\
    6.9607      92.3288 \\
    7.0407      92.3688 \\
    7.12071      92.3937 \\
    7.20072      92.4091 \\
    7.28073      92.4184 \\
    7.36074      92.4239 \\
    7.44074      92.4272 \\
    7.52075      92.4291 \\
    7.60076      92.4302 \\
    7.68077      92.4309 \\
    7.76078      92.4312 \\
    7.84078      92.4314 \\
    7.92079      92.4315 \\
                    };
                    \addplot [line width=0.1mm, color=blue, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
                    X Y \\
    0  0 \\
    0.080008  7.1181e-10 \\
    0.16002  3.8919e-06 \\
    0.24002  0.00038509 \\
    0.32003   0.0074378 \\
    0.40004    0.059049 \\
    0.48005     0.26837 \\
    0.56006     0.83288 \\
    0.64006      1.9605 \\
    0.72007      3.7444 \\
    0.80008      6.0729 \\
    0.88009      8.6354 \\
    0.960096      11.0114 \\
    1.0401      12.7898 \\
    1.12011      13.6638 \\
    1.20012      13.4758 \\
    1.28013      12.2145 \\
    1.3601      9.9821 \\
    1.4401      6.9508 \\
    1.5202       3.323 \\
    1.6002    -0.69761 \\
    1.6802     -4.9213 \\
    1.7602     -9.1778 \\
    1.84018     -13.3138 \\
    1.92019     -17.1873 \\
    2.0002     -20.6612 \\
    2.08021     -23.5987 \\
    2.16022     -25.8623 \\
    2.24022     -27.3172 \\
    2.32023      -27.839 \\
    2.40024     -27.3257 \\
    2.48025     -25.7131 \\
    2.56026     -22.9901 \\
    2.64026     -19.2114 \\
    2.72027     -14.5045 \\
    2.8003     -9.0675 \\
    2.8803     -3.1569 \\
    2.9603      2.9322 \\
    3.0403      8.8904 \\
    3.12031      14.4204 \\
    3.20032      19.2587 \\
    3.28033      23.1932 \\
    3.36034      26.0735 \\
    3.44034      27.8152 \\
    3.52035      28.3981 \\
    3.60036      27.8603 \\
    3.68037      26.2885 \\
    3.76038      23.8065 \\
    3.84038      20.5624 \\
    3.92039      16.7158 \\
    4.0004      12.4263 \\
    4.0804      7.8457 \\
    4.1604      3.1123 \\
    4.2404     -1.6498 \\
    4.3204     -6.3287 \\
    4.40044     -10.8196 \\
    4.48045     -15.0197 \\
    4.56046     -18.8223 \\
    4.64046     -22.1133 \\
    4.72047     -24.7711 \\
    4.80048      -26.669 \\
    4.88049     -27.6828 \\
    4.9605     -27.7018 \\
    5.0405     -26.6438 \\
    5.12051      -24.471 \\
    5.20052     -21.2052 \\
    5.28053     -16.9383 \\
    5.36054     -11.8345 \\
    5.4405      -6.124 \\
    5.5206   -0.092723 \\
    5.6006      5.9129 \\
    5.68057      11.4665 \\
    5.76058      16.0825 \\
    5.84058      19.3179 \\
    5.92059      20.9135 \\
    6.0006      20.8808 \\
    6.08061      19.4876 \\
    6.16062      17.1608 \\
    6.24062      14.3629 \\
    6.32063      11.4943 \\
    6.4006        8.84 \\
    6.4806       6.562 \\
    6.5607      4.7191 \\
    6.6407      3.2987 \\
    6.7207      2.2476 \\
    6.8007      1.4964 \\
    6.8807     0.97557 \\
    6.9607     0.62403 \\
    7.0407     0.39229 \\
    7.1207     0.24272 \\
    7.2007       0.148 \\
    7.2807    0.089044 \\
    7.3607    0.052914 \\
    7.4407    0.031087 \\
    7.5208    0.018071 \\
    7.6008    0.010402 \\
    7.6808   0.0059328 \\
    7.7608   0.0033551 \\
    7.8408   0.0018822 \\
    7.9208   0.0010481 \\
                    };
                    \addplot [line width=0.1mm, color=red, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
                    X Y \\
    0  0 \\
    0.080008  1.1475e-07 \\
    0.16002   0.0002875 \\
    0.24002    0.017291 \\
    0.32003     0.22689 \\
    0.40004      1.2951 \\
    0.48005      4.3652 \\
    0.560056      10.2087 \\
    0.640064      18.1945 \\
    0.720072       26.163 \\
    0.80008      31.3763 \\
    0.880088      31.7768 \\
    0.960096      26.7403 \\
    1.0401      17.0675 \\
    1.1201      4.4536 \\
    1.2001     -9.1699 \\
    1.28013     -22.1374 \\
    1.36014     -33.2989 \\
    1.44014     -42.0476 \\
    1.52015     -48.2119 \\
    1.60016     -51.8967 \\
    1.68017     -53.3307 \\
    1.76018     -52.7526 \\
    1.84018      -50.343 \\
    1.92019     -46.2008 \\
    2.0002     -40.3531 \\
    2.08021     -32.7896 \\
    2.16022     -23.5128 \\
    2.24022     -12.5944 \\
    2.3202    -0.23285 \\
    2.40024      13.2004 \\
    2.48025      27.1363 \\
    2.56026      40.8208 \\
    2.64026      53.3711 \\
    2.72027      63.8728 \\
    2.80028      71.5002 \\
    2.88029       75.631 \\
    2.9603      75.9305 \\
    3.0403      72.3871 \\
    3.12031      65.2961 \\
    3.20032      55.2046 \\
    3.28033      42.8332 \\
    3.36034      28.9922 \\
    3.44034      14.5056 \\
    3.5204     0.14715 \\
    3.60036     -13.4087 \\
    3.68037     -25.6222 \\
    3.76038     -36.1095 \\
    3.84038     -44.6494 \\
    3.92039     -51.1726 \\
    4.0004     -55.7355 \\
    4.08041     -58.4798 \\
    4.16042     -59.5855 \\
    4.24042     -59.2237 \\
    4.32043     -57.5196 \\
    4.40044     -54.5301 \\
    4.48045     -50.2401 \\
    4.56046     -44.5763 \\
    4.64046     -37.4373 \\
    4.72047     -28.7354 \\
    4.80048     -18.4463 \\
    4.8805      -6.662 \\
    4.9605      6.3611 \\
    5.0405      20.1683 \\
    5.12051      34.1029 \\
    5.20052       47.342 \\
    5.28053      58.9766 \\
    5.36054      68.1235 \\
    5.44054        74.03 \\
    5.52055      76.0215 \\
    5.60056      73.2133 \\
    5.68057      64.5791 \\
    5.76058      49.8526 \\
    5.84058      30.4653 \\
    5.9206      9.4485 \\
    6.0006     -9.6853 \\
    6.08061     -24.2241 \\
    6.16062     -32.9571 \\
    6.24062     -36.1373 \\
    6.32063     -34.9768 \\
    6.40064     -31.0415 \\
    6.48065     -25.7867 \\
    6.56066     -20.3129 \\
    6.64066     -15.3099 \\
    6.72067      -11.114 \\
    6.8007     -7.8107 \\
    6.8807     -5.3358 \\
    6.9607     -3.5549 \\
    7.0407     -2.3161 \\
    7.1207     -1.4792 \\
    7.2007    -0.92781 \\
    7.2807    -0.57253 \\
    7.3607    -0.34809 \\
    7.4407    -0.20877 \\
    7.5208    -0.12366 \\
    7.6008   -0.072416 \\
    7.6808   -0.041959 \\
    7.7608   -0.024074 \\
    7.8408   -0.013688 \\
    7.9208  -0.0077167 \\
                    };
                \end{axis}
            \end{tikzpicture}
        \end{tabular}


==> figs/ex_torque_meas_v1.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=5.5,
xtick={0,1,...,5},
xlabel style={font=\color{white!15!black}},
xlabel={Time in $\mathrm{s}$},
%xticklabels={-8e-4,-5e-4,0,5e-4,8e-4},
ymin=-27,
ymax=15,
ytick={30,20,10,...,-20,-30},
%yticklabels={6,4,2,0,-2,-4,-6},
ylabel style={font=\color{white!15!black}},
ylabel={Torque $\tau_M$ in $\mathrm{Nm}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend cell align={left},
legend pos=south east
]
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot[line width=0.1mm, color=red]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
  X Y \\
    -0.0008           0 \\
    0  0 \\
    0.004       9e-06 \\
    0.008    0.000105 \\
    0.012    0.000389 \\
    0.016     0.00096 \\
    0.02    0.001911 \\
    0.024    0.003333 \\
    0.028    0.005316 \\
    0.032    0.007946 \\
    0.036    0.011314 \\
    0.04    0.015508 \\
    0.044    0.020618 \\
    0.048    0.026735 \\
    0.052    0.033954 \\
    0.056    0.042369 \\
    0.06     0.05208 \\
    0.064    0.063183 \\
    0.068    0.075778 \\
    0.072    0.089961 \\
    0.076     0.10582 \\
    0.08     0.12345 \\
    0.084      0.1429 \\
    0.088     0.16421 \\
    0.092     0.18739 \\
    0.096     0.21238 \\
    0.1     0.23907 \\
    0.104     0.26722 \\
    0.108     0.29652 \\
    0.112     0.32647 \\
    0.116     0.35646 \\
    0.12     0.38568 \\
    0.124     0.41321 \\
    0.128     0.43803 \\
    0.132     0.45914 \\
    0.136     0.47572 \\
    0.14     0.48735 \\
    0.144     0.49424 \\
    0.148     0.49748 \\
    0.152     0.49919 \\
    0.156     0.50253 \\
    0.16     0.51141 \\
    0.164     0.53009 \\
    0.168     0.56248 \\
    0.172     0.61152 \\
    0.176     0.67866 \\
    0.18     0.76366 \\
    0.184     0.86471 \\
    0.188     0.97888 \\
    0.192      1.1027 \\
    0.196      1.2327 \\
    0.2      1.3659 \\
    0.204      1.4998 \\
    0.208       1.633 \\
    0.212      1.7645 \\
    0.216      1.8939 \\
    0.22       2.021 \\
    0.224      2.1462 \\
    0.228      2.2696 \\
    0.232      2.3916 \\
    0.236      2.5123 \\
    0.24      2.6319 \\
    0.244      2.7508 \\
    0.248       2.869 \\
    0.252      2.9867 \\
    0.256       3.104 \\
    0.26      3.2211 \\
    0.264      3.3381 \\
    0.268      3.4552 \\
    0.272      3.5725 \\
    0.276      3.6902 \\
    0.28      3.8084 \\
    0.284      3.9272 \\
    0.288      4.0467 \\
    0.292      4.1668 \\
    0.296      4.2878 \\
    0.3      4.4096 \\
    0.304      4.5322 \\
    0.308      4.6555 \\
    0.312      4.7796 \\
    0.316      4.9044 \\
    0.32      5.0298 \\
    0.324      5.1557 \\
    0.328      5.2821 \\
    0.332      5.4088 \\
    0.336      5.5359 \\
    0.34      5.6631 \\
    0.344      5.7904 \\
    0.348      5.9177 \\
    0.352      6.0448 \\
    0.356      6.1717 \\
    0.36      6.2983 \\
    0.364      6.4245 \\
    0.368      6.5501 \\
    0.372      6.6751 \\
    0.376      6.7994 \\
    0.38      6.9228 \\
    0.384      7.0454 \\
    0.388      7.1669 \\
    0.392      7.2873 \\
    0.396      7.4065 \\
    0.4      7.5244 \\
    0.404       7.641 \\
    0.408       7.756 \\
    0.412      7.8696 \\
    0.416      7.9815 \\
    0.42      8.0917 \\
    0.424      8.2001 \\
    0.428      8.3067 \\
    0.432      8.4114 \\
    0.436      8.5141 \\
    0.44      8.6147 \\
    0.444      8.7132 \\
    0.448      8.8095 \\
    0.452      8.9036 \\
    0.456      8.9954 \\
    0.46      9.0848 \\
    0.464      9.1718 \\
    0.468      9.2564 \\
    0.472      9.3385 \\
    0.476      9.4181 \\
    0.48       9.495 \\
    0.484      9.5694 \\
    0.488      9.6411 \\
    0.492      9.7101 \\
    0.496      9.7764 \\
    0.5        9.84 \\
    0.504      9.9008 \\
    0.508      9.9589 \\
    0.512      10.0141 \\
    0.516      10.0665 \\
    0.52       10.116 \\
    0.524      10.1627 \\
    0.528      10.2066 \\
    0.532      10.2475 \\
    0.536      10.2856 \\
    0.54      10.3209 \\
    0.544      10.3532 \\
    0.548      10.3827 \\
    0.552      10.4093 \\
    0.556       10.433 \\
    0.56      10.4538 \\
    0.564      10.4718 \\
    0.568       10.487 \\
    0.572      10.4993 \\
    0.576      10.5088 \\
    0.58      10.5156 \\
    0.584      10.5195 \\
    0.588      10.5207 \\
    0.592      10.5191 \\
    0.596      10.5149 \\
    0.6      10.5079 \\
    0.604      10.4983 \\
    0.608       10.486 \\
    0.612      10.4712 \\
    0.616      10.4537 \\
    0.62      10.4337 \\
    0.624      10.4112 \\
    0.628      10.3863 \\
    0.632      10.3589 \\
    0.636       10.329 \\
    0.64      10.2968 \\
    0.644      10.2623 \\
    0.648      10.2255 \\
    0.652      10.1864 \\
    0.656      10.1451 \\
    0.66      10.1017 \\
    0.664      10.0561 \\
    0.668      10.0084 \\
    0.672      9.9587 \\
    0.676      9.9069 \\
    0.68      9.8533 \\
    0.684      9.7977 \\
    0.688      9.7402 \\
    0.692      9.6809 \\
    0.696      9.6199 \\
    0.7      9.5571 \\
    0.704      9.4926 \\
    0.708      9.4265 \\
    0.712      9.3588 \\
    0.716      9.2896 \\
    0.72      9.2188 \\
    0.724      9.1466 \\
    0.728       9.073 \\
    0.732      8.9981 \\
    0.736      8.9218 \\
    0.74      8.8443 \\
    0.744      8.7656 \\
    0.748      8.6857 \\
    0.752      8.6046 \\
    0.756      8.5225 \\
    0.76      8.4394 \\
    0.764      8.3553 \\
    0.768      8.2703 \\
    0.772      8.1843 \\
    0.776      8.0975 \\
    0.78      8.0099 \\
    0.784      7.9216 \\
    0.788      7.8325 \\
    0.792      7.7428 \\
    0.796      7.6524 \\
    0.8      7.5614 \\
    0.804      7.4699 \\
    0.808      7.3779 \\
    0.812      7.2854 \\
    0.816      7.1926 \\
    0.82      7.0993 \\
    0.824      7.0057 \\
    0.828      6.9118 \\
    0.832      6.8176 \\
    0.836      6.7232 \\
    0.84      6.6286 \\
    0.844      6.5339 \\
    0.848       6.439 \\
    0.852      6.3441 \\
    0.856      6.2491 \\
    0.86      6.1541 \\
    0.864      6.0591 \\
    0.868      5.9642 \\
    0.872      5.8694 \\
    0.876      5.7746 \\
    0.88      5.6801 \\
    0.884      5.5857 \\
    0.888      5.4915 \\
    0.892      5.3976 \\
    0.896      5.3039 \\
    0.9      5.2105 \\
    0.904      5.1175 \\
    0.908      5.0248 \\
    0.912      4.9324 \\
    0.916      4.8405 \\
    0.92       4.749 \\
    0.924      4.6579 \\
    0.928      4.5673 \\
    0.932      4.4772 \\
    0.936      4.3877 \\
    0.94      4.2986 \\
    0.944      4.2101 \\
    0.948      4.1222 \\
    0.952      4.0349 \\
    0.956      3.9481 \\
    0.96      3.8621 \\
    0.964      3.7766 \\
    0.968      3.6918 \\
    0.972      3.6078 \\
    0.976      3.5244 \\
    0.98      3.4417 \\
    0.984      3.3597 \\
    0.988      3.2785 \\
    0.992       3.198 \\
    0.996      3.1183 \\
    1      3.0394 \\
    1.004      2.9612 \\
    1.008      2.8839 \\
    1.012      2.8073 \\
    1.016      2.7316 \\
    1.02      2.6567 \\
    1.024      2.5827 \\
    1.028      2.5094 \\
    1.032      2.4371 \\
    1.036      2.3656 \\
    1.04      2.2949 \\
    1.044      2.2252 \\
    1.048      2.1563 \\
    1.052      2.0882 \\
    1.056      2.0211 \\
    1.06      1.9549 \\
    1.064      1.8895 \\
    1.068      1.8251 \\
    1.072      1.7615 \\
    1.076      1.6989 \\
    1.08      1.6371 \\
    1.084      1.5763 \\
    1.088      1.5164 \\
    1.092      1.4574 \\
    1.096      1.3992 \\
    1.1       1.342 \\
    1.104      1.2858 \\
    1.108      1.2304 \\
    1.112      1.1759 \\
    1.116      1.1223 \\
    1.12      1.0697 \\
    1.124      1.0179 \\
    1.128     0.96706 \\
    1.132      0.9171 \\
    1.136     0.86804 \\
    1.14     0.81987 \\
    1.144     0.77259 \\
    1.148      0.7262 \\
    1.152     0.68069 \\
    1.156     0.63605 \\
    1.16      0.5923 \\
    1.164     0.54941 \\
    1.168     0.50739 \\
    1.172     0.46622 \\
    1.176     0.42592 \\
    1.18     0.38646 \\
    1.184     0.34784 \\
    1.188     0.31007 \\
    1.192     0.27312 \\
    1.196       0.237 \\
    1.2      0.2017 \\
    1.204     0.16722 \\
    1.208     0.13354 \\
    1.212     0.10067 \\
    1.216    0.068586 \\
    1.22    0.037291 \\
    1.224    0.006775 \\
    1.228   -0.022967 \\
    1.232   -0.051943 \\
    1.236   -0.080161 \\
    1.24    -0.10763 \\
    1.244    -0.13435 \\
    1.248    -0.16034 \\
    1.252     -0.1856 \\
    1.256    -0.21013 \\
    1.26    -0.23396 \\
    1.264    -0.25708 \\
    1.268     -0.2795 \\
    1.272    -0.30123 \\
    1.276    -0.32228 \\
    1.28    -0.34266 \\
    1.284    -0.36237 \\
    1.288    -0.38144 \\
    1.292    -0.39988 \\
    1.296    -0.41773 \\
    1.3    -0.43503 \\
    1.304    -0.45181 \\
    1.308    -0.46813 \\
    1.312    -0.48407 \\
    1.316    -0.49969 \\
    1.32    -0.51509 \\
    1.324    -0.53037 \\
    1.328    -0.54566 \\
    1.332    -0.56108 \\
    1.336    -0.57678 \\
    1.34    -0.59292 \\
    1.344    -0.60967 \\
    1.348    -0.62722 \\
    1.352    -0.64577 \\
    1.356    -0.66553 \\
    1.36    -0.68674 \\
    1.364    -0.70964 \\
    1.368    -0.73452 \\
    1.372    -0.76166 \\
    1.376     -0.7914 \\
    1.38    -0.82411 \\
    1.384    -0.86019 \\
    1.388    -0.90011 \\
    1.392    -0.94443 \\
    1.396    -0.99379 \\
    1.4      -1.049 \\
    1.404     -1.1108 \\
    1.408     -1.1805 \\
    1.412     -1.2594 \\
    1.416     -1.3489 \\
    1.42      -1.451 \\
    1.424     -1.5675 \\
    1.428     -1.7005 \\
    1.432     -1.8516 \\
    1.436     -2.0214 \\
    1.44     -2.2081 \\
    1.444      -2.406 \\
    1.448     -2.6032 \\
    1.452     -2.7796 \\
    1.456     -2.9065 \\
    1.46     -2.9507 \\
    1.464     -2.8843 \\
    1.468     -2.7008 \\
    1.472     -2.4287 \\
    1.476     -2.1328 \\
    1.48     -1.8943 \\
    1.484     -1.7801 \\
    1.488     -1.8181 \\
    1.492     -1.9939 \\
    1.496     -2.2668 \\
    1.5     -2.5905 \\
    1.504     -2.9272 \\
    1.508     -3.2535 \\
    1.512     -3.5584 \\
    1.516     -3.8395 \\
    1.52     -4.0991 \\
    1.524     -4.3418 \\
    1.528      -4.572 \\
    1.532     -4.7941 \\
    1.536     -5.0113 \\
    1.54     -5.2262 \\
    1.544     -5.4407 \\
    1.548      -5.656 \\
    1.552      -5.873 \\
    1.556     -6.0921 \\
    1.56     -6.3136 \\
    1.564     -6.5377 \\
    1.568     -6.7643 \\
    1.572     -6.9934 \\
    1.576     -7.2249 \\
    1.58     -7.4586 \\
    1.584     -7.6943 \\
    1.588      -7.932 \\
    1.592     -8.1715 \\
    1.596     -8.4125 \\
    1.6     -8.6554 \\
    1.604      -8.901 \\
    1.608     -9.1538 \\
    1.612     -9.4301 \\
    1.616     -9.7906 \\
    1.62     -10.4381 \\
    1.624     -11.7759 \\
    1.628     -12.8185 \\
    1.632     -10.6465 \\
    1.636     -10.6658 \\
    1.64     -12.2439 \\
    1.644     -13.0739 \\
    1.648     -13.4803 \\
    1.652     -13.7616 \\
    1.656     -14.0101 \\
    1.66     -14.2495 \\
    1.664     -14.4852 \\
    1.668     -14.7184 \\
    1.672     -14.9493 \\
    1.676     -15.1776 \\
    1.68     -15.4034 \\
    1.684     -15.6263 \\
    1.688     -15.8462 \\
    1.692      -16.063 \\
    1.696     -16.2765 \\
    1.7     -16.4866 \\
    1.704     -16.6931 \\
    1.708     -16.8958 \\
    1.712     -17.0947 \\
    1.716     -17.2895 \\
    1.72     -17.4802 \\
    1.724     -17.6666 \\
    1.728     -17.8487 \\
    1.732     -18.0262 \\
    1.736     -18.1992 \\
    1.74     -18.3674 \\
    1.744     -18.5308 \\
    1.748     -18.6893 \\
    1.752     -18.8429 \\
    1.756     -18.9913 \\
    1.76     -19.1346 \\
    1.764     -19.2727 \\
    1.768     -19.4055 \\
    1.772     -19.5329 \\
    1.776     -19.6549 \\
    1.78     -19.7715 \\
    1.784     -19.8825 \\
    1.788      -19.988 \\
    1.792     -20.0879 \\
    1.796     -20.1821 \\
    1.8     -20.2707 \\
    1.804     -20.3537 \\
    1.808     -20.4309 \\
    1.812     -20.5025 \\
    1.816     -20.5683 \\
    1.82     -20.6284 \\
    1.824     -20.6828 \\
    1.828     -20.7315 \\
    1.832     -20.7744 \\
    1.836     -20.8117 \\
    1.84     -20.8433 \\
    1.844     -20.8692 \\
    1.848     -20.8895 \\
    1.852     -20.9042 \\
    1.856     -20.9133 \\
    1.86     -20.9169 \\
    1.864      -20.915 \\
    1.868     -20.9076 \\
    1.872     -20.8948 \\
    1.876     -20.8766 \\
    1.88     -20.8531 \\
    1.884     -20.8243 \\
    1.888     -20.7903 \\
    1.892     -20.7512 \\
    1.896      -20.707 \\
    1.9     -20.6577 \\
    1.904     -20.6035 \\
    1.908     -20.5444 \\
    1.912     -20.4805 \\
    1.916     -20.4119 \\
    1.92     -20.3385 \\
    1.924     -20.2606 \\
    1.928     -20.1782 \\
    1.932     -20.0913 \\
    1.936          -20 \\
    1.94     -19.9045 \\
    1.944     -19.8048 \\
    1.948      -19.701 \\
    1.952     -19.5932 \\
    1.956     -19.4815 \\
    1.96     -19.3659 \\
    1.964     -19.2465 \\
    1.968     -19.1236 \\
    1.972      -18.997 \\
    1.976     -18.8669 \\
    1.98     -18.7335 \\
    1.984     -18.5968 \\
    1.988     -18.4569 \\
    1.992     -18.3139 \\
    1.996     -18.1678 \\
    2     -18.0189 \\
    2.004     -17.8671 \\
    2.008     -17.7126 \\
    2.012     -17.5554 \\
    2.016     -17.3958 \\
    2.02     -17.2336 \\
    2.024     -17.0691 \\
    2.028     -16.9024 \\
    2.032     -16.7335 \\
    2.036     -16.5625 \\
    2.04     -16.3895 \\
    2.044     -16.2146 \\
    2.048     -16.0379 \\
    2.052     -15.8596 \\
    2.056     -15.6795 \\
    2.06      -15.498 \\
    2.064      -15.315 \\
    2.068     -15.1307 \\
    2.072      -14.945 \\
    2.076     -14.7582 \\
    2.08     -14.5703 \\
    2.084     -14.3814 \\
    2.088     -14.1916 \\
    2.092     -14.0009 \\
    2.096     -13.8094 \\
    2.1     -13.6172 \\
    2.104     -13.4244 \\
    2.108     -13.2311 \\
    2.112     -13.0373 \\
    2.116     -12.8431 \\
    2.12     -12.6487 \\
    2.124      -12.454 \\
    2.128     -12.2591 \\
    2.132     -12.0641 \\
    2.136     -11.8691 \\
    2.14     -11.6741 \\
    2.144     -11.4793 \\
    2.148     -11.2846 \\
    2.152     -11.0902 \\
    2.156      -10.896 \\
    2.16     -10.7023 \\
    2.164     -10.5089 \\
    2.168      -10.316 \\
    2.172     -10.1237 \\
    2.176     -9.9319 \\
    2.18     -9.7408 \\
    2.184     -9.5505 \\
    2.188     -9.3608 \\
    2.192      -9.172 \\
    2.196      -8.984 \\
    2.2     -8.7969 \\
    2.204     -8.6108 \\
    2.208     -8.4257 \\
    2.212     -8.2416 \\
    2.216     -8.0586 \\
    2.22     -7.8767 \\
    2.224      -7.696 \\
    2.228     -7.5164 \\
    2.232     -7.3382 \\
    2.236     -7.1612 \\
    2.24     -6.9855 \\
    2.244     -6.8111 \\
    2.248     -6.6382 \\
    2.252     -6.4666 \\
    2.256     -6.2965 \\
    2.26     -6.1278 \\
    2.264     -5.9607 \\
    2.268     -5.7951 \\
    2.272      -5.631 \\
    2.276     -5.4685 \\
    2.28     -5.3076 \\
    2.284     -5.1483 \\
    2.288     -4.9906 \\
    2.292     -4.8346 \\
    2.296     -4.6803 \\
    2.3     -4.5277 \\
    2.304     -4.3768 \\
    2.308     -4.2276 \\
    2.312     -4.0802 \\
    2.316     -3.9345 \\
    2.32     -3.7906 \\
    2.324     -3.6484 \\
    2.328     -3.5081 \\
    2.332     -3.3695 \\
    2.336     -3.2328 \\
    2.34     -3.0979 \\
    2.344     -2.9648 \\
    2.348     -2.8335 \\
    2.352     -2.7041 \\
    2.356     -2.5765 \\
    2.36     -2.4508 \\
    2.364     -2.3269 \\
    2.368     -2.2049 \\
    2.372     -2.0847 \\
    2.376     -1.9664 \\
    2.38     -1.8499 \\
    2.384     -1.7352 \\
    2.388     -1.6225 \\
    2.392     -1.5115 \\
    2.396     -1.4024 \\
    2.4     -1.2952 \\
    2.404     -1.1898 \\
    2.408     -1.0862 \\
    2.412    -0.98447 \\
    2.416    -0.88455 \\
    2.42    -0.78644 \\
    2.424    -0.69014 \\
    2.428    -0.59564 \\
    2.432    -0.50294 \\
    2.436    -0.41202 \\
    2.44    -0.32288 \\
    2.444     -0.2355 \\
    2.448    -0.14989 \\
    2.452   -0.066022 \\
    2.456    0.016109 \\
    2.46    0.096513 \\
    2.464      0.1752 \\
    2.468     0.25219 \\
    2.472     0.32749 \\
    2.476     0.40111 \\
    2.48     0.47306 \\
    2.484     0.54336 \\
    2.488     0.61202 \\
    2.492     0.67906 \\
    2.496     0.74449 \\
    2.5     0.80832 \\
    2.504     0.87057 \\
    2.508     0.93125 \\
    2.512     0.99038 \\
    2.516       1.048 \\
    2.52       1.104 \\
    2.524      1.1586 \\
    2.528      1.2117 \\
    2.532      1.2633 \\
    2.536      1.3135 \\
    2.54      1.3622 \\
    2.544      1.4095 \\
    2.548      1.4553 \\
    2.552      1.4998 \\
    2.556       1.543 \\
    2.56      1.5847 \\
    2.564      1.6252 \\
    2.568      1.6643 \\
    2.572      1.7021 \\
    2.576      1.7386 \\
    2.58      1.7739 \\
    2.584      1.8079 \\
    2.588      1.8407 \\
    2.592      1.8722 \\
    2.596      1.9026 \\
    2.6      1.9318 \\
    2.604      1.9598 \\
    2.608      1.9867 \\
    2.612      2.0124 \\
    2.616       2.037 \\
    2.62      2.0606 \\
    2.624       2.083 \\
    2.628      2.1044 \\
    2.632      2.1247 \\
    2.636       2.144 \\
    2.64      2.1623 \\
    2.644      2.1796 \\
    2.648      2.1959 \\
    2.652      2.2112 \\
    2.656      2.2256 \\
    2.66       2.239 \\
    2.664      2.2515 \\
    2.668       2.263 \\
    2.672      2.2737 \\
    2.676      2.2835 \\
    2.68      2.2924 \\
    2.684      2.3005 \\
    2.688      2.3077 \\
    2.692       2.314 \\
    2.696      2.3196 \\
    2.7      2.3244 \\
    2.704      2.3285 \\
    2.708      2.3318 \\
    2.712      2.3345 \\
    2.716      2.3365 \\
    2.72       2.338 \\
    2.724       2.339 \\
    2.728      2.3395 \\
    2.732      2.3397 \\
    2.736      2.3396 \\
    2.74      2.3393 \\
    2.744       2.339 \\
    2.748      2.3386 \\
    2.752      2.3384 \\
    2.756      2.3384 \\
    2.76      2.3388 \\
    2.764      2.3396 \\
    2.768      2.3411 \\
    2.772      2.3434 \\
    2.776      2.3465 \\
    2.78      2.3508 \\
    2.784      2.3562 \\
    2.788      2.3631 \\
    2.792      2.3715 \\
    2.796      2.3818 \\
    2.8       2.394 \\
    2.804      2.4084 \\
    2.808      2.4251 \\
    2.812      2.4445 \\
    2.816      2.4667 \\
    2.82      2.4919 \\
    2.824      2.5203 \\
    2.828       2.552 \\
    2.832      2.5871 \\
    2.836      2.6257 \\
    2.84      2.6675 \\
    2.844      2.7122 \\
    2.848      2.7594 \\
    2.852      2.8083 \\
    2.856      2.8576 \\
    2.86      2.9059 \\
    2.864      2.9513 \\
    2.868      2.9916 \\
    2.872      3.0246 \\
    2.876       3.048 \\
    2.88      3.0601 \\
    2.884      3.0602 \\
    2.888      3.0486 \\
    2.892      3.0276 \\
    2.896      3.0009 \\
    2.9      2.9737 \\
    2.904      2.9519 \\
    2.908      2.9415 \\
    2.912      2.9472 \\
    2.916      2.9725 \\
    2.92      3.0184 \\
    2.924      3.0843 \\
    2.928       3.168 \\
    2.932      3.2661 \\
    2.936       3.375 \\
    2.94      3.4912 \\
    2.944      3.6116 \\
    2.948      3.7337 \\
    2.952      3.8558 \\
    2.956      3.9768 \\
    2.96       4.096 \\
    2.964      4.2132 \\
    2.968      4.3283 \\
    2.972      4.4416 \\
    2.976      4.5533 \\
    2.98      4.6637 \\
    2.984      4.7732 \\
    2.988      4.8819 \\
    2.992      4.9902 \\
    2.996      5.0981 \\
    3       5.206 \\
    3.004      5.3138 \\
    3.008      5.4217 \\
    3.012      5.5296 \\
    3.016      5.6377 \\
    3.02      5.7459 \\
    3.024      5.8541 \\
    3.028      5.9623 \\
    3.032      6.0705 \\
    3.036      6.1786 \\
    3.04      6.2865 \\
    3.044      6.3942 \\
    3.048      6.5015 \\
    3.052      6.6083 \\
    3.056      6.7147 \\
    3.06      6.8204 \\
    3.064      6.9254 \\
    3.068      7.0296 \\
    3.072      7.1329 \\
    3.076      7.2353 \\
    3.08      7.3368 \\
    3.084      7.4374 \\
    3.088      7.5379 \\
    3.092      7.6401 \\
    3.096      7.7498 \\
    3.1      7.8845 \\
    3.104      8.0932 \\
    3.108      8.4953 \\
    3.112      9.2523 \\
    3.116       9.985 \\
    3.12      9.3134 \\
    3.124      8.4985 \\
    3.128      9.1565 \\
    3.132      9.9406 \\
    3.136       10.356 \\
    3.14      10.5568 \\
    3.144       10.673 \\
    3.148      10.7586 \\
    3.152      10.8323 \\
    3.156      10.9007 \\
    3.16      10.9656 \\
    3.164      11.0278 \\
    3.168      11.0874 \\
    3.172      11.1444 \\
    3.176      11.1989 \\
    3.18      11.2508 \\
    3.184      11.3001 \\
    3.188      11.3467 \\
    3.192      11.3907 \\
    3.196       11.432 \\
    3.2      11.4707 \\
    3.204      11.5066 \\
    3.208      11.5397 \\
    3.212      11.5702 \\
    3.216      11.5979 \\
    3.22      11.6228 \\
    3.224       11.645 \\
    3.228      11.6644 \\
    3.232      11.6811 \\
    3.236       11.695 \\
    3.24      11.7061 \\
    3.244      11.7145 \\
    3.248      11.7201 \\
    3.252      11.7231 \\
    3.256      11.7232 \\
    3.26      11.7207 \\
    3.264      11.7155 \\
    3.268      11.7076 \\
    3.272      11.6971 \\
    3.276      11.6839 \\
    3.28      11.6681 \\
    3.284      11.6497 \\
    3.288      11.6288 \\
    3.292      11.6053 \\
    3.296      11.5793 \\
    3.3      11.5508 \\
    3.304      11.5198 \\
    3.308      11.4865 \\
    3.312      11.4507 \\
    3.316      11.4126 \\
    3.32      11.3722 \\
    3.324      11.3295 \\
    3.328      11.2845 \\
    3.332      11.2374 \\
    3.336       11.188 \\
    3.34      11.1365 \\
    3.344       11.083 \\
    3.348      11.0274 \\
    3.352      10.9697 \\
    3.356      10.9101 \\
    3.36      10.8486 \\
    3.364      10.7852 \\
    3.368        10.72 \\
    3.372       10.653 \\
    3.376      10.5842 \\
    3.38      10.5137 \\
    3.384      10.4416 \\
    3.388      10.3678 \\
    3.392      10.2925 \\
    3.396      10.2157 \\
    3.4      10.1374 \\
    3.404      10.0576 \\
    3.408      9.9765 \\
    3.412      9.8941 \\
    3.416      9.8103 \\
    3.42      9.7253 \\
    3.424      9.6392 \\
    3.428      9.5518 \\
    3.432      9.4634 \\
    3.436      9.3739 \\
    3.44      9.2834 \\
    3.444      9.1919 \\
    3.448      9.0995 \\
    3.452      9.0062 \\
    3.456      8.9121 \\
    3.46      8.8173 \\
    3.464      8.7216 \\
    3.468      8.6253 \\
    3.472      8.5283 \\
    3.476      8.4307 \\
    3.48      8.3325 \\
    3.484      8.2338 \\
    3.488      8.1347 \\
    3.492       8.035 \\
    3.496       7.935 \\
    3.5      7.8346 \\
    3.504      7.7339 \\
    3.508      7.6329 \\
    3.512      7.5316 \\
    3.516      7.4302 \\
    3.52      7.3286 \\
    3.524      7.2268 \\
    3.528      7.1249 \\
    3.532       7.023 \\
    3.536      6.9211 \\
    3.54      6.8192 \\
    3.544      6.7173 \\
    3.548      6.6155 \\
    3.552      6.5138 \\
    3.556      6.4122 \\
    3.56      6.3108 \\
    3.564      6.2097 \\
    3.568      6.1087 \\
    3.572       6.008 \\
    3.576      5.9076 \\
    3.58      5.8076 \\
    3.584      5.7078 \\
    3.588      5.6085 \\
    3.592      5.5096 \\
    3.596       5.411 \\
    3.6       5.313 \\
    3.604      5.2154 \\
    3.608      5.1183 \\
    3.612      5.0217 \\
    3.616      4.9257 \\
    3.62      4.8302 \\
    3.624      4.7354 \\
    3.628      4.6411 \\
    3.632      4.5474 \\
    3.636      4.4545 \\
    3.64      4.3621 \\
    3.644      4.2705 \\
    3.648      4.1795 \\
    3.652      4.0893 \\
    3.656      3.9998 \\
    3.66       3.911 \\
    3.664       3.823 \\
    3.668      3.7358 \\
    3.672      3.6494 \\
    3.676      3.5637 \\
    3.68      3.4789 \\
    3.684      3.3949 \\
    3.688      3.3118 \\
    3.692      3.2295 \\
    3.696       3.148 \\
    3.7      3.0674 \\
    3.704      2.9877 \\
    3.708      2.9089 \\
    3.712      2.8309 \\
    3.716      2.7539 \\
    3.72      2.6778 \\
    3.724      2.6025 \\
    3.728      2.5282 \\
    3.732      2.4549 \\
    3.736      2.3824 \\
    3.74      2.3109 \\
    3.744      2.2403 \\
    3.748      2.1707 \\
    3.752       2.102 \\
    3.756      2.0342 \\
    3.76      1.9674 \\
    3.764      1.9016 \\
    3.768      1.8367 \\
    3.772      1.7727 \\
    3.776      1.7097 \\
    3.78      1.6477 \\
    3.784      1.5866 \\
    3.788      1.5265 \\
    3.792      1.4673 \\
    3.796      1.4091 \\
    3.8      1.3518 \\
    3.804      1.2955 \\
    3.808      1.2401 \\
    3.812      1.1857 \\
    3.816      1.1322 \\
    3.82      1.0796 \\
    3.824       1.028 \\
    3.828      0.9773 \\
    3.832     0.92753 \\
    3.836      0.8787 \\
    3.84     0.83078 \\
    3.844     0.78378 \\
    3.848     0.73768 \\
    3.852     0.69249 \\
    3.856     0.64821 \\
    3.86     0.60481 \\
    3.864     0.56231 \\
    3.868     0.52069 \\
    3.872     0.47994 \\
    3.876     0.44007 \\
    3.88     0.40106 \\
    3.884     0.36291 \\
    3.888     0.32561 \\
    3.892     0.28916 \\
    3.896     0.25354 \\
    3.9     0.21875 \\
    3.904     0.18479 \\
    3.908     0.15164 \\
    3.912      0.1193 \\
    3.916    0.087765 \\
    3.92    0.057021 \\
    3.924    0.027062 \\
    3.928   -0.002118 \\
    3.932   -0.030529 \\
    3.936   -0.058177 \\
    3.94   -0.085071 \\
    3.944    -0.11122 \\
    3.948    -0.13663 \\
    3.952    -0.16131 \\
    3.956    -0.18527 \\
    3.96    -0.20851 \\
    3.964    -0.23105 \\
    3.968    -0.25289 \\
    3.972    -0.27405 \\
    3.976    -0.29452 \\
    3.98    -0.31432 \\
    3.984    -0.33346 \\
    3.988    -0.35194 \\
    3.992    -0.36978 \\
    3.996    -0.38698 \\
    4    -0.40355 \\
    4.004     -0.4195 \\
    4.008    -0.43483 \\
    4.012    -0.44956 \\
    4.016     -0.4637 \\
    4.02    -0.47725 \\
    4.024    -0.49022 \\
    4.028    -0.50262 \\
    4.032    -0.51446 \\
    4.036    -0.52574 \\
    4.04    -0.53649 \\
    4.044    -0.54669 \\
    4.048    -0.55637 \\
    4.052    -0.56553 \\
    4.056    -0.57418 \\
    4.06    -0.58233 \\
    4.064    -0.58998 \\
    4.068    -0.59715 \\
    4.072    -0.60385 \\
    4.076    -0.61007 \\
    4.08    -0.61584 \\
    4.084    -0.62116 \\
    4.088    -0.62603 \\
    4.092    -0.63047 \\
    4.096    -0.63449 \\
    4.1    -0.63808 \\
    4.104    -0.64127 \\
    4.108    -0.64406 \\
    4.112    -0.64645 \\
    4.116    -0.64846 \\
    4.12    -0.65009 \\
    4.124    -0.65136 \\
    4.128    -0.65226 \\
    4.132    -0.65281 \\
    4.136    -0.65302 \\
    4.14    -0.65289 \\
    4.144    -0.65243 \\
    4.148    -0.65165 \\
    4.152    -0.65055 \\
    4.156    -0.64915 \\
    4.16    -0.64744 \\
    4.164    -0.64545 \\
    4.168    -0.64317 \\
    4.172    -0.64061 \\
    4.176    -0.63778 \\
    4.18    -0.63469 \\
    4.184    -0.63134 \\
    4.188    -0.62774 \\
    4.192     -0.6239 \\
    4.196    -0.61982 \\
    4.2    -0.61551 \\
    4.204    -0.61097 \\
    4.208    -0.60622 \\
    4.212    -0.60126 \\
    4.216    -0.59609 \\
    4.22    -0.59072 \\
    4.224    -0.58515 \\
    4.228     -0.5794 \\
    4.232    -0.57347 \\
    4.236    -0.56736 \\
    4.24    -0.56108 \\
    4.244    -0.55463 \\
    4.248    -0.54802 \\
    4.252    -0.54126 \\
    4.256    -0.53435 \\
    4.26    -0.52729 \\
    4.264    -0.52009 \\
    4.268    -0.51276 \\
    4.272     -0.5053 \\
    4.276    -0.49771 \\
    4.28       -0.49 \\
    4.284    -0.48218 \\
    4.288    -0.47424 \\
    4.292    -0.46619 \\
    4.296    -0.45805 \\
    4.3     -0.4498 \\
    4.304    -0.44146 \\
    4.308    -0.43303 \\
    4.312    -0.42451 \\
    4.316    -0.41591 \\
    4.32    -0.40723 \\
    4.324    -0.39847 \\
    4.328    -0.38964 \\
    4.332    -0.38075 \\
    4.336    -0.37179 \\
    4.34    -0.36277 \\
    4.344    -0.35369 \\
    4.348    -0.34456 \\
    4.352    -0.33537 \\
    4.356    -0.32614 \\
    4.36    -0.31687 \\
    4.364    -0.30755 \\
    4.368     -0.2982 \\
    4.372    -0.28881 \\
    4.376    -0.27939 \\
    4.38    -0.26993 \\
    4.384    -0.26046 \\
    4.388    -0.25095 \\
    4.392    -0.24143 \\
    4.396    -0.23189 \\
    4.4    -0.22233 \\
    4.404    -0.21275 \\
    4.408    -0.20317 \\
    4.412    -0.19358 \\
    4.416    -0.18398 \\
    4.42    -0.17437 \\
    4.424    -0.16477 \\
    4.428    -0.15516 \\
    4.432    -0.14556 \\
    4.436    -0.13596 \\
    4.44    -0.12637 \\
    4.444    -0.11678 \\
    4.448    -0.10721 \\
    4.452   -0.097647 \\
    4.456   -0.088099 \\
    4.46   -0.078567 \\
    4.464   -0.069052 \\
    4.468   -0.059557 \\
    4.472   -0.050082 \\
    4.476    -0.04063 \\
    4.48   -0.031202 \\
    4.484   -0.021799 \\
    4.488   -0.012423 \\
    4.492   -0.003076 \\
    4.496    0.006242 \\
    4.5    0.015528 \\
    4.504    0.024782 \\
    4.508    0.034002 \\
    4.512    0.043187 \\
    4.516    0.052335 \\
    4.52    0.061447 \\
    4.524    0.070519 \\
    4.528    0.079553 \\
    4.532    0.088545 \\
    4.536    0.097496 \\
    4.54      0.1064 \\
    4.544     0.11527 \\
    4.548     0.12409 \\
    4.552     0.13286 \\
    4.556     0.14159 \\
    4.56     0.15027 \\
    4.564      0.1589 \\
    4.568     0.16748 \\
    4.572     0.17602 \\
    4.576      0.1845 \\
    4.58     0.19293 \\
    4.584     0.20131 \\
    4.588     0.20964 \\
    4.592     0.21791 \\
    4.596     0.22613 \\
    4.6     0.23429 \\
    4.604      0.2424 \\
    4.608     0.25045 \\
    4.612     0.25845 \\
    4.616     0.26638 \\
    4.62     0.27426 \\
    4.624     0.28208 \\
    4.628     0.28984 \\
    4.632     0.29754 \\
    4.636     0.30518 \\
    4.64     0.31276 \\
    4.644     0.32028 \\
    4.648     0.32773 \\
    4.652     0.33512 \\
    4.656     0.34244 \\
    4.66     0.34971 \\
    4.664      0.3569 \\
    4.668     0.36402 \\
    4.672     0.37108 \\
    4.676     0.37807 \\
    4.68       0.385 \\
    4.684     0.39185 \\
    4.688     0.39862 \\
    4.692     0.40533 \\
    4.696     0.41197 \\
    4.7     0.41852 \\
    4.704     0.42501 \\
    4.708     0.43141 \\
    4.712     0.43774 \\
    4.716     0.44399 \\
    4.72     0.45016 \\
    4.724     0.45624 \\
    4.728     0.46224 \\
    4.732     0.46816 \\
    4.736     0.47399 \\
    4.74     0.47973 \\
    4.744     0.48538 \\
    4.748     0.49093 \\
    4.752      0.4964 \\
    4.756     0.50177 \\
    4.76     0.50704 \\
    4.764     0.51221 \\
    4.768     0.51728 \\
    4.772     0.52224 \\
    4.776     0.52711 \\
    4.78     0.53186 \\
    4.784      0.5365 \\
    4.788     0.54103 \\
    4.792     0.54545 \\
    4.796     0.54974 \\
    4.8     0.55392 \\
    4.804     0.55798 \\
    4.808     0.56191 \\
    4.812     0.56572 \\
    4.816      0.5694 \\
    4.82     0.57294 \\
    4.824     0.57636 \\
    4.828     0.57964 \\
    4.832     0.58278 \\
    4.836     0.58578 \\
    4.84     0.58864 \\
    4.844     0.59135 \\
    4.848     0.59391 \\
    4.852     0.59633 \\
    4.856      0.5986 \\
    4.86     0.60071 \\
    4.864     0.60268 \\
    4.868     0.60448 \\
    4.872     0.60613 \\
    4.876     0.60761 \\
    4.88     0.60894 \\
    4.884     0.61011 \\
    4.888     0.61111 \\
    4.892     0.61195 \\
    4.896     0.61263 \\
    4.9     0.61313 \\
    4.904     0.61348 \\
    4.908     0.61366 \\
    4.912     0.61367 \\
    4.916     0.61352 \\
    4.92      0.6132 \\
    4.924     0.61272 \\
    4.928     0.61207 \\
    4.932     0.61125 \\
    4.936     0.61028 \\
    4.94     0.60914 \\
    4.944     0.60784 \\
    4.948     0.60638 \\
    4.952     0.60477 \\
    4.956     0.60299 \\
    4.96     0.60107 \\
    4.964     0.59899 \\
    4.968     0.59677 \\
    4.972      0.5944 \\
    4.976     0.59188 \\
    4.98     0.58923 \\
    4.984     0.58644 \\
    4.988     0.58351 \\
    4.992     0.58045 \\
    4.996     0.57726 \\
    5     0.57395 \\
    5.004     0.57052 \\
    5.008     0.56697 \\
    5.012     0.56331 \\
    5.016     0.55954 \\
    5.02     0.55566 \\
    5.024     0.55169 \\
    5.028     0.54762 \\
    5.032     0.54345 \\
    5.036      0.5392 \\
    5.04     0.53487 \\
    5.044     0.53045 \\
    5.048     0.52596 \\
    5.052      0.5214 \\
    5.056     0.51678 \\
    5.06     0.51209 \\
    5.064     0.50734 \\
    5.068     0.50254 \\
    5.072     0.49769 \\
    5.076      0.4928 \\
    5.08     0.48787 \\
    5.084      0.4829 \\
    5.088     0.47789 \\
    5.092     0.47286 \\
    5.096      0.4678 \\
    5.1     0.46273 \\
    5.104     0.45763 \\
    5.108     0.45252 \\
    5.112      0.4474 \\
    5.116     0.44227 \\
    5.12     0.43714 \\
    5.124       0.432 \\
    5.128     0.42687 \\
    5.132     0.42174 \\
    5.136     0.41662 \\
    5.14     0.41151 \\
    5.144     0.40641 \\
    5.148     0.40132 \\
    5.152     0.39626 \\
    5.156     0.39121 \\
    5.16     0.38618 \\
    5.164     0.38118 \\
    5.168      0.3762 \\
    5.172     0.37125 \\
    5.176     0.36632 \\
    5.18     0.36143 \\
    5.184     0.35657 \\
    5.188     0.35174 \\
    5.192     0.34694 \\
    5.196     0.34218 \\
    5.2     0.33745 \\
    5.204     0.33276 \\
    5.208      0.3281 \\
    5.212     0.32349 \\
    5.216     0.31891 \\
    5.22     0.31438 \\
    5.224     0.30988 \\
    5.228     0.30543 \\
    5.232     0.30101 \\
    5.236     0.29664 \\
    5.24     0.29231 \\
    5.244     0.28802 \\
    5.248     0.28378 \\
    5.252     0.27958 \\
    5.256     0.27542 \\
    5.26      0.2713 \\
    5.264     0.26723 \\
    5.268      0.2632 \\
    5.272     0.25922 \\
    5.276     0.25528 \\
    5.28     0.25138 \\
    5.284     0.24753 \\
    5.288     0.24372 \\
    5.292     0.23996 \\
    5.296     0.23624 \\
    5.3     0.23256 \\
    5.304     0.22893 \\
    5.308     0.22534 \\
    5.312     0.22179 \\
    5.316     0.21829 \\
    5.32     0.21483 \\
    5.324     0.21142 \\
    5.328     0.20804 \\
    5.332     0.20471 \\
    5.336     0.20143 \\
    5.34     0.19818 \\
    5.344     0.19498 \\
    5.348     0.19181 \\
    5.352     0.18869 \\
    5.356     0.18562 \\
    5.36     0.18258 \\
    5.364     0.17958 \\
    5.368     0.17663 \\
    5.372     0.17371 \\
    5.376     0.17084 \\
    5.38       0.168 \\
    5.384     0.16521 \\
    5.388     0.16245 \\
    5.392     0.15973 \\
    5.396     0.15705 \\
    5.4     0.15441 \\
    5.404     0.15181 \\
    5.408     0.14925 \\
    5.412     0.14672 \\
    5.416     0.14423 \\
    5.42     0.14177 \\
    5.424     0.13936 \\
    5.428     0.13698 \\
    5.432     0.13463 \\
    5.436     0.13232 \\
    5.44     0.13004 \\
    5.444      0.1278 \\
    5.448      0.1256 \\
    5.452     0.12342 \\
    5.456     0.12129 \\
    5.46     0.11918 \\
    5.464     0.11711 \\
    5.468     0.11507 \\
    5.472     0.11306 \\
    5.476     0.11108 \\
    5.48     0.10913 \\
    5.484     0.10722 \\
    5.488     0.10533 \\
    5.492     0.10348 \\
    5.496     0.10165 \\
    5.5     0.09986 \\
    5.504    0.098093 \\
    5.508    0.096356 \\
    5.512    0.094646 \\
    5.516    0.092965 \\
    5.52    0.091311 \\
    5.524    0.089684 \\
    5.528    0.088085 \\
    5.532    0.086511 \\
    5.536    0.084964 \\
    5.54    0.083442 \\
    5.544    0.081946 \\
    5.548    0.080474 \\
    5.552    0.079028 \\
    5.556    0.077605 \\
    5.56    0.076207 \\
    5.564    0.074832 \\
    5.568    0.073481 \\
    5.572    0.072152 \\
    5.576    0.070846 \\
    5.58    0.069562 \\
    5.584      0.0683 \\
    5.588     0.06706 \\
    5.592    0.065841 \\
    5.596    0.064643 \\
    5.6    0.063466 \\
    5.604    0.062309 \\
    5.608    0.061172 \\
    5.612    0.060054 \\
    5.616    0.058956 \\
    5.62    0.057877 \\
    5.624    0.056817 \\
    5.628    0.055776 \\
    5.632    0.054752 \\
    5.636    0.053746 \\
    5.64    0.052759 \\
    5.644    0.051788 \\
    5.648    0.050834 \\
    5.652    0.049898 \\
    5.656    0.048977 \\
    5.66    0.048073 \\
    5.664    0.047185 \\
    5.668    0.046313 \\
    5.672    0.045456 \\
    5.676    0.044615 \\
    5.68    0.043788 \\
    5.684    0.042976 \\
    5.688    0.042178 \\
    5.692    0.041395 \\
    5.696    0.040626 \\
    5.7     0.03987 \\
    5.704    0.039128 \\
    5.708      0.0384 \\
    5.712    0.037684 \\
    5.716    0.036981 \\
    5.72    0.036291 \\
    5.724    0.035614 \\
    5.728    0.034948 \\
    5.732    0.034295 \\
    5.736    0.033653 \\
    5.74    0.033023 \\
    5.744    0.032404 \\
    5.748    0.031797 \\
    5.752    0.031201 \\
    5.756    0.030615 \\
    5.76     0.03004 \\
    5.764    0.029475 \\
    5.768    0.028921 \\
    5.772    0.028377 \\
    5.776    0.027843 \\
    5.78    0.027318 \\
    5.784    0.026803 \\
    5.788    0.026298 \\
    5.792    0.025802 \\
    5.796    0.025315 \\
    5.8    0.024836 \\
    5.804    0.024367 \\
    5.808    0.023906 \\
    5.812    0.023454 \\
    5.816     0.02301 \\
    5.82    0.022574 \\
    5.824    0.022146 \\
    5.828    0.021726 \\
    5.832    0.021314 \\
    5.836    0.020909 \\
    5.84    0.020512 \\
    5.844    0.020122 \\
    5.848    0.019739 \\
    5.852    0.019364 \\
    5.856    0.018995 \\
    5.86    0.018634 \\
    5.864    0.018278 \\
    5.868     0.01793 \\
    5.872    0.017588 \\
    5.876    0.017252 \\
    5.88    0.016923 \\
    5.884      0.0166 \\
    5.888    0.016282 \\
    5.892    0.015971 \\
    5.896    0.015666 \\
    5.9    0.015366 \\
    5.904    0.015072 \\
    5.908    0.014783 \\
    5.912    0.014499 \\
    5.916    0.014221 \\
    5.92    0.013949 \\
    5.924    0.013681 \\
    5.928    0.013418 \\
    5.932     0.01316 \\
    5.936    0.012907 \\
    5.94    0.012659 \\
    5.944    0.012415 \\
    5.948    0.012176 \\
    5.952    0.011942 \\
    5.956    0.011712 \\
    5.96    0.011486 \\
    5.964    0.011265 \\
    5.968    0.011047 \\
    5.972    0.010834 \\
    5.976    0.010625 \\
    5.98     0.01042 \\
    5.984    0.010218 \\
    5.988    0.010021 \\
    5.992    0.009827 \\
    5.996    0.009637 \\
    6    0.009487 \\
    6.004    0.009487 \\
    6.008    0.009487 \\
    6.012    0.009487 \\
    6.016    0.009487 \\
    6.02    0.009487 \\
    6.024    0.009487 \\
    6.028    0.009487 \\
    6.032    0.009487 \\
    6.036    0.009487 \\
    6.04    0.009487 \\
    6.044    0.009487 \\
    6.048    0.009487 \\
    6.052    0.009487 \\
    6.056    0.009487 \\
    6.06    0.009487 \\
    6.064    0.009487 \\
    6.068    0.009487 \\
    6.072    0.009487 \\
    6.076    0.009487 \\
    6.08    0.009487 \\
    6.084    0.009487 \\
    6.088    0.009487 \\
    6.092    0.009487 \\
    6.096    0.009487 \\
    6.1    0.009487 \\
    6.104    0.009487 \\
    6.108    0.009487 \\
    6.112    0.009487 \\
    6.116    0.009487 \\
    6.12    0.009487 \\
    6.124    0.009487 \\
    6.128    0.009487 \\
    6.132    0.009487 \\
    6.136    0.009487 \\
    6.14    0.009487 \\
    6.144    0.009487 \\
    6.148    0.009487 \\
    6.152    0.009487 \\
    6.156    0.009487 \\
    6.16    0.009487 \\
    6.164    0.009487 \\
    6.168    0.009487 \\
    6.172    0.009487 \\
    6.176    0.009487 \\
    6.18    0.009487 \\
    6.184    0.009487 \\
    6.188    0.009487 \\
    6.192    0.009487 \\
    6.196    0.009487 \\
    6.2    0.009487 \\
    6.204    0.009487 \\
    6.208    0.009487 \\
    6.212    0.009487 \\
    6.216    0.009487 \\
    6.22    0.009487 \\
    6.224    0.009487 \\
    6.228    0.009487 \\
    6.232    0.009487 \\
    6.236    0.009487 \\
    6.24    0.009487 \\
    6.244    0.009487 \\
    6.248    0.009487 \\
    6.252    0.009487 \\
    6.256    0.009487 \\
    6.26    0.009487 \\
    6.264    0.009487 \\
    6.268    0.009487 \\
    6.272    0.009487 \\
    6.276    0.009487 \\
    6.28    0.009487 \\
    6.284    0.009487 \\
    6.288    0.009487 \\
    6.292    0.009487 \\
    6.296    0.009487 \\
    6.3    0.009487 \\
    6.304    0.009487 \\
    6.308    0.009487 \\
    6.312    0.009487 \\
    6.316    0.009487 \\
    6.32    0.009487 \\
    6.324    0.009487 \\
    6.328    0.009487 \\
    6.332    0.009487 \\
    6.336    0.009487 \\
    6.34    0.009487 \\
    6.344    0.009487 \\
    6.348    0.009487 \\
    6.352    0.009487 \\
    6.356    0.009487 \\
    6.36    0.009487 \\
    6.364    0.009487 \\
    6.368    0.009487 \\
    6.372    0.009487 \\
    6.376    0.009487 \\
    6.38    0.009487 \\
    6.384    0.009487 \\
    6.388    0.009487 \\
    6.392    0.009487 \\
};
\addlegendentry{FB-C with FB-FF}
\addplot[line width=0.1mm, color=blue]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
  X Y \\
     -0.0008           0 \\
        0  0 \\
    0.004           0 \\
    0.008           0 \\
    0.012           0 \\
    0.016 -0.00080621 \\
    0.02 -0.00028136 \\
      0.024 -0.00077233 \\
    0.028 -0.00077938 \\
    0.032   0.0020486 \\
    0.036   0.0083276 \\
        0.04  -0.0056159 \\
    0.044  -0.0061642 \\
    0.048   0.0065806 \\
    0.052 -0.00043092 \\
    0.056  -0.0010339 \\
    0.06  -0.0001458 \\
    0.064   0.0018064 \\
    0.068 -0.00065733 \\
    0.072 -0.00046803 \\
    0.076  -0.0008332 \\
    0.08   0.0015901 \\
    0.084 -0.00075515 \\
    0.088  -0.0018842 \\
    0.092 -0.00071685 \\
    0.096   0.0005191 \\
    0.1  0.00040856 \\
    0.104  -0.0008434 \\
    0.108 -0.00076903 \\
    0.112 -4.2883e-05 \\
    0.116   0.0016294 \\
    0.12  0.00019133 \\
    0.124    0.047945 \\
    0.128    0.036177 \\
    0.132    0.022823 \\
    0.136    0.025757 \\
    0.14    0.040427 \\
    0.144    0.018596 \\
    0.148    0.034017 \\
    0.152    0.025362 \\
    0.156    0.024851 \\
    0.16    0.043213 \\
    0.164    0.080235 \\
    0.168    0.060479 \\
    0.172    0.078743 \\
    0.176    0.085175 \\
    0.18     0.12223 \\
    0.184     0.12606 \\
    0.188     0.16287 \\
    0.192     0.21407 \\
    0.196     0.23183 \\
    0.2     0.29857 \\
    0.204     0.30339 \\
    0.208     0.29595 \\
    0.212     0.31017 \\
    0.216     0.35318 \\
    0.22     0.37895 \\
    0.224     0.45288 \\
    0.228     0.48669 \\
    0.232      0.5345 \\
    0.236     0.54808 \\
    0.24     0.62551 \\
    0.244     0.70318 \\
    0.248     0.72438 \\
    0.252     0.77182 \\
    0.256     0.85191 \\
    0.26     0.95235 \\
    0.264      1.0559 \\
    0.268      1.1403 \\
    0.272      1.2157 \\
    0.276      1.3191 \\
    0.28      1.4338 \\
    0.284      1.5652 \\
    0.288      1.6485 \\
    0.292      1.7251 \\
    0.296      1.8148 \\
    0.3      1.9507 \\
    0.304      2.1148 \\
    0.308      2.2988 \\
    0.312      2.4708 \\
    0.316      2.6336 \\
    0.32       2.792 \\
    0.324      2.8087 \\
    0.328      3.1112 \\
    0.332      3.2904 \\
    0.336      3.3438 \\
    0.34      3.6347 \\
    0.344      3.8177 \\
    0.348      4.0358 \\
    0.352      4.1199 \\
    0.356      4.3902 \\
    0.36      4.5304 \\
    0.364      4.7613 \\
    0.368      4.9069 \\
    0.372      5.1748 \\
    0.376      5.2398 \\
    0.38      5.5488 \\
    0.384       5.816 \\
    0.388        6.02 \\
    0.392       6.105 \\
    0.396      6.3565 \\
    0.4      6.6969 \\
    0.404      6.7216 \\
    0.408      7.0042 \\
    0.412      7.2711 \\
    0.416      7.4412 \\
    0.42      7.7728 \\
    0.424      7.8944 \\
    0.428        8.13 \\
    0.432      8.2989 \\
    0.436      8.6285 \\
    0.44      8.5776 \\
    0.444      8.8144 \\
    0.448      9.1313 \\
    0.452      9.1579 \\
    0.456      9.4089 \\
    0.46      9.6393 \\
    0.464      9.7776 \\
    0.468      9.9236 \\
    0.472      10.0701 \\
    0.476       10.313 \\
    0.48      10.3257 \\
    0.484      10.6172 \\
    0.488      10.6698 \\
    0.492      10.9818 \\
    0.496      10.8785 \\
    0.5      11.0913 \\
    0.504      11.1755 \\
    0.508      11.4105 \\
    0.512       11.462 \\
    0.516      11.5274 \\
    0.52      11.5701 \\
    0.524       11.704 \\
    0.528       12.068 \\
    0.532       11.774 \\
    0.536      11.8342 \\
    0.54      12.0647 \\
    0.544      12.0793 \\
    0.548      12.2836 \\
    0.552      12.2832 \\
    0.556      12.5744 \\
    0.56      12.3084 \\
    0.564      12.6001 \\
    0.568      12.4266 \\
    0.572      12.5662 \\
    0.576       12.347 \\
    0.58      12.5439 \\
    0.584       12.194 \\
    0.588      12.2856 \\
    0.592      12.0965 \\
    0.596      12.0152 \\
    0.6      12.4664 \\
    0.604      12.1631 \\
    0.608      12.2547 \\
    0.612       11.877 \\
    0.616      12.0907 \\
    0.62      12.2649 \\
    0.624      11.6859 \\
    0.628      11.9972 \\
    0.632      11.8949 \\
    0.636       11.541 \\
    0.64       11.644 \\
    0.644      11.4839 \\
    0.648      11.6858 \\
    0.652      11.1686 \\
    0.656      11.3155 \\
    0.66      11.2088 \\
    0.664      11.3454 \\
    0.668      10.6941 \\
    0.672      10.8415 \\
    0.676      10.6315 \\
    0.68       10.746 \\
    0.684      10.6979 \\
    0.688      10.1392 \\
    0.692       10.173 \\
    0.696      9.9826 \\
    0.7      9.9312 \\
    0.704      10.0093 \\
    0.708      9.9232 \\
    0.712       9.413 \\
    0.716      9.2774 \\
    0.72      9.1788 \\
    0.724      9.1048 \\
    0.728       8.966 \\
    0.732      8.8752 \\
    0.736      8.9242 \\
    0.74      8.9418 \\
    0.744      8.6696 \\
    0.748      8.3119 \\
    0.752      7.9369 \\
    0.756       7.837 \\
    0.76       7.803 \\
    0.764      7.6033 \\
    0.768      7.5582 \\
    0.772      7.4649 \\
    0.776      7.1555 \\
    0.78      7.2045 \\
    0.784      7.0548 \\
    0.788      6.8824 \\
    0.792      6.9283 \\
    0.796      6.8146 \\
    0.8       6.732 \\
    0.804       6.619 \\
    0.808      6.4397 \\
    0.812      6.3085 \\
    0.816      6.2385 \\
    0.82      6.0339 \\
    0.824      5.9502 \\
    0.828       5.788 \\
    0.832      5.6508 \\
    0.836        5.49 \\
    0.84      5.2827 \\
    0.844       5.201 \\
    0.848      5.0275 \\
    0.852      4.9157 \\
    0.856      4.8073 \\
    0.86      4.7603 \\
    0.864      4.6179 \\
    0.868      4.5317 \\
    0.872      4.4545 \\
    0.876      4.2635 \\
    0.88      4.1753 \\
    0.884      4.2111 \\
    0.888      4.0018 \\
    0.892      3.9654 \\
    0.896      3.9835 \\
    0.9       3.763 \\
    0.904        3.84 \\
    0.908       3.808 \\
    0.912      3.6898 \\
    0.916      3.7135 \\
    0.92      3.6408 \\
    0.924      3.5502 \\
    0.928      3.6899 \\
    0.932      3.5707 \\
    0.936      3.5341 \\
    0.94      3.5785 \\
    0.944      3.5619 \\
    0.948      3.4349 \\
    0.952      3.3995 \\
    0.956       3.276 \\
    0.96      3.1821 \\
    0.964      3.0569 \\
    0.968      2.9828 \\
    0.972      2.7974 \\
    0.976      2.7112 \\
    0.98      2.6948 \\
    0.984      2.7939 \\
    0.988      2.6545 \\
    0.992      2.7558 \\
    0.996      2.7287 \\
    1      2.7837 \\
    1.004      2.8483 \\
    1.008        2.79 \\
    1.012      2.7279 \\
    1.016      2.5637 \\
    1.02      2.4612 \\
    1.024      2.4536 \\
    1.028      2.2359 \\
    1.032      2.4271 \\
    1.036      2.4802 \\
    1.04      2.3718 \\
    1.044      2.5803 \\
    1.048      2.4754 \\
    1.052      2.2809 \\
    1.056      2.1575 \\
    1.06      1.9804 \\
    1.064      2.1604 \\
    1.068      2.0114 \\
    1.072      2.1675 \\
    1.076      2.2176 \\
    1.08      2.1042 \\
    1.084      1.9179 \\
    1.088      1.6979 \\
    1.092      1.8634 \\
    1.096       1.809 \\
    1.1      2.0129 \\
    1.104       1.942 \\
    1.108      1.7122 \\
    1.112      1.5128 \\
    1.116      1.5727 \\
    1.12      1.7146 \\
    1.124      1.6847 \\
    1.128      1.6447 \\
    1.132      1.3869 \\
    1.136      1.5107 \\
    1.14      1.3732 \\
    1.144      1.5674 \\
    1.148      1.4169 \\
    1.152      1.2128 \\
    1.156      1.0977 \\
    1.16      1.3279 \\
    1.164      1.3007 \\
    1.168      1.0964 \\
    1.172     0.86842 \\
    1.176      1.0355 \\
    1.18       1.024 \\
    1.184     0.92266 \\
    1.188     0.72202 \\
    1.192     0.91444 \\
    1.196     0.87448 \\
    1.2     0.69382 \\
    1.204     0.57571 \\
    1.208     0.70124 \\
    1.212     0.68494 \\
    1.216      0.4603 \\
    1.22     0.48601 \\
    1.224      0.5831 \\
    1.228     0.40154 \\
    1.232     0.37709 \\
    1.236     0.32297 \\
    1.24      0.4688 \\
    1.244     0.20198 \\
    1.248     0.25684 \\
    1.252      0.2776 \\
    1.256   0.0064549 \\
    1.26     0.12315 \\
    1.264    0.097331 \\
    1.268   -0.029361 \\
    1.272    0.025629 \\
    1.276    0.017233 \\
    1.28    -0.10075 \\
    1.284   -0.049598 \\
    1.288    -0.25276 \\
    1.292    -0.18722 \\
    1.296   -0.046725 \\
    1.3    -0.33531 \\
    1.304    -0.19713 \\
    1.308    -0.28091 \\
    1.312    -0.32956 \\
    1.316    -0.20729 \\
    1.32    -0.40361 \\
    1.324    -0.29023 \\
    1.328    -0.50847 \\
    1.332    -0.42289 \\
    1.336    -0.42113 \\
    1.34    -0.39636 \\
    1.344    -0.40465 \\
    1.348    -0.37227 \\
    1.352    -0.36442 \\
    1.356    -0.53773 \\
    1.36    -0.31777 \\
    1.364    -0.53608 \\
    1.368     -0.3828 \\
    1.372    -0.52013 \\
    1.376    -0.46367 \\
    1.38    -0.61217 \\
    1.384    -0.36792 \\
    1.388    -0.58066 \\
    1.392      -0.476 \\
    1.396    -0.50059 \\
    1.4    -0.47557 \\
    1.404    -0.53518 \\
    1.408    -0.46449 \\
    1.412    -0.50073 \\
    1.416    -0.59898 \\
    1.42    -0.55768 \\
    1.424     -0.6127 \\
    1.428    -0.54847 \\
    1.432    -0.59574 \\
    1.436    -0.42191 \\
    1.44    -0.44074 \\
    1.444    -0.53893 \\
    1.448    -0.52587 \\
    1.452    -0.57738 \\
    1.456    -0.49225 \\
    1.46    -0.57161 \\
    1.464    -0.50462 \\
    1.468    -0.57903 \\
    1.472     -0.6856 \\
    1.476     -0.5457 \\
    1.48    -0.55263 \\
    1.484    -0.75552 \\
    1.488    -0.65873 \\
    1.492    -0.68175 \\
    1.496    -0.77723 \\
    1.5    -0.74875 \\
    1.504    -0.84756 \\
    1.508    -0.89012 \\
    1.512    -0.92515 \\
    1.516    -0.98719 \\
    1.52     -1.0672 \\
    1.524     -1.1099 \\
    1.528     -1.2148 \\
    1.532     -1.3494 \\
    1.536     -1.1983 \\
    1.54     -1.5023 \\
    1.544     -1.6421 \\
    1.548      -1.527 \\
    1.552      -1.773 \\
    1.556     -1.8147 \\
    1.56     -2.0781 \\
    1.564      -2.044 \\
    1.568     -2.3326 \\
    1.572     -2.3853 \\
    1.576     -2.5915 \\
    1.58     -2.5432 \\
    1.584     -2.9704 \\
    1.588     -2.9625 \\
    1.592     -3.3062 \\
    1.596     -3.2805 \\
    1.6     -3.4926 \\
    1.604      -3.854 \\
    1.608     -3.9128 \\
    1.612     -4.2177 \\
    1.616     -4.4535 \\
    1.62     -4.6021 \\
    1.624     -4.8168 \\
    1.628     -5.1412 \\
    1.632     -5.3383 \\
    1.636       -5.57 \\
    1.64     -5.9083 \\
    1.644     -6.1379 \\
    1.648     -6.4062 \\
    1.652     -6.7091 \\
    1.656     -6.9018 \\
    1.66     -7.1226 \\
    1.664      -7.466 \\
    1.668     -7.7756 \\
    1.672     -8.1051 \\
    1.676     -8.5297 \\
    1.68     -8.7925 \\
    1.684     -9.0162 \\
    1.688     -9.3311 \\
    1.692     -9.6946 \\
    1.696     -10.1495 \\
    1.7     -10.4338 \\
    1.704     -10.8182 \\
    1.708     -11.2288 \\
    1.712     -11.7683 \\
    1.716     -11.9927 \\
    1.72     -12.3977 \\
    1.724     -12.6849 \\
    1.728     -13.3073 \\
    1.732     -13.4867 \\
    1.736     -13.9862 \\
    1.74     -14.2831 \\
    1.744     -14.7016 \\
    1.748     -15.0434 \\
    1.752     -15.3155 \\
    1.756     -15.8565 \\
    1.76     -16.4125 \\
    1.764     -16.3485 \\
    1.768     -16.9431 \\
    1.772     -17.5733 \\
    1.776     -17.5925 \\
    1.78       -17.87 \\
    1.784     -18.3208 \\
    1.788      -18.871 \\
    1.792     -19.4366 \\
    1.796     -19.6937 \\
    1.8     -20.1509 \\
    1.804     -20.4388 \\
    1.808     -20.7247 \\
    1.812     -20.7041 \\
    1.816      -20.858 \\
    1.82     -21.6671 \\
    1.824     -21.9499 \\
    1.828     -21.8432 \\
    1.832     -22.5387 \\
    1.836     -22.7284 \\
    1.84     -22.4019 \\
    1.844     -23.3515 \\
    1.848     -23.5284 \\
    1.852     -23.0943 \\
    1.856     -23.6986 \\
    1.86     -23.7771 \\
    1.864     -23.5654 \\
    1.868     -23.5125 \\
    1.872     -23.7938 \\
    1.876      -24.095 \\
    1.88     -24.1642 \\
    1.884     -24.1467 \\
    1.888      -23.975 \\
    1.892     -24.1813 \\
    1.896     -24.4497 \\
    1.9     -24.6953 \\
    1.904     -24.2095 \\
    1.908     -24.7936 \\
    1.912     -24.8833 \\
    1.916     -24.1432 \\
    1.92     -24.5475 \\
    1.924     -24.4228 \\
    1.928     -24.3795 \\
    1.932     -24.0839 \\
    1.936     -23.9765 \\
    1.94     -23.7786 \\
    1.944     -23.6245 \\
    1.948      -24.045 \\
    1.952     -23.3384 \\
    1.956     -23.5456 \\
    1.96     -22.8743 \\
    1.964     -23.1725 \\
    1.968     -22.4333 \\
    1.972      -22.698 \\
    1.976     -21.7645 \\
    1.98     -21.5223 \\
    1.984       -21.37 \\
    1.988     -20.9266 \\
    1.992     -20.9316 \\
    1.996     -20.3438 \\
    2     -20.0831 \\
    2.004     -19.9614 \\
    2.008     -19.8175 \\
    2.012     -18.9566 \\
    2.016     -18.6843 \\
    2.02     -18.5043 \\
    2.024     -18.5541 \\
    2.028     -17.7495 \\
    2.032     -17.2723 \\
    2.036     -16.7715 \\
    2.04     -16.5127 \\
    2.044     -16.5295 \\
    2.048     -16.1654 \\
    2.052     -15.5455 \\
    2.056      -14.837 \\
    2.06     -14.4894 \\
    2.064     -14.1297 \\
    2.068     -13.5675 \\
    2.072     -13.1806 \\
    2.076     -12.9241 \\
    2.08     -12.4438 \\
    2.084     -12.1044 \\
    2.088     -11.7515 \\
    2.092     -11.4375 \\
    2.096     -11.1041 \\
    2.1     -10.8978 \\
    2.104     -10.5459 \\
    2.108     -10.0502 \\
    2.112     -9.8028 \\
    2.116     -9.4514 \\
    2.12     -9.0443 \\
    2.124     -8.7417 \\
    2.128     -8.4505 \\
    2.132     -8.0911 \\
    2.136     -7.8197 \\
    2.14     -7.5055 \\
    2.144     -7.1283 \\
    2.148      -6.811 \\
    2.152     -6.5162 \\
    2.156     -6.1735 \\
    2.16     -5.8274 \\
    2.164     -5.6125 \\
    2.168     -5.2566 \\
    2.172     -4.8774 \\
    2.176     -4.7655 \\
    2.18     -4.3934 \\
    2.184     -4.0551 \\
    2.188     -3.8493 \\
    2.192     -3.5627 \\
    2.196     -3.3232 \\
    2.2     -3.1469 \\
    2.204      -3.081 \\
    2.208     -2.8531 \\
    2.212     -2.7608 \\
    2.216     -2.9104 \\
    2.22     -2.7955 \\
    2.224     -2.7507 \\
    2.228     -2.4996 \\
    2.232     -2.3288 \\
    2.236     -2.1044 \\
    2.24     -1.9144 \\
    2.244     -1.9887 \\
    2.248     -2.1403 \\
    2.252      -2.255 \\
    2.256     -2.0474 \\
    2.26     -1.7233 \\
    2.264     -1.5937 \\
    2.268     -1.6968 \\
    2.272     -1.7287 \\
    2.276     -1.9104 \\
    2.28     -1.5422 \\
    2.284     -1.3786 \\
    2.288     -1.5658 \\
    2.292     -1.7198 \\
    2.296     -1.6699 \\
    2.3     -1.2799 \\
    2.304      -1.419 \\
    2.308      -1.722 \\
    2.312     -1.7069 \\
    2.316     -1.3803 \\
    2.32     -1.5559 \\
    2.324     -1.8093 \\
    2.328     -1.3744 \\
    2.332     -1.4801 \\
    2.336     -1.9256 \\
    2.34     -1.6646 \\
    2.344     -1.6666 \\
    2.348     -1.9847 \\
    2.352     -1.6908 \\
    2.356     -1.7218 \\
    2.36      -2.084 \\
    2.364     -1.5478 \\
    2.368     -1.7958 \\
    2.372     -1.9678 \\
    2.376     -1.8162 \\
    2.38     -2.1654 \\
    2.384     -1.8205 \\
    2.388     -1.9223 \\
    2.392     -2.0666 \\
    2.396     -1.6855 \\
    2.4     -2.1166 \\
    2.404     -1.6484 \\
    2.408     -1.8385 \\
    2.412     -1.6708 \\
    2.416     -1.7337 \\
    2.42     -1.7919 \\
    2.424     -1.5627 \\
    2.428     -1.7816 \\
    2.432     -1.4697 \\
    2.436     -1.7541 \\
    2.44     -1.3666 \\
    2.444     -1.7407 \\
    2.448     -1.3409 \\
    2.452     -1.6461 \\
    2.456     -1.2353 \\
    2.46     -1.4619 \\
    2.464     -1.2784 \\
    2.468     -1.2577 \\
    2.472     -1.1953 \\
    2.476    -0.97297 \\
    2.48     -1.1771 \\
    2.484    -0.87353 \\
    2.488     -1.1091 \\
    2.492    -0.71936 \\
    2.496     -0.8408 \\
    2.5    -0.72097 \\
    2.504    -0.48378 \\
    2.508    -0.65043 \\
    2.512    -0.28597 \\
    2.516    -0.22357 \\
    2.52    -0.31488 \\
    2.524      0.1604 \\
    2.528     0.12463 \\
    2.532      0.2262 \\
    2.536     0.43387 \\
    2.54     0.32787 \\
    2.544     0.40423 \\
    2.548     0.72851 \\
    2.552     0.89524 \\
    2.556     0.60129 \\
    2.56      1.0953 \\
    2.564      1.2713 \\
    2.568       1.118 \\
    2.572      1.0529 \\
    2.576      1.4313 \\
    2.58      1.5961 \\
    2.584      1.7696 \\
    2.588      1.5075 \\
    2.592      1.5856 \\
    2.596      1.9348 \\
    2.6      2.1779 \\
    2.604      2.3047 \\
    2.608       2.116 \\
    2.612      2.0395 \\
    2.616      2.2371 \\
    2.62      2.6561 \\
    2.624      2.6483 \\
    2.628       2.768 \\
    2.632      2.9387 \\
    2.636      2.9847 \\
    2.64      2.9446 \\
    2.644      3.0351 \\
    2.648      2.9734 \\
    2.652      2.9922 \\
    2.656       2.935 \\
    2.66      2.9995 \\
    2.664      3.0212 \\
    2.668      3.0988 \\
    2.672      3.1501 \\
    2.676      3.1765 \\
    2.68      3.3657 \\
    2.684      3.4687 \\
    2.688      3.4463 \\
    2.692      3.4757 \\
    2.696      3.4408 \\
    2.7       3.465 \\
    2.704      3.5571 \\
    2.708       3.421 \\
    2.712      3.2221 \\
    2.716      3.1883 \\
    2.72      3.4834 \\
    2.724      3.4531 \\
    2.728      3.3751 \\
    2.732      3.5174 \\
    2.736      3.0369 \\
    2.74      3.1554 \\
    2.744      3.2146 \\
    2.748      3.2575 \\
    2.752      3.1536 \\
    2.756      2.8553 \\
    2.76      3.0263 \\
    2.764      3.0228 \\
    2.768       2.804 \\
    2.772      2.7763 \\
    2.776      2.6482 \\
    2.78      2.7457 \\
    2.784      2.3178 \\
    2.788      2.6022 \\
    2.792      2.5121 \\
    2.796      2.1973 \\
    2.8      2.3627 \\
    2.804      2.1806 \\
    2.808      1.9937 \\
    2.812      2.0189 \\
    2.816      1.9178 \\
    2.82      2.0136 \\
    2.824      1.9265 \\
    2.828      1.5909 \\
    2.832      1.6948 \\
    2.836      1.5952 \\
    2.84      1.6407 \\
    2.844      1.5635 \\
    2.848      1.4619 \\
    2.852      1.2955 \\
    2.856      1.1089 \\
    2.86      1.2166 \\
    2.864      0.9354 \\
    2.868      1.1092 \\
    2.872     0.84338 \\
    2.876     0.93913 \\
    2.88     0.76433 \\
    2.884     0.84643 \\
    2.888     0.63775 \\
    2.892       0.761 \\
    2.896     0.53287 \\
    2.9      0.6545 \\
    2.904     0.54433 \\
    2.908     0.59798 \\
    2.912     0.42784 \\
    2.916     0.57537 \\
    2.92     0.51104 \\
    2.924     0.60864 \\
    2.928     0.61626 \\
    2.932     0.57958 \\
    2.936     0.64738 \\
    2.94     0.51569 \\
    2.944     0.64993 \\
    2.948     0.58005 \\
    2.952     0.73715 \\
    2.956     0.79098 \\
    2.96     0.74961 \\
    2.964     0.79755 \\
    2.968      0.6979 \\
    2.972     0.98143 \\
    2.976      1.0252 \\
    2.98     0.93395 \\
    2.984      1.0445 \\
    2.988      1.2059 \\
    2.992      1.2976 \\
    2.996      1.3553 \\
    3      1.3774 \\
    3.004      1.5376 \\
    3.008      1.7479 \\
    3.012      1.6575 \\
    3.016      1.8709 \\
    3.02      1.9873 \\
    3.024       2.146 \\
    3.028      2.2581 \\
    3.032      2.4136 \\
    3.036      2.6043 \\
    3.04      2.6321 \\
    3.044      2.9432 \\
    3.048      3.0578 \\
    3.052      3.1531 \\
    3.056      3.3036 \\
    3.06      3.5166 \\
    3.064      3.6639 \\
    3.068      3.8436 \\
    3.072      3.9456 \\
    3.076      4.2705 \\
    3.08      4.2735 \\
    3.084       4.542 \\
    3.088      4.6129 \\
    3.092      4.8156 \\
    3.096       5.066 \\
    3.1      5.1843 \\
    3.104      5.4084 \\
    3.108      5.6151 \\
    3.112      5.7711 \\
    3.116      5.9148 \\
    3.12      6.1096 \\
    3.124      6.3193 \\
    3.128       6.499 \\
    3.132      6.7156 \\
    3.136      6.8372 \\
    3.14      6.9769 \\
    3.144      7.0374 \\
    3.148       7.342 \\
    3.152      7.4767 \\
    3.156      7.7385 \\
    3.16      7.9077 \\
    3.164      8.0554 \\
    3.168        8.29 \\
    3.172      8.4895 \\
    3.176      8.6373 \\
    3.18       8.817 \\
    3.184      9.0246 \\
    3.188      9.3681 \\
    3.192      9.4264 \\
    3.196      9.6083 \\
    3.2      9.7967 \\
    3.204      9.9071 \\
    3.208      10.2623 \\
    3.212      10.3333 \\
    3.216      10.5305 \\
    3.22      10.7877 \\
    3.224      10.8987 \\
    3.228       10.958 \\
    3.232      11.1901 \\
    3.236      11.3054 \\
    3.24      11.6372 \\
    3.244      11.5442 \\
    3.248      11.8831 \\
    3.252      11.9234 \\
    3.256      12.2621 \\
    3.26      12.1034 \\
    3.264      12.3189 \\
    3.268      12.6871 \\
    3.272      12.6525 \\
    3.276      12.7434 \\
    3.28      13.1184 \\
    3.284      12.9624 \\
    3.288      13.1535 \\
    3.292      13.4444 \\
    3.296      13.5176 \\
    3.3      13.5379 \\
    3.304      13.4204 \\
    3.308      13.3613 \\
    3.312      13.4674 \\
    3.316      13.5467 \\
    3.32      13.6549 \\
    3.324      13.5135 \\
    3.328      13.6593 \\
    3.332       13.601 \\
    3.336      13.5646 \\
    3.34       14.003 \\
    3.344      13.8467 \\
    3.348       14.001 \\
    3.352      13.6559 \\
    3.356      13.4222 \\
    3.36      13.9472 \\
    3.364      13.5563 \\
    3.368      13.5677 \\
    3.372      13.4451 \\
    3.376      13.4137 \\
    3.38      13.2919 \\
    3.384      13.4126 \\
    3.388      12.9997 \\
    3.392      12.9143 \\
    3.396      13.3206 \\
    3.4       12.671 \\
    3.404      12.7076 \\
    3.408      12.4174 \\
    3.412      12.6146 \\
    3.416      12.5067 \\
    3.42      11.9654 \\
    3.424       11.855 \\
    3.428      11.7614 \\
    3.432      11.5165 \\
    3.436      11.5619 \\
    3.44      11.5406 \\
    3.444      10.8572 \\
    3.448      10.6284 \\
    3.452      10.4209 \\
    3.456      10.4154 \\
    3.46      10.1643 \\
    3.464      9.8274 \\
    3.468      9.9069 \\
    3.472      9.7269 \\
    3.476      9.5933 \\
    3.48      9.4126 \\
    3.484      8.9538 \\
    3.488       8.596 \\
    3.492      8.3762 \\
    3.496      8.1843 \\
    3.5      7.9489 \\
    3.504      7.7558 \\
    3.508      7.5945 \\
    3.512      7.3427 \\
    3.516      7.0666 \\
    3.52       6.985 \\
    3.524      6.7439 \\
    3.528      6.3639 \\
    3.532      6.2771 \\
    3.536      6.0973 \\
    3.54      5.8056 \\
    3.544      5.6736 \\
    3.548      5.4744 \\
    3.552      5.2013 \\
    3.556      5.0463 \\
    3.56      4.8886 \\
    3.564      4.5528 \\
    3.568      4.5087 \\
    3.572      4.2962 \\
    3.576      4.0897 \\
    3.58      4.0263 \\
    3.584      3.8639 \\
    3.588      3.7097 \\
    3.592      3.6725 \\
    3.596      3.4673 \\
    3.6      3.3445 \\
    3.604      3.3503 \\
    3.608      3.0332 \\
    3.612      2.9831 \\
    3.616      2.9761 \\
    3.62      2.7571 \\
    3.624      2.6726 \\
    3.628       2.531 \\
    3.632      2.3274 \\
    3.636      2.1796 \\
    3.64      1.9803 \\
    3.644      1.8532 \\
    3.648       1.736 \\
    3.652      1.5568 \\
    3.656      1.6156 \\
    3.66      1.6844 \\
    3.664      1.5783 \\
    3.668      1.6199 \\
    3.672      1.5649 \\
    3.676       1.544 \\
    3.68      1.5966 \\
    3.684      1.4119 \\
    3.688      1.3047 \\
    3.692      1.1298 \\
    3.696      1.1665 \\
    3.7      1.2579 \\
    3.704      1.2246 \\
    3.708      1.3911 \\
    3.712      1.3917 \\
    3.716      1.3313 \\
    3.72      1.2121 \\
    3.724      1.0715 \\
    3.728      1.2248 \\
    3.732      1.2854 \\
    3.736      1.4678 \\
    3.74      1.4292 \\
    3.744      1.3581 \\
    3.748      1.0759 \\
    3.752      1.3393 \\
    3.756      1.4507 \\
    3.76      1.5098 \\
    3.764      1.4479 \\
    3.768      1.2547 \\
    3.772       1.427 \\
    3.776      1.4508 \\
    3.78      1.6582 \\
    3.784       1.548 \\
    3.788      1.4155 \\
    3.792      1.4122 \\
    3.796      1.7022 \\
    3.8      1.6967 \\
    3.804      1.5968 \\
    3.808       1.523 \\
    3.812       1.816 \\
    3.816       1.828 \\
    3.82      1.7229 \\
    3.824       1.629 \\
    3.828      1.9138 \\
    3.832      1.9354 \\
    3.836      1.8424 \\
    3.84      1.6978 \\
    3.844      2.0365 \\
    3.848      1.9806 \\
    3.852      1.7787 \\
    3.856      1.8435 \\
    3.86      2.0515 \\
    3.864      1.8938 \\
    3.868      1.8302 \\
    3.872      1.9229 \\
    3.876      2.0722 \\
    3.88      1.6969 \\
    3.884      1.8751 \\
    3.888      1.9186 \\
    3.892      1.7666 \\
    3.896      1.7928 \\
    3.9      1.7749 \\
    3.904      1.7922 \\
    3.908      1.5396 \\
    3.912      1.8414 \\
    3.916      1.6819 \\
    3.92      1.5629 \\
    3.924      1.6016 \\
    3.928      1.6661 \\
    3.932      1.3708 \\
    3.936      1.5075 \\
    3.94      1.5159 \\
    3.944      1.2439 \\
    3.948      1.4175 \\
    3.952      1.2668 \\
    3.956       1.298 \\
    3.96      1.2963 \\
    3.964      1.0563 \\
    3.968      1.1677 \\
    3.972       1.139 \\
    3.976     0.80885 \\
    3.98      0.8759 \\
    3.984     0.91343 \\
    3.988     0.71536 \\
    3.992     0.81194 \\
    3.996     0.54401 \\
    4     0.60617 \\
    4.004     0.63317 \\
    4.008       0.453 \\
    4.012     0.48189 \\
    4.016     0.27029 \\
    4.02     0.29486 \\
    4.024     0.26417 \\
    4.028     0.24915 \\
    4.032     0.13712 \\
    4.036      0.1432 \\
    4.04     0.10069 \\
    4.044   -0.065172 \\
    4.048   -0.017876 \\
    4.052     -0.2321 \\
    4.056    -0.18366 \\
    4.06    -0.37307 \\
    4.064    -0.33032 \\
    4.068    -0.39254 \\
    4.072    -0.35402 \\
    4.076    -0.48323 \\
    4.08     -0.4673 \\
    4.084    -0.56492 \\
    4.088    -0.59816 \\
    4.092    -0.65745 \\
    4.096    -0.61004 \\
    4.1    -0.82447 \\
    4.104    -0.72199 \\
    4.108    -0.88591 \\
    4.112    -0.74045 \\
    4.116    -0.84939 \\
    4.12    -0.68915 \\
    4.124    -0.82773 \\
    4.128    -0.80999 \\
    4.132    -0.84841 \\
    4.136    -0.92947 \\
    4.14    -0.90084 \\
    4.144     -1.0195 \\
    4.148    -0.77033 \\
    4.152    -0.85702 \\
    4.156    -0.95053 \\
    4.16    -0.91363 \\
    4.164    -0.92747 \\
    4.168    -0.86321 \\
    4.172    -0.88213 \\
    4.176    -0.94214 \\
    4.18    -0.78337 \\
    4.184    -0.85538 \\
    4.188    -0.83249 \\
    4.192    -0.80429 \\
    4.196     -0.7599 \\
    4.2    -0.71825 \\
    4.204    -0.77606 \\
    4.208    -0.73456 \\
    4.212    -0.62745 \\
    4.216    -0.66742 \\
    4.22     -0.6481 \\
    4.224    -0.57962 \\
    4.228    -0.49484 \\
    4.232     -0.4808 \\
    4.236    -0.58497 \\
    4.24     -0.3943 \\
    4.244    -0.39777 \\
    4.248    -0.41913 \\
    4.252    -0.22936 \\
    4.256     -0.2507 \\
    4.26     -0.1919 \\
    4.264    -0.26124 \\
    4.268    -0.11072 \\
    4.272   -0.077551 \\
    4.276   -0.072592 \\
    4.28   -0.086753 \\
    4.284    0.038327 \\
    4.288    0.063141 \\
    4.292    0.080997 \\
    4.296     0.15945 \\
    4.3     0.20646 \\
    4.304     0.22232 \\
    4.308     0.26709 \\
    4.312     0.22032 \\
    4.316     0.35794 \\
    4.32      0.3686 \\
    4.324     0.44285 \\
    4.328     0.44035 \\
    4.332     0.51321 \\
    4.336     0.52784 \\
    4.34     0.51092 \\
    4.344      0.5076 \\
    4.348     0.56386 \\
    4.352     0.76943 \\
    4.356     0.60703 \\
    4.36     0.68717 \\
    4.364     0.71979 \\
    4.368     0.65817 \\
    4.372     0.77675 \\
    4.376     0.77156 \\
    4.38     0.78968 \\
    4.384     0.81838 \\
    4.388     0.76152 \\
    4.392     0.90109 \\
    4.396     0.88829 \\
    4.4     0.81174 \\
    4.404     0.85724 \\
    4.408       0.822 \\
    4.412     0.96419 \\
    4.416     0.90539 \\
    4.42     0.84418 \\
    4.424     0.92892 \\
    4.428     0.86439 \\
    4.432     0.78646 \\
    4.436     0.98126 \\
    4.44      1.0275 \\
    4.444     0.82604 \\
    4.448      0.9133 \\
    4.452     0.81888 \\
    4.456     0.78512 \\
    4.46       0.972 \\
    4.464      0.9234 \\
    4.468     0.86204 \\
    4.472     0.83436 \\
    4.476     0.87277 \\
    4.48     0.76304 \\
    4.484     0.82231 \\
    4.488     0.84439 \\
    4.492     0.66831 \\
    4.496     0.77383 \\
    4.5      0.8364 \\
    4.504     0.76992 \\
    4.508     0.57034 \\
    4.512     0.79851 \\
    4.516     0.73284 \\
    4.52     0.63815 \\
    4.524     0.73844 \\
    4.528     0.67497 \\
    4.532     0.66284 \\
    4.536     0.53607 \\
    4.54     0.63474 \\
    4.544      0.6106 \\
    4.548     0.55597 \\
    4.552     0.45778 \\
    4.556     0.46841 \\
    4.56     0.42509 \\
    4.564     0.48204 \\
    4.568     0.45179 \\
    4.572     0.47654 \\
    4.576     0.39166 \\
    4.58     0.44086 \\
    4.584     0.33201 \\
    4.588     0.34179 \\
    4.592     0.38412 \\
    4.596     0.39065 \\
    4.6     0.29691 \\
    4.604     0.23888 \\
    4.608     0.29394 \\
    4.612     0.39505 \\
    4.616     0.29003 \\
    4.62     0.36525 \\
    4.624     0.28096 \\
    4.628      0.2699 \\
    4.632     0.35928 \\
    4.636     0.29096 \\
    4.64     0.19448 \\
    4.644     0.37012 \\
    4.648     0.21636 \\
    4.652     0.37479 \\
    4.656     0.26568 \\
    4.66     0.26924 \\
    4.664     0.24901 \\
    4.668     0.24583 \\
    4.672     0.20386 \\
    4.676     0.34703 \\
    4.68     0.28118 \\
    4.684     0.31821 \\
    4.688     0.31536 \\
    4.692     0.29496 \\
    4.696     0.34198 \\
    4.7     0.34522 \\
    4.704     0.34717 \\
    4.708     0.35113 \\
    4.712     0.38176 \\
    4.716     0.37097 \\
    4.72     0.35367 \\
    4.724     0.38173 \\
    4.728     0.49682 \\
    4.732     0.42186 \\
    4.736     0.39715 \\
    4.74     0.53845 \\
    4.744     0.42972 \\
    4.748     0.50266 \\
    4.752     0.51906 \\
    4.756     0.53001 \\
    4.76     0.57216 \\
    4.764     0.53735 \\
    4.768     0.63897 \\
    4.772     0.64921 \\
    4.776      0.6276 \\
    4.78     0.64036 \\
    4.784     0.64495 \\
    4.788     0.67218 \\
    4.792     0.72729 \\
    4.796     0.71356 \\
    4.8     0.72491 \\
    4.804     0.79065 \\
    4.808     0.77566 \\
    4.812     0.78627 \\
    4.816     0.79613 \\
    4.82     0.80588 \\
    4.824     0.84777 \\
    4.828     0.89839 \\
    4.832     0.92022 \\
    4.836     0.88314 \\
    4.84     0.92903 \\
    4.844      0.9383 \\
    4.848     0.95969 \\
    4.852     0.99385 \\
    4.856      1.0195 \\
    4.86       1.054 \\
    4.864      1.0068 \\
    4.868     0.99446 \\
    4.872      1.0922 \\
    4.876      1.0665 \\
    4.88      1.1022 \\
    4.884      1.1073 \\
    4.888      1.1697 \\
    4.892      1.1293 \\
    4.896      1.1152 \\
    4.9      1.1036 \\
    4.904       1.172 \\
    4.908      1.1464 \\
    4.912      1.1135 \\
    4.916      1.1936 \\
    4.92      1.2306 \\
    4.924      1.2304 \\
    4.928      1.2523 \\
    4.932      1.2428 \\
    4.936      1.2311 \\
    4.94      1.2758 \\
    4.944      1.2574 \\
    4.948      1.2662 \\
    4.952      1.2586 \\
    4.956      1.2345 \\
    4.96      1.2229 \\
    4.964      1.2347 \\
    4.968      1.2432 \\
    4.972      1.2526 \\
    4.976      1.2741 \\
    4.98       1.262 \\
    4.984      1.2247 \\
    4.988      1.3155 \\
    4.992      1.2914 \\
    4.996      1.3403 \\
    5      1.3116 \\
    5.004      1.2846 \\
    5.008      1.2555 \\
    5.012       1.223 \\
    5.016       1.215 \\
    5.02      1.2531 \\
    5.024      1.2729 \\
    5.028       1.246 \\
    5.032      1.2786 \\
    5.036      1.3003 \\
    5.04      1.2913 \\
    5.044      1.2699 \\
    5.048      1.2985 \\
    5.052      1.2822 \\
    5.056      1.2748 \\
    5.06      1.2547 \\
    5.064        1.34 \\
    5.068      1.2941 \\
    5.072       1.306 \\
    5.076      1.2918 \\
    5.08      1.2304 \\
    5.084      1.2777 \\
    5.088       1.296 \\
    5.092      1.3007 \\
    5.096       1.267 \\
    5.1      1.3028 \\
    5.104      1.2606 \\
    5.108      1.2729 \\
    5.112      1.3193 \\
    5.116      1.2638 \\
    5.12      1.3242 \\
    5.124      1.2807 \\
    5.128      1.2989 \\
    5.132      1.3223 \\
    5.136      1.3255 \\
    5.14      1.3458 \\
    5.144      1.3177 \\
    5.148      1.3272 \\
    5.152        1.32 \\
    5.156       1.309 \\
    5.16      1.3611 \\
    5.164      1.3662 \\
    5.168       1.356 \\
    5.172      1.3741 \\
    5.176      1.3417 \\
    5.18      1.3387 \\
    5.184      1.3433 \\
    5.188      1.4111 \\
    5.192      1.3825 \\
    5.196      1.3566 \\
    5.2      1.3681 \\
    5.204      1.3625 \\
    5.208      1.3984 \\
    5.212      1.3946 \\
    5.216      1.3943 \\
    5.22      1.3793 \\
    5.224      1.4173 \\
    5.228      1.3713 \\
    5.232      1.3959 \\
    5.236      1.4333 \\
    5.24      1.4567 \\
    5.244      1.4319 \\
    5.248      1.4445 \\
    5.252      1.4746 \\
    5.256      1.4985 \\
    5.26      1.5137 \\
    5.264      1.5163 \\
    5.268      1.4896 \\
    5.272      1.4659 \\
    5.276      1.4845 \\
    5.28      1.5158 \\
    5.284      1.5109 \\
    5.288      1.5347 \\
    5.292      1.4876 \\
    5.296      1.5479 \\
    5.3      1.5412 \\
    5.304      1.5503 \\
    5.308      1.5354 \\
    5.312      1.5742 \\
    5.316      1.5912 \\
    5.32      1.6004 \\
    5.324      1.6205 \\
    5.328      1.5842 \\
    5.332      1.5891 \\
    5.336      1.5848 \\
    5.34      1.6318 \\
    5.344      1.6398 \\
    5.348      1.6104 \\
    5.352       1.651 \\
    5.356      1.6247 \\
    5.36      1.6541 \\
    5.364      1.6756 \\
    5.368      1.6839 \\
    5.372      1.6792 \\
    5.376      1.6949 \\
    5.38      1.6589 \\
    5.384      1.6936 \\
    5.388      1.6869 \\
    5.392      1.6961 \\
    5.396      1.7053 \\
    5.4      1.7408 \\
    5.404      1.7468 \\
    5.408      1.7132 \\
    5.412      1.7668 \\
    5.416      1.7826 \\
    5.42      1.7693 \\
    5.424      1.7886 \\
    5.428      1.8118 \\
    5.432      1.7904 \\
    5.436      1.7715 \\
    5.44      1.8098 \\
    5.444       1.788 \\
    5.448      1.8166 \\
    5.452      1.8204 \\
    5.456      1.8029 \\
    5.46      1.8553 \\
    5.464      1.8055 \\
    5.468       1.781 \\
    5.472      1.8656 \\
    5.476      1.8039 \\
    5.48      1.8802 \\
    5.484      1.8658 \\
    5.488      1.8268 \\
    5.492      1.8249 \\
    5.496       1.883 \\
    5.5      1.8541 \\
    5.504      1.8732 \\
    5.508      1.8644 \\
    5.512      1.8802 \\
    5.516      1.8491 \\
    5.52      1.8572 \\
    5.524        1.88 \\
    5.528      1.9016 \\
    5.532      1.8293 \\
    5.536      1.9039 \\
    5.54      1.9027 \\
    5.544      1.9134 \\
    5.548      1.9186 \\
    5.552       1.892 \\
    5.556      1.8848 \\
    5.56      1.9404 \\
    5.564      1.9144 \\
    5.568      1.9161 \\
    5.572      1.9081 \\
    5.576       1.909 \\
    5.58      1.9083 \\
    5.584      1.9389 \\
    5.588      1.9145 \\
    5.592      1.9363 \\
    5.596      1.9627 \\
    5.6       1.917 \\
    5.604      1.9119 \\
    5.608      1.9266 \\
    5.612      1.9159 \\
    5.616      1.9003 \\
    5.62      1.9236 \\
    5.624      1.9357 \\
    5.628      1.9306 \\
    5.632      1.9536 \\
    5.636      1.9586 \\
    5.64      1.9177 \\
    5.644      1.9299 \\
    5.648      2.0176 \\
    5.652      1.9413 \\
    5.656      1.9287 \\
    5.66      1.9573 \\
    5.664      1.9667 \\
    5.668      2.0105 \\
    5.672      1.9368 \\
    5.676      1.9643 \\
    5.68      1.9493 \\
    5.684      2.0005 \\
    5.688      2.0177 \\
    5.692      1.9885 \\
    5.696      1.9524 \\
    5.7      2.0214 \\
    5.704      2.0074 \\
    5.708      2.0269 \\
    5.712      2.0088 \\
    5.716      1.9938 \\
    5.72      1.9935 \\
    5.724      1.9514 \\
    5.728       1.976 \\
    5.732      2.0118 \\
    5.736      2.0018 \\
    5.74      1.9981 \\
    5.744      1.9702 \\
    5.748      2.0181 \\
    5.752      2.0192 \\
    5.756       2.012 \\
    5.76      1.9494 \\
    5.764      2.0302 \\
    5.768      2.0484 \\
    5.772      1.9953 \\
    5.776      2.0152 \\
    5.78      2.0367 \\
    5.784      2.0032 \\
    5.788      2.0322 \\
    5.792      2.0226 \\
    5.796      2.0403 \\
    5.8      1.9209 \\
    5.804      2.0284 \\
    5.808      2.0356 \\
    5.812      2.0346 \\
    5.816       2.026 \\
    5.82      2.0298 \\
    5.824      2.0192 \\
    5.828      2.0323 \\
    5.832      2.0264 \\
    5.836      2.0175 \\
    5.84      2.0255 \\
    5.844      2.0332 \\
    5.848      2.0325 \\
    5.852       2.008 \\
    5.856      2.0336 \\
    5.86      2.0296 \\
    5.864      2.0091 \\
    5.868       2.036 \\
    5.872      2.0374 \\
    5.876      2.0361 \\
    5.88      2.0371 \\
    5.884       2.017 \\
    5.888      2.0402 \\
    5.892      2.0276 \\
    5.896      2.0333 \\
    5.9      2.0374 \\
    5.904      2.0201 \\
    5.908      2.0371 \\
    5.912      2.0404 \\
    5.916      2.0198 \\
    5.92        2.04 \\
    5.924      2.0378 \\
    5.928       2.039 \\
    5.932      2.0372 \\
    5.936      2.0443 \\
    5.94      2.0428 \\
    5.944      2.0391 \\
    5.948      2.0328 \\
    5.952      2.0172 \\
    5.956      2.0399 \\
    5.96      2.0414 \\
    5.964      2.0407 \\
    5.968      2.0429 \\
    5.972      2.0402 \\
    5.976      2.0396 \\
    5.98      2.0445 \\
    5.984      2.0395 \\
    5.988      2.0349 \\
    5.992      2.0401 \\
    5.996       2.044 \\
    6      2.0403 \\
    6.004      2.0403 \\
    6.008      2.0403 \\
    6.012      2.0403 \\
    6.016      2.0403 \\
    6.02      2.0403 \\
    6.024      2.0403 \\
    6.028      2.0403 \\
    6.032      2.0403 \\
    6.036      2.0403 \\
    6.04      2.0403 \\
    6.044      2.0403 \\
    6.048      2.0403 \\
    6.052      2.0403 \\
    6.056      2.0403 \\
    6.06      2.0403 \\
    6.064      2.0403 \\
    6.068      2.0403 \\
    6.072      2.0403 \\
    6.076      2.0403 \\
    6.08      2.0403 \\
    6.084      2.0403 \\
    6.088      2.0403 \\
    6.092      2.0403 \\
    6.096      2.0403 \\
    6.1      2.0403 \\
    6.104      2.0403 \\
    6.108      2.0403 \\
    6.112      2.0403 \\
    6.116      2.0403 \\
    6.12      2.0403 \\
    6.124      2.0403 \\
    6.128      2.0403 \\
    6.132      2.0403 \\
    6.136      2.0403 \\
    6.14      2.0403 \\
    6.144      2.0403 \\
    6.148      2.0403 \\
    6.152      2.0403 \\
    6.156      2.0403 \\
    6.16      2.0403 \\
    6.164      2.0403 \\
    6.168      2.0403 \\
    6.172      2.0403 \\
    6.176      2.0403 \\
    6.18      2.0403 \\
    6.184      2.0403 \\
    6.188      2.0403 \\
    6.192      2.0403 \\
    6.196      2.0403 \\
    6.2      2.0403 \\
    6.204      2.0403 \\
    6.208      2.0403 \\
    6.212      2.0403 \\
    6.216      2.0403 \\
    6.22      2.0403 \\
    6.224      2.0403 \\
    6.228      2.0403 \\
    6.232      2.0403 \\
    6.236      2.0403 \\
    6.24      2.0403 \\
    6.244      2.0403 \\
    6.248      2.0403 \\
    6.252      2.0403 \\
    6.256      2.0403 \\
    6.26      2.0403 \\
    6.264      2.0403 \\
    6.268      2.0403 \\
    6.272      2.0403 \\
    6.276      2.0403 \\
    6.28      2.0403 \\
    6.284      2.0403 \\
    6.288      2.0403 \\
    6.292      2.0403 \\
    6.296      2.0403 \\
    6.3      2.0403 \\
    6.304      2.0403 \\
    6.308      2.0403 \\
    6.312      2.0403 \\
    6.316      2.0403 \\
    6.32      2.0403 \\
    6.324      2.0403 \\
    6.328      2.0403 \\
    6.332      2.0403 \\
    6.336      2.0403 \\
    6.34      2.0403 \\
    6.344      2.0403 \\
    6.348      2.0403 \\
    6.352      2.0403 \\
    6.356      2.0403 \\
    6.36      2.0403 \\
    6.364      2.0403 \\
    6.368      2.0403 \\
    6.372      2.0403 \\
    6.376      2.0403 \\
    6.38      2.0403 \\
    6.384      2.0403 \\
    6.388      2.0403 \\
    6.392      2.0403 \\
    };
\addlegendentry{FB-C without FB-FF}  
\addplot[line width=0.1mm, dashed, color=blue]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
    X Y \\
      -0.0008           0 \\
    0  0 \\
    0.004       9e-06 \\
    0.008    0.000105 \\
    0.012    0.000389 \\
    0.016     0.00096 \\
    0.02    0.001911 \\
    0.024    0.003333 \\
    0.028    0.005316 \\
    0.032    0.007946 \\
    0.036    0.011314 \\
    0.04    0.015508 \\
    0.044    0.020618 \\
    0.048    0.026735 \\
    0.052    0.033954 \\
    0.056    0.042369 \\
    0.06     0.05208 \\
    0.064    0.063183 \\
    0.068    0.075778 \\
    0.072    0.089961 \\
    0.076     0.10582 \\
    0.08     0.12345 \\
    0.084      0.1429 \\
    0.088     0.16421 \\
    0.092     0.18739 \\
    0.096     0.21238 \\
    0.1     0.23907 \\
    0.104     0.26722 \\
    0.108     0.29652 \\
    0.112     0.32647 \\
    0.116     0.35646 \\
    0.12     0.38568 \\
    0.124     0.41321 \\
    0.128     0.43803 \\
    0.132     0.45914 \\
    0.136     0.47572 \\
    0.14     0.48735 \\
    0.144     0.49424 \\
    0.148     0.49748 \\
    0.152     0.49919 \\
    0.156     0.50253 \\
    0.16     0.51141 \\
    0.164     0.53009 \\
    0.168     0.56248 \\
    0.172     0.61152 \\
    0.176     0.67866 \\
    0.18     0.76366 \\
    0.184     0.86471 \\
    0.188     0.97888 \\
    0.192      1.1027 \\
    0.196      1.2327 \\
    0.2      1.3659 \\
    0.204      1.4998 \\
    0.208       1.633 \\
    0.212      1.7645 \\
    0.216      1.8939 \\
    0.22       2.021 \\
    0.224      2.1462 \\
    0.228      2.2696 \\
    0.232      2.3916 \\
    0.236      2.5123 \\
    0.24      2.6319 \\
    0.244      2.7508 \\
    0.248       2.869 \\
    0.252      2.9867 \\
    0.256       3.104 \\
    0.26      3.2211 \\
    0.264      3.3381 \\
    0.268      3.4552 \\
    0.272      3.5725 \\
    0.276      3.6902 \\
    0.28      3.8084 \\
    0.284      3.9272 \\
    0.288      4.0467 \\
    0.292      4.1668 \\
    0.296      4.2878 \\
    0.3      4.4096 \\
    0.304      4.5322 \\
    0.308      4.6555 \\
    0.312      4.7796 \\
    0.316      4.9044 \\
    0.32      5.0298 \\
    0.324      5.1557 \\
    0.328      5.2821 \\
    0.332      5.4088 \\
    0.336      5.5359 \\
    0.34      5.6631 \\
    0.344      5.7904 \\
    0.348      5.9177 \\
    0.352      6.0448 \\
    0.356      6.1717 \\
    0.36      6.2983 \\
    0.364      6.4245 \\
    0.368      6.5501 \\
    0.372      6.6751 \\
    0.376      6.7994 \\
    0.38      6.9228 \\
    0.384      7.0454 \\
    0.388      7.1669 \\
    0.392      7.2873 \\
    0.396      7.4065 \\
    0.4      7.5244 \\
    0.404       7.641 \\
    0.408       7.756 \\
    0.412      7.8696 \\
    0.416      7.9815 \\
    0.42      8.0917 \\
    0.424      8.2001 \\
    0.428      8.3067 \\
    0.432      8.4114 \\
    0.436      8.5141 \\
    0.44      8.6147 \\
    0.444      8.7132 \\
    0.448      8.8095 \\
    0.452      8.9036 \\
    0.456      8.9954 \\
    0.46      9.0848 \\
    0.464      9.1718 \\
    0.468      9.2564 \\
    0.472      9.3385 \\
    0.476      9.4181 \\
    0.48       9.495 \\
    0.484      9.5694 \\
    0.488      9.6411 \\
    0.492      9.7101 \\
    0.496      9.7764 \\
    0.5        9.84 \\
    0.504      9.9008 \\
    0.508      9.9589 \\
    0.512      10.0141 \\
    0.516      10.0665 \\
    0.52       10.116 \\
    0.524      10.1627 \\
    0.528      10.2066 \\
    0.532      10.2475 \\
    0.536      10.2856 \\
    0.54      10.3209 \\
    0.544      10.3532 \\
    0.548      10.3827 \\
    0.552      10.4093 \\
    0.556       10.433 \\
    0.56      10.4538 \\
    0.564      10.4718 \\
    0.568       10.487 \\
    0.572      10.4993 \\
    0.576      10.5088 \\
    0.58      10.5156 \\
    0.584      10.5195 \\
    0.588      10.5207 \\
    0.592      10.5191 \\
    0.596      10.5149 \\
    0.6      10.5079 \\
    0.604      10.4983 \\
    0.608       10.486 \\
    0.612      10.4712 \\
    0.616      10.4537 \\
    0.62      10.4337 \\
    0.624      10.4112 \\
    0.628      10.3863 \\
    0.632      10.3589 \\
    0.636       10.329 \\
    0.64      10.2968 \\
    0.644      10.2623 \\
    0.648      10.2255 \\
    0.652      10.1864 \\
    0.656      10.1451 \\
    0.66      10.1017 \\
    0.664      10.0561 \\
    0.668      10.0084 \\
    0.672      9.9587 \\
    0.676      9.9069 \\
    0.68      9.8533 \\
    0.684      9.7977 \\
    0.688      9.7402 \\
    0.692      9.6809 \\
    0.696      9.6199 \\
    0.7      9.5571 \\
    0.704      9.4926 \\
    0.708      9.4265 \\
    0.712      9.3588 \\
    0.716      9.2896 \\
    0.72      9.2188 \\
    0.724      9.1466 \\
    0.728       9.073 \\
    0.732      8.9981 \\
    0.736      8.9218 \\
    0.74      8.8443 \\
    0.744      8.7656 \\
    0.748      8.6857 \\
    0.752      8.6046 \\
    0.756      8.5225 \\
    0.76      8.4394 \\
    0.764      8.3553 \\
    0.768      8.2703 \\
    0.772      8.1843 \\
    0.776      8.0975 \\
    0.78      8.0099 \\
    0.784      7.9216 \\
    0.788      7.8325 \\
    0.792      7.7428 \\
    0.796      7.6524 \\
    0.8      7.5614 \\
    0.804      7.4699 \\
    0.808      7.3779 \\
    0.812      7.2854 \\
    0.816      7.1926 \\
    0.82      7.0993 \\
    0.824      7.0057 \\
    0.828      6.9118 \\
    0.832      6.8176 \\
    0.836      6.7232 \\
    0.84      6.6286 \\
    0.844      6.5339 \\
    0.848       6.439 \\
    0.852      6.3441 \\
    0.856      6.2491 \\
    0.86      6.1541 \\
    0.864      6.0591 \\
    0.868      5.9642 \\
    0.872      5.8694 \\
    0.876      5.7746 \\
    0.88      5.6801 \\
    0.884      5.5857 \\
    0.888      5.4915 \\
    0.892      5.3976 \\
    0.896      5.3039 \\
    0.9      5.2105 \\
    0.904      5.1175 \\
    0.908      5.0248 \\
    0.912      4.9324 \\
    0.916      4.8405 \\
    0.92       4.749 \\
    0.924      4.6579 \\
    0.928      4.5673 \\
    0.932      4.4772 \\
    0.936      4.3877 \\
    0.94      4.2986 \\
    0.944      4.2101 \\
    0.948      4.1222 \\
    0.952      4.0349 \\
    0.956      3.9481 \\
    0.96      3.8621 \\
    0.964      3.7766 \\
    0.968      3.6918 \\
    0.972      3.6078 \\
    0.976      3.5244 \\
    0.98      3.4417 \\
    0.984      3.3597 \\
    0.988      3.2785 \\
    0.992       3.198 \\
    0.996      3.1183 \\
    1      3.0394 \\
    1.004      2.9612 \\
    1.008      2.8839 \\
    1.012      2.8073 \\
    1.016      2.7316 \\
    1.02      2.6567 \\
    1.024      2.5827 \\
    1.028      2.5094 \\
    1.032      2.4371 \\
    1.036      2.3656 \\
    1.04      2.2949 \\
    1.044      2.2252 \\
    1.048      2.1563 \\
    1.052      2.0882 \\
    1.056      2.0211 \\
    1.06      1.9549 \\
    1.064      1.8895 \\
    1.068      1.8251 \\
    1.072      1.7615 \\
    1.076      1.6989 \\
    1.08      1.6371 \\
    1.084      1.5763 \\
    1.088      1.5164 \\
    1.092      1.4574 \\
    1.096      1.3992 \\
    1.1       1.342 \\
    1.104      1.2858 \\
    1.108      1.2304 \\
    1.112      1.1759 \\
    1.116      1.1223 \\
    1.12      1.0697 \\
    1.124      1.0179 \\
    1.128     0.96706 \\
    1.132      0.9171 \\
    1.136     0.86804 \\
    1.14     0.81987 \\
    1.144     0.77259 \\
    1.148      0.7262 \\
    1.152     0.68069 \\
    1.156     0.63605 \\
    1.16      0.5923 \\
    1.164     0.54941 \\
    1.168     0.50739 \\
    1.172     0.46622 \\
    1.176     0.42592 \\
    1.18     0.38646 \\
    1.184     0.34784 \\
    1.188     0.31007 \\
    1.192     0.27312 \\
    1.196       0.237 \\
    1.2      0.2017 \\
    1.204     0.16722 \\
    1.208     0.13354 \\
    1.212     0.10067 \\
    1.216    0.068586 \\
    1.22    0.037291 \\
    1.224    0.006775 \\
    1.228   -0.022967 \\
    1.232   -0.051943 \\
    1.236   -0.080161 \\
    1.24    -0.10763 \\
    1.244    -0.13435 \\
    1.248    -0.16034 \\
    1.252     -0.1856 \\
    1.256    -0.21013 \\
    1.26    -0.23396 \\
    1.264    -0.25708 \\
    1.268     -0.2795 \\
    1.272    -0.30123 \\
    1.276    -0.32228 \\
    1.28    -0.34266 \\
    1.284    -0.36237 \\
    1.288    -0.38144 \\
    1.292    -0.39988 \\
    1.296    -0.41773 \\
    1.3    -0.43503 \\
    1.304    -0.45181 \\
    1.308    -0.46813 \\
    1.312    -0.48407 \\
    1.316    -0.49969 \\
    1.32    -0.51509 \\
    1.324    -0.53037 \\
    1.328    -0.54566 \\
    1.332    -0.56108 \\
    1.336    -0.57678 \\
    1.34    -0.59292 \\
    1.344    -0.60967 \\
    1.348    -0.62722 \\
    1.352    -0.64577 \\
    1.356    -0.66553 \\
    1.36    -0.68674 \\
    1.364    -0.70964 \\
    1.368    -0.73452 \\
    1.372    -0.76166 \\
    1.376     -0.7914 \\
    1.38    -0.82411 \\
    1.384    -0.86019 \\
    1.388    -0.90011 \\
    1.392    -0.94443 \\
    1.396    -0.99379 \\
    1.4      -1.049 \\
    1.404     -1.1108 \\
    1.408     -1.1805 \\
    1.412     -1.2594 \\
    1.416     -1.3489 \\
    1.42      -1.451 \\
    1.424     -1.5675 \\
    1.428     -1.7005 \\
    1.432     -1.8516 \\
    1.436     -2.0214 \\
    1.44     -2.2081 \\
    1.444      -2.406 \\
    1.448     -2.6032 \\
    1.452     -2.7796 \\
    1.456     -2.9065 \\
    1.46     -2.9507 \\
    1.464     -2.8843 \\
    1.468     -2.7008 \\
    1.472     -2.4287 \\
    1.476     -2.1328 \\
    1.48     -1.8943 \\
    1.484     -1.7801 \\
    1.488     -1.8181 \\
    1.492     -1.9939 \\
    1.496     -2.2668 \\
    1.5     -2.5905 \\
    1.504     -2.9272 \\
    1.508     -3.2535 \\
    1.512     -3.5584 \\
    1.516     -3.8395 \\
    1.52     -4.0991 \\
    1.524     -4.3418 \\
    1.528      -4.572 \\
    1.532     -4.7941 \\
    1.536     -5.0113 \\
    1.54     -5.2262 \\
    1.544     -5.4407 \\
    1.548      -5.656 \\
    1.552      -5.873 \\
    1.556     -6.0921 \\
    1.56     -6.3136 \\
    1.564     -6.5377 \\
    1.568     -6.7643 \\
    1.572     -6.9934 \\
    1.576     -7.2249 \\
    1.58     -7.4586 \\
    1.584     -7.6943 \\
    1.588      -7.932 \\
    1.592     -8.1715 \\
    1.596     -8.4125 \\
    1.6     -8.6554 \\
    1.604      -8.901 \\
    1.608     -9.1538 \\
    1.612     -9.4301 \\
    1.616     -9.7906 \\
    1.62     -10.4381 \\
    1.624     -11.7759 \\
    1.628     -12.8185 \\
    1.632     -10.6465 \\
    1.636     -10.6658 \\
    1.64     -12.2439 \\
    1.644     -13.0739 \\
    1.648     -13.4803 \\
    1.652     -13.7616 \\
    1.656     -14.0101 \\
    1.66     -14.2495 \\
    1.664     -14.4852 \\
    1.668     -14.7184 \\
    1.672     -14.9493 \\
    1.676     -15.1776 \\
    1.68     -15.4034 \\
    1.684     -15.6263 \\
    1.688     -15.8462 \\
    1.692      -16.063 \\
    1.696     -16.2765 \\
    1.7     -16.4866 \\
    1.704     -16.6931 \\
    1.708     -16.8958 \\
    1.712     -17.0947 \\
    1.716     -17.2895 \\
    1.72     -17.4802 \\
    1.724     -17.6666 \\
    1.728     -17.8487 \\
    1.732     -18.0262 \\
    1.736     -18.1992 \\
    1.74     -18.3674 \\
    1.744     -18.5308 \\
    1.748     -18.6893 \\
    1.752     -18.8429 \\
    1.756     -18.9913 \\
    1.76     -19.1346 \\
    1.764     -19.2727 \\
    1.768     -19.4055 \\
    1.772     -19.5329 \\
    1.776     -19.6549 \\
    1.78     -19.7715 \\
    1.784     -19.8825 \\
    1.788      -19.988 \\
    1.792     -20.0879 \\
    1.796     -20.1821 \\
    1.8     -20.2707 \\
    1.804     -20.3537 \\
    1.808     -20.4309 \\
    1.812     -20.5025 \\
    1.816     -20.5683 \\
    1.82     -20.6284 \\
    1.824     -20.6828 \\
    1.828     -20.7315 \\
    1.832     -20.7744 \\
    1.836     -20.8117 \\
    1.84     -20.8433 \\
    1.844     -20.8692 \\
    1.848     -20.8895 \\
    1.852     -20.9042 \\
    1.856     -20.9133 \\
    1.86     -20.9169 \\
    1.864      -20.915 \\
    1.868     -20.9076 \\
    1.872     -20.8948 \\
    1.876     -20.8766 \\
    1.88     -20.8531 \\
    1.884     -20.8243 \\
    1.888     -20.7903 \\
    1.892     -20.7512 \\
    1.896      -20.707 \\
    1.9     -20.6577 \\
    1.904     -20.6035 \\
    1.908     -20.5444 \\
    1.912     -20.4805 \\
    1.916     -20.4119 \\
    1.92     -20.3385 \\
    1.924     -20.2606 \\
    1.928     -20.1782 \\
    1.932     -20.0913 \\
    1.936          -20 \\
    1.94     -19.9045 \\
    1.944     -19.8048 \\
    1.948      -19.701 \\
    1.952     -19.5932 \\
    1.956     -19.4815 \\
    1.96     -19.3659 \\
    1.964     -19.2465 \\
    1.968     -19.1236 \\
    1.972      -18.997 \\
    1.976     -18.8669 \\
    1.98     -18.7335 \\
    1.984     -18.5968 \\
    1.988     -18.4569 \\
    1.992     -18.3139 \\
    1.996     -18.1678 \\
    2     -18.0189 \\
    2.004     -17.8671 \\
    2.008     -17.7126 \\
    2.012     -17.5554 \\
    2.016     -17.3958 \\
    2.02     -17.2336 \\
    2.024     -17.0691 \\
    2.028     -16.9024 \\
    2.032     -16.7335 \\
    2.036     -16.5625 \\
    2.04     -16.3895 \\
    2.044     -16.2146 \\
    2.048     -16.0379 \\
    2.052     -15.8596 \\
    2.056     -15.6795 \\
    2.06      -15.498 \\
    2.064      -15.315 \\
    2.068     -15.1307 \\
    2.072      -14.945 \\
    2.076     -14.7582 \\
    2.08     -14.5703 \\
    2.084     -14.3814 \\
    2.088     -14.1916 \\
    2.092     -14.0009 \\
    2.096     -13.8094 \\
    2.1     -13.6172 \\
    2.104     -13.4244 \\
    2.108     -13.2311 \\
    2.112     -13.0373 \\
    2.116     -12.8431 \\
    2.12     -12.6487 \\
    2.124      -12.454 \\
    2.128     -12.2591 \\
    2.132     -12.0641 \\
    2.136     -11.8691 \\
    2.14     -11.6741 \\
    2.144     -11.4793 \\
    2.148     -11.2846 \\
    2.152     -11.0902 \\
    2.156      -10.896 \\
    2.16     -10.7023 \\
    2.164     -10.5089 \\
    2.168      -10.316 \\
    2.172     -10.1237 \\
    2.176     -9.9319 \\
    2.18     -9.7408 \\
    2.184     -9.5505 \\
    2.188     -9.3608 \\
    2.192      -9.172 \\
    2.196      -8.984 \\
    2.2     -8.7969 \\
    2.204     -8.6108 \\
    2.208     -8.4257 \\
    2.212     -8.2416 \\
    2.216     -8.0586 \\
    2.22     -7.8767 \\
    2.224      -7.696 \\
    2.228     -7.5164 \\
    2.232     -7.3382 \\
    2.236     -7.1612 \\
    2.24     -6.9855 \\
    2.244     -6.8111 \\
    2.248     -6.6382 \\
    2.252     -6.4666 \\
    2.256     -6.2965 \\
    2.26     -6.1278 \\
    2.264     -5.9607 \\
    2.268     -5.7951 \\
    2.272      -5.631 \\
    2.276     -5.4685 \\
    2.28     -5.3076 \\
    2.284     -5.1483 \\
    2.288     -4.9906 \\
    2.292     -4.8346 \\
    2.296     -4.6803 \\
    2.3     -4.5277 \\
    2.304     -4.3768 \\
    2.308     -4.2276 \\
    2.312     -4.0802 \\
    2.316     -3.9345 \\
    2.32     -3.7906 \\
    2.324     -3.6484 \\
    2.328     -3.5081 \\
    2.332     -3.3695 \\
    2.336     -3.2328 \\
    2.34     -3.0979 \\
    2.344     -2.9648 \\
    2.348     -2.8335 \\
    2.352     -2.7041 \\
    2.356     -2.5765 \\
    2.36     -2.4508 \\
    2.364     -2.3269 \\
    2.368     -2.2049 \\
    2.372     -2.0847 \\
    2.376     -1.9664 \\
    2.38     -1.8499 \\
    2.384     -1.7352 \\
    2.388     -1.6225 \\
    2.392     -1.5115 \\
    2.396     -1.4024 \\
    2.4     -1.2952 \\
    2.404     -1.1898 \\
    2.408     -1.0862 \\
    2.412    -0.98447 \\
    2.416    -0.88455 \\
    2.42    -0.78644 \\
    2.424    -0.69014 \\
    2.428    -0.59564 \\
    2.432    -0.50294 \\
    2.436    -0.41202 \\
    2.44    -0.32288 \\
    2.444     -0.2355 \\
    2.448    -0.14989 \\
    2.452   -0.066022 \\
    2.456    0.016109 \\
    2.46    0.096513 \\
    2.464      0.1752 \\
    2.468     0.25219 \\
    2.472     0.32749 \\
    2.476     0.40111 \\
    2.48     0.47306 \\
    2.484     0.54336 \\
    2.488     0.61202 \\
    2.492     0.67906 \\
    2.496     0.74449 \\
    2.5     0.80832 \\
    2.504     0.87057 \\
    2.508     0.93125 \\
    2.512     0.99038 \\
    2.516       1.048 \\
    2.52       1.104 \\
    2.524      1.1586 \\
    2.528      1.2117 \\
    2.532      1.2633 \\
    2.536      1.3135 \\
    2.54      1.3622 \\
    2.544      1.4095 \\
    2.548      1.4553 \\
    2.552      1.4998 \\
    2.556       1.543 \\
    2.56      1.5847 \\
    2.564      1.6252 \\
    2.568      1.6643 \\
    2.572      1.7021 \\
    2.576      1.7386 \\
    2.58      1.7739 \\
    2.584      1.8079 \\
    2.588      1.8407 \\
    2.592      1.8722 \\
    2.596      1.9026 \\
    2.6      1.9318 \\
    2.604      1.9598 \\
    2.608      1.9867 \\
    2.612      2.0124 \\
    2.616       2.037 \\
    2.62      2.0606 \\
    2.624       2.083 \\
    2.628      2.1044 \\
    2.632      2.1247 \\
    2.636       2.144 \\
    2.64      2.1623 \\
    2.644      2.1796 \\
    2.648      2.1959 \\
    2.652      2.2112 \\
    2.656      2.2256 \\
    2.66       2.239 \\
    2.664      2.2515 \\
    2.668       2.263 \\
    2.672      2.2737 \\
    2.676      2.2835 \\
    2.68      2.2924 \\
    2.684      2.3005 \\
    2.688      2.3077 \\
    2.692       2.314 \\
    2.696      2.3196 \\
    2.7      2.3244 \\
    2.704      2.3285 \\
    2.708      2.3318 \\
    2.712      2.3345 \\
    2.716      2.3365 \\
    2.72       2.338 \\
    2.724       2.339 \\
    2.728      2.3395 \\
    2.732      2.3397 \\
    2.736      2.3396 \\
    2.74      2.3393 \\
    2.744       2.339 \\
    2.748      2.3386 \\
    2.752      2.3384 \\
    2.756      2.3384 \\
    2.76      2.3388 \\
    2.764      2.3396 \\
    2.768      2.3411 \\
    2.772      2.3434 \\
    2.776      2.3465 \\
    2.78      2.3508 \\
    2.784      2.3562 \\
    2.788      2.3631 \\
    2.792      2.3715 \\
    2.796      2.3818 \\
    2.8       2.394 \\
    2.804      2.4084 \\
    2.808      2.4251 \\
    2.812      2.4445 \\
    2.816      2.4667 \\
    2.82      2.4919 \\
    2.824      2.5203 \\
    2.828       2.552 \\
    2.832      2.5871 \\
    2.836      2.6257 \\
    2.84      2.6675 \\
    2.844      2.7122 \\
    2.848      2.7594 \\
    2.852      2.8083 \\
    2.856      2.8576 \\
    2.86      2.9059 \\
    2.864      2.9513 \\
    2.868      2.9916 \\
    2.872      3.0246 \\
    2.876       3.048 \\
    2.88      3.0601 \\
    2.884      3.0602 \\
    2.888      3.0486 \\
    2.892      3.0276 \\
    2.896      3.0009 \\
    2.9      2.9737 \\
    2.904      2.9519 \\
    2.908      2.9415 \\
    2.912      2.9472 \\
    2.916      2.9725 \\
    2.92      3.0184 \\
    2.924      3.0843 \\
    2.928       3.168 \\
    2.932      3.2661 \\
    2.936       3.375 \\
    2.94      3.4912 \\
    2.944      3.6116 \\
    2.948      3.7337 \\
    2.952      3.8558 \\
    2.956      3.9768 \\
    2.96       4.096 \\
    2.964      4.2132 \\
    2.968      4.3283 \\
    2.972      4.4416 \\
    2.976      4.5533 \\
    2.98      4.6637 \\
    2.984      4.7732 \\
    2.988      4.8819 \\
    2.992      4.9902 \\
    2.996      5.0981 \\
    3       5.206 \\
    3.004      5.3138 \\
    3.008      5.4217 \\
    3.012      5.5296 \\
    3.016      5.6377 \\
    3.02      5.7459 \\
    3.024      5.8541 \\
    3.028      5.9623 \\
    3.032      6.0705 \\
    3.036      6.1786 \\
    3.04      6.2865 \\
    3.044      6.3942 \\
    3.048      6.5015 \\
    3.052      6.6083 \\
    3.056      6.7147 \\
    3.06      6.8204 \\
    3.064      6.9254 \\
    3.068      7.0296 \\
    3.072      7.1329 \\
    3.076      7.2353 \\
    3.08      7.3368 \\
    3.084      7.4374 \\
    3.088      7.5379 \\
    3.092      7.6401 \\
    3.096      7.7498 \\
    3.1      7.8845 \\
    3.104      8.0932 \\
    3.108      8.4953 \\
    3.112      9.2523 \\
    3.116       9.985 \\
    3.12      9.3134 \\
    3.124      8.4985 \\
    3.128      9.1565 \\
    3.132      9.9406 \\
    3.136       10.356 \\
    3.14      10.5568 \\
    3.144       10.673 \\
    3.148      10.7586 \\
    3.152      10.8323 \\
    3.156      10.9007 \\
    3.16      10.9656 \\
    3.164      11.0278 \\
    3.168      11.0874 \\
    3.172      11.1444 \\
    3.176      11.1989 \\
    3.18      11.2508 \\
    3.184      11.3001 \\
    3.188      11.3467 \\
    3.192      11.3907 \\
    3.196       11.432 \\
    3.2      11.4707 \\
    3.204      11.5066 \\
    3.208      11.5397 \\
    3.212      11.5702 \\
    3.216      11.5979 \\
    3.22      11.6228 \\
    3.224       11.645 \\
    3.228      11.6644 \\
    3.232      11.6811 \\
    3.236       11.695 \\
    3.24      11.7061 \\
    3.244      11.7145 \\
    3.248      11.7201 \\
    3.252      11.7231 \\
    3.256      11.7232 \\
    3.26      11.7207 \\
    3.264      11.7155 \\
    3.268      11.7076 \\
    3.272      11.6971 \\
    3.276      11.6839 \\
    3.28      11.6681 \\
    3.284      11.6497 \\
    3.288      11.6288 \\
    3.292      11.6053 \\
    3.296      11.5793 \\
    3.3      11.5508 \\
    3.304      11.5198 \\
    3.308      11.4865 \\
    3.312      11.4507 \\
    3.316      11.4126 \\
    3.32      11.3722 \\
    3.324      11.3295 \\
    3.328      11.2845 \\
    3.332      11.2374 \\
    3.336       11.188 \\
    3.34      11.1365 \\
    3.344       11.083 \\
    3.348      11.0274 \\
    3.352      10.9697 \\
    3.356      10.9101 \\
    3.36      10.8486 \\
    3.364      10.7852 \\
    3.368        10.72 \\
    3.372       10.653 \\
    3.376      10.5842 \\
    3.38      10.5137 \\
    3.384      10.4416 \\
    3.388      10.3678 \\
    3.392      10.2925 \\
    3.396      10.2157 \\
    3.4      10.1374 \\
    3.404      10.0576 \\
    3.408      9.9765 \\
    3.412      9.8941 \\
    3.416      9.8103 \\
    3.42      9.7253 \\
    3.424      9.6392 \\
    3.428      9.5518 \\
    3.432      9.4634 \\
    3.436      9.3739 \\
    3.44      9.2834 \\
    3.444      9.1919 \\
    3.448      9.0995 \\
    3.452      9.0062 \\
    3.456      8.9121 \\
    3.46      8.8173 \\
    3.464      8.7216 \\
    3.468      8.6253 \\
    3.472      8.5283 \\
    3.476      8.4307 \\
    3.48      8.3325 \\
    3.484      8.2338 \\
    3.488      8.1347 \\
    3.492       8.035 \\
    3.496       7.935 \\
    3.5      7.8346 \\
    3.504      7.7339 \\
    3.508      7.6329 \\
    3.512      7.5316 \\
    3.516      7.4302 \\
    3.52      7.3286 \\
    3.524      7.2268 \\
    3.528      7.1249 \\
    3.532       7.023 \\
    3.536      6.9211 \\
    3.54      6.8192 \\
    3.544      6.7173 \\
    3.548      6.6155 \\
    3.552      6.5138 \\
    3.556      6.4122 \\
    3.56      6.3108 \\
    3.564      6.2097 \\
    3.568      6.1087 \\
    3.572       6.008 \\
    3.576      5.9076 \\
    3.58      5.8076 \\
    3.584      5.7078 \\
    3.588      5.6085 \\
    3.592      5.5096 \\
    3.596       5.411 \\
    3.6       5.313 \\
    3.604      5.2154 \\
    3.608      5.1183 \\
    3.612      5.0217 \\
    3.616      4.9257 \\
    3.62      4.8302 \\
    3.624      4.7354 \\
    3.628      4.6411 \\
    3.632      4.5474 \\
    3.636      4.4545 \\
    3.64      4.3621 \\
    3.644      4.2705 \\
    3.648      4.1795 \\
    3.652      4.0893 \\
    3.656      3.9998 \\
    3.66       3.911 \\
    3.664       3.823 \\
    3.668      3.7358 \\
    3.672      3.6494 \\
    3.676      3.5637 \\
    3.68      3.4789 \\
    3.684      3.3949 \\
    3.688      3.3118 \\
    3.692      3.2295 \\
    3.696       3.148 \\
    3.7      3.0674 \\
    3.704      2.9877 \\
    3.708      2.9089 \\
    3.712      2.8309 \\
    3.716      2.7539 \\
    3.72      2.6778 \\
    3.724      2.6025 \\
    3.728      2.5282 \\
    3.732      2.4549 \\
    3.736      2.3824 \\
    3.74      2.3109 \\
    3.744      2.2403 \\
    3.748      2.1707 \\
    3.752       2.102 \\
    3.756      2.0342 \\
    3.76      1.9674 \\
    3.764      1.9016 \\
    3.768      1.8367 \\
    3.772      1.7727 \\
    3.776      1.7097 \\
    3.78      1.6477 \\
    3.784      1.5866 \\
    3.788      1.5265 \\
    3.792      1.4673 \\
    3.796      1.4091 \\
    3.8      1.3518 \\
    3.804      1.2955 \\
    3.808      1.2401 \\
    3.812      1.1857 \\
    3.816      1.1322 \\
    3.82      1.0796 \\
    3.824       1.028 \\
    3.828      0.9773 \\
    3.832     0.92753 \\
    3.836      0.8787 \\
    3.84     0.83078 \\
    3.844     0.78378 \\
    3.848     0.73768 \\
    3.852     0.69249 \\
    3.856     0.64821 \\
    3.86     0.60481 \\
    3.864     0.56231 \\
    3.868     0.52069 \\
    3.872     0.47994 \\
    3.876     0.44007 \\
    3.88     0.40106 \\
    3.884     0.36291 \\
    3.888     0.32561 \\
    3.892     0.28916 \\
    3.896     0.25354 \\
    3.9     0.21875 \\
    3.904     0.18479 \\
    3.908     0.15164 \\
    3.912      0.1193 \\
    3.916    0.087765 \\
    3.92    0.057021 \\
    3.924    0.027062 \\
    3.928   -0.002118 \\
    3.932   -0.030529 \\
    3.936   -0.058177 \\
    3.94   -0.085071 \\
    3.944    -0.11122 \\
    3.948    -0.13663 \\
    3.952    -0.16131 \\
    3.956    -0.18527 \\
    3.96    -0.20851 \\
    3.964    -0.23105 \\
    3.968    -0.25289 \\
    3.972    -0.27405 \\
    3.976    -0.29452 \\
    3.98    -0.31432 \\
    3.984    -0.33346 \\
    3.988    -0.35194 \\
    3.992    -0.36978 \\
    3.996    -0.38698 \\
    4    -0.40355 \\
    4.004     -0.4195 \\
    4.008    -0.43483 \\
    4.012    -0.44956 \\
    4.016     -0.4637 \\
    4.02    -0.47725 \\
    4.024    -0.49022 \\
    4.028    -0.50262 \\
    4.032    -0.51446 \\
    4.036    -0.52574 \\
    4.04    -0.53649 \\
    4.044    -0.54669 \\
    4.048    -0.55637 \\
    4.052    -0.56553 \\
    4.056    -0.57418 \\
    4.06    -0.58233 \\
    4.064    -0.58998 \\
    4.068    -0.59715 \\
    4.072    -0.60385 \\
    4.076    -0.61007 \\
    4.08    -0.61584 \\
    4.084    -0.62116 \\
    4.088    -0.62603 \\
    4.092    -0.63047 \\
    4.096    -0.63449 \\
    4.1    -0.63808 \\
    4.104    -0.64127 \\
    4.108    -0.64406 \\
    4.112    -0.64645 \\
    4.116    -0.64846 \\
    4.12    -0.65009 \\
    4.124    -0.65136 \\
    4.128    -0.65226 \\
    4.132    -0.65281 \\
    4.136    -0.65302 \\
    4.14    -0.65289 \\
    4.144    -0.65243 \\
    4.148    -0.65165 \\
    4.152    -0.65055 \\
    4.156    -0.64915 \\
    4.16    -0.64744 \\
    4.164    -0.64545 \\
    4.168    -0.64317 \\
    4.172    -0.64061 \\
    4.176    -0.63778 \\
    4.18    -0.63469 \\
    4.184    -0.63134 \\
    4.188    -0.62774 \\
    4.192     -0.6239 \\
    4.196    -0.61982 \\
    4.2    -0.61551 \\
    4.204    -0.61097 \\
    4.208    -0.60622 \\
    4.212    -0.60126 \\
    4.216    -0.59609 \\
    4.22    -0.59072 \\
    4.224    -0.58515 \\
    4.228     -0.5794 \\
    4.232    -0.57347 \\
    4.236    -0.56736 \\
    4.24    -0.56108 \\
    4.244    -0.55463 \\
    4.248    -0.54802 \\
    4.252    -0.54126 \\
    4.256    -0.53435 \\
    4.26    -0.52729 \\
    4.264    -0.52009 \\
    4.268    -0.51276 \\
    4.272     -0.5053 \\
    4.276    -0.49771 \\
    4.28       -0.49 \\
    4.284    -0.48218 \\
    4.288    -0.47424 \\
    4.292    -0.46619 \\
    4.296    -0.45805 \\
    4.3     -0.4498 \\
    4.304    -0.44146 \\
    4.308    -0.43303 \\
    4.312    -0.42451 \\
    4.316    -0.41591 \\
    4.32    -0.40723 \\
    4.324    -0.39847 \\
    4.328    -0.38964 \\
    4.332    -0.38075 \\
    4.336    -0.37179 \\
    4.34    -0.36277 \\
    4.344    -0.35369 \\
    4.348    -0.34456 \\
    4.352    -0.33537 \\
    4.356    -0.32614 \\
    4.36    -0.31687 \\
    4.364    -0.30755 \\
    4.368     -0.2982 \\
    4.372    -0.28881 \\
    4.376    -0.27939 \\
    4.38    -0.26993 \\
    4.384    -0.26046 \\
    4.388    -0.25095 \\
    4.392    -0.24143 \\
    4.396    -0.23189 \\
    4.4    -0.22233 \\
    4.404    -0.21275 \\
    4.408    -0.20317 \\
    4.412    -0.19358 \\
    4.416    -0.18398 \\
    4.42    -0.17437 \\
    4.424    -0.16477 \\
    4.428    -0.15516 \\
    4.432    -0.14556 \\
    4.436    -0.13596 \\
    4.44    -0.12637 \\
    4.444    -0.11678 \\
    4.448    -0.10721 \\
    4.452   -0.097647 \\
    4.456   -0.088099 \\
    4.46   -0.078567 \\
    4.464   -0.069052 \\
    4.468   -0.059557 \\
    4.472   -0.050082 \\
    4.476    -0.04063 \\
    4.48   -0.031202 \\
    4.484   -0.021799 \\
    4.488   -0.012423 \\
    4.492   -0.003076 \\
    4.496    0.006242 \\
    4.5    0.015528 \\
    4.504    0.024782 \\
    4.508    0.034002 \\
    4.512    0.043187 \\
    4.516    0.052335 \\
    4.52    0.061447 \\
    4.524    0.070519 \\
    4.528    0.079553 \\
    4.532    0.088545 \\
    4.536    0.097496 \\
    4.54      0.1064 \\
    4.544     0.11527 \\
    4.548     0.12409 \\
    4.552     0.13286 \\
    4.556     0.14159 \\
    4.56     0.15027 \\
    4.564      0.1589 \\
    4.568     0.16748 \\
    4.572     0.17602 \\
    4.576      0.1845 \\
    4.58     0.19293 \\
    4.584     0.20131 \\
    4.588     0.20964 \\
    4.592     0.21791 \\
    4.596     0.22613 \\
    4.6     0.23429 \\
    4.604      0.2424 \\
    4.608     0.25045 \\
    4.612     0.25845 \\
    4.616     0.26638 \\
    4.62     0.27426 \\
    4.624     0.28208 \\
    4.628     0.28984 \\
    4.632     0.29754 \\
    4.636     0.30518 \\
    4.64     0.31276 \\
    4.644     0.32028 \\
    4.648     0.32773 \\
    4.652     0.33512 \\
    4.656     0.34244 \\
    4.66     0.34971 \\
    4.664      0.3569 \\
    4.668     0.36402 \\
    4.672     0.37108 \\
    4.676     0.37807 \\
    4.68       0.385 \\
    4.684     0.39185 \\
    4.688     0.39862 \\
    4.692     0.40533 \\
    4.696     0.41197 \\
    4.7     0.41852 \\
    4.704     0.42501 \\
    4.708     0.43141 \\
    4.712     0.43774 \\
    4.716     0.44399 \\
    4.72     0.45016 \\
    4.724     0.45624 \\
    4.728     0.46224 \\
    4.732     0.46816 \\
    4.736     0.47399 \\
    4.74     0.47973 \\
    4.744     0.48538 \\
    4.748     0.49093 \\
    4.752      0.4964 \\
    4.756     0.50177 \\
    4.76     0.50704 \\
    4.764     0.51221 \\
    4.768     0.51728 \\
    4.772     0.52224 \\
    4.776     0.52711 \\
    4.78     0.53186 \\
    4.784      0.5365 \\
    4.788     0.54103 \\
    4.792     0.54545 \\
    4.796     0.54974 \\
    4.8     0.55392 \\
    4.804     0.55798 \\
    4.808     0.56191 \\
    4.812     0.56572 \\
    4.816      0.5694 \\
    4.82     0.57294 \\
    4.824     0.57636 \\
    4.828     0.57964 \\
    4.832     0.58278 \\
    4.836     0.58578 \\
    4.84     0.58864 \\
    4.844     0.59135 \\
    4.848     0.59391 \\
    4.852     0.59633 \\
    4.856      0.5986 \\
    4.86     0.60071 \\
    4.864     0.60268 \\
    4.868     0.60448 \\
    4.872     0.60613 \\
    4.876     0.60761 \\
    4.88     0.60894 \\
    4.884     0.61011 \\
    4.888     0.61111 \\
    4.892     0.61195 \\
    4.896     0.61263 \\
    4.9     0.61313 \\
    4.904     0.61348 \\
    4.908     0.61366 \\
    4.912     0.61367 \\
    4.916     0.61352 \\
    4.92      0.6132 \\
    4.924     0.61272 \\
    4.928     0.61207 \\
    4.932     0.61125 \\
    4.936     0.61028 \\
    4.94     0.60914 \\
    4.944     0.60784 \\
    4.948     0.60638 \\
    4.952     0.60477 \\
    4.956     0.60299 \\
    4.96     0.60107 \\
    4.964     0.59899 \\
    4.968     0.59677 \\
    4.972      0.5944 \\
    4.976     0.59188 \\
    4.98     0.58923 \\
    4.984     0.58644 \\
    4.988     0.58351 \\
    4.992     0.58045 \\
    4.996     0.57726 \\
    5     0.57395 \\
    5.004     0.57052 \\
    5.008     0.56697 \\
    5.012     0.56331 \\
    5.016     0.55954 \\
    5.02     0.55566 \\
    5.024     0.55169 \\
    5.028     0.54762 \\
    5.032     0.54345 \\
    5.036      0.5392 \\
    5.04     0.53487 \\
    5.044     0.53045 \\
    5.048     0.52596 \\
    5.052      0.5214 \\
    5.056     0.51678 \\
    5.06     0.51209 \\
    5.064     0.50734 \\
    5.068     0.50254 \\
    5.072     0.49769 \\
    5.076      0.4928 \\
    5.08     0.48787 \\
    5.084      0.4829 \\
    5.088     0.47789 \\
    5.092     0.47286 \\
    5.096      0.4678 \\
    5.1     0.46273 \\
    5.104     0.45763 \\
    5.108     0.45252 \\
    5.112      0.4474 \\
    5.116     0.44227 \\
    5.12     0.43714 \\
    5.124       0.432 \\
    5.128     0.42687 \\
    5.132     0.42174 \\
    5.136     0.41662 \\
    5.14     0.41151 \\
    5.144     0.40641 \\
    5.148     0.40132 \\
    5.152     0.39626 \\
    5.156     0.39121 \\
    5.16     0.38618 \\
    5.164     0.38118 \\
    5.168      0.3762 \\
    5.172     0.37125 \\
    5.176     0.36632 \\
    5.18     0.36143 \\
    5.184     0.35657 \\
    5.188     0.35174 \\
    5.192     0.34694 \\
    5.196     0.34218 \\
    5.2     0.33745 \\
    5.204     0.33276 \\
    5.208      0.3281 \\
    5.212     0.32349 \\
    5.216     0.31891 \\
    5.22     0.31438 \\
    5.224     0.30988 \\
    5.228     0.30543 \\
    5.232     0.30101 \\
    5.236     0.29664 \\
    5.24     0.29231 \\
    5.244     0.28802 \\
    5.248     0.28378 \\
    5.252     0.27958 \\
    5.256     0.27542 \\
    5.26      0.2713 \\
    5.264     0.26723 \\
    5.268      0.2632 \\
    5.272     0.25922 \\
    5.276     0.25528 \\
    5.28     0.25138 \\
    5.284     0.24753 \\
    5.288     0.24372 \\
    5.292     0.23996 \\
    5.296     0.23624 \\
    5.3     0.23256 \\
    5.304     0.22893 \\
    5.308     0.22534 \\
    5.312     0.22179 \\
    5.316     0.21829 \\
    5.32     0.21483 \\
    5.324     0.21142 \\
    5.328     0.20804 \\
    5.332     0.20471 \\
    5.336     0.20143 \\
    5.34     0.19818 \\
    5.344     0.19498 \\
    5.348     0.19181 \\
    5.352     0.18869 \\
    5.356     0.18562 \\
    5.36     0.18258 \\
    5.364     0.17958 \\
    5.368     0.17663 \\
    5.372     0.17371 \\
    5.376     0.17084 \\
    5.38       0.168 \\
    5.384     0.16521 \\
    5.388     0.16245 \\
    5.392     0.15973 \\
    5.396     0.15705 \\
    5.4     0.15441 \\
    5.404     0.15181 \\
    5.408     0.14925 \\
    5.412     0.14672 \\
    5.416     0.14423 \\
    5.42     0.14177 \\
    5.424     0.13936 \\
    5.428     0.13698 \\
    5.432     0.13463 \\
    5.436     0.13232 \\
    5.44     0.13004 \\
    5.444      0.1278 \\
    5.448      0.1256 \\
    5.452     0.12342 \\
    5.456     0.12129 \\
    5.46     0.11918 \\
    5.464     0.11711 \\
    5.468     0.11507 \\
    5.472     0.11306 \\
    5.476     0.11108 \\
    5.48     0.10913 \\
    5.484     0.10722 \\
    5.488     0.10533 \\
    5.492     0.10348 \\
    5.496     0.10165 \\
    5.5     0.09986 \\
    5.504    0.098093 \\
    5.508    0.096356 \\
    5.512    0.094646 \\
    5.516    0.092965 \\
    5.52    0.091311 \\
    5.524    0.089684 \\
    5.528    0.088085 \\
    5.532    0.086511 \\
    5.536    0.084964 \\
    5.54    0.083442 \\
    5.544    0.081946 \\
    5.548    0.080474 \\
    5.552    0.079028 \\
    5.556    0.077605 \\
    5.56    0.076207 \\
    5.564    0.074832 \\
    5.568    0.073481 \\
    5.572    0.072152 \\
    5.576    0.070846 \\
    5.58    0.069562 \\
    5.584      0.0683 \\
    5.588     0.06706 \\
    5.592    0.065841 \\
    5.596    0.064643 \\
    5.6    0.063466 \\
    5.604    0.062309 \\
    5.608    0.061172 \\
    5.612    0.060054 \\
    5.616    0.058956 \\
    5.62    0.057877 \\
    5.624    0.056817 \\
    5.628    0.055776 \\
    5.632    0.054752 \\
    5.636    0.053746 \\
    5.64    0.052759 \\
    5.644    0.051788 \\
    5.648    0.050834 \\
    5.652    0.049898 \\
    5.656    0.048977 \\
    5.66    0.048073 \\
    5.664    0.047185 \\
    5.668    0.046313 \\
    5.672    0.045456 \\
    5.676    0.044615 \\
    5.68    0.043788 \\
    5.684    0.042976 \\
    5.688    0.042178 \\
    5.692    0.041395 \\
    5.696    0.040626 \\
    5.7     0.03987 \\
    5.704    0.039128 \\
    5.708      0.0384 \\
    5.712    0.037684 \\
    5.716    0.036981 \\
    5.72    0.036291 \\
    5.724    0.035614 \\
    5.728    0.034948 \\
    5.732    0.034295 \\
    5.736    0.033653 \\
    5.74    0.033023 \\
    5.744    0.032404 \\
    5.748    0.031797 \\
    5.752    0.031201 \\
    5.756    0.030615 \\
    5.76     0.03004 \\
    5.764    0.029475 \\
    5.768    0.028921 \\
    5.772    0.028377 \\
    5.776    0.027843 \\
    5.78    0.027318 \\
    5.784    0.026803 \\
    5.788    0.026298 \\
    5.792    0.025802 \\
    5.796    0.025315 \\
    5.8    0.024836 \\
    5.804    0.024367 \\
    5.808    0.023906 \\
    5.812    0.023454 \\
    5.816     0.02301 \\
    5.82    0.022574 \\
    5.824    0.022146 \\
    5.828    0.021726 \\
    5.832    0.021314 \\
    5.836    0.020909 \\
    5.84    0.020512 \\
    5.844    0.020122 \\
    5.848    0.019739 \\
    5.852    0.019364 \\
    5.856    0.018995 \\
    5.86    0.018634 \\
    5.864    0.018278 \\
    5.868     0.01793 \\
    5.872    0.017588 \\
    5.876    0.017252 \\
    5.88    0.016923 \\
    5.884      0.0166 \\
    5.888    0.016282 \\
    5.892    0.015971 \\
    5.896    0.015666 \\
    5.9    0.015366 \\
    5.904    0.015072 \\
    5.908    0.014783 \\
    5.912    0.014499 \\
    5.916    0.014221 \\
    5.92    0.013949 \\
    5.924    0.013681 \\
    5.928    0.013418 \\
    5.932     0.01316 \\
    5.936    0.012907 \\
    5.94    0.012659 \\
    5.944    0.012415 \\
    5.948    0.012176 \\
    5.952    0.011942 \\
    5.956    0.011712 \\
    5.96    0.011486 \\
    5.964    0.011265 \\
    5.968    0.011047 \\
    5.972    0.010834 \\
    5.976    0.010625 \\
    5.98     0.01042 \\
    5.984    0.010218 \\
    5.988    0.010021 \\
    5.992    0.009827 \\
    5.996    0.009637 \\
    6    0.009487 \\
    6.004    0.009487 \\
    6.008    0.009487 \\
    6.012    0.009487 \\
    6.016    0.009487 \\
    6.02    0.009487 \\
    6.024    0.009487 \\
    6.028    0.009487 \\
    6.032    0.009487 \\
    6.036    0.009487 \\
    6.04    0.009487 \\
    6.044    0.009487 \\
    6.048    0.009487 \\
    6.052    0.009487 \\
    6.056    0.009487 \\
    6.06    0.009487 \\
    6.064    0.009487 \\
    6.068    0.009487 \\
    6.072    0.009487 \\
    6.076    0.009487 \\
    6.08    0.009487 \\
    6.084    0.009487 \\
    6.088    0.009487 \\
    6.092    0.009487 \\
    6.096    0.009487 \\
    6.1    0.009487 \\
    6.104    0.009487 \\
    6.108    0.009487 \\
    6.112    0.009487 \\
    6.116    0.009487 \\
    6.12    0.009487 \\
    6.124    0.009487 \\
    6.128    0.009487 \\
    6.132    0.009487 \\
    6.136    0.009487 \\
    6.14    0.009487 \\
    6.144    0.009487 \\
    6.148    0.009487 \\
    6.152    0.009487 \\
    6.156    0.009487 \\
    6.16    0.009487 \\
    6.164    0.009487 \\
    6.168    0.009487 \\
    6.172    0.009487 \\
    6.176    0.009487 \\
    6.18    0.009487 \\
    6.184    0.009487 \\
    6.188    0.009487 \\
    6.192    0.009487 \\
    6.196    0.009487 \\
    6.2    0.009487 \\
    6.204    0.009487 \\
    6.208    0.009487 \\
    6.212    0.009487 \\
    6.216    0.009487 \\
    6.22    0.009487 \\
    6.224    0.009487 \\
    6.228    0.009487 \\
    6.232    0.009487 \\
    6.236    0.009487 \\
    6.24    0.009487 \\
    6.244    0.009487 \\
    6.248    0.009487 \\
    6.252    0.009487 \\
    6.256    0.009487 \\
    6.26    0.009487 \\
    6.264    0.009487 \\
    6.268    0.009487 \\
    6.272    0.009487 \\
    6.276    0.009487 \\
    6.28    0.009487 \\
    6.284    0.009487 \\
    6.288    0.009487 \\
    6.292    0.009487 \\
    6.296    0.009487 \\
    6.3    0.009487 \\
    6.304    0.009487 \\
    6.308    0.009487 \\
    6.312    0.009487 \\
    6.316    0.009487 \\
    6.32    0.009487 \\
    6.324    0.009487 \\
    6.328    0.009487 \\
    6.332    0.009487 \\
    6.336    0.009487 \\
    6.34    0.009487 \\
    6.344    0.009487 \\
    6.348    0.009487 \\
    6.352    0.009487 \\
    6.356    0.009487 \\
    6.36    0.009487 \\
    6.364    0.009487 \\
    6.368    0.009487 \\
    6.372    0.009487 \\
    6.376    0.009487 \\
    6.38    0.009487 \\
    6.384    0.009487 \\
    6.388    0.009487 \\
    6.392    0.009487 \\
};
\addlegendentry{FB-FF}  
%\draw[dashed, draw=black] (axis cs:2.8,1) rectangle (axis cs:3,5);
%\addplot [color=black, dotted, forget plot]
%  table[row sep=crcr]{%
%2.8 1 \\
%4.05	-9 \\
%}; % lower line
%\addplot [color=black, dotted, forget plot]
%  table[row sep=crcr]{%
%3.0 5 \\
%4.92	-0.8 \\
%}; % upper line
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Auskommentiert%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{comment}
\begin{axis}[%
width=0.15\fwidth,
height=0.35\fheight,
at={(0.7\fwidth,0.11\fheight)}, %0.125
scale only axis,
xmin=2.8,
xmax=3.0,
xtick = {2.8,2.9,3},
% ymin=-100,
% ymax=100,
% ytick={0,0.1,0.2},
% yticklabels={0,0.1,0.2},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [color=blue]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*0.001]{
  X Y \\
    2.749     -268.8817 \\
    2.754     -218.9762 \\
    2.759     -169.7442 \\
    2.764     -120.4358 \\
    2.769     -69.5993 \\
    2.774     -14.8572 \\
    2.779      48.0981 \\
    2.784      129.0382 \\
    2.789      261.2153 \\
    2.794      695.4604 \\
    2.799      1534.1201 \\
    2.804      1972.3234 \\
    2.809      1921.0999 \\
    2.814      1617.5704 \\
    2.819      1365.2743 \\
    2.824      1368.5895 \\
    2.829       1675.761 \\
    2.834      2181.5507 \\
    2.839      2686.6595 \\
    2.844      2995.3029 \\
    2.849      3007.5328 \\
    2.854      2764.2838 \\
    2.859       2425.253 \\
    2.864       2191.563 \\
    2.869      2210.6542 \\
    2.874      2508.3316 \\
    2.879      2979.2155 \\
    2.884      3438.8313 \\
    2.889      3711.6372 \\
    2.894      3713.0036 \\
    2.899      3486.8805 \\
    2.904      3182.4517 \\
    2.909      2982.0022 \\
    2.914      3014.8141 \\
    2.919      3297.7102 \\
    2.924      3729.5254 \\
    2.929      4140.9517 \\
    2.934      4375.2412 \\
    2.939      4361.3164 \\
    2.944      4145.2132 \\
    2.949      3866.0115 \\
    2.954       3688.704 \\
    2.959      3726.3542 \\
    2.964       3988.224 \\
    2.969      4377.6144 \\
    2.974      4739.3763 \\
    2.979      4933.7886 \\
    2.984       4901.647 \\
    2.989      4690.2671 \\
    2.994      4429.0533 \\
    2.999      4267.1426 \\
    3.004      4303.1319 \\
    3.009      4539.9626 \\
    3.014      4885.5615 \\
    3.019      5197.9644 \\
    3.024      5352.8511 \\
    3.029      5301.3854 \\
    3.034      5091.4815 \\
    3.039      4843.3109 \\
    3.044        4691.49 \\
    3.049      4721.7298 \\
  };
\draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [color=red]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*0.001]{
  X Y \\
    2.749     -144.4423 \\
    2.754     -75.2037 \\
    2.759     -4.3822 \\
    2.764      67.9691 \\
    2.769      141.8019 \\
    2.774      217.0949 \\
    2.779      293.9326 \\
    2.784      372.7868 \\
    2.789      455.5449 \\
    2.794      549.2463 \\
    2.799      678.3361 \\
    2.804      908.2946 \\
    2.809      1293.5416 \\
    2.814       1671.315 \\
    2.819      1890.6354 \\
    2.824      2015.5952 \\
    2.829      2110.9434 \\
    2.834      2198.9606 \\
    2.839      2285.4278 \\
    2.844      2371.6641 \\
    2.849      2457.9022 \\
    2.854      2544.1216 \\
    2.859      2630.2445 \\
    2.864      2716.1813 \\
    2.869      2801.8407 \\
    2.874      2887.1327 \\
    2.879      2971.9688 \\
    2.884      3056.2625 \\
    2.889      3139.9289 \\
    2.894       3222.885 \\
    2.899      3305.0491 \\
    2.904      3386.3417 \\
    2.909      3466.6852 \\
    2.914      3546.0046 \\
    2.919      3624.2278 \\
    2.924      3701.2856 \\
    2.929      3777.1118 \\
    2.934      3851.6428 \\
    2.939      3924.8176 \\
    2.944      3996.5776 \\
    2.949      4066.8669 \\
    2.954      4135.6322 \\
    2.959      4202.8232 \\
    2.964      4268.3931 \\
    2.969      4332.2982 \\
    2.974       4394.498 \\
    2.979      4454.9549 \\
    2.984       4513.634 \\
    2.989      4570.5028 \\
    2.994      4625.5316 \\
    2.999      4678.6933 \\
    3.004      4729.9637 \\
    3.009      4779.3219 \\
    3.014      4826.7497 \\
    3.019      4872.2319 \\
    3.024      4915.7561 \\
    3.029      4957.3117 \\
    3.034      4996.8909 \\
    3.039      5034.4876 \\
    3.044      5070.0983 \\
    3.049      5103.7218 \\
};
\end{axis}
\end{comment}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}

==> figs/ex_torque_meas_v2.tex <==
        \begin{tabular}{r}
            \begin{tikzpicture}
                \begin{axis}[
                    width=0.7\linewidth,
                    height=0.2\linewidth,
                    scale only axis,
                    xmin=0,
                    xmax=7.5,
                    xtick={0,1.5, 3, 4.5, 6, 7.5},
                    % ytick={20, 10,...,-20},
                    ylabel= Torque $\tau_{M,1}$ \\ in $\mathrm{Nm}$,
                    ylabel style={font=\color{white!15!black}, align=center},
                    axis background/.style={fill=white},
                    xmajorgrids,
                    ymajorgrids
                    ]
                    \addplot [line width=0.1mm, color=black, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
                    X Y \\
    0   -0.087932 \\
    0.0080008    -0.10131 \\
    0.016002   -0.042707 \\
    0.024002    -0.05083 \\
    0.032003   -0.030936 \\
    0.040004   -0.080598 \\
    0.048005   -0.014123 \\
    0.056006    -0.36512 \\
    0.064006     -0.3781 \\
    0.072007    -0.44142 \\
    0.080008    -0.34152 \\
    0.088009     -0.4709 \\
    0.09601    -0.47511 \\
    0.10401    -0.41955 \\
    0.11201    -0.36494 \\
    0.12001     -0.4324 \\
    0.12801    -0.40923 \\
    0.13601    -0.37212 \\
    0.14401    -0.41977 \\
    0.15202    -0.43739 \\
    0.16002    -0.53295 \\
    0.16802    -0.48975 \\
    0.17602    -0.62704 \\
    0.18402    -0.77507 \\
    0.19202    -0.93084 \\
    0.20002    -0.87505 \\
    0.20802     -1.0214 \\
    0.21602     -1.0186 \\
    0.22402     -1.1282 \\
    0.23202     -1.2329 \\
    0.24002     -1.3494 \\
    0.24802     -1.3986 \\
    0.25603     -1.3972 \\
    0.26403     -1.4765 \\
    0.27203     -1.3497 \\
    0.28003     -1.5395 \\
    0.28803     -1.4827 \\
    0.29603     -1.6944 \\
    0.30403     -1.4641 \\
    0.31203     -1.5527 \\
    0.32003      -1.535 \\
    0.32803      -1.628 \\
    0.33603     -1.5977 \\
    0.34403     -1.5314 \\
    0.35204     -1.5969 \\
    0.36004     -1.6682 \\
    0.36804      -1.627 \\
    0.37604     -1.5975 \\
    0.38404     -1.6042 \\
    0.39204     -1.6687 \\
    0.40004     -1.4934 \\
    0.40804     -1.7459 \\
    0.41604     -1.7186 \\
    0.42404     -1.8204 \\
    0.43204      -1.878 \\
    0.44004     -1.9141 \\
    0.44804     -1.9942 \\
    0.45605     -1.7283 \\
    0.46405     -1.8744 \\
    0.47205     -1.8571 \\
    0.48005     -1.8047 \\
    0.48805     -1.8527 \\
    0.49605     -1.7576 \\
    0.50405     -1.4924 \\
    0.51205     -1.4596 \\
    0.52005     -1.6321 \\
    0.52805      -1.658 \\
    0.53605     -1.6283 \\
    0.54405     -1.6032 \\
    0.55206      -1.826 \\
    0.56006     -2.0921 \\
    0.56806     -2.0447 \\
    0.57606     -2.3569 \\
    0.58406     -2.3387 \\
    0.59206     -2.3331 \\
    0.60006     -2.6003 \\
    0.60806     -2.5485 \\
    0.61606     -2.7714 \\
    0.62406     -2.7154 \\
    0.63206     -2.4828 \\
    0.64006     -2.7643 \\
    0.64806     -2.9857 \\
    0.65607     -2.8144 \\
    0.66407     -2.7879 \\
    0.67207     -2.8858 \\
    0.68007     -3.0156 \\
    0.68807     -3.0131 \\
    0.69607     -3.0744 \\
    0.70407     -3.2293 \\
    0.71207     -3.4069 \\
    0.72007     -3.6378 \\
    0.72807     -3.6278 \\
    0.73607     -3.8523 \\
    0.74407      -3.904 \\
    0.75208     -4.1723 \\
    0.76008     -4.1192 \\
    0.76808     -4.1724 \\
    0.77608     -4.4662 \\
    0.78408     -4.6103 \\
    0.79208     -4.3764 \\
    0.80008     -4.6698 \\
    0.80808     -4.5326 \\
    0.81608     -4.4582 \\
    0.82408     -5.1141 \\
    0.83208      -4.923 \\
    0.84008     -4.9873 \\
    0.84808     -5.0203 \\
    0.85609     -5.6299 \\
    0.86409     -5.6821 \\
    0.87209      -5.608 \\
    0.88009     -5.7325 \\
    0.88809     -6.2186 \\
    0.89609     -5.7736 \\
    0.90409     -5.6356 \\
    0.91209     -6.6669 \\
    0.92009      -5.886 \\
    0.92809     -5.8469 \\
    0.93609      -6.917 \\
    0.94409     -5.8363 \\
    0.9521     -6.1429 \\
    0.9601     -6.0597 \\
    0.9681     -5.8866 \\
    0.9761     -7.7254 \\
    0.9841     -6.5205 \\
    0.9921     -7.5098 \\
    1.0001     -6.2339 \\
    1.0081     -7.5582 \\
    1.0161     -6.5099 \\
    1.0241     -7.6743 \\
    1.0321      -6.023 \\
    1.0401     -7.4794 \\
    1.0481     -6.1452 \\
    1.0561     -7.6542 \\
    1.0641     -5.9983 \\
    1.0721     -6.4925 \\
    1.0801     -6.6848 \\
    1.0881     -6.2045 \\
    1.0961     -8.1603 \\
    1.1041     -5.7682 \\
    1.1121     -5.8974 \\
    1.1201      -7.991 \\
    1.1281     -5.1043 \\
    1.1361     -6.2948 \\
    1.1441     -7.6048 \\
    1.1521     -5.1703 \\
    1.1601     -5.9363 \\
    1.1681     -7.4974 \\
    1.1761     -6.6134 \\
    1.1841     -5.4167 \\
    1.1921     -5.8656 \\
    1.2001     -8.0191 \\
    1.2081     -6.0252 \\
    1.2161     -4.9434 \\
    1.2241     -5.7424 \\
    1.2321     -6.8275 \\
    1.2401      -7.201 \\
    1.2481     -4.3644 \\
    1.2561      -4.679 \\
    1.2641     -5.3232 \\
    1.2721      -6.543 \\
    1.2801     -6.9709 \\
    1.2881     -5.0393 \\
    1.2961     -3.7476 \\
    1.3041     -4.5609 \\
    1.3121     -5.7873 \\
    1.3201      -6.459 \\
    1.3281     -6.5023 \\
    1.3361     -5.9559 \\
    1.3441     -3.5542 \\
    1.3521     -3.7657 \\
    1.3601     -4.1926 \\
    1.3681     -5.1251 \\
    1.3761     -5.7402 \\
    1.3841     -5.6285 \\
    1.3921     -5.9158 \\
    1.4001     -4.1486 \\
    1.4081     -3.2044 \\
    1.4161     -2.8717 \\
    1.4241     -3.6552 \\
    1.4321     -4.1492 \\
    1.4401     -4.5047 \\
    1.4481     -5.5069 \\
    1.4561     -4.9718 \\
    1.4641     -4.9324 \\
    1.4721     -2.9244 \\
    1.4801     -2.3954 \\
    1.4881     -3.1346 \\
    1.4961     -3.5526 \\
    1.5042     -4.0496 \\
    1.5122     -4.2771 \\
    1.5202     -4.9908 \\
    1.5282      -3.706 \\
    1.5362     -2.9735 \\
    1.5442     -1.8167 \\
    1.5522     -2.2087 \\
    1.5602     -2.8659 \\
    1.5682     -3.2146 \\
    1.5762     -4.3718 \\
    1.5842     -3.5212 \\
    1.5922     -2.2931 \\
    1.6002     -1.5581 \\
    1.6082     -2.1125 \\
    1.6162     -2.6926 \\
    1.6242     -3.5686 \\
    1.6322     -3.9645 \\
    1.6402     -1.3717 \\
    1.6482     -1.5247 \\
    1.6562     -2.1557 \\
    1.6642     -2.9341 \\
    1.6722     -3.7085 \\
    1.6802     -1.8212 \\
    1.6882    -0.73622 \\
    1.6962     -1.7616 \\
    1.7042     -2.8139 \\
    1.7122     -2.8519 \\
    1.7202    -0.43692 \\
    1.7282      -1.304 \\
    1.7362     -2.6704 \\
    1.7442     -2.2999 \\
    1.7522     -0.1724 \\
    1.7602     -1.0823 \\
    1.7682     -2.2022 \\
    1.7762     -1.4696 \\
    1.7842    -0.71735 \\
    1.7922     -1.8919 \\
    1.8002     -2.2497 \\
    1.8082    -0.67664 \\
    1.8162     -1.2282 \\
    1.8242     -2.2994 \\
    1.8322    -0.34581 \\
    1.8402     -1.4168 \\
    1.8482     -1.6358 \\
    1.8562    -0.31551 \\
    1.8642     -1.6019 \\
    1.8722    -0.66543 \\
    1.8802     -0.4873 \\
    1.8882     -1.9634 \\
    1.8962    -0.16719 \\
    1.9042     -1.3794 \\
    1.9122   -0.066513 \\
    1.9202    -0.36785 \\
    1.9282     -1.4291 \\
    1.9362    -0.23596 \\
    1.9442      -1.543 \\
    1.9522    -0.23643 \\
    1.9602      -1.555 \\
    1.9682   -0.023469 \\
    1.9762    -0.82222 \\
    1.9842     0.19685 \\
    1.9922     -0.8461 \\
    2.0002    0.092734 \\
    2.0082    -0.84026 \\
    2.0162     0.25149 \\
    2.0242     -1.1395 \\
    2.0322    0.078323 \\
    2.0402    0.031013 \\
    2.0482     0.20935 \\
    2.0562     0.38039 \\
    2.0642    -0.25543 \\
    2.0722     0.42647 \\
    2.0802     -0.3193 \\
    2.0882     0.26882 \\
    2.0962     0.77112 \\
    2.1042    -0.40531 \\
    2.1122     0.78801 \\
    2.1202     0.23722 \\
    2.1282     0.14718 \\
    2.1362     0.85746 \\
    2.1442     0.55277 \\
    2.1522     0.14901 \\
    2.1602     0.77479 \\
    2.1682     0.63384 \\
    2.1762      0.2071 \\
    2.1842     0.77558 \\
    2.1922     0.83279 \\
    2.2002     0.83552 \\
    2.2082     0.26259 \\
    2.2162      1.0931 \\
    2.2242     0.65361 \\
    2.2322     0.96518 \\
    2.2402     0.92353 \\
    2.2482     0.75452 \\
    2.2562      1.3359 \\
    2.2642      1.1219 \\
    2.2722      1.1383 \\
    2.2802      1.3972 \\
    2.2882      1.1327 \\
    2.2962      1.0938 \\
    2.3042       1.511 \\
    2.3122      1.2629 \\
    2.3202      1.1905 \\
    2.3282      1.3405 \\
    2.3362      1.3048 \\
    2.3442      1.4042 \\
    2.3522      1.4867 \\
    2.3602       1.695 \\
    2.3682      1.7405 \\
    2.3762      1.9463 \\
    2.3842       2.055 \\
    2.3922      2.7673 \\
    2.4002      4.8058 \\
    2.4082      3.1263 \\
    2.4162      4.2961 \\
    2.4242      4.6706 \\
    2.4322      4.4058 \\
    2.4402      4.4509 \\
    2.4482      4.7191 \\
    2.4562      4.5473 \\
    2.4642      4.6554 \\
    2.4722      4.3999 \\
    2.4802      4.6063 \\
    2.4882      4.5073 \\
    2.4962      4.4544 \\
    2.5043      4.5354 \\
    2.5123      4.8275 \\
    2.5203      4.9784 \\
    2.5283      4.9507 \\
    2.5363      5.3155 \\
    2.5443      5.0333 \\
    2.5523      5.1837 \\
    2.5603      5.6018 \\
    2.5683      5.2497 \\
    2.5763       5.612 \\
    2.5843      4.9982 \\
    2.5923      5.2258 \\
    2.6003       5.088 \\
    2.6083      5.3644 \\
    2.6163      4.6316 \\
    2.6243      5.2479 \\
    2.6323      5.1915 \\
    2.6403      4.9636 \\
    2.6483      4.8629 \\
    2.6563      5.5728 \\
    2.6643      5.3515 \\
    2.6723      5.2696 \\
    2.6803       5.777 \\
    2.6883      5.5824 \\
    2.6963      5.8812 \\
    2.7043      5.8257 \\
    2.7123      4.9997 \\
    2.7203      6.1036 \\
    2.7283      5.5515 \\
    2.7363      6.0472 \\
    2.7443      6.2414 \\
    2.7523      4.6458 \\
    2.7603       5.426 \\
    2.7683      4.3978 \\
    2.7763      5.7191 \\
    2.7843      4.5689 \\
    2.7923      6.1487 \\
    2.8003      4.9634 \\
    2.8083      6.4462 \\
    2.8163      5.2454 \\
    2.8243      6.7779 \\
    2.8323      4.7587 \\
    2.8403      6.5288 \\
    2.8483      5.3147 \\
    2.8563      6.5641 \\
    2.8643      6.4858 \\
    2.8723      6.3191 \\
    2.8803      6.7152 \\
    2.8883      4.7384 \\
    2.8963      6.3729 \\
    2.9043      6.2365 \\
    2.9123      5.2497 \\
    2.9203      6.7314 \\
    2.9283      5.3842 \\
    2.9363      5.5643 \\
    2.9443       6.754 \\
    2.9523      4.8239 \\
    2.9603      5.6815 \\
    2.9683      6.4497 \\
    2.9763      6.1383 \\
    2.9843      5.1384 \\
    2.9923      7.2342 \\
    3.0003       6.813 \\
    3.0083      4.6817 \\
    3.0163      6.3055 \\
    3.0243      7.5826 \\
    3.0323       6.863 \\
    3.0403      5.1043 \\
    3.0483      5.4412 \\
    3.0563      7.6617 \\
    3.0643      6.9985 \\
    3.0723      5.8991 \\
    3.0803       4.772 \\
    3.0883      5.6901 \\
    3.0963      7.0437 \\
    3.1043      7.2707 \\
    3.1123      6.3407 \\
    3.1203      5.5519 \\
    3.1283      4.7609 \\
    3.1363       4.898 \\
    3.1443      6.4968 \\
    3.1523      7.4108 \\
    3.1603      7.1629 \\
    3.1683      6.6815 \\
    3.1763      6.4361 \\
    3.1843      6.0761 \\
    3.1923      5.2221 \\
    3.2003      5.2233 \\
    3.2083      4.6876 \\
    3.2163      5.0498 \\
    3.2243      5.6916 \\
    3.2323      6.3194 \\
    3.2403      6.7134 \\
    3.2483      6.8605 \\
    3.2563      7.2846 \\
    3.2643      7.0233 \\
    3.2723       7.576 \\
    3.2803      6.9982 \\
    3.2883      7.1918 \\
    3.2963      6.6928 \\
    3.3043      6.8327 \\
    3.3123      6.8292 \\
    3.3203      7.1942 \\
    3.3283      7.0084 \\
    3.3363      7.7195 \\
    3.3443      7.0934 \\
    3.3523      7.2092 \\
    3.3603      6.6464 \\
    3.3683      6.1749 \\
    3.3763      5.4818 \\
    3.3843      5.1971 \\
    3.3923      4.7827 \\
    3.4003      4.6108 \\
    3.4083      4.5375 \\
    3.4163      4.9538 \\
    3.4243      4.9419 \\
    3.4323      5.4321 \\
    3.4403      5.3941 \\
    3.4483      6.3992 \\
    3.4563      6.6586 \\
    3.4643      6.3699 \\
    3.4723       6.112 \\
    3.4803       5.166 \\
    3.4883       4.802 \\
    3.4963      4.9023 \\
    3.5044      5.1403 \\
    3.5124      5.2898 \\
    3.5204      6.1645 \\
    3.5284      6.2829 \\
    3.5364      6.1395 \\
    3.5444      5.6249 \\
    3.5524      4.1727 \\
    3.5604      3.9368 \\
    3.5684      4.0164 \\
    3.5764      4.6599 \\
    3.5844      5.0887 \\
    3.5924      5.7625 \\
    3.6004      5.8869 \\
    3.6084      4.4828 \\
    3.6164      4.0233 \\
    3.6244       4.484 \\
    3.6324      5.2199 \\
    3.6404      5.4903 \\
    3.6484      6.0055 \\
    3.6564      6.0434 \\
    3.6644      4.1907 \\
    3.6724      3.7908 \\
    3.6804      3.8457 \\
    3.6884      4.4969 \\
    3.6964      4.6618 \\
    3.7044      5.2155 \\
    3.7124      4.9457 \\
    3.7204      3.5544 \\
    3.7284      3.5209 \\
    3.7364      3.7372 \\
    3.7444      4.5558 \\
    3.7524      4.8387 \\
    3.7604      5.5522 \\
    3.7684      5.0574 \\
    3.7764      3.9635 \\
    3.7844      3.5419 \\
    3.7924      3.6875 \\
    3.8004      4.1209 \\
    3.8084       4.313 \\
    3.8164      4.8201 \\
    3.8244      4.8669 \\
    3.8324      3.4512 \\
    3.8404       2.756 \\
    3.8484      2.8613 \\
    3.8564      3.7643 \\
    3.8644      3.3716 \\
    3.8724      4.3404 \\
    3.8804      4.6614 \\
    3.8884      4.6977 \\
    3.8964      4.5992 \\
    3.9044      3.1631 \\
    3.9124      2.6374 \\
    3.9204      2.7818 \\
    3.9284      3.2536 \\
    3.9364       3.035 \\
    3.9444      3.6938 \\
    3.9524      3.6065 \\
    3.9604      4.1961 \\
    3.9684      4.4962 \\
    3.9764      4.1035 \\
    3.9844      3.9997 \\
    3.9924      3.3505 \\
    4.0004      3.0128 \\
    4.0084       2.501 \\
    4.0164      2.1669 \\
    4.0244      2.1753 \\
    4.0324      2.1418 \\
    4.0404      2.0895 \\
    4.0484      2.2699 \\
    4.0564      1.7623 \\
    4.0644      2.1235 \\
    4.0724       1.998 \\
    4.0804      2.0452 \\
    4.0884      1.9621 \\
    4.0964      2.3956 \\
    4.1044      1.5408 \\
    4.1124      2.0008 \\
    4.1204      1.2058 \\
    4.1284      1.6834 \\
    4.1364      1.4225 \\
    4.1444      1.5808 \\
    4.1524      1.5378 \\
    4.1604      1.6825 \\
    4.1684      2.4691 \\
    4.1764      3.4032 \\
    4.1844      3.0725 \\
    4.1924      3.1884 \\
    4.2004      3.1697 \\
    4.2084      2.4139 \\
    4.2164      2.0751 \\
    4.2244      1.6151 \\
    4.2324       1.165 \\
    4.2404      0.9277 \\
    4.2484      1.9663 \\
    4.2564       2.453 \\
    4.2644      2.4505 \\
    4.2724       2.202 \\
    4.2804       1.599 \\
    4.2884     0.77061 \\
    4.2964      1.2026 \\
    4.3044      3.1407 \\
    4.3124      2.2784 \\
    4.3204      1.6508 \\
    4.3284     0.82749 \\
    4.3364      1.2167 \\
    4.3444       2.248 \\
    4.3524      1.8219 \\
    4.3604     0.50375 \\
    4.3684     0.86962 \\
    4.3764      2.1166 \\
    4.3844      1.2582 \\
    4.3924     0.46498 \\
    4.4004      1.1615 \\
    4.4084      1.5166 \\
    4.4164      1.0722 \\
    4.4244     0.77413 \\
    4.4324      1.9517 \\
    4.4404      1.1172 \\
    4.4484     0.48044 \\
    4.4564      1.6888 \\
    4.4644     0.85137 \\
    4.4724     0.47622 \\
    4.4804      1.0765 \\
    4.4884    0.021952 \\
    4.4964       1.182 \\
    4.5045     0.79437 \\
    4.5125    -0.10624 \\
    4.5205      1.0391 \\
    4.5285     -0.3739 \\
    4.5365      1.2074 \\
    4.5445     0.25709 \\
    4.5525     0.56501 \\
    4.5605     0.75135 \\
    4.5685     0.58124 \\
    4.5765      1.0032 \\
    4.5845   -0.029995 \\
    4.5925     0.56482 \\
    4.6005     0.14996 \\
    4.6085     0.87922 \\
    4.6165     0.19157 \\
    4.6245     0.41023 \\
    4.6325     0.61573 \\
    4.6405    0.034533 \\
    4.6485      0.2231 \\
    4.6565    -0.78435 \\
    4.6645     0.39685 \\
    4.6725    -0.54535 \\
    4.6805    -0.25489 \\
    4.6885   -0.044642 \\
    4.6965    -0.98455 \\
    4.7045     0.14685 \\
    4.7125    -0.13841 \\
    4.7205    -0.65831 \\
    4.7285    0.013232 \\
    4.7365    -0.36181 \\
    4.7445    -0.43214 \\
    4.7525    -0.13389 \\
    4.7605   -0.022524 \\
    4.7685     -1.0416 \\
    4.7765    -0.09372 \\
    4.7845    -0.90855 \\
    4.7925    -0.97295 \\
    4.8005    -0.91197 \\
    4.8085    -0.82673 \\
    4.8165    -0.99984 \\
    4.8245     -1.0801 \\
    4.8325     -1.3148 \\
    4.8405    -0.82098 \\
    4.8485     -1.1934 \\
    4.8565       -1.16 \\
    4.8645     -1.0824 \\
    4.8725      -1.118 \\
    4.8805     -1.0754 \\
    4.8885    -0.75843 \\
    4.8965     -1.1183 \\
    4.9045     -1.0598 \\
    4.9125     -1.2704 \\
    4.9205     -1.3312 \\
    4.9285      -1.475 \\
    4.9365     -1.6569 \\
    4.9445     -1.9047 \\
    4.9525     -1.7367 \\
    4.9605     -1.8749 \\
    4.9685     -2.0097 \\
    4.9765     -1.9343 \\
    4.9845     -1.8734 \\
    4.9925       -2.56 \\
    5.0005      -4.149 \\
    5.0085     -2.2603 \\
    5.0165     -3.6904 \\
    5.0245     -4.0452 \\
    5.0325      -3.987 \\
    5.0405     -3.9582 \\
    5.0485     -4.3014 \\
    5.0565     -4.4841 \\
    5.0645     -4.4265 \\
    5.0725     -4.4181 \\
    5.0805     -4.8043 \\
    5.0885     -4.4719 \\
    5.0965     -4.6151 \\
    5.1045     -4.6806 \\
    5.1125      -4.833 \\
    5.1205     -4.6742 \\
    5.1285     -4.8688 \\
    5.1365     -4.7881 \\
    5.1445     -4.8651 \\
    5.1525     -4.5137 \\
    5.1605     -4.8664 \\
    5.1685     -4.7356 \\
    5.1765     -4.6228 \\
    5.1845     -4.6309 \\
    5.1925      -4.807 \\
    5.2005     -5.2251 \\
    5.2085     -4.8652 \\
    5.2165     -4.7925 \\
    5.2245     -5.6734 \\
    5.2325     -4.7157 \\
    5.2405     -5.0481 \\
    5.2485     -4.9362 \\
    5.2565     -5.2334 \\
    5.2645     -4.8549 \\
    5.2725     -5.0426 \\
    5.2805     -5.1372 \\
    5.2885     -4.8368 \\
    5.2965     -5.7309 \\
    5.3045     -4.9101 \\
    5.3125     -4.9365 \\
    5.3205     -5.7619 \\
    5.3285     -4.9523 \\
    5.3365     -6.1198 \\
    5.3445     -4.9559 \\
    5.3525     -4.8905 \\
    5.3605     -5.4387 \\
    5.3685       -4.84 \\
    5.3765     -6.0998 \\
    5.3845     -5.3153 \\
    5.3925     -6.4584 \\
    5.4005     -5.2565 \\
    5.4085     -6.3851 \\
    5.4165     -5.0282 \\
    5.4245     -5.9198 \\
    5.4325     -4.7774 \\
    5.4405      -5.668 \\
    5.4485     -5.5442 \\
    5.4565     -5.2759 \\
    5.4645     -6.5343 \\
    5.4725     -5.0863 \\
    5.4805     -6.3756 \\
    5.4885     -5.1552 \\
    5.4965     -5.1308 \\
    5.5046     -6.4787 \\
    5.5126     -5.3263 \\
    5.5206     -6.3015 \\
    5.5286     -6.1658 \\
    5.5366     -5.1072 \\
    5.5446     -6.9349 \\
    5.5526     -5.9005 \\
    5.5606     -5.0438 \\
    5.5686     -6.2452 \\
    5.5766     -5.9704 \\
    5.5846     -4.7115 \\
    5.5926     -5.1791 \\
    5.6006     -7.0204 \\
    5.6086     -5.2208 \\
    5.6166     -4.9591 \\
    5.6246     -5.7942 \\
    5.6326     -7.0251 \\
    5.6406     -5.4204 \\
    5.6486     -4.8753 \\
    5.6566     -5.4763 \\
    5.6646      -6.667 \\
    5.6726     -6.7836 \\
    5.6806     -4.3819 \\
    5.6886     -5.0556 \\
    5.6966     -5.3574 \\
    5.7046     -6.0477 \\
    5.7126     -6.7837 \\
    5.7206     -5.2345 \\
    5.7286     -4.3007 \\
    5.7366     -4.4323 \\
    5.7446      -5.149 \\
    5.7526     -5.0724 \\
    5.7606      -5.805 \\
    5.7686     -6.3789 \\
    5.7766     -5.3593 \\
    5.7846     -4.4708 \\
    5.7926     -4.1006 \\
    5.8006     -3.9143 \\
    5.8086     -4.6365 \\
    5.8166     -5.0582 \\
    5.8246     -4.8752 \\
    5.8326     -5.2594 \\
    5.8406     -5.9618 \\
    5.8486     -5.3432 \\
    5.8566     -4.8182 \\
    5.8646     -3.8976 \\
    5.8726     -3.1924 \\
    5.8806      -2.797 \\
    5.8886     -2.8342 \\
    5.8966     -3.3562 \\
    5.9046     -3.2285 \\
    5.9126     -3.4513 \\
    5.9206     -3.4549 \\
    5.9286     -4.2007 \\
    5.9366     -3.6814 \\
    5.9446     -4.2541 \\
    5.9526      -3.146 \\
    5.9606     -2.6309 \\
    5.9686     -1.5995 \\
    5.9766     -1.9774 \\
    5.9846     -2.3921 \\
    5.9926     -2.6986 \\
    6.0006      -2.849 \\
    6.0086     -2.6138 \\
    6.0166     -3.0468 \\
    6.0246     -1.6902 \\
    6.0326    -0.59802 \\
    6.0406    -0.35259 \\
    6.0486    -0.58203 \\
    6.0566    -0.99146 \\
    6.0646     -1.1565 \\
    6.0726     -1.1489 \\
    6.0806  -0.0030208 \\
    6.0886     -0.2202 \\
    6.0966    -0.76661 \\
    6.1046     -2.0479 \\
    6.1126    -0.94198 \\
    6.1206    -0.96323 \\
    6.1286     -1.1379 \\
    6.1366     -2.8344 \\
    6.1446     -1.5773 \\
    6.1526    -0.96686 \\
    6.1606     -1.7419 \\
    6.1686     -2.0872 \\
    6.1766    -0.12219 \\
    6.1846    -0.16837 \\
    6.1926    -0.80364 \\
    6.2006     0.52201 \\
    6.2086      1.0569 \\
    6.2166    -0.33047 \\
    6.2246       1.429 \\
    6.2326     0.81633 \\
    6.2406     0.57098 \\
    6.2486      1.3386 \\
    6.2566    -0.26562 \\
    6.2646     0.88187 \\
    6.2726    -0.17715 \\
    6.2806   -0.016875 \\
    6.2886     0.29102 \\
    6.2966    -0.59632 \\
    6.3046   -0.076744 \\
    6.3126    -0.89045 \\
    6.3206   -0.074145 \\
    6.3286   -0.094048 \\
    6.3366     0.37039 \\
    6.3446     0.20373 \\
    6.3526     0.57307 \\
    6.3606      1.0175 \\
    6.3686     0.58466 \\
    6.3766      1.5849 \\
    6.3846     0.43349 \\
    6.3926      1.3869 \\
    6.4006      1.0966 \\
    6.4086     0.49357 \\
    6.4166     0.93203 \\
    6.4246    -0.15053 \\
    6.4326    0.098355 \\
    6.4406    0.093609 \\
    6.4486    -0.17152 \\
    6.4566    -0.12302 \\
    6.4646    -0.26265 \\
    6.4726     -0.1253 \\
    6.4806    -0.56537 \\
    6.4886   -0.027326 \\
    6.4966     0.15348 \\
    6.5047     0.21939 \\
    6.5127     0.40272 \\
    6.5207     0.80374 \\
    6.5287     0.71029 \\
    6.5367      0.2876 \\
    6.5447     0.61911 \\
    6.5527     0.58713 \\
    6.5607     0.42647 \\
    6.5687     0.29858 \\
    6.5767     -0.3407 \\
    6.5847    -0.13573 \\
    6.5927    -0.25261 \\
    6.6007    -0.23175 \\
    6.6087    -0.66598 \\
    6.6167    -0.70716 \\
    6.6247    -0.62279 \\
    6.6327    -0.57937 \\
    6.6407    -0.37306 \\
    6.6487    -0.24266 \\
    6.6567    -0.18546 \\
    6.6647      -0.219 \\
    6.6727      0.1496 \\
    6.6807     0.16583 \\
    6.6887     0.18979 \\
    6.6967     0.49745 \\
    6.7047     0.24541 \\
    6.7127     0.11656 \\
    6.7207     0.12916 \\
    6.7287    -0.11241 \\
    6.7367    -0.21023 \\
    6.7447    -0.33115 \\
    6.7527    -0.32764 \\
    6.7607    -0.46146 \\
    6.7687     -1.3479 \\
    6.7767     -0.5002 \\
    6.7847    -0.82747 \\
    6.7927    -0.69969 \\
    6.8007    -0.62391 \\
    6.8087    -0.41959 \\
    6.8167    -0.17135 \\
    6.8247    -0.30052 \\
    6.8327    -0.27536 \\
    6.8407    -0.40767 \\
    6.8487    -0.34046 \\
    6.8567   0.0014635 \\
    6.8647    -0.38054 \\
    6.8727     -0.1815 \\
    6.8807    -0.44076 \\
    6.8887    -0.53314 \\
    6.8967     -0.5293 \\
    6.9047    -0.26053 \\
    6.9127    -0.68053 \\
    6.9207    -0.53703 \\
    6.9287    -0.91643 \\
    6.9367    -0.95235 \\
    6.9447    -0.91461 \\
    6.9527    -0.86122 \\
    6.9607     -1.0312 \\
    6.9687     -1.0595 \\
    6.9767    -0.93553 \\
    6.9847    -0.88566 \\
    6.9927     -0.8745 \\
    7.0007    -0.71275 \\
    7.0087    -0.53238 \\
    7.0167    -0.71803 \\
    7.0247    -0.58727 \\
    7.0327    -0.69568 \\
    7.0407    -0.65415 \\
    7.0487    -0.77634 \\
    7.0567    -0.86718 \\
    7.0647    -0.79744 \\
    7.0727    -0.92979 \\
    7.0807     -1.0854 \\
    7.0887     -1.4225 \\
    7.0967     -1.4283 \\
    7.1047     -1.2953 \\
    7.1127     -1.3423 \\
    7.1207     -1.3444 \\
    7.1287     -1.2309 \\
    7.1367     -1.0989 \\
    7.1447    -0.95757 \\
    7.1527    -0.95614 \\
    7.1607    -0.81691 \\
    7.1687    -0.84446 \\
    7.1767    -0.95109 \\
    7.1847    -0.95252 \\
    7.1927     -1.0388 \\
    7.2007      -1.113 \\
    7.2087     -1.2641 \\
    7.2167     -1.3669 \\
    7.2247      -1.424 \\
    7.2327      -1.482 \\
    7.2407     -1.4995 \\
    7.2487     -1.4177 \\
    7.2567     -1.4244 \\
    7.2647      -1.452 \\
    7.2727     -1.2959 \\
    7.2807     -1.2485 \\
    7.2887     -1.2941 \\
    7.2967     -1.1437 \\
    7.3047     -1.1105 \\
    7.3127     -1.2226 \\
    7.3207     -1.1405 \\
    7.3287     -1.2868 \\
    7.3367     -1.2811 \\
    7.3447     -1.3469 \\
    7.3527     -1.3027 \\
    7.3607     -1.3881 \\
    7.3687     -1.3668 \\
    7.3767     -1.4079 \\
    7.3847     -1.4093 \\
    7.3927     -1.2488 \\
    7.4007     -1.1583 \\
    7.4087     -1.0212 \\
    7.4167    -0.85857 \\
    7.4247    -0.74054 \\
    7.4327    -0.63495 \\
    7.4407     -0.4754 \\
    7.4487    -0.38248 \\
    7.4567     -0.2398 \\
    7.4647    -0.16546 \\
    7.4727    -0.09841 \\
    7.4807   -0.011422 \\
    7.4887    0.090235 \\
    7.4967     0.13574 \\
    7.5048     0.13104 \\
    7.5128     0.17531 \\
    7.5208     0.25391 \\
    7.5288     0.34981 \\
    7.5368     0.31507 \\
    7.5448     0.34119 \\
    7.5528     0.32882 \\
    7.5608     0.36541 \\
    7.5688     0.30754 \\
    7.5768     0.31873 \\
    7.5848     0.40185 \\
    7.5928      0.4609 \\
    7.6008     0.43432 \\
    7.6088     0.43527 \\
    7.6168     0.32998 \\
    7.6248     0.49086 \\
    7.6328     0.40866 \\
    7.6408       0.423 \\
    7.6488     0.40227 \\
    7.6568     0.46372 \\
    7.6648     0.41789 \\
    7.6728     0.51289 \\
    7.6808      0.7334 \\
    7.6888     0.83363 \\
    7.6968      1.0397 \\
    7.7048      1.1121 \\
    7.7128      1.2948 \\
    7.7208       1.301 \\
    7.7288      1.3038 \\
    7.7368      1.3598 \\
    7.7448      1.3368 \\
    7.7528      1.3647 \\
    7.7608       1.352 \\
    7.7688      1.2659 \\
    7.7768      1.2822 \\
    7.7848      1.2639 \\
    7.7928      1.2549 \\
    7.8008      1.1844 \\
    7.8088      1.2426 \\
    7.8168      1.2372 \\
    7.8248      1.3403 \\
    7.8328      1.3642 \\
    7.8408      1.3494 \\
    7.8488      1.5005 \\
    7.8568      1.4793 \\
    7.8648      1.5988 \\
    7.8728      1.5902 \\
    7.8808      1.5138 \\
    7.8888      1.4932 \\
    7.8968      1.5124 \\
    7.9048      1.3459 \\
    7.9128      1.4121 \\
    7.9208      1.3819 \\
    7.9288      1.2969 \\
    7.9368      1.3202 \\
    7.9448      1.3316 \\
    7.9528      1.3365 \\
    7.9608      1.3419 \\
    7.9688      1.3444 \\
    7.9768      1.4542 \\
    7.9848      1.4614 \\
    7.9928      1.4692 \\
                    }; % flat, fb
                    \addplot [line width=0.1mm, color=red, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
                    X Y \\
    0   -0.010259 \\
    0.016002   -0.010259 \\
    0.032003   -0.010259 \\
    0.048005   -0.010259 \\
    0.064006   -0.010259 \\
    0.080008   -0.010259 \\
    0.09601   -0.010259 \\
    0.11201   -0.010259 \\
    0.12801   -0.010262 \\
    0.14401   -0.010272 \\
    0.16002   -0.010305 \\
    0.17602   -0.010397 \\
    0.19202    -0.01062 \\
    0.20802   -0.011105 \\
    0.22402   -0.012069 \\
    0.24002   -0.013852 \\
    0.25603    -0.01695 \\
    0.27203   -0.022058 \\
    0.28803   -0.030109 \\
    0.30403     -0.0423 \\
    0.32003     -0.0601 \\
    0.33603   -0.085185 \\
    0.35204    -0.11918 \\
    0.36804    -0.16296 \\
    0.38404    -0.21513 \\
    0.40004    -0.26962 \\
    0.41604     -0.3145 \\
    0.43204    -0.33911 \\
    0.44804    -0.35591 \\
    0.46405    -0.41374 \\
    0.48005    -0.55682 \\
    0.49605    -0.77002 \\
    0.51205     -1.0021 \\
    0.52805     -1.2201 \\
    0.54405     -1.4181 \\
    0.56006     -1.6019 \\
    0.57606     -1.7792 \\
    0.59206     -1.9574 \\
    0.60806      -2.142 \\
    0.62406     -2.3359 \\
    0.64006     -2.5397 \\
    0.65607     -2.7529 \\
    0.67207     -2.9739 \\
    0.68807     -3.2009 \\
    0.70407      -3.432 \\
    0.72007     -3.6649 \\
    0.73607     -3.8975 \\
    0.75208     -4.1276 \\
    0.76808     -4.3529 \\
    0.78408     -4.5714 \\
    0.80008     -4.7809 \\
    0.81608     -4.9796 \\
    0.83208     -5.1656 \\
    0.84808     -5.3375 \\
    0.86409     -5.4937 \\
    0.88009     -5.6331 \\
    0.89609     -5.7546 \\
    0.91209     -5.8576 \\
    0.92809     -5.9414 \\
    0.94409     -6.0057 \\
    0.9601     -6.0504 \\
    0.9761     -6.0754 \\
    0.9921      -6.081 \\
    1.0081     -6.0676 \\
    1.0241     -6.0357 \\
    1.0401      -5.986 \\
    1.0561     -5.9192 \\
    1.0721     -5.8362 \\
    1.0881     -5.7379 \\
    1.1041     -5.6255 \\
    1.1201     -5.4998 \\
    1.1361     -5.3622 \\
    1.1521     -5.2135 \\
    1.1681     -5.0551 \\
    1.1841      -4.888 \\
    1.2001     -4.7133 \\
    1.2161     -4.5321 \\
    1.2321     -4.3455 \\
    1.2481     -4.1544 \\
    1.2641     -3.9598 \\
    1.2801     -3.7627 \\
    1.2961     -3.5639 \\
    1.3121     -3.3642 \\
    1.3281     -3.1643 \\
    1.3441      -2.965 \\
    1.3601     -2.7669 \\
    1.3761     -2.5705 \\
    1.3921     -2.3764 \\
    1.4081      -2.185 \\
    1.4241     -1.9967 \\
    1.4401     -1.8119 \\
    1.4561     -1.6308 \\
    1.4721     -1.4537 \\
    1.4881     -1.2807 \\
    1.5042     -1.1121 \\
    1.5202    -0.94778 \\
    1.5362    -0.78787 \\
    1.5522    -0.63231 \\
    1.5682      -0.481 \\
    1.5842     -0.3338 \\
    1.6002    -0.19051 \\
    1.6162    -0.05087 \\
    1.6322    0.085359 \\
    1.6482      0.2184 \\
    1.6642     0.34834 \\
    1.6802     0.47501 \\
    1.6962     0.59784 \\
    1.7122     0.71575 \\
    1.7282     0.82709 \\
    1.7442     0.92992 \\
    1.7602      1.0226 \\
    1.7762      1.1045 \\
    1.7922      1.1768 \\
    1.8082      1.2424 \\
    1.8242      1.3052 \\
    1.8402      1.3688 \\
    1.8562      1.4355 \\
    1.8722      1.5059 \\
    1.8882      1.5793 \\
    1.9042       1.654 \\
    1.9202      1.7287 \\
    1.9362      1.8021 \\
    1.9522      1.8734 \\
    1.9682      1.9422 \\
    1.9842      2.0082 \\
    2.0002      2.0716 \\
    2.0162      2.1324 \\
    2.0322      2.1909 \\
    2.0482      2.2471 \\
    2.0642      2.3014 \\
    2.0802      2.3537 \\
    2.0962      2.4043 \\
    2.1122      2.4533 \\
    2.1282      2.5007 \\
    2.1442      2.5468 \\
    2.1602      2.5914 \\
    2.1762      2.6347 \\
    2.1922      2.6768 \\
    2.2082      2.7177 \\
    2.2242      2.7573 \\
    2.2402      2.7958 \\
    2.2562      2.8331 \\
    2.2722      2.8693 \\
    2.2882      2.9044 \\
    2.3042      2.9383 \\
    2.3202      2.9712 \\
    2.3362      3.0032 \\
    2.3522      3.0472 \\
    2.3682      3.5569 \\
    2.3842      3.3906 \\
    2.4002       4.573 \\
    2.4162      4.6994 \\
    2.4322      4.7265 \\
    2.4482      4.7502 \\
    2.4642      4.7727 \\
    2.4802      4.7939 \\
    2.4962      4.8139 \\
    2.5123      4.8327 \\
    2.5283      4.8502 \\
    2.5443      4.8664 \\
    2.5603      4.8814 \\
    2.5763      4.8951 \\
    2.5923      4.9074 \\
    2.6083      4.9185 \\
    2.6243      4.9282 \\
    2.6403      4.9365 \\
    2.6563      4.9435 \\
    2.6723      4.9492 \\
    2.6883      4.9534 \\
    2.7043      4.9563 \\
    2.7203      4.9577 \\
    2.7363      4.9577 \\
    2.7523      4.9564 \\
    2.7683      4.9535 \\
    2.7843      4.9493 \\
    2.8003      4.9436 \\
    2.8163      4.9364 \\
    2.8323      4.9277 \\
    2.8483      4.9176 \\
    2.8643      4.9059 \\
    2.8803      4.8927 \\
    2.8963       4.878 \\
    2.9123      4.8618 \\
    2.9283       4.844 \\
    2.9443      4.8247 \\
    2.9603      4.8037 \\
    2.9763      4.7811 \\
    2.9923      4.7533 \\
    3.0083      4.7276 \\
    3.0243      4.7003 \\
    3.0403      4.6713 \\
    3.0563      4.6406 \\
    3.0723      4.6082 \\
    3.0883      4.5741 \\
    3.1043      4.5383 \\
    3.1203      4.5008 \\
    3.1363      4.4615 \\
    3.1523      4.4205 \\
    3.1683      4.3777 \\
    3.1843      4.3331 \\
    3.2003      4.2867 \\
    3.2163      4.2386 \\
    3.2323      4.1886 \\
    3.2483      4.1368 \\
    3.2643      4.0832 \\
    3.2803      4.0278 \\
    3.2963      3.9706 \\
    3.3123      3.9115 \\
    3.3283      3.8507 \\
    3.3443      3.7881 \\
    3.3603      3.7238 \\
    3.3763      3.6577 \\
    3.3923      3.5899 \\
    3.4083      3.5203 \\
    3.4243      3.4491 \\
    3.4403      3.3763 \\
    3.4563      3.3019 \\
    3.4723      3.2259 \\
    3.4883      3.1485 \\
    3.5044      3.0695 \\
    3.5204      2.9892 \\
    3.5364      2.9075 \\
    3.5524      2.8246 \\
    3.5684      2.7404 \\
    3.5844      2.6551 \\
    3.6004      2.5687 \\
    3.6164      2.4813 \\
    3.6324       2.393 \\
    3.6484      2.3038 \\
    3.6644      2.2139 \\
    3.6804      2.1233 \\
    3.6964      2.0321 \\
    3.7124      1.9404 \\
    3.7284      1.8483 \\
    3.7444      1.7559 \\
    3.7604      1.6633 \\
    3.7764      1.5704 \\
    3.7924      1.4776 \\
    3.8084      1.3847 \\
    3.8244       1.292 \\
    3.8404      1.1994 \\
    3.8564      1.1071 \\
    3.8724      1.0151 \\
    3.8884     0.92359 \\
    3.9044     0.83253 \\
    3.9204     0.74201 \\
    3.9364     0.65209 \\
    3.9524     0.56282 \\
    3.9684     0.47425 \\
    3.9844     0.38641 \\
    4.0004     0.29935 \\
    4.0164     0.21308 \\
    4.0324     0.12762 \\
    4.0484     0.04297 \\
    4.0644   -0.040862 \\
    4.0804    -0.12389 \\
    4.0964    -0.20613 \\
    4.1124    -0.28761 \\
    4.1284    -0.36835 \\
    4.1444    -0.44837 \\
    4.1604    -0.52767 \\
    4.1764    -0.60622 \\
    4.1924    -0.68395 \\
    4.2084    -0.76072 \\
    4.2244    -0.83629 \\
    4.2404    -0.91034 \\
    4.2564    -0.98243 \\
    4.2724     -1.0521 \\
    4.2884     -1.1187 \\
    4.3044      -1.182 \\
    4.3204     -1.2418 \\
    4.3364     -1.2982 \\
    4.3524     -1.3518 \\
    4.3684     -1.4036 \\
    4.3844     -1.4545 \\
    4.4004     -1.5057 \\
    4.4164      -1.558 \\
    4.4324     -1.6117 \\
    4.4484     -1.6669 \\
    4.4644     -1.7233 \\
    4.4804     -1.7804 \\
    4.4964     -1.8378 \\
    4.5125     -1.8949 \\
    4.5285     -1.9514 \\
    4.5445      -2.007 \\
    4.5605     -2.0615 \\
    4.5765     -2.1149 \\
    4.5925      -2.167 \\
    4.6085      -2.218 \\
    4.6245     -2.2678 \\
    4.6405     -2.3165 \\
    4.6565     -2.3641 \\
    4.6725     -2.4106 \\
    4.6885     -2.4561 \\
    4.7045     -2.5007 \\
    4.7205     -2.5442 \\
    4.7365     -2.5867 \\
    4.7525     -2.6283 \\
    4.7685      -2.669 \\
    4.7845     -2.7086 \\
    4.8005     -2.7474 \\
    4.8165     -2.7851 \\
    4.8325     -2.8219 \\
    4.8485     -2.8577 \\
    4.8645     -2.8924 \\
    4.8805     -2.9262 \\
    4.8965     -2.9589 \\
    4.9125     -2.9905 \\
    4.9285     -3.0212 \\
    4.9445     -3.0527 \\
    4.9605     -3.1698 \\
    4.9765     -4.3378 \\
    4.9925     -4.1086 \\
    5.0085     -4.6989 \\
    5.0245      -4.738 \\
    5.0405     -4.7609 \\
    5.0565     -4.7822 \\
    5.0725     -4.8023 \\
    5.0885     -4.8211 \\
    5.1045     -4.8387 \\
    5.1205      -4.855 \\
    5.1365     -4.8701 \\
    5.1525     -4.8839 \\
    5.1685     -4.8963 \\
    5.1845     -4.9075 \\
    5.2005     -4.9174 \\
    5.2165     -4.9259 \\
    5.2325     -4.9332 \\
    5.2485     -4.9392 \\
    5.2645     -4.9438 \\
    5.2805     -4.9471 \\
    5.2965     -4.9491 \\
    5.3125     -4.9498 \\
    5.3285     -4.9492 \\
    5.3445     -4.9473 \\
    5.3605     -4.9441 \\
    5.3765     -4.9395 \\
    5.3925     -4.9337 \\
    5.4085     -4.9265 \\
    5.4245     -4.9179 \\
    5.4405     -4.9079 \\
    5.4565     -4.8963 \\
    5.4725      -4.883 \\
    5.4885     -4.8677 \\
    5.5046       -4.85 \\
    5.5206     -4.8295 \\
    5.5366     -4.8055 \\
    5.5526     -4.7773 \\
    5.5686     -4.7441 \\
    5.5846     -4.7049 \\
    5.6006     -4.6584 \\
    5.6166     -4.6035 \\
    5.6326     -4.5389 \\
    5.6486     -4.4634 \\
    5.6646     -4.3756 \\
    5.6806     -4.2745 \\
    5.6966     -4.1589 \\
    5.7126     -4.0279 \\
    5.7286     -3.8809 \\
    5.7446     -3.7174 \\
    5.7606     -3.5373 \\
    5.7766     -3.3406 \\
    5.7926     -3.1277 \\
    5.8086     -2.8995 \\
    5.8246     -2.6568 \\
    5.8406      -2.401 \\
    5.8566     -2.1336 \\
    5.8726     -1.8562 \\
    5.8886     -1.5705 \\
    5.9046     -1.2783 \\
    5.9206    -0.98057 \\
    5.9366    -0.67718 \\
    5.9526    -0.36534 \\
    5.9686   -0.037691 \\
    5.9846     0.31827 \\
    6.0006     0.71112 \\
    6.0166      1.1097 \\
    6.0326      1.3929 \\
    6.0486      1.4266 \\
    6.0646      1.3145 \\
    6.0806      1.3266 \\
    6.0966      1.5264 \\
    6.1126      1.7977 \\
    6.1286      2.0496 \\
    6.1446      2.2558 \\
    6.1606      2.4189 \\
    6.1766      2.5473 \\
    6.1926      2.6475 \\
    6.2086      2.7239 \\
    6.2246      2.7796 \\
    6.2406      2.8165 \\
    6.2566       2.836 \\
    6.2726      2.8394 \\
    6.2886       2.828 \\
    6.3046      2.8027 \\
    6.3206      2.7648 \\
    6.3366      2.7152 \\
    6.3526      2.6551 \\
    6.3686      2.5854 \\
    6.3846      2.5072 \\
    6.4006      2.4215 \\
    6.4166       2.329 \\
    6.4326      2.2307 \\
    6.4486      2.1275 \\
    6.4646      2.0201 \\
    6.4806      1.9094 \\
    6.4966      1.7963 \\
    6.5127       1.682 \\
    6.5287      1.5678 \\
    6.5447      1.4552 \\
    6.5607       1.346 \\
    6.5767      1.2417 \\
    6.5927      1.1435 \\
    6.6087      1.0517 \\
    6.6247     0.96572 \\
    6.6407     0.88401 \\
    6.6567     0.80474 \\
    6.6727     0.72627 \\
    6.6887     0.64757 \\
    6.7047      0.5684 \\
    6.7207     0.48916 \\
    6.7367     0.41063 \\
    6.7527     0.33369 \\
    6.7687     0.25913 \\
    6.7847     0.18756 \\
    6.8007     0.11939 \\
    6.8167    0.054827 \\
    6.8327   -0.006014 \\
    6.8487   -0.063129 \\
    6.8647    -0.11655 \\
    6.8807    -0.16634 \\
    6.8967    -0.21252 \\
    6.9127     -0.2551 \\
    6.9287    -0.29403 \\
    6.9447     -0.3292 \\
    6.9607    -0.36042 \\
    6.9767    -0.38745 \\
    6.9927    -0.41004 \\
    7.0087    -0.42788 \\
    7.0247    -0.44074 \\
    7.0407    -0.44845 \\
    7.0567    -0.45099 \\
    7.0727    -0.44848 \\
    7.0887    -0.44125 \\
    7.1047    -0.42979 \\
    7.1207    -0.41476 \\
    7.1367    -0.39695 \\
    7.1527    -0.37718 \\
    7.1687    -0.35625 \\
    7.1847    -0.33489 \\
    7.2007    -0.31367 \\
    7.2167    -0.29302 \\
    7.2327    -0.27319 \\
    7.2487     -0.2543 \\
    7.2647    -0.23638 \\
    7.2807    -0.21939 \\
    7.2967    -0.20329 \\
    7.3127    -0.18804 \\
    7.3287    -0.17362 \\
    7.3447       -0.16 \\
    7.3607    -0.14718 \\
    7.3767    -0.13517 \\
    7.3927    -0.12395 \\
    7.4087    -0.11353 \\
    7.4247    -0.10388 \\
    7.4407   -0.094993 \\
    7.4567   -0.086827 \\
    7.4727   -0.079353 \\
    7.4887    -0.07253 \\
    7.5048   -0.066321 \\
    7.5208   -0.060681 \\
    7.5368   -0.055569 \\
    7.5528   -0.050942 \\
    7.5688   -0.046762 \\
    7.5848    -0.04299 \\
    7.6008   -0.039591 \\
    7.6168    -0.03653 \\
    7.6328   -0.033776 \\
    7.6488   -0.031301 \\
    7.6648   -0.029078 \\
    7.6808   -0.027082 \\
    7.6968   -0.025292 \\
    7.7128   -0.023687 \\
    7.7288   -0.022249 \\
    7.7448    -0.02096 \\
    7.7608   -0.019807 \\
    7.7768   -0.018776 \\
    7.7928   -0.017853 \\
    7.8088   -0.017028 \\
    7.8248    -0.01629 \\
    7.8408   -0.015632 \\
    7.8568   -0.015044 \\
    7.8728   -0.014518 \\
    7.8888   -0.014049 \\
    7.9048   -0.013631 \\
    7.9208   -0.013259 \\
    7.9368   -0.012926 \\
    7.9528    -0.01263 \\
    7.9688   -0.012366 \\
    7.9848   -0.012131 \\
                    }; % flat, ff
                \end{axis}
            \end{tikzpicture} \\
            \begin{tikzpicture}
                \begin{axis}[
                    width=0.7\linewidth,
                    height=0.2\linewidth,
                    scale only axis,
                    xmin=0,
                    xmax=7.5,
                    xtick={0,1.5, 3, 4.5, 6, 7.5},
                    % ytick={20, 10,...,-20},
                    ylabel= Torque $\tau_{M,2}$ \\ in $\mathrm{Nm}$,
                    ylabel style={font=\color{white!15!black}, align=center},
                    xmajorgrids,
                    ymajorgrids
                    ]
                    \addplot [line width=0.1mm, color=black, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
                    X Y \\
    0     -2.6605 \\
    0.0080008     -2.6478 \\
    0.016002     -2.7705 \\
    0.024002     -2.6738 \\
    0.032003     -2.7144 \\
    0.040004     -2.6981 \\
    0.048005     -2.6501 \\
    0.056006     -2.6329 \\
    0.064006      -2.719 \\
    0.072007     -2.6373 \\
    0.080008     -2.6888 \\
    0.088009     -2.6883 \\
    0.09601     -2.6176 \\
    0.10401     -2.7253 \\
    0.11201     -2.6755 \\
    0.12001     -2.6147 \\
    0.12801     -2.6535 \\
    0.13601     -2.6284 \\
    0.14401     -2.6519 \\
    0.15202     -2.6678 \\
    0.16002     -2.6483 \\
    0.16802     -2.7139 \\
    0.17602     -2.5625 \\
    0.18402     -2.6818 \\
    0.19202     -2.7169 \\
    0.20002     -2.6343 \\
    0.20802     -2.6114 \\
    0.21602     -2.6178 \\
    0.22402     -2.6771 \\
    0.23202     -2.6589 \\
    0.24002     -2.6798 \\
    0.24802     -2.6351 \\
    0.25603     -2.6862 \\
    0.26403     -2.6879 \\
    0.27203      -2.651 \\
    0.28003     -2.7252 \\
    0.28803     -2.6255 \\
    0.29603      -2.631 \\
    0.30403     -2.7442 \\
    0.31203      -2.586 \\
    0.32003     -2.6712 \\
    0.32803     -2.7045 \\
    0.33603     -2.6751 \\
    0.34403     -2.6318 \\
    0.35204     -2.6152 \\
    0.36004     -2.5609 \\
    0.36804     -2.6365 \\
    0.37604     -2.5142 \\
    0.38404     -2.4864 \\
    0.39204     -2.4579 \\
    0.40004     -2.4069 \\
    0.40804     -2.3647 \\
    0.41604     -2.2519 \\
    0.42404     -2.2474 \\
    0.43204      -2.108 \\
    0.44004     -1.9836 \\
    0.44804     -1.9323 \\
    0.45605      -1.745 \\
    0.46405     -1.6259 \\
    0.47205     -1.5598 \\
    0.48005     -1.4408 \\
    0.48805     -1.3362 \\
    0.49605     -1.4291 \\
    0.50405     -1.4384 \\
    0.51205     -1.3329 \\
    0.52005     -1.3336 \\
    0.52805     -1.3453 \\
    0.53605     -1.4241 \\
    0.54405     -1.4017 \\
    0.55206     -1.5646 \\
    0.56006     -1.5429 \\
    0.56806     -1.6563 \\
    0.57606     -1.8102 \\
    0.58406     -1.8676 \\
    0.59206     -1.9326 \\
    0.60006     -1.9347 \\
    0.60806     -1.9981 \\
    0.61606     -2.0097 \\
    0.62406     -1.8429 \\
    0.63206     -1.8775 \\
    0.64006     -1.8984 \\
    0.64806      -2.016 \\
    0.65607     -2.2208 \\
    0.66407      -2.146 \\
    0.67207     -2.1048 \\
    0.68007     -2.3068 \\
    0.68807      -2.089 \\
    0.69607     -2.1887 \\
    0.70407     -2.3852 \\
    0.71207      -2.535 \\
    0.72007     -2.6062 \\
    0.72807     -2.6518 \\
    0.73607     -2.9243 \\
    0.74407     -2.7979 \\
    0.75208     -2.6305 \\
    0.76008     -2.4786 \\
    0.76808      -2.607 \\
    0.77608     -2.6073 \\
    0.78408     -2.6961 \\
    0.79208     -2.9334 \\
    0.80008      -2.727 \\
    0.80808     -2.8054 \\
    0.81608     -2.7955 \\
    0.82408     -2.9941 \\
    0.83208     -3.2906 \\
    0.84008     -3.3272 \\
    0.84808     -3.0838 \\
    0.85609     -3.0499 \\
    0.86409     -3.5541 \\
    0.87209     -3.6917 \\
    0.88009     -3.7426 \\
    0.88809     -3.7781 \\
    0.89609     -3.6172 \\
    0.90409     -3.4441 \\
    0.91209     -3.2988 \\
    0.92009     -3.5229 \\
    0.92809     -3.3934 \\
    0.93609     -3.5847 \\
    0.94409     -3.1679 \\
    0.9521     -3.2709 \\
    0.9601     -3.2133 \\
    0.9681     -3.6261 \\
    0.9761     -3.0901 \\
    0.9841     -3.4182 \\
    0.9921      -3.558 \\
    1.0001     -3.6152 \\
    1.0081     -3.5263 \\
    1.0161     -3.5235 \\
    1.0241     -3.6636 \\
    1.0321     -3.2064 \\
    1.0401     -3.4623 \\
    1.0481     -3.3053 \\
    1.0561     -3.4225 \\
    1.0641     -3.5486 \\
    1.0721      -2.955 \\
    1.0801     -3.6175 \\
    1.0881     -3.3092 \\
    1.0961     -3.3998 \\
    1.1041      -3.412 \\
    1.1121     -3.9197 \\
    1.1201     -3.5206 \\
    1.1281     -4.6007 \\
    1.1361     -4.0565 \\
    1.1441     -4.1138 \\
    1.1521     -4.0727 \\
    1.1601     -4.6156 \\
    1.1681     -4.4085 \\
    1.1761     -4.8175 \\
    1.1841     -4.3805 \\
    1.1921     -4.2362 \\
    1.2001     -4.5824 \\
    1.2081     -4.9485 \\
    1.2161      -4.448 \\
    1.2241     -4.5645 \\
    1.2321     -4.8849 \\
    1.2401     -4.3773 \\
    1.2481     -5.0679 \\
    1.2561     -4.9906 \\
    1.2641     -4.7571 \\
    1.2721     -4.8796 \\
    1.2801     -5.7499 \\
    1.2881     -5.3301 \\
    1.2961     -5.5671 \\
    1.3041     -5.2066 \\
    1.3121     -5.5767 \\
    1.3201     -4.9271 \\
    1.3281     -5.7585 \\
    1.3361     -5.7467 \\
    1.3441     -5.1975 \\
    1.3521     -5.4085 \\
    1.3601     -5.2127 \\
    1.3681     -6.4424 \\
    1.3761     -5.1353 \\
    1.3841      -5.706 \\
    1.3921     -5.4748 \\
    1.4001     -5.3138 \\
    1.4081     -5.1393 \\
    1.4161      -5.359 \\
    1.4241     -6.7581 \\
    1.4321     -5.3192 \\
    1.4401     -5.8145 \\
    1.4481     -5.6715 \\
    1.4561     -6.1029 \\
    1.4641     -6.0403 \\
    1.4721     -6.2211 \\
    1.4801     -7.1195 \\
    1.4881     -6.4976 \\
    1.4961     -6.3407 \\
    1.5042     -6.4591 \\
    1.5122     -6.3722 \\
    1.5202     -6.0642 \\
    1.5282     -6.1392 \\
    1.5362     -6.9757 \\
    1.5442     -6.4078 \\
    1.5522      -6.349 \\
    1.5602     -6.3155 \\
    1.5682     -6.4712 \\
    1.5762     -6.7653 \\
    1.5842      -7.121 \\
    1.5922     -7.5123 \\
    1.6002     -6.7385 \\
    1.6082     -6.8624 \\
    1.6162     -6.8818 \\
    1.6242     -8.1497 \\
    1.6322     -7.2394 \\
    1.6402     -7.4225 \\
    1.6482     -7.0977 \\
    1.6562     -8.5878 \\
    1.6642     -7.1543 \\
    1.6722     -6.8979 \\
    1.6802      -7.485 \\
    1.6882     -7.9738 \\
    1.6962     -7.2452 \\
    1.7042       -7.38 \\
    1.7122     -7.8968 \\
    1.7202     -7.0532 \\
    1.7282     -8.0141 \\
    1.7362      -7.585 \\
    1.7442      -7.303 \\
    1.7522     -7.8318 \\
    1.7602     -7.5503 \\
    1.7682     -8.0891 \\
    1.7762     -7.7501 \\
    1.7842     -7.9853 \\
    1.7922     -7.7509 \\
    1.8002     -7.6801 \\
    1.8082     -7.6756 \\
    1.8162     -8.0671 \\
    1.8242     -7.7043 \\
    1.8322     -7.9605 \\
    1.8402     -7.3309 \\
    1.8482     -8.2777 \\
    1.8562     -8.1016 \\
    1.8642     -8.2552 \\
    1.8722     -8.4328 \\
    1.8802     -7.7548 \\
    1.8882     -8.0122 \\
    1.8962     -8.1358 \\
    1.9042      -7.843 \\
    1.9122     -7.9008 \\
    1.9202     -8.1539 \\
    1.9282     -7.6165 \\
    1.9362     -7.9823 \\
    1.9442     -7.9234 \\
    1.9522     -8.3081 \\
    1.9602     -7.8284 \\
    1.9682      -7.972 \\
    1.9762     -8.1855 \\
    1.9842     -8.1212 \\
    1.9922     -8.0059 \\
    2.0002     -7.9882 \\
    2.0082     -7.7893 \\
    2.0162     -8.0851 \\
    2.0242     -8.1584 \\
    2.0322     -8.1036 \\
    2.0402     -8.2675 \\
    2.0482     -8.1549 \\
    2.0562     -7.7844 \\
    2.0642     -7.6692 \\
    2.0722     -7.5626 \\
    2.0802     -7.9833 \\
    2.0882     -7.9189 \\
    2.0962     -7.7218 \\
    2.1042     -8.0463 \\
    2.1122     -8.1643 \\
    2.1202     -8.0799 \\
    2.1282     -8.0328 \\
    2.1362     -7.9572 \\
    2.1442     -8.0399 \\
    2.1522     -8.1348 \\
    2.1602     -8.4848 \\
    2.1682     -8.8197 \\
    2.1762     -9.0257 \\
    2.1842     -9.1836 \\
    2.1922     -9.2727 \\
    2.2002     -9.3639 \\
    2.2082     -9.4236 \\
    2.2162     -9.3662 \\
    2.2242     -9.2509 \\
    2.2322     -9.4868 \\
    2.2402     -9.5408 \\
    2.2482     -9.3474 \\
    2.2562     -9.3723 \\
    2.2642     -9.4107 \\
    2.2722     -9.5029 \\
    2.2802     -9.8807 \\
    2.2882     -9.9251 \\
    2.2962     -9.9366 \\
    2.3042     -9.5907 \\
    2.3122      -9.523 \\
    2.3202     -9.7718 \\
    2.3282     -9.5525 \\
    2.3362     -9.5969 \\
    2.3442     -9.3729 \\
    2.3522     -9.3406 \\
    2.3602     -9.2826 \\
    2.3682     -9.6948 \\
    2.3762       -9.49 \\
    2.3842     -9.5556 \\
    2.3922     -9.5868 \\
    2.4002     -9.3304 \\
    2.4082     -9.6035 \\
    2.4162     -9.2698 \\
    2.4242     -9.0792 \\
    2.4322     -9.4652 \\
    2.4402     -9.6812 \\
    2.4482     -9.9968 \\
    2.45625     -10.0902 \\
    2.4642     -9.7297 \\
    2.4722      -9.838 \\
    2.4802     -9.7659 \\
    2.4882      -9.141 \\
    2.4962     -9.0947 \\
    2.5043     -9.5001 \\
    2.5123     -9.3748 \\
    2.5203     -9.2888 \\
    2.5283     -9.0301 \\
    2.5363     -8.8732 \\
    2.5443     -8.6042 \\
    2.5523     -8.8849 \\
    2.5603     -9.1061 \\
    2.5683     -8.9345 \\
    2.5763     -9.2071 \\
    2.5843     -9.1259 \\
    2.5923     -9.3154 \\
    2.6003     -9.9809 \\
    2.6083     -9.9444 \\
    2.6163      -9.929 \\
    2.6243     -9.7773 \\
    2.6323     -9.8105 \\
    2.6403     -9.7287 \\
    2.6483     -9.4034 \\
    2.6563     -9.1649 \\
    2.6643     -9.1002 \\
    2.6723     -9.1382 \\
    2.6803     -8.8969 \\
    2.6883     -8.8104 \\
    2.6963     -8.9734 \\
    2.7043     -8.4776 \\
    2.7123     -8.6857 \\
    2.7203     -8.8779 \\
    2.7283      -9.405 \\
    2.7363     -9.1658 \\
    2.7443     -9.3727 \\
    2.7523     -9.4379 \\
    2.7603     -9.1569 \\
    2.7683     -9.5501 \\
    2.7763     -9.5733 \\
    2.7843       -9.28 \\
    2.7923     -9.5314 \\
    2.8003     -8.9318 \\
    2.8083     -8.8545 \\
    2.8163     -8.4588 \\
    2.8243     -8.8517 \\
    2.8323     -8.7628 \\
    2.8403     -8.2821 \\
    2.8483     -8.7749 \\
    2.8563     -8.4859 \\
    2.8643     -8.5583 \\
    2.8723     -8.6923 \\
    2.8803     -9.3168 \\
    2.8883     -8.9523 \\
    2.8963     -9.2902 \\
    2.9043     -9.0121 \\
    2.9123     -9.3828 \\
    2.9203     -9.3099 \\
    2.9283       -9.77 \\
    2.9363      -8.995 \\
    2.9443     -9.4745 \\
    2.9523     -8.8069 \\
    2.9603     -8.8902 \\
    2.9683     -9.1684 \\
    2.9763     -8.3036 \\
    2.9843     -8.5572 \\
    2.9923     -8.3538 \\
    3.0003     -8.6607 \\
    3.0083     -8.6696 \\
    3.0163      -8.463 \\
    3.0243     -8.6269 \\
    3.0323     -8.6148 \\
    3.0403     -9.1872 \\
    3.0483     -8.8654 \\
    3.0563     -8.9121 \\
    3.0643     -9.1975 \\
    3.0723     -9.6216 \\
    3.0803     -9.1517 \\
    3.0883     -9.4431 \\
    3.0963     -8.9831 \\
    3.1043     -9.2463 \\
    3.1123     -8.9692 \\
    3.1203     -8.6488 \\
    3.1283     -8.2063 \\
    3.1363     -8.8804 \\
    3.1443     -8.6066 \\
    3.1523     -8.5025 \\
    3.1603      -8.149 \\
    3.1683     -8.7254 \\
    3.1763      -8.772 \\
    3.1843     -8.6235 \\
    3.1923     -8.3799 \\
    3.2003      -9.138 \\
    3.2083     -8.9775 \\
    3.2163     -9.1597 \\
    3.2243     -8.7231 \\
    3.2323     -9.2916 \\
    3.2403     -8.9208 \\
    3.2483     -8.7838 \\
    3.2563     -8.3497 \\
    3.2643     -8.8242 \\
    3.2723     -8.5085 \\
    3.2803     -8.4753 \\
    3.2883     -8.0715 \\
    3.2963     -8.0079 \\
    3.3043     -8.5365 \\
    3.3123     -8.1225 \\
    3.3203     -7.6341 \\
    3.3283     -8.0918 \\
    3.3363     -8.5069 \\
    3.3443     -8.1987 \\
    3.3523      -8.721 \\
    3.3603     -8.2277 \\
    3.3683     -8.4429 \\
    3.3763     -8.5552 \\
    3.3843     -8.3779 \\
    3.3923     -8.5244 \\
    3.4003     -8.2646 \\
    3.4083     -8.3605 \\
    3.4163       -8.51 \\
    3.4243        -8.3 \\
    3.4323     -8.1369 \\
    3.4403      -8.272 \\
    3.4483     -7.8565 \\
    3.4563     -7.7061 \\
    3.4643     -7.4835 \\
    3.4723     -8.1375 \\
    3.4803     -7.7214 \\
    3.4883     -7.5692 \\
    3.4963     -7.7291 \\
    3.5044     -7.4965 \\
    3.5124     -7.7796 \\
    3.5204     -7.8228 \\
    3.5284      -8.151 \\
    3.5364       -7.99 \\
    3.5444     -8.4058 \\
    3.5524     -8.4777 \\
    3.5604     -8.3944 \\
    3.5684     -7.9233 \\
    3.5764     -7.6217 \\
    3.5844     -7.6729 \\
    3.5924     -7.3941 \\
    3.6004     -7.0969 \\
    3.6084      -6.979 \\
    3.6164     -6.9897 \\
    3.6244     -6.1786 \\
    3.6324      -5.953 \\
    3.6404     -5.7549 \\
    3.6484     -5.4894 \\
    3.6564     -5.7942 \\
    3.6644     -5.6616 \\
    3.6724     -6.2274 \\
    3.6804     -6.3278 \\
    3.6884     -6.5446 \\
    3.6964      -6.486 \\
    3.7044     -5.8992 \\
    3.7124      -5.882 \\
    3.7204     -5.4119 \\
    3.7284     -5.0187 \\
    3.7364     -4.8235 \\
    3.7444     -4.5817 \\
    3.7524     -4.8639 \\
    3.7604     -4.8885 \\
    3.7684     -5.2429 \\
    3.7764     -4.9727 \\
    3.7844     -5.3105 \\
    3.7924     -5.4831 \\
    3.8004     -6.4526 \\
    3.8084     -5.9777 \\
    3.8164      -6.882 \\
    3.8244     -6.3198 \\
    3.8324     -6.3928 \\
    3.8404     -5.5665 \\
    3.8484     -6.0617 \\
    3.8564     -5.6405 \\
    3.8644     -5.3964 \\
    3.8724     -4.7844 \\
    3.8804     -4.6653 \\
    3.8884      -4.802 \\
    3.8964     -5.3571 \\
    3.9044     -5.2736 \\
    3.9124     -5.2222 \\
    3.9204     -6.0529 \\
    3.9284     -6.1734 \\
    3.9364     -6.2847 \\
    3.9444     -6.8076 \\
    3.9524     -6.8715 \\
    3.9604     -6.7337 \\
    3.9684      -6.885 \\
    3.9764      -6.248 \\
    3.9844     -6.1496 \\
    3.9924     -5.7775 \\
    4.0004     -4.9519 \\
    4.0084     -4.7741 \\
    4.0164     -4.8516 \\
    4.0244     -5.4134 \\
    4.0324     -4.5654 \\
    4.0404     -5.3949 \\
    4.0484     -5.8363 \\
    4.0564     -6.8859 \\
    4.0644     -6.7047 \\
    4.0724     -7.4397 \\
    4.0804     -7.8433 \\
    4.0884     -7.3774 \\
    4.0964     -6.8464 \\
    4.1044     -7.1701 \\
    4.1124     -7.6059 \\
    4.1204     -6.9097 \\
    4.1284     -6.7408 \\
    4.1364     -6.3458 \\
    4.1444     -6.2305 \\
    4.1524     -5.6761 \\
    4.1604     -6.5298 \\
    4.1684      -6.976 \\
    4.1764     -6.2874 \\
    4.1844     -6.6968 \\
    4.1924     -6.7096 \\
    4.2004     -8.1646 \\
    4.2084     -7.3891 \\
    4.2164     -7.8216 \\
    4.2244     -7.3103 \\
    4.2324     -8.2977 \\
    4.2404     -7.8327 \\
    4.2484     -7.8415 \\
    4.2564      -6.865 \\
    4.2644     -8.1672 \\
    4.2724     -6.8572 \\
    4.2804     -6.7724 \\
    4.2884     -7.0005 \\
    4.2964     -7.6699 \\
    4.3044      -7.097 \\
    4.3124     -7.1203 \\
    4.3204     -7.8707 \\
    4.3284     -7.2127 \\
    4.3364      -8.431 \\
    4.3444     -8.0579 \\
    4.3524     -7.6867 \\
    4.3604      -8.155 \\
    4.3684     -7.7141 \\
    4.3764     -8.5289 \\
    4.3844     -7.6303 \\
    4.3924      -7.741 \\
    4.4004     -7.3046 \\
    4.4084     -7.4614 \\
    4.4164     -7.0025 \\
    4.4244     -7.7499 \\
    4.4324     -7.5152 \\
    4.4404     -7.7362 \\
    4.4484     -7.4962 \\
    4.4564      -7.835 \\
    4.4644     -8.2093 \\
    4.4724     -8.0034 \\
    4.4804     -8.1839 \\
    4.4884     -8.5491 \\
    4.4964     -7.7933 \\
    4.5045     -8.0844 \\
    4.5125     -8.2252 \\
    4.5205     -7.7704 \\
    4.5285     -7.9034 \\
    4.5365     -7.8046 \\
    4.5445     -7.6218 \\
    4.5525     -7.3857 \\
    4.5605     -7.5773 \\
    4.5685     -7.6082 \\
    4.5765     -7.9269 \\
    4.5845     -7.4542 \\
    4.5925     -7.7786 \\
    4.6005     -8.1156 \\
    4.6085     -8.0078 \\
    4.6165      -8.121 \\
    4.6245      -7.875 \\
    4.6325     -7.9572 \\
    4.6405     -7.5759 \\
    4.6485     -7.6755 \\
    4.6565     -7.8374 \\
    4.6645     -7.6568 \\
    4.6725     -7.5068 \\
    4.6805     -7.4317 \\
    4.6885     -7.7101 \\
    4.6965     -7.6335 \\
    4.7045     -7.6004 \\
    4.7125     -7.7686 \\
    4.7205     -7.8059 \\
    4.7285      -7.709 \\
    4.7365     -7.6609 \\
    4.7445     -7.6959 \\
    4.7525      -7.684 \\
    4.7605     -8.0527 \\
    4.7685     -8.8417 \\
    4.7765     -9.2603 \\
    4.7845     -9.5632 \\
    4.7925     -9.8176 \\
    4.8005     -9.8833 \\
    4.8085     -9.8558 \\
    4.8165     -9.9481 \\
    4.8245     -9.8462 \\
    4.8325      -9.819 \\
    4.8405     -9.6798 \\
    4.8485     -9.4806 \\
    4.8565     -9.6318 \\
    4.8645     -9.7457 \\
    4.8725     -9.5102 \\
    4.8805     -9.6121 \\
    4.8885     -9.6271 \\
    4.8965     -9.4166 \\
    4.9045     -9.5742 \\
    4.9125     -9.4549 \\
    4.9205     -9.8473 \\
    4.9285     -9.9521 \\
    4.9365      -9.918 \\
    4.9445     -9.9619 \\
    4.9525     -9.8805 \\
    4.9605     -9.5177 \\
    4.9685     -9.6874 \\
    4.9765     -9.3649 \\
    4.9845     -9.2405 \\
    4.9925     -9.0537 \\
    5.0005     -9.5088 \\
    5.0085      -9.681 \\
    5.0165     -9.9236 \\
    5.0245      -9.957 \\
    5.0325     -9.7113 \\
    5.0405      -9.912 \\
    5.0485     -9.8592 \\
    5.0565     -9.5829 \\
    5.0645     -9.3832 \\
    5.0725     -9.7781 \\
    5.0805     -9.9321 \\
    5.0885     -9.6649 \\
    5.0965     -9.5158 \\
    5.1045     -9.2929 \\
    5.1125     -9.2076 \\
    5.1205     -8.8337 \\
    5.1285     -8.9038 \\
    5.1365     -9.1174 \\
    5.1445     -8.9992 \\
    5.1525     -9.0128 \\
    5.1605     -9.0418 \\
    5.1685     -8.9686 \\
    5.1765     -9.3807 \\
    5.1845     -9.7741 \\
    5.1925      -9.768 \\
    5.2005     -9.8205 \\
    5.2085     -9.7221 \\
    5.2165     -9.9344 \\
    5.2245     -9.8973 \\
    5.2325     -9.7194 \\
    5.2405     -9.4612 \\
    5.2485     -9.1761 \\
    5.2565     -9.6922 \\
    5.2645     -9.1957 \\
    5.2725      -8.812 \\
    5.2805     -9.0391 \\
    5.2885     -9.1664 \\
    5.2965     -8.7591 \\
    5.3045     -8.3932 \\
    5.3125     -9.1133 \\
    5.3205     -9.1186 \\
    5.3285     -8.9736 \\
    5.3365     -9.3115 \\
    5.3445     -9.2026 \\
    5.3525     -8.9292 \\
    5.3605     -9.6375 \\
    5.3685     -9.4739 \\
    5.3765     -9.2604 \\
    5.3845     -9.5242 \\
    5.3925     -9.1367 \\
    5.4005     -9.0486 \\
    5.4085     -8.8381 \\
    5.4165     -9.0113 \\
    5.4245     -9.0389 \\
    5.4325      -8.407 \\
    5.4405     -8.9611 \\
    5.4485     -8.5208 \\
    5.4565     -8.4867 \\
    5.4645       -8.83 \\
    5.4725     -9.1314 \\
    5.4805     -8.9702 \\
    5.4885     -9.0885 \\
    5.4965      -9.049 \\
    5.5046     -9.1355 \\
    5.5126     -9.4894 \\
    5.5206     -9.8675 \\
    5.5286     -9.1343 \\
    5.5366     -9.2945 \\
    5.5446     -9.1088 \\
    5.5526     -8.7396 \\
    5.5606      -9.421 \\
    5.5686     -8.6565 \\
    5.5766     -8.7909 \\
    5.5846     -8.4415 \\
    5.5926     -8.3929 \\
    5.6006     -8.8623 \\
    5.6086     -8.2715 \\
    5.6166     -8.7596 \\
    5.6246     -8.6334 \\
    5.6326     -9.0529 \\
    5.6406     -9.2158 \\
    5.6486     -9.1882 \\
    5.6566     -8.7632 \\
    5.6646     -9.3867 \\
    5.6726     -9.4163 \\
    5.6806     -9.0312 \\
    5.6886     -8.9563 \\
    5.6966     -8.8861 \\
    5.7046     -9.3777 \\
    5.7126     -8.6421 \\
    5.7206     -8.4096 \\
    5.7286     -8.4798 \\
    5.7366     -8.7466 \\
    5.7446     -8.0738 \\
    5.7526     -8.4129 \\
    5.7606     -8.1791 \\
    5.7686     -8.9411 \\
    5.7766     -8.3039 \\
    5.7846      -8.878 \\
    5.7926     -8.6861 \\
    5.8006     -9.6823 \\
    5.8086     -8.8395 \\
    5.8166     -9.6322 \\
    5.8246     -9.1679 \\
    5.8326     -9.8098 \\
    5.8406     -8.9204 \\
    5.8486     -9.1931 \\
    5.8566     -8.8813 \\
    5.8646     -9.4033 \\
    5.8726     -8.5138 \\
    5.8806     -8.9418 \\
    5.8886     -8.5503 \\
    5.8966     -8.9032 \\
    5.9046      -8.831 \\
    5.9126     -8.7174 \\
    5.9206     -8.4492 \\
    5.9286     -8.9666 \\
    5.9366     -9.2874 \\
    5.9446     -9.2331 \\
    5.9526     -9.4313 \\
    5.9606      -9.566 \\
    5.9686     -10.0718 \\
    5.9766     -9.9817 \\
    5.9846     -9.8132 \\
    5.9926     -9.5874 \\
    6.0006     -9.7529 \\
    6.0086     -9.9378 \\
    6.0166     -9.5829 \\
    6.0246     -9.8654 \\
    6.0326     -9.6734 \\
    6.0406     -9.2742 \\
    6.0486     -9.5368 \\
    6.0566     -9.4685 \\
    6.0646     -9.4973 \\
    6.0726      -9.651 \\
    6.0806     -9.4031 \\
    6.0886     -9.7593 \\
    6.09661     -10.0864 \\
    6.1046     -9.7621 \\
    6.1126     -9.7633 \\
    6.1206     -9.9462 \\
    6.12861     -10.1453 \\
    6.1366     -9.9684 \\
    6.14461     -10.0721 \\
    6.15262     -10.4896 \\
    6.16062     -10.0767 \\
    6.16862     -10.4143 \\
    6.1766     -9.8402 \\
    6.1846     -9.9282 \\
    6.19262     -10.1041 \\
    6.2006     -9.7529 \\
    6.20862      -10.149 \\
    6.2166     -9.5265 \\
    6.2246     -9.2219 \\
    6.2326     -9.6587 \\
    6.24062     -10.0073 \\
    6.2486      -9.695 \\
    6.25663     -10.0655 \\
    6.2646     -9.8881 \\
    6.27263     -10.0586 \\
    6.2806     -9.9086 \\
    6.28863     -10.0605 \\
    6.29663      -10.295 \\
    6.30463     -10.1939 \\
    6.31263     -10.2729 \\
    6.32063     -10.4292 \\
    6.32863     -10.0333 \\
    6.3366     -9.9284 \\
    6.3446     -9.4844 \\
    6.35264     -10.0799 \\
    6.3606     -9.6401 \\
    6.3686      -9.549 \\
    6.3766     -9.4914 \\
    6.3846     -9.8329 \\
    6.3926     -9.8494 \\
    6.40064     -10.3007 \\
    6.4086     -9.9624 \\
    6.41664     -10.0807 \\
    6.4246     -9.6986 \\
    6.4326     -9.6851 \\
    6.44064     -10.0072 \\
    6.44864     -10.3008 \\
    6.45665     -10.5542 \\
    6.46465     -10.2412 \\
    6.47265     -10.0561 \\
    6.4806     -9.9316 \\
    6.4886     -9.6128 \\
    6.4966     -9.4296 \\
    6.5047     -9.3322 \\
    6.5127     -9.6171 \\
    6.52065     -10.0684 \\
    6.5287     -9.9936 \\
    6.5367     -9.8781 \\
    6.5447     -9.7663 \\
    6.5527     -9.7782 \\
    6.5607     -9.7465 \\
    6.5687     -9.8289 \\
    6.5767     -9.9474 \\
    6.5847     -9.5664 \\
    6.5927     -9.4669 \\
    6.6007     -9.5535 \\
    6.6087     -9.3978 \\
    6.6167     -9.5552 \\
    6.6247     -9.6638 \\
    6.6327     -9.5853 \\
    6.6407     -9.7267 \\
    6.6487     -9.7949 \\
    6.6567     -9.6421 \\
    6.6647     -9.6225 \\
    6.6727      -9.667 \\
    6.6807     -9.8547 \\
    6.6887     -9.9677 \\
    6.69667     -10.0489 \\
    6.70467     -10.0221 \\
    6.71267     -10.0365 \\
    6.72067      -10.084 \\
    6.72867     -10.0432 \\
    6.73667     -10.0455 \\
    6.7447       -9.93 \\
    6.7527     -9.8657 \\
    6.7607     -9.7537 \\
    6.7687     -9.7343 \\
    6.7767     -9.6051 \\
    6.7847     -9.5993 \\
    6.7927     -9.5278 \\
    6.8007     -9.5799 \\
    6.8087     -9.5867 \\
    6.8167     -9.4848 \\
    6.8247     -9.5273 \\
    6.8327     -9.5397 \\
    6.8407     -9.4726 \\
    6.8487     -9.4909 \\
    6.8567     -9.5833 \\
    6.8647     -9.4756 \\
    6.8727     -9.4821 \\
    6.8807     -9.4375 \\
    6.8887     -9.5037 \\
    6.8967     -9.4942 \\
    6.9047     -9.4396 \\
    6.9127     -9.3912 \\
    6.9207     -9.3102 \\
    6.9287     -9.3004 \\
    6.9367     -9.3599 \\
    6.9447     -9.3536 \\
    6.9527     -9.4764 \\
    6.9607     -9.4523 \\
    6.9687     -9.6626 \\
    6.9767     -9.6452 \\
    6.9847      -9.666 \\
    6.9927     -9.6198 \\
    7.0007     -9.6311 \\
    7.0087     -9.6242 \\
    7.0167      -9.642 \\
    7.0247      -9.462 \\
    7.0327     -9.5045 \\
    7.0407     -9.4748 \\
    7.0487     -9.3719 \\
    7.0567     -9.5186 \\
    7.0647     -9.5629 \\
    7.0727     -9.3892 \\
    7.0807     -9.4192 \\
    7.0887      -9.386 \\
    7.0967     -9.3835 \\
    7.1047     -9.3714 \\
    7.1127     -9.2939 \\
    7.1207     -9.3137 \\
    7.1287     -9.2962 \\
    7.1367     -9.2133 \\
    7.1447     -9.1354 \\
    7.1527     -9.0689 \\
    7.1607     -9.0514 \\
    7.1687     -8.9391 \\
    7.1767     -8.8491 \\
    7.1847     -8.7765 \\
    7.1927     -8.7558 \\
    7.2007     -8.6569 \\
    7.2087     -8.5273 \\
    7.2167     -8.4459 \\
    7.2247     -8.3946 \\
    7.2327     -8.4139 \\
    7.2407     -8.2743 \\
    7.2487     -8.2069 \\
    7.2567     -8.1896 \\
    7.2647     -8.0735 \\
    7.2727     -8.0185 \\
    7.2807      -7.976 \\
    7.2887     -7.8443 \\
    7.2967     -7.7898 \\
    7.3047     -7.7047 \\
    7.3127     -7.6843 \\
    7.3207     -7.6592 \\
    7.3287      -7.624 \\
    7.3367     -7.5371 \\
    7.3447     -7.4574 \\
    7.3527     -7.5174 \\
    7.3607     -7.4089 \\
    7.3687     -7.4396 \\
    7.3767     -7.3793 \\
    7.3847     -7.4143 \\
    7.3927     -7.3866 \\
    7.4007     -7.3809 \\
    7.4087      -7.362 \\
    7.4167     -7.2797 \\
    7.4247     -7.2125 \\
    7.4327     -7.2074 \\
    7.4407     -7.0703 \\
    7.4487     -7.0883 \\
    7.4567     -7.0605 \\
    7.4647     -7.0231 \\
    7.4727     -6.9904 \\
    7.4807     -6.9604 \\
    7.4887     -6.9651 \\
    7.4967     -7.0124 \\
    7.5048     -6.9552 \\
    7.5128     -7.0646 \\
    7.5208     -7.0136 \\
    7.5288     -7.0193 \\
    7.5368     -6.9362 \\
    7.5448     -6.9342 \\
    7.5528     -6.8881 \\
    7.5608     -6.7794 \\
    7.5688     -6.8067 \\
    7.5768     -6.6917 \\
    7.5848     -6.6948 \\
    7.5928     -6.6616 \\
    7.6008     -6.6312 \\
    7.6088     -6.5547 \\
    7.6168     -6.6455 \\
    7.6248     -6.6271 \\
    7.6328     -6.6646 \\
    7.6408     -6.6559 \\
    7.6488     -6.7666 \\
    7.6568     -6.6943 \\
    7.6648     -6.7717 \\
    7.6728     -6.7289 \\
    7.6808     -6.7675 \\
    7.6888     -6.7122 \\
    7.6968     -6.7807 \\
    7.7048     -6.8112 \\
    7.7128     -6.8127 \\
    7.7208     -6.8393 \\
    7.7288     -6.7267 \\
    7.7368     -6.8075 \\
    7.7448     -6.7396 \\
    7.7528     -6.7387 \\
    7.7608       -6.79 \\
    7.7688     -6.8081 \\
    7.7768     -6.8472 \\
    7.7848     -6.8145 \\
    7.7928     -6.8691 \\
    7.8008     -6.7707 \\
    7.8088     -6.8219 \\
    7.8168     -6.8653 \\
    7.8248     -6.8568 \\
    7.8328     -6.8009 \\
    7.8408     -6.7196 \\
    7.8488     -6.7939 \\
    7.8568     -6.8206 \\
    7.8648     -6.7636 \\
    7.8728     -6.8377 \\
    7.8808     -6.8709 \\
    7.8888      -6.774 \\
    7.8968     -6.8865 \\
    7.9048     -6.7944 \\
    7.9128     -6.8766 \\
    7.9208     -6.9135 \\
    7.9288     -6.8196 \\
    7.9368     -6.8334 \\
    7.9448     -6.8487 \\
    7.9528     -6.8513 \\
    7.9608     -6.7936 \\
    7.9688     -6.8356 \\
    7.9768     -6.7929 \\
    7.9848     -6.7647 \\
    7.9928     -6.8144 \\
                    }; % flat, fb
                    \addplot [line width=0.1mm, color=red, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
                    X Y \\
    0     -2.6413 \\
    0.016002     -2.6413 \\
    0.032003     -2.6413 \\
    0.048005     -2.6413 \\
    0.064006     -2.6413 \\
    0.080008     -2.6413 \\
    0.09601     -2.6413 \\
    0.11201     -2.6413 \\
    0.12801     -2.6413 \\
    0.14401     -2.6413 \\
    0.16002     -2.6413 \\
    0.17602     -2.6413 \\
    0.19202     -2.6413 \\
    0.20802     -2.6413 \\
    0.22402     -2.6412 \\
    0.24002     -2.6411 \\
    0.25603     -2.6408 \\
    0.27203     -2.6404 \\
    0.28803     -2.6398 \\
    0.30403     -2.6387 \\
    0.32003     -2.6372 \\
    0.33603     -2.6348 \\
    0.35204     -2.6315 \\
    0.36804     -2.6267 \\
    0.38404     -2.6203 \\
    0.40004     -2.6117 \\
    0.41604     -2.6004 \\
    0.43204     -2.5859 \\
    0.44804     -2.5676 \\
    0.46405     -2.5449 \\
    0.48005     -2.5172 \\
    0.49605     -2.4842 \\
    0.51205     -2.4454 \\
    0.52805     -2.4006 \\
    0.54405     -2.3498 \\
    0.56006      -2.293 \\
    0.57606     -2.2302 \\
    0.59206     -2.1605 \\
    0.60806     -2.0827 \\
    0.62406      -1.995 \\
    0.64006     -1.8952 \\
    0.65607     -1.7823 \\
    0.67207     -1.6564 \\
    0.68807     -1.5189 \\
    0.70407     -1.3725 \\
    0.72007     -1.2203 \\
    0.73607     -1.0656 \\
    0.75208    -0.91142 \\
    0.76808    -0.76048 \\
    0.78408    -0.61481 \\
    0.80008    -0.47585 \\
    0.81608    -0.34444 \\
    0.83208    -0.22096 \\
    0.84808    -0.10554 \\
    0.86409   0.0017655 \\
    0.88009      0.1008 \\
    0.89609     0.19125 \\
    0.91209     0.27268 \\
    0.92809     0.34451 \\
    0.94409     0.40611 \\
    0.9601     0.45685 \\
    0.9761     0.49613 \\
    0.9921     0.52342 \\
    1.0081      0.5383 \\
    1.0241     0.54041 \\
    1.0401     0.52955 \\
    1.0561     0.50557 \\
    1.0721     0.46849 \\
    1.0881     0.41838 \\
    1.1041     0.35542 \\
    1.1201     0.27991 \\
    1.1361     0.19221 \\
    1.1521    0.092746 \\
    1.1681   -0.017981 \\
    1.1841    -0.13943 \\
    1.2001    -0.27105 \\
    1.2161    -0.41231 \\
    1.2321    -0.56275 \\
    1.2481    -0.72209 \\
    1.2641    -0.89027 \\
    1.2801     -1.0676 \\
    1.2961     -1.2547 \\
    1.3121     -1.4519 \\
    1.3281     -1.6582 \\
    1.3441     -1.8685 \\
    1.3601     -2.0714 \\
    1.3761     -2.2512 \\
    1.3921     -2.3976 \\
    1.4081      -2.519 \\
    1.4241     -2.6397 \\
    1.4401     -2.7814 \\
    1.4561      -2.949 \\
    1.4721     -3.1335 \\
    1.4881     -3.3231 \\
    1.5042     -3.5089 \\
    1.5202     -3.6864 \\
    1.5362     -3.8538 \\
    1.5522     -4.0109 \\
    1.5682     -4.1577 \\
    1.5842     -4.2946 \\
    1.6002     -4.4219 \\
    1.6162     -4.5395 \\
    1.6322     -4.6475 \\
    1.6482     -4.7461 \\
    1.6642      -4.835 \\
    1.6802     -4.9143 \\
    1.6962     -4.9839 \\
    1.7122     -5.0439 \\
    1.7282     -5.0943 \\
    1.7442     -5.1352 \\
    1.7602     -5.1666 \\
    1.7762     -5.1887 \\
    1.7922     -5.2016 \\
    1.8082     -5.2056 \\
    1.8242      -5.201 \\
    1.8402     -5.1879 \\
    1.8562     -5.1668 \\
    1.8722     -5.1378 \\
    1.8882     -5.1015 \\
    1.9042     -5.0582 \\
    1.9202     -5.0084 \\
    1.9362     -4.9525 \\
    1.9522     -4.8911 \\
    1.9682     -4.8249 \\
    1.9842     -4.7549 \\
    2.0002     -4.6825 \\
    2.0162     -4.6102 \\
    2.0322     -4.5412 \\
    2.0482       -4.48 \\
    2.0642     -4.4312 \\
    2.0802     -4.3975 \\
    2.0962     -4.3797 \\
    2.1122     -4.3785 \\
    2.1282     -4.3931 \\
    2.1442     -4.4168 \\
    2.1602     -4.4385 \\
    2.1762     -4.4485 \\
    2.1922     -4.4427 \\
    2.2082      -4.421 \\
    2.2242     -4.3861 \\
    2.2402     -4.3413 \\
    2.2562     -4.2899 \\
    2.2722     -4.2346 \\
    2.2882     -4.1774 \\
    2.3042       -4.12 \\
    2.3202     -4.0634 \\
    2.3362     -4.0086 \\
    2.3522     -3.9561 \\
    2.3682     -3.9065 \\
    2.3842     -3.8598 \\
    2.4002     -3.8163 \\
    2.4162      -3.776 \\
    2.4322     -3.7389 \\
    2.4482     -3.7049 \\
    2.4642     -3.6737 \\
    2.4802     -3.6453 \\
    2.4962     -3.6194 \\
    2.5123     -3.5959 \\
    2.5283     -3.5744 \\
    2.5443     -3.5548 \\
    2.5603      -3.537 \\
    2.5763     -3.5208 \\
    2.5923     -3.5061 \\
    2.6083     -3.4928 \\
    2.6243     -3.4807 \\
    2.6403     -3.4698 \\
    2.6563     -3.4597 \\
    2.6723     -3.4501 \\
    2.6883     -3.4407 \\
    2.7043     -3.4308 \\
    2.7203     -3.4198 \\
    2.7363     -3.4073 \\
    2.7523     -3.3926 \\
    2.7683     -3.3753 \\
    2.7843     -3.3549 \\
    2.8003     -3.3314 \\
    2.8163     -3.3047 \\
    2.8323     -3.2749 \\
    2.8483     -3.2421 \\
    2.8643     -3.2067 \\
    2.8803     -3.1688 \\
    2.8963     -3.1285 \\
    2.9123     -3.0858 \\
    2.9283     -3.0408 \\
    2.9443     -2.9931 \\
    2.9603     -2.9423 \\
    2.9763     -2.8877 \\
    2.9923     -2.8267 \\
    3.0083     -2.7657 \\
    3.0243     -2.6997 \\
    3.0403     -2.6292 \\
    3.0563      -2.554 \\
    3.0723     -2.4743 \\
    3.0883     -2.3903 \\
    3.1043     -2.3021 \\
    3.1203     -2.2103 \\
    3.1363     -2.1152 \\
    3.1523     -2.0174 \\
    3.1683     -1.9175 \\
    3.1843     -1.8159 \\
    3.2003     -1.7133 \\
    3.2163     -1.6104 \\
    3.2323     -1.5077 \\
    3.2483     -1.4058 \\
    3.2643     -1.3053 \\
    3.2803     -1.2069 \\
    3.2963      -1.111 \\
    3.3123     -1.0184 \\
    3.3283     -0.9294 \\
    3.3443    -0.84468 \\
    3.3603    -0.76474 \\
    3.3763    -0.69007 \\
    3.3923    -0.62117 \\
    3.4083     -0.5585 \\
    3.4243     -0.5025 \\
    3.4403    -0.45358 \\
    3.4563    -0.41215 \\
    3.4723    -0.37856 \\
    3.4883    -0.35313 \\
    3.5044    -0.33605 \\
    3.5204    -0.32696 \\
    3.5364    -0.32229 \\
    3.5524    -0.30034 \\
    3.5684    -0.16252 \\
    3.5844    0.046159 \\
    3.6004    -0.38545 \\
    3.6164     0.15639 \\
    3.6324     0.48189 \\
    3.6484     0.52323 \\
    3.6644     0.46861 \\
    3.6804     0.38682 \\
    3.6964     0.29245 \\
    3.7124     0.18832 \\
    3.7284    0.075022 \\
    3.7444   -0.047357 \\
    3.7604    -0.17893 \\
    3.7764    -0.31998 \\
    3.7924    -0.47099 \\
    3.8084    -0.63254 \\
    3.8244    -0.80508 \\
    3.8404    -0.98816 \\
    3.8564     -1.1793 \\
    3.8724     -1.3727 \\
    3.8884      -1.558 \\
    3.9044     -1.7232 \\
    3.9204     -1.8603 \\
    3.9364     -1.9728 \\
    3.9524     -2.0771 \\
    3.9684     -2.1934 \\
    3.9844     -2.3349 \\
    4.0004     -2.5026 \\
    4.0164     -2.6886 \\
    4.0324     -2.8828 \\
    4.0484     -3.0771 \\
    4.0644     -3.2663 \\
    4.0804     -3.4479 \\
    4.0964     -3.6206 \\
    4.1124     -3.7845 \\
    4.1284     -3.9395 \\
    4.1444     -4.0858 \\
    4.1604     -4.2235 \\
    4.1764     -4.3526 \\
    4.1924     -4.4731 \\
    4.2084     -4.5849 \\
    4.2244     -4.6879 \\
    4.2404      -4.782 \\
    4.2564      -4.867 \\
    4.2724     -4.9428 \\
    4.2884     -5.0094 \\
    4.3044     -5.0668 \\
    4.3204     -5.1149 \\
    4.3364     -5.1537 \\
    4.3524     -5.1833 \\
    4.3684     -5.2039 \\
    4.3844     -5.2155 \\
    4.4004     -5.2184 \\
    4.4164     -5.2128 \\
    4.4324     -5.1988 \\
    4.4484     -5.1768 \\
    4.4644     -5.1471 \\
    4.4804     -5.1101 \\
    4.4964     -5.0661 \\
    4.5125     -5.0155 \\
    4.5285     -4.9588 \\
    4.5445     -4.8965 \\
    4.5605     -4.8292 \\
    4.5765     -4.7577 \\
    4.5925     -4.6833 \\
    4.6085     -4.6078 \\
    4.6245     -4.5343 \\
    4.6405     -4.4666 \\
    4.6565     -4.4096 \\
    4.6725     -4.3668 \\
    4.6885      -4.339 \\
    4.7045     -4.3264 \\
    4.7205     -4.3302 \\
    4.7365     -4.3481 \\
    4.7525     -4.3703 \\
    4.7685     -4.3853 \\
    4.7845     -4.3861 \\
    4.8005     -4.3705 \\
    4.8165     -4.3402 \\
    4.8325     -4.2985 \\
    4.8485     -4.2487 \\
    4.8645     -4.1938 \\
    4.8805     -4.1362 \\
    4.8965     -4.0777 \\
    4.9125     -4.0196 \\
    4.9285      -3.963 \\
    4.9445     -3.9085 \\
    4.9605     -3.8567 \\
    4.9765     -3.8078 \\
    4.9925     -3.7621 \\
    5.0085     -3.7196 \\
    5.0245     -3.6803 \\
    5.0405     -3.6442 \\
    5.0565     -3.6109 \\
    5.0725     -3.5805 \\
    5.0885     -3.5526 \\
    5.1045     -3.5271 \\
    5.1205     -3.5038 \\
    5.1365     -3.4827 \\
    5.1525     -3.4634 \\
    5.1685     -3.4461 \\
    5.1845     -3.4306 \\
    5.2005     -3.4169 \\
    5.2165     -3.4048 \\
    5.2325     -3.3942 \\
    5.2485     -3.3848 \\
    5.2645     -3.3761 \\
    5.2805     -3.3677 \\
    5.2965     -3.3588 \\
    5.3125      -3.349 \\
    5.3285     -3.3376 \\
    5.3445      -3.324 \\
    5.3605     -3.3078 \\
    5.3765     -3.2888 \\
    5.3925     -3.2669 \\
    5.4085      -3.242 \\
    5.4245     -3.2143 \\
    5.4405      -3.184 \\
    5.4565     -3.1512 \\
    5.4725      -3.116 \\
    5.4885     -3.0787 \\
    5.5046     -3.0391 \\
    5.5206     -2.9973 \\
    5.5366     -2.9531 \\
    5.5526     -2.9065 \\
    5.5686     -2.8573 \\
    5.5846     -2.8056 \\
    5.6006     -2.7515 \\
    5.6166     -2.6952 \\
    5.6326      -2.637 \\
    5.6486     -2.5775 \\
    5.6646     -2.5175 \\
    5.6806     -2.4578 \\
    5.6966     -2.3992 \\
    5.7126     -2.3427 \\
    5.7286     -2.2894 \\
    5.7446     -2.2401 \\
    5.7606     -2.1956 \\
    5.7766     -2.1567 \\
    5.7926     -2.1236 \\
    5.8086     -2.0967 \\
    5.8246     -2.0756 \\
    5.8406     -2.0599 \\
    5.8566     -2.0489 \\
    5.8726     -2.0417 \\
    5.8886     -2.0379 \\
    5.9046     -2.0375 \\
    5.9206     -2.0416 \\
    5.9366     -2.0518 \\
    5.9526     -2.0697 \\
    5.9686     -2.0961 \\
    5.9846     -2.1303 \\
    6.0006     -2.1708 \\
    6.0166     -2.2158 \\
    6.0326     -2.2637 \\
    6.0486     -2.3135 \\
    6.0646     -2.3648 \\
    6.0806     -2.4173 \\
    6.0966     -2.4706 \\
    6.1126     -2.5244 \\
    6.1286     -2.5785 \\
    6.1446     -2.6322 \\
    6.1606     -2.6853 \\
    6.1766     -2.7373 \\
    6.1926     -2.7879 \\
    6.2086     -2.8367 \\
    6.2246     -2.8836 \\
    6.2406     -2.9282 \\
    6.2566     -2.9704 \\
    6.2726     -3.0102 \\
    6.2886     -3.0473 \\
    6.3046     -3.0818 \\
    6.3206     -3.1136 \\
    6.3366     -3.1426 \\
    6.3526     -3.1688 \\
    6.3686     -3.1923 \\
    6.3846     -3.2128 \\
    6.4006     -3.2305 \\
    6.4166     -3.2452 \\
    6.4326     -3.2568 \\
    6.4486     -3.2652 \\
    6.4646     -3.2704 \\
    6.4806     -3.2723 \\
    6.4966     -3.2707 \\
    6.5127     -3.2658 \\
    6.5287     -3.2576 \\
    6.5447     -3.2462 \\
    6.5607     -3.2318 \\
    6.5767     -3.2147 \\
    6.5927     -3.1953 \\
    6.6087      -3.174 \\
    6.6247     -3.1513 \\
    6.6407     -3.1275 \\
    6.6567     -3.1031 \\
    6.6727     -3.0784 \\
    6.6887     -3.0538 \\
    6.7047     -3.0296 \\
    6.7207     -3.0059 \\
    6.7367     -2.9829 \\
    6.7527     -2.9607 \\
    6.7687     -2.9394 \\
    6.7847      -2.919 \\
    6.8007     -2.8996 \\
    6.8167     -2.8812 \\
    6.8327     -2.8637 \\
    6.8487     -2.8471 \\
    6.8647     -2.8316 \\
    6.8807     -2.8169 \\
    6.8967     -2.8032 \\
    6.9127     -2.7904 \\
    6.9287     -2.7784 \\
    6.9447     -2.7673 \\
    6.9607     -2.7569 \\
    6.9767     -2.7473 \\
    6.9927     -2.7384 \\
    7.0087     -2.7302 \\
    7.0247     -2.7226 \\
    7.0407     -2.7156 \\
    7.0567     -2.7092 \\
    7.0727     -2.7032 \\
    7.0887     -2.6978 \\
    7.1047     -2.6928 \\
    7.1207     -2.6882 \\
    7.1367     -2.6839 \\
    7.1527     -2.6801 \\
    7.1687     -2.6766 \\
    7.1847     -2.6733 \\
    7.2007     -2.6704 \\
    7.2167     -2.6677 \\
    7.2327     -2.6652 \\
    7.2487      -2.663 \\
    7.2647      -2.661 \\
    7.2807     -2.6591 \\
    7.2967     -2.6574 \\
    7.3127     -2.6559 \\
    7.3287     -2.6545 \\
    7.3447     -2.6532 \\
    7.3607     -2.6521 \\
    7.3767      -2.651 \\
    7.3927     -2.6501 \\
    7.4087     -2.6492 \\
    7.4247     -2.6484 \\
    7.4407     -2.6477 \\
    7.4567     -2.6471 \\
    7.4727     -2.6465 \\
    7.4887      -2.646 \\
    7.5048     -2.6455 \\
    7.5208     -2.6451 \\
    7.5368     -2.6447 \\
    7.5528     -2.6444 \\
    7.5688     -2.6441 \\
    7.5848     -2.6438 \\
    7.6008     -2.6435 \\
    7.6168     -2.6433 \\
    7.6328     -2.6431 \\
    7.6488     -2.6429 \\
    7.6648     -2.6427 \\
    7.6808     -2.6426 \\
    7.6968     -2.6425 \\
    7.7128     -2.6423 \\
    7.7288     -2.6422 \\
    7.7448     -2.6421 \\
    7.7608      -2.642 \\
    7.7768      -2.642 \\
    7.7928     -2.6419 \\
    7.8088     -2.6418 \\
    7.8248     -2.6418 \\
    7.8408     -2.6417 \\
    7.8568     -2.6417 \\
    7.8728     -2.6416 \\
    7.8888     -2.6416 \\
    7.9048     -2.6416 \\
    7.9208     -2.6415 \\
    7.9368     -2.6415 \\
    7.9528     -2.6415 \\
    7.9688     -2.6415 \\
    7.9848     -2.6415 \\
                    }; % flat, ff
                \end{axis}
            \end{tikzpicture} \\
            \begin{tikzpicture}
                \begin{axis}[
                    width=0.7\linewidth,
                    height=0.2\linewidth,
                    scale only axis,
                    xmin=0,
                    xmax=7.5,
                    xtick={0,1.5, 3, 4.5, 6, 7.5},
                    % ytick={20, 10,...,-20},
                    xlabel={Time in $\mathrm{s}$},
                    ylabel= Torque $\tau_{M,3}$ \\ in $\mathrm{Nm}$,
                    ylabel style={font=\color{white!15!black}, align=center},
                    xmajorgrids,
                    ymajorgrids
                    ]
                    \addplot [line width=0.1mm, color=black, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
                    X Y \\
    0     -6.8605 \\
    0.0080008     -6.9354 \\
    0.016002     -6.9117 \\
    0.024002     -6.8441 \\
    0.032003     -6.7853 \\
    0.040004     -6.8592 \\
    0.048005     -6.9275 \\
    0.056006     -6.5516 \\
    0.064006     -6.3496 \\
    0.072007     -6.2398 \\
    0.080008     -6.1943 \\
    0.088009     -6.2636 \\
    0.09601      -6.102 \\
    0.10401     -6.3075 \\
    0.11201       -6.24 \\
    0.12001     -6.1405 \\
    0.12801     -6.0902 \\
    0.13601     -6.0923 \\
    0.14401     -6.1572 \\
    0.15202     -6.1016 \\
    0.16002     -6.0909 \\
    0.16802     -6.0938 \\
    0.17602     -6.1096 \\
    0.18402     -6.0698 \\
    0.19202     -6.0038 \\
    0.20002     -6.0701 \\
    0.20802     -5.9263 \\
    0.21602     -5.9446 \\
    0.22402     -5.9609 \\
    0.23202      -5.999 \\
    0.24002     -5.9204 \\
    0.24802     -5.9865 \\
    0.25603     -5.8415 \\
    0.26403     -5.9995 \\
    0.27203     -5.9116 \\
    0.28003     -5.9801 \\
    0.28803     -5.9571 \\
    0.29603     -5.8865 \\
    0.30403     -5.8714 \\
    0.31203     -5.8691 \\
    0.32003     -5.7263 \\
    0.32803     -5.7526 \\
    0.33603     -5.6648 \\
    0.34403     -5.8331 \\
    0.35204     -5.7352 \\
    0.36004     -5.6229 \\
    0.36804      -5.548 \\
    0.37604     -5.6348 \\
    0.38404     -5.6329 \\
    0.39204     -5.4977 \\
    0.40004      -5.524 \\
    0.40804     -5.4798 \\
    0.41604     -5.5106 \\
    0.42404     -5.5679 \\
    0.43204     -5.4851 \\
    0.44004     -5.6807 \\
    0.44804     -5.8479 \\
    0.45605     -5.8168 \\
    0.46405     -5.5999 \\
    0.47205     -5.6449 \\
    0.48005     -5.3813 \\
    0.48805     -5.5674 \\
    0.49605     -5.7204 \\
    0.50405     -5.7772 \\
    0.51205     -5.7819 \\
    0.52005     -5.9769 \\
    0.52805     -6.1034 \\
    0.53605      -6.151 \\
    0.54405     -6.1222 \\
    0.55206      -6.105 \\
    0.56006     -5.8732 \\
    0.56806     -5.9547 \\
    0.57606     -5.9247 \\
    0.58406     -6.1948 \\
    0.59206     -6.2416 \\
    0.60006     -6.4808 \\
    0.60806     -6.0459 \\
    0.61606     -6.5024 \\
    0.62406     -6.5641 \\
    0.63206     -6.0069 \\
    0.64006     -6.0326 \\
    0.64806     -6.2082 \\
    0.65607     -6.1523 \\
    0.66407     -6.6225 \\
    0.67207     -5.9996 \\
    0.68007      -5.782 \\
    0.68807     -6.1268 \\
    0.69607     -6.5235 \\
    0.70407     -6.0157 \\
    0.71207     -5.8624 \\
    0.72007     -6.2744 \\
    0.72807     -5.8331 \\
    0.73607      -6.181 \\
    0.74407     -6.1706 \\
    0.75208     -5.3916 \\
    0.76008     -6.0039 \\
    0.76808     -4.9397 \\
    0.77608     -5.6662 \\
    0.78408     -5.4916 \\
    0.79208     -5.3278 \\
    0.80008     -5.3404 \\
    0.80808     -4.7784 \\
    0.81608     -5.6362 \\
    0.82408     -5.1285 \\
    0.83208     -5.6616 \\
    0.84008     -5.4073 \\
    0.84808     -6.2864 \\
    0.85609     -5.3556 \\
    0.86409     -5.7751 \\
    0.87209     -5.5823 \\
    0.88009     -5.2365 \\
    0.88809     -5.5121 \\
    0.89609     -5.3612 \\
    0.90409     -5.3347 \\
    0.91209     -5.5054 \\
    0.92009     -5.8477 \\
    0.92809     -5.5743 \\
    0.93609     -6.2232 \\
    0.94409     -5.2782 \\
    0.9521     -5.2572 \\
    0.9601     -5.8561 \\
    0.9681     -5.8585 \\
    0.9761     -5.6529 \\
    0.9841     -5.3224 \\
    0.9921     -6.3807 \\
    1.0001     -4.5921 \\
    1.0081     -6.0912 \\
    1.0161      -5.353 \\
    1.0241     -6.8407 \\
    1.0321     -4.9406 \\
    1.0401     -6.2164 \\
    1.0481     -5.5255 \\
    1.0561     -6.9268 \\
    1.0641     -5.9863 \\
    1.0721     -6.7088 \\
    1.0801     -5.9191 \\
    1.0881     -5.7566 \\
    1.0961     -7.6959 \\
    1.1041     -5.9176 \\
    1.1121     -7.6183 \\
    1.1201     -6.6727 \\
    1.1281     -7.6215 \\
    1.1361     -8.0816 \\
    1.1441     -5.9507 \\
    1.1521     -7.5729 \\
    1.1601     -6.3523 \\
    1.1681     -6.5943 \\
    1.1761     -8.3676 \\
    1.1841     -7.1244 \\
    1.1921     -8.4655 \\
    1.2001     -8.4683 \\
    1.2081     -7.1359 \\
    1.2161     -8.6616 \\
    1.2241      -7.408 \\
    1.2321     -8.8282 \\
    1.2401     -9.4615 \\
    1.2481      -7.289 \\
    1.2561     -9.0703 \\
    1.2641     -7.7096 \\
    1.2721     -8.3104 \\
    1.2801      -9.734 \\
    1.2881     -8.2442 \\
    1.2961     -9.8016 \\
    1.3041     -9.1312 \\
    1.3121     -9.8586 \\
    1.3201     -9.2027 \\
    1.32813     -10.0288 \\
    1.33613       -11.09 \\
    1.3441      -9.958 \\
    1.35214     -11.0044 \\
    1.3601      -8.559 \\
    1.36814     -10.5608 \\
    1.3761     -9.4085 \\
    1.38414     -10.8393 \\
    1.3921      -9.486 \\
    1.40014     -10.2872 \\
    1.40814     -10.5132 \\
    1.41614     -10.1031 \\
    1.42414     -10.7839 \\
    1.43214     -10.5712 \\
    1.44014     -11.5164 \\
    1.44814     -11.1434 \\
    1.45615     -10.7993 \\
    1.46415     -11.3734 \\
    1.47215     -10.5955 \\
    1.48015     -11.9501 \\
    1.48815     -11.4746 \\
    1.49615     -11.0356 \\
    1.50415      -11.416 \\
    1.51215     -11.9043 \\
    1.52015     -12.1813 \\
    1.52815     -12.5159 \\
    1.53615     -11.8829 \\
    1.54415     -12.3822 \\
    1.55216     -13.3239 \\
    1.56016     -12.3156 \\
    1.56816     -12.8785 \\
    1.57616     -12.2162 \\
    1.58416     -13.6418 \\
    1.59216     -13.9795 \\
    1.60016     -13.1669 \\
    1.60816     -13.8753 \\
    1.61616     -14.2436 \\
    1.62416     -14.2202 \\
    1.63216     -14.2804 \\
    1.64016     -15.4008 \\
    1.64816     -15.5166 \\
    1.65617     -15.6646 \\
    1.66417      -15.511 \\
    1.67217      -15.376 \\
    1.68017     -16.7018 \\
    1.68817     -16.2505 \\
    1.69617     -15.9587 \\
    1.70417     -16.3196 \\
    1.71217      -16.588 \\
    1.72017     -17.1284 \\
    1.72817     -16.4041 \\
    1.73617     -17.2546 \\
    1.74417     -17.1454 \\
    1.75218     -17.1732 \\
    1.76018     -17.2272 \\
    1.76818     -16.6616 \\
    1.77618     -17.4235 \\
    1.78418     -16.8215 \\
    1.79218     -17.1602 \\
    1.80018      -17.254 \\
    1.80818     -17.9445 \\
    1.81618     -17.8446 \\
    1.82418     -17.9927 \\
    1.83218     -16.5517 \\
    1.84018     -18.3125 \\
    1.84818     -16.8876 \\
    1.85619      -18.403 \\
    1.86419     -16.7323 \\
    1.87219     -18.3103 \\
    1.88019     -16.9424 \\
    1.88819     -18.6914 \\
    1.89619     -17.8607 \\
    1.90419     -16.7688 \\
    1.91219     -18.2662 \\
    1.92019     -16.5722 \\
    1.92819     -16.7795 \\
    1.93619     -19.2074 \\
    1.94419     -18.0446 \\
    1.9522     -17.5182 \\
    1.9602     -18.3494 \\
    1.9682     -18.5198 \\
    1.9762     -17.8694 \\
    1.9842     -16.2981 \\
    1.9922     -17.6756 \\
    2.0002     -19.6965 \\
    2.0082     -19.3962 \\
    2.0162     -18.0897 \\
    2.0242     -17.6026 \\
    2.0322     -16.1982 \\
    2.0402     -16.0805 \\
    2.0482     -16.7619 \\
    2.05621     -17.3115 \\
    2.06421     -17.9736 \\
    2.07221     -17.9068 \\
    2.08021     -18.0991 \\
    2.08821     -17.5489 \\
    2.09621     -17.8811 \\
    2.10421     -17.5791 \\
    2.11221     -18.1705 \\
    2.12021     -17.5706 \\
    2.12821     -17.0514 \\
    2.13621     -16.1132 \\
    2.14421     -16.1779 \\
    2.15222     -17.0199 \\
    2.16022     -17.0315 \\
    2.16822     -17.2221 \\
    2.17622     -18.9026 \\
    2.18422     -18.0207 \\
    2.19222     -17.5567 \\
    2.20022      -16.774 \\
    2.20822     -16.1343 \\
    2.21622     -16.5275 \\
    2.22422     -16.9362 \\
    2.23222     -18.0178 \\
    2.24022     -16.8706 \\
    2.24822     -15.4184 \\
    2.25623     -15.5531 \\
    2.26423     -16.4795 \\
    2.27223     -17.4898 \\
    2.28023      -16.714 \\
    2.28823     -15.3722 \\
    2.29623     -15.8718 \\
    2.30423     -17.1372 \\
    2.31223     -16.6169 \\
    2.32023     -14.5769 \\
    2.32823     -15.3107 \\
    2.33623     -17.4287 \\
    2.34423     -16.5961 \\
    2.35224     -14.6529 \\
    2.36024     -15.0626 \\
    2.36824     -16.1884 \\
    2.37624     -15.7336 \\
    2.38424     -13.8989 \\
    2.39224     -14.1357 \\
    2.40024     -16.4163 \\
    2.40824     -15.4395 \\
    2.41624     -13.8725 \\
    2.42424     -14.6956 \\
    2.43224     -15.8161 \\
    2.44024     -15.1317 \\
    2.44824     -13.4715 \\
    2.45625      -13.817 \\
    2.46425     -15.3901 \\
    2.47225     -14.7834 \\
    2.48025     -14.0973 \\
    2.48825     -12.4723 \\
    2.49625     -12.9362 \\
    2.50425     -14.4886 \\
    2.51225      -14.098 \\
    2.52025     -13.2011 \\
    2.52825     -12.1173 \\
    2.53625      -11.397 \\
    2.54425     -12.0982 \\
    2.55226     -12.1229 \\
    2.56026     -13.3921 \\
    2.56826      -13.568 \\
    2.57626      -14.045 \\
    2.58426     -13.0707 \\
    2.59226     -12.6241 \\
    2.60026     -13.2639 \\
    2.60826     -12.8424 \\
    2.61626     -12.4075 \\
    2.62426     -12.0497 \\
    2.63226     -12.4081 \\
    2.64026     -11.6768 \\
    2.64826     -12.0819 \\
    2.65627     -11.3249 \\
    2.66427      -12.099 \\
    2.67227     -12.2716 \\
    2.68027     -11.5377 \\
    2.68827     -10.5079 \\
    2.69627     -10.3819 \\
    2.7043     -9.4365 \\
    2.7123     -9.8571 \\
    2.72027      -10.744 \\
    2.72827     -11.5967 \\
    2.7363     -9.8882 \\
    2.7443     -8.8245 \\
    2.75228     -10.6211 \\
    2.76028     -10.7354 \\
    2.7683     -9.1891 \\
    2.77628     -10.7336 \\
    2.78428     -10.1735 \\
    2.7923     -8.6321 \\
    2.8003     -9.8185 \\
    2.8083     -8.2653 \\
    2.8163     -9.1831 \\
    2.8243     -8.3733 \\
    2.8323     -9.0906 \\
    2.8403     -8.3114 \\
    2.8483     -8.3683 \\
    2.8563     -7.2854 \\
    2.8643     -8.4891 \\
    2.8723     -8.0466 \\
    2.8803     -7.4856 \\
    2.8883      -8.173 \\
    2.8963     -8.0936 \\
    2.9043     -7.3677 \\
    2.9123     -7.4749 \\
    2.9203     -7.5324 \\
    2.9283     -7.1004 \\
    2.9363      -7.513 \\
    2.9443     -6.8517 \\
    2.9523     -6.5036 \\
    2.9603     -5.9762 \\
    2.9683     -5.5634 \\
    2.9763     -4.7474 \\
    2.9843     -4.8249 \\
    2.9923     -4.5814 \\
    3.0003     -4.6311 \\
    3.0083     -4.4473 \\
    3.0163     -3.9816 \\
    3.0243     -4.4979 \\
    3.0323     -3.2703 \\
    3.0403     -3.4883 \\
    3.0483      -4.031 \\
    3.0563     -3.7156 \\
    3.0643     -3.3593 \\
    3.0723     -3.6732 \\
    3.0803     -3.7754 \\
    3.0883     -2.7222 \\
    3.0963     -3.9086 \\
    3.1043     -2.5722 \\
    3.1123     -3.3881 \\
    3.1203     -3.0018 \\
    3.1283     -3.3287 \\
    3.1363     -2.5619 \\
    3.1443     -3.9641 \\
    3.1523     -2.2695 \\
    3.1603     -3.6341 \\
    3.1683     -2.9234 \\
    3.1763      -3.057 \\
    3.1843     -4.0471 \\
    3.1923     -3.3058 \\
    3.2003     -2.7573 \\
    3.2083     -3.4486 \\
    3.2163      -4.054 \\
    3.2243     -3.0893 \\
    3.2323     -2.2026 \\
    3.2403     -3.0857 \\
    3.2483     -3.8222 \\
    3.2563     -4.7721 \\
    3.2643     -4.6526 \\
    3.2723     -3.5181 \\
    3.2803     -3.6079 \\
    3.2883      -3.163 \\
    3.2963     -3.2044 \\
    3.3043     -3.7181 \\
    3.3123     -3.5346 \\
    3.3203     -4.4412 \\
    3.3283     -4.2158 \\
    3.3363     -3.9374 \\
    3.3443     -4.4884 \\
    3.3523     -4.7855 \\
    3.3603     -4.6945 \\
    3.3683     -5.1577 \\
    3.3763     -4.1902 \\
    3.3843     -4.2775 \\
    3.3923     -3.9783 \\
    3.4003     -4.2767 \\
    3.4083     -4.8806 \\
    3.4163     -5.3109 \\
    3.4243     -5.3699 \\
    3.4323     -3.8548 \\
    3.4403     -4.4954 \\
    3.4483     -4.9407 \\
    3.4563     -5.5205 \\
    3.4643     -5.4166 \\
    3.4723     -4.2854 \\
    3.4803     -5.1291 \\
    3.4883     -6.3768 \\
    3.4963     -4.9871 \\
    3.5044     -4.7389 \\
    3.5124     -6.1211 \\
    3.5204      -6.548 \\
    3.5284     -5.9989 \\
    3.5364     -6.2005 \\
    3.5444     -7.1761 \\
    3.5524      -7.061 \\
    3.5604     -5.5077 \\
    3.5684     -6.4083 \\
    3.5764     -7.5828 \\
    3.5844     -6.2338 \\
    3.5924     -6.0398 \\
    3.6004     -6.7292 \\
    3.6084     -6.4727 \\
    3.6164     -6.2603 \\
    3.6244     -6.7843 \\
    3.6324     -8.1555 \\
    3.6404     -8.1542 \\
    3.6484     -6.5927 \\
    3.6564     -7.5291 \\
    3.6644     -9.1021 \\
    3.6724     -7.9032 \\
    3.6804      -7.151 \\
    3.6884     -8.3233 \\
    3.6964     -9.0764 \\
    3.7044     -9.3867 \\
    3.7124     -8.3034 \\
    3.7204      -7.363 \\
    3.7284     -8.6887 \\
    3.7364     -9.1895 \\
    3.7444     -9.7324 \\
    3.7524     -7.9186 \\
    3.7604     -8.5952 \\
    3.7684     -7.8252 \\
    3.7764     -8.4642 \\
    3.7844     -9.6764 \\
    3.79238     -10.0587 \\
    3.80038     -10.1562 \\
    3.80838     -11.3347 \\
    3.81638     -11.1894 \\
    3.82438     -10.0122 \\
    3.83238     -10.4101 \\
    3.8404     -9.9305 \\
    3.84838     -10.5807 \\
    3.85639     -10.5614 \\
    3.86439     -11.1339 \\
    3.87239     -10.4766 \\
    3.88039     -10.7311 \\
    3.88839     -10.6686 \\
    3.89639     -10.4069 \\
    3.90439     -10.4758 \\
    3.91239     -10.8032 \\
    3.9204     -9.2334 \\
    3.9284     -9.9689 \\
    3.93639     -11.1745 \\
    3.94439     -12.5313 \\
    3.9524     -11.4145 \\
    3.9604     -10.9111 \\
    3.9684     -11.0394 \\
    3.9764     -11.5674 \\
    3.9844     -12.2194 \\
    3.9924      -10.514 \\
    4.0004     -10.5516 \\
    4.0084     -12.0513 \\
    4.0164      -11.431 \\
    4.0244     -10.9606 \\
    4.0324     -12.4098 \\
    4.0404     -11.5392 \\
    4.0484     -12.3014 \\
    4.05641      -11.365 \\
    4.06441     -11.9703 \\
    4.07241     -12.3702 \\
    4.08041     -12.8527 \\
    4.08841     -12.4646 \\
    4.09641     -13.2814 \\
    4.10441     -13.2821 \\
    4.11241     -12.5693 \\
    4.12041     -12.4932 \\
    4.12841      -12.891 \\
    4.13641     -12.8075 \\
    4.14441     -11.9042 \\
    4.15242     -13.0192 \\
    4.16042     -12.2723 \\
    4.16842     -12.5589 \\
    4.17642     -13.3053 \\
    4.18442     -13.7612 \\
    4.19242     -12.9493 \\
    4.20042     -14.3545 \\
    4.20842     -13.4607 \\
    4.21642      -14.533 \\
    4.22442     -14.7434 \\
    4.23242     -14.2676 \\
    4.24042     -14.5444 \\
    4.24842     -14.8351 \\
    4.25643     -14.8596 \\
    4.26443     -15.9455 \\
    4.27243     -16.1248 \\
    4.28043     -16.1308 \\
    4.28843     -16.0527 \\
    4.29643     -15.7088 \\
    4.30443     -16.7564 \\
    4.31243     -16.7137 \\
    4.32043      -16.434 \\
    4.32843     -17.1139 \\
    4.33643     -17.4414 \\
    4.34443     -17.2749 \\
    4.35244     -17.5618 \\
    4.36044     -17.5674 \\
    4.36844     -17.1158 \\
    4.37644     -17.9746 \\
    4.38444     -16.9464 \\
    4.39244     -18.5842 \\
    4.40044     -17.9623 \\
    4.40844     -18.1581 \\
    4.41644     -17.7778 \\
    4.42444     -16.6477 \\
    4.43244     -18.0982 \\
    4.44044     -17.3095 \\
    4.44844     -17.2466 \\
    4.45645     -17.5518 \\
    4.46445     -17.9116 \\
    4.47245     -18.0483 \\
    4.48045     -18.9176 \\
    4.48845     -17.0074 \\
    4.49645     -18.4386 \\
    4.50445     -17.0436 \\
    4.51245     -18.7189 \\
    4.52045     -18.7095 \\
    4.52845     -17.3702 \\
    4.53645     -18.8428 \\
    4.54445     -18.5431 \\
    4.55246     -16.4644 \\
    4.56046     -16.9459 \\
    4.56846     -18.8165 \\
    4.57646     -18.2447 \\
    4.58446     -16.8928 \\
    4.59246     -17.1693 \\
    4.60046     -18.4881 \\
    4.60846      -19.499 \\
    4.61646     -19.0743 \\
    4.62446     -17.9029 \\
    4.63246     -17.1669 \\
    4.64046     -16.5032 \\
    4.64846     -16.4768 \\
    4.65647     -16.8795 \\
    4.66447     -17.6464 \\
    4.67247     -17.8521 \\
    4.68047     -18.0527 \\
    4.68847     -17.5674 \\
    4.69647     -17.7876 \\
    4.70447     -17.3804 \\
    4.71247     -17.9248 \\
    4.72047     -17.4345 \\
    4.72847     -17.2596 \\
    4.73647     -16.3606 \\
    4.74447     -16.4896 \\
    4.75248     -17.1863 \\
    4.76048     -17.2146 \\
    4.76848     -17.2863 \\
    4.77648     -18.5965 \\
    4.78448     -17.9695 \\
    4.79248     -17.5836 \\
    4.80048     -17.0444 \\
    4.80848     -16.1944 \\
    4.81648      -16.409 \\
    4.82448      -16.592 \\
    4.83248     -18.0042 \\
    4.84048     -16.8852 \\
    4.84848     -15.7129 \\
    4.85649     -15.7434 \\
    4.86449     -16.2944 \\
    4.87249     -17.7612 \\
    4.88049        -17.1 \\
    4.88849     -15.4371 \\
    4.89649     -15.8581 \\
    4.90449     -16.8843 \\
    4.91249     -16.5081 \\
    4.92049      -14.804 \\
    4.92849     -15.1079 \\
    4.93649     -17.0675 \\
    4.94449     -16.2709 \\
    4.9525     -14.6451 \\
    4.9605     -14.6942 \\
    4.9685     -15.7108 \\
    4.9765     -15.5746 \\
    4.9845     -13.9499 \\
    4.9925     -14.1952 \\
    5.0005     -16.1555 \\
    5.0085     -15.2597 \\
    5.0165     -13.9644 \\
    5.0245     -14.5433 \\
    5.0325     -15.2303 \\
    5.0405     -14.7883 \\
    5.0485      -13.917 \\
    5.05651     -13.8279 \\
    5.06451     -14.6513 \\
    5.07251     -14.7193 \\
    5.08051     -14.0013 \\
    5.08851     -12.2569 \\
    5.09651     -12.7502 \\
    5.10451     -13.5689 \\
    5.11251     -13.8205 \\
    5.12051     -13.0827 \\
    5.12851     -12.8507 \\
    5.13651     -11.4634 \\
    5.14451     -12.0394 \\
    5.15252     -12.1596 \\
    5.16052     -12.7386 \\
    5.16852     -13.0686 \\
    5.17652     -14.1344 \\
    5.18452     -13.1304 \\
    5.19252     -13.1081 \\
    5.20052     -13.3066 \\
    5.20852     -12.9844 \\
    5.21652     -12.7542 \\
    5.22452     -12.2294 \\
    5.23252     -12.2226 \\
    5.24052     -11.7819 \\
    5.24852      -11.964 \\
    5.25653     -11.8555 \\
    5.26453     -12.2137 \\
    5.27253     -12.1993 \\
    5.28053     -10.9363 \\
    5.28853     -10.3938 \\
    5.29653     -10.3817 \\
    5.3045     -9.6525 \\
    5.31253     -10.0775 \\
    5.32053      -11.035 \\
    5.32853      -11.254 \\
    5.3365     -9.5541 \\
    5.3445     -9.2801 \\
    5.35254     -10.7571 \\
    5.36054       -10.47 \\
    5.3685      -9.006 \\
    5.37654     -10.6215 \\
    5.38454     -10.2985 \\
    5.3925     -8.2726 \\
    5.4005      -9.788 \\
    5.4085     -8.3076 \\
    5.4165     -9.1492 \\
    5.4245     -8.5287 \\
    5.4325     -9.1811 \\
    5.4405     -8.1653 \\
    5.4485     -8.4324 \\
    5.4565     -7.5459 \\
    5.4645     -8.1067 \\
    5.4725     -8.0909 \\
    5.4805     -7.6056 \\
    5.4885     -8.0586 \\
    5.4965     -7.8208 \\
    5.5046     -7.3626 \\
    5.5126     -7.4317 \\
    5.5206     -7.3405 \\
    5.5286     -6.9754 \\
    5.5366      -6.861 \\
    5.5446      -6.928 \\
    5.5526     -6.5676 \\
    5.5606     -5.8232 \\
    5.5686     -4.9869 \\
    5.5766     -4.5744 \\
    5.5846     -5.0527 \\
    5.5926     -4.6571 \\
    5.6006     -4.5549 \\
    5.6086     -4.0785 \\
    5.6166     -4.3111 \\
    5.6246     -4.3218 \\
    5.6326     -3.5171 \\
    5.6406     -3.6919 \\
    5.6486     -4.1989 \\
    5.6566      -4.007 \\
    5.6646     -3.5295 \\
    5.6726     -3.7937 \\
    5.6806     -3.9995 \\
    5.6886     -3.1628 \\
    5.6966     -4.1412 \\
    5.7046     -2.9566 \\
    5.7126      -3.662 \\
    5.7206     -3.2837 \\
    5.7286     -3.4633 \\
    5.7366     -3.2087 \\
    5.7446     -4.3387 \\
    5.7526     -2.9307 \\
    5.7606      -4.168 \\
    5.7686     -2.9191 \\
    5.7766     -4.4045 \\
    5.7846     -4.7352 \\
    5.7926     -3.5509 \\
    5.8006     -4.6102 \\
    5.8086     -4.9959 \\
    5.8166     -3.6843 \\
    5.8246     -3.9179 \\
    5.8326     -4.7684 \\
    5.8406     -5.0696 \\
    5.8486      -4.693 \\
    5.8566     -3.8629 \\
    5.8646     -4.8352 \\
    5.8726     -5.2431 \\
    5.8806     -5.8166 \\
    5.8886     -5.3303 \\
    5.8966     -5.1156 \\
    5.9046     -4.3358 \\
    5.9126     -4.5336 \\
    5.9206     -5.3317 \\
    5.9286     -5.4083 \\
    5.9366     -6.5535 \\
    5.9446     -6.3656 \\
    5.9526     -7.1331 \\
    5.9606      -7.227 \\
    5.9686     -7.6014 \\
    5.9766      -7.557 \\
    5.9846     -7.6452 \\
    5.9926     -7.4557 \\
    6.0006     -8.0204 \\
    6.0086     -7.3941 \\
    6.0166     -7.4507 \\
    6.0246     -6.2883 \\
    6.0326     -6.5782 \\
    6.0406     -6.9835 \\
    6.0486     -7.5024 \\
    6.0566     -8.1213 \\
    6.0646     -7.6895 \\
    6.0726     -8.6213 \\
    6.0806     -8.2812 \\
    6.0886     -9.5594 \\
    6.09661      -10.025 \\
    6.1046     -9.9099 \\
    6.1126     -9.6956 \\
    6.12061     -10.0524 \\
    6.1286     -8.3531 \\
    6.1366     -8.4824 \\
    6.1446     -9.4591 \\
    6.1526     -9.8584 \\
    6.16062     -10.7166 \\
    6.16862     -10.6218 \\
    6.1766     -9.4052 \\
    6.1846     -9.1873 \\
    6.1926     -9.0471 \\
    6.20062     -10.5149 \\
    6.20862     -10.4656 \\
    6.2166     -9.1998 \\
    6.2246     -9.6883 \\
    6.23262     -11.2916 \\
    6.24062     -10.7445 \\
    6.2486     -9.0649 \\
    6.2566     -9.3048 \\
    6.26463     -10.8972 \\
    6.2726     -9.4114 \\
    6.2806     -9.7476 \\
    6.28863     -11.1976 \\
    6.2966     -9.8965 \\
    6.30463      -10.469 \\
    6.31263     -11.6437 \\
    6.3206     -9.8324 \\
    6.32863     -10.9325 \\
    6.33663     -10.5948 \\
    6.34463     -11.2538 \\
    6.35264     -11.3962 \\
    6.36064     -10.0833 \\
    6.36864      -11.412 \\
    6.3766     -9.9686 \\
    6.38464     -11.7588 \\
    6.3926     -9.6861 \\
    6.40064     -11.7087 \\
    6.40864     -10.8162 \\
    6.41664      -11.209 \\
    6.42464      -10.982 \\
    6.43264     -11.1255 \\
    6.44064     -10.3426 \\
    6.4486     -9.9523 \\
    6.45665     -11.6588 \\
    6.46465     -10.1341 \\
    6.47265     -11.1139 \\
    6.48065     -10.3666 \\
    6.48865     -10.2943 \\
    6.49665      -10.307 \\
    6.50465     -10.3557 \\
    6.5127     -9.8453 \\
    6.5207     -9.9306 \\
    6.52865     -10.1928 \\
    6.53665     -10.3283 \\
    6.54465     -10.7329 \\
    6.55266     -11.6167 \\
    6.56066     -10.7656 \\
    6.56866     -10.3763 \\
    6.57666     -10.1785 \\
    6.58466     -10.7771 \\
    6.59266     -10.9985 \\
    6.60066     -10.6147 \\
    6.60866     -10.7233 \\
    6.61666     -11.3472 \\
    6.62466     -10.4669 \\
    6.63266     -10.2292 \\
    6.64066     -10.2735 \\
    6.64866     -10.3852 \\
    6.65667     -10.9089 \\
    6.6647     -9.7697 \\
    6.67267      -10.977 \\
    6.68067     -10.2898 \\
    6.68867     -10.6792 \\
    6.6967     -9.9441 \\
    6.70467     -10.8947 \\
    6.71267     -10.7895 \\
    6.72067     -10.4857 \\
    6.72867     -10.5102 \\
    6.73667     -10.2141 \\
    6.74467     -10.8773 \\
    6.75268     -10.7673 \\
    6.76068     -10.1072 \\
    6.76868     -10.3405 \\
    6.77668     -10.4491 \\
    6.7847     -9.5251 \\
    6.79268     -10.5843 \\
    6.80068     -10.6551 \\
    6.80868      -10.675 \\
    6.81668     -10.1179 \\
    6.82468     -10.2809 \\
    6.83268     -10.3157 \\
    6.84068     -10.3533 \\
    6.8487     -9.9087 \\
    6.85669     -10.5749 \\
    6.86469     -10.5982 \\
    6.87269     -10.8904 \\
    6.88069     -10.5799 \\
    6.8887     -9.9285 \\
    6.89669     -10.0742 \\
    6.90469     -10.4231 \\
    6.91269     -10.1336 \\
    6.92069     -10.5133 \\
    6.92869     -10.5681 \\
    6.93669     -10.2582 \\
    6.9447     -9.6649 \\
    6.9527     -9.8413 \\
    6.9607     -9.8677 \\
    6.9687     -10.0758 \\
    6.9767     -10.1695 \\
    6.9847     -10.3561 \\
    6.9927     -10.7686 \\
    7.0007     -10.7003 \\
    7.0087      -10.808 \\
    7.0167     -10.4377 \\
    7.0247     -10.0979 \\
    7.0327     -9.9954 \\
    7.0407     -9.7823 \\
    7.0487     -9.9481 \\
    7.05671     -10.0668 \\
    7.06471     -10.1313 \\
    7.07271     -10.0938 \\
    7.08071     -10.1377 \\
    7.0887     -9.7893 \\
    7.0967     -9.8184 \\
    7.10471     -10.0132 \\
    7.11271     -10.0834 \\
    7.1207     -9.9859 \\
    7.12871     -10.1707 \\
    7.13671     -10.1575 \\
    7.14471     -10.2074 \\
    7.15272     -10.1789 \\
    7.1607     -9.9344 \\
    7.1687     -9.8532 \\
    7.1767     -9.9699 \\
    7.1847     -9.9038 \\
    7.1927     -9.7865 \\
    7.2007     -9.5979 \\
    7.2087     -9.5878 \\
    7.2167     -9.4946 \\
    7.2247     -9.4739 \\
    7.2327      -9.367 \\
    7.2407     -9.4645 \\
    7.2487        -9.5 \\
    7.2567     -9.5908 \\
    7.2647      -9.555 \\
    7.2727     -9.4693 \\
    7.2807     -9.5067 \\
    7.2887     -9.3899 \\
    7.2967     -9.3216 \\
    7.3047     -9.2832 \\
    7.3127     -9.4372 \\
    7.3207     -9.3666 \\
    7.3287     -9.3133 \\
    7.3367     -9.4906 \\
    7.3447     -9.4617 \\
    7.3527     -9.4161 \\
    7.3607     -9.6527 \\
    7.3687      -9.635 \\
    7.3767     -9.7338 \\
    7.3847     -9.6598 \\
    7.3927     -9.7668 \\
    7.4007     -9.6546 \\
    7.4087     -9.8628 \\
    7.4167     -9.7241 \\
    7.4247     -9.7349 \\
    7.4327     -9.7734 \\
    7.4407     -9.7331 \\
    7.4487     -9.8099 \\
    7.4567     -9.7521 \\
    7.4647     -9.7933 \\
    7.4727     -9.5838 \\
    7.4807     -9.5931 \\
    7.4887     -9.7052 \\
    7.4967     -9.6707 \\
    7.5048     -9.6856 \\
    7.5128     -9.6621 \\
    7.5208      -9.654 \\
    7.5288        -9.7 \\
    7.5368     -9.6581 \\
    7.5448     -9.6299 \\
    7.5528     -9.7435 \\
    7.5608     -9.7215 \\
    7.5688     -9.7936 \\
    7.5768     -9.8232 \\
    7.5848     -9.9211 \\
    7.5928     -9.9695 \\
    7.6008      -9.978 \\
    7.60876     -10.0401 \\
    7.61676     -10.0384 \\
    7.62476     -10.2227 \\
    7.63276     -10.2768 \\
    7.64076     -10.3191 \\
    7.64876     -10.4188 \\
    7.65677     -10.4403 \\
    7.66477     -10.5967 \\
    7.67277     -10.5094 \\
    7.68077     -10.4857 \\
    7.68877     -10.6961 \\
    7.69677     -10.7728 \\
    7.70477     -10.8487 \\
    7.71277      -10.942 \\
    7.72077     -10.9031 \\
    7.72877     -10.8952 \\
    7.73677     -10.9811 \\
    7.74477     -11.0526 \\
    7.75278     -11.0247 \\
    7.76078     -11.1458 \\
    7.76878     -11.1755 \\
    7.77678     -11.2304 \\
    7.78478     -11.1936 \\
    7.79278     -11.3041 \\
    7.80078     -11.4535 \\
    7.80878     -11.4582 \\
    7.81678     -11.4119 \\
    7.82478     -11.4213 \\
    7.83278     -11.4302 \\
    7.84078     -11.3278 \\
    7.84878     -11.5185 \\
    7.85679     -11.4078 \\
    7.86479     -11.4994 \\
    7.87279     -11.5553 \\
    7.88079     -11.6571 \\
    7.88879     -11.7672 \\
    7.89679     -11.7563 \\
    7.90479     -11.6419 \\
    7.91279      -11.812 \\
    7.92079     -11.5751 \\
    7.92879     -11.7402 \\
    7.93679     -11.7328 \\
    7.94479     -11.7085 \\
    7.9528     -11.8648 \\
    7.9608     -11.7189 \\
    7.9688     -11.8447 \\
    7.9768     -11.7883 \\
    7.9848     -11.7883 \\
    7.9928     -11.8911 \\
                    }; % flat, fb
                    \addplot [line width=0.1mm, color=red, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
                    X Y \\
    0     -6.8735 \\
    0.016002     -6.8735 \\
    0.032003     -6.8735 \\
    0.048005     -6.8735 \\
    0.064006     -6.8735 \\
    0.080008     -6.8735 \\
    0.09601     -6.8735 \\
    0.11201     -6.8735 \\
    0.12801     -6.8735 \\
    0.14401     -6.8735 \\
    0.16002     -6.8734 \\
    0.17602     -6.8734 \\
    0.19202     -6.8732 \\
    0.20802     -6.8729 \\
    0.22402     -6.8723 \\
    0.24002     -6.8712 \\
    0.25603     -6.8694 \\
    0.27203     -6.8663 \\
    0.28803     -6.8616 \\
    0.30403     -6.8544 \\
    0.32003     -6.8441 \\
    0.33603     -6.8295 \\
    0.35204     -6.8095 \\
    0.36804     -6.7827 \\
    0.38404      -6.748 \\
    0.40004     -6.7041 \\
    0.41604     -6.6501 \\
    0.43204      -6.586 \\
    0.44804     -6.5129 \\
    0.46405     -6.4327 \\
    0.48005     -6.3471 \\
    0.49605     -6.2545 \\
    0.51205      -6.147 \\
    0.52805     -6.0113 \\
    0.54405     -5.8345 \\
    0.56006     -5.6139 \\
    0.57606     -5.3581 \\
    0.59206     -5.0816 \\
    0.60806     -4.7966 \\
    0.62406     -4.5108 \\
    0.64006      -4.228 \\
    0.65607     -3.9502 \\
    0.67207     -3.6787 \\
    0.68807     -3.4144 \\
    0.70407     -3.1584 \\
    0.72007     -2.9119 \\
    0.73607     -2.6761 \\
    0.75208     -2.4529 \\
    0.76808     -2.2445 \\
    0.78408      -2.053 \\
    0.80008     -1.8809 \\
    0.81608     -1.7304 \\
    0.83208     -1.6035 \\
    0.84808     -1.5023 \\
    0.86409     -1.4282 \\
    0.88009     -1.3825 \\
    0.89609     -1.3662 \\
    0.91209     -1.3797 \\
    0.92809     -1.4234 \\
    0.94409     -1.4972 \\
    0.9601     -1.6008 \\
    0.9761     -1.7333 \\
    0.9921      -1.894 \\
    1.0081     -2.0817 \\
    1.0241     -2.2949 \\
    1.0401     -2.5322 \\
    1.0561     -2.7917 \\
    1.0721     -3.0718 \\
    1.0881     -3.3705 \\
    1.1041     -3.6858 \\
    1.1201     -4.0158 \\
    1.1361     -4.3586 \\
    1.1521     -4.7125 \\
    1.1681     -5.0761 \\
    1.1841     -5.4485 \\
    1.2001     -5.8297 \\
    1.2161     -6.2214 \\
    1.2321     -6.6269 \\
    1.2481     -7.0513 \\
    1.2641      -7.496 \\
    1.2801     -7.9461 \\
    1.2961     -8.3492 \\
    1.3121     -8.6266 \\
    1.3281     -8.7642 \\
    1.3441     -8.8836 \\
    1.3601      -9.116 \\
    1.3761     -9.4615 \\
    1.3921     -9.8459 \\
    1.40814     -10.2157 \\
    1.42414     -10.5536 \\
    1.44014     -10.8606 \\
    1.45615     -11.1421 \\
    1.47215     -11.4027 \\
    1.48815     -11.6456 \\
    1.50415     -11.8728 \\
    1.52015     -12.0856 \\
    1.53615     -12.2857 \\
    1.55216     -12.4776 \\
    1.56816     -12.6774 \\
    1.58416     -12.9394 \\
    1.60016     -13.3629 \\
    1.61616      -13.769 \\
    1.63216     -14.0547 \\
    1.64816     -14.4955 \\
    1.66417     -14.7588 \\
    1.68017     -14.8895 \\
    1.69617      -14.972 \\
    1.71217     -15.0338 \\
    1.72817     -15.0821 \\
    1.74417     -15.1185 \\
    1.76018     -15.1437 \\
    1.77618     -15.1577 \\
    1.79218     -15.1609 \\
    1.80818     -15.1533 \\
    1.82418      -15.135 \\
    1.84018     -15.1061 \\
    1.85619     -15.0667 \\
    1.87219     -15.0169 \\
    1.88819     -14.9567 \\
    1.90419     -14.8863 \\
    1.92019     -14.8055 \\
    1.93619     -14.7145 \\
    1.9522     -14.6132 \\
    1.9682     -14.5018 \\
    1.9842     -14.3801 \\
    2.0002     -14.2481 \\
    2.0162      -14.106 \\
    2.0322     -13.9536 \\
    2.0482      -13.791 \\
    2.06421     -13.6181 \\
    2.08021      -13.435 \\
    2.09621     -13.2417 \\
    2.11221     -13.0382 \\
    2.12821     -12.8246 \\
    2.14421     -12.6008 \\
    2.16022      -12.367 \\
    2.17622     -12.1233 \\
    2.19222     -11.8696 \\
    2.20822     -11.6063 \\
    2.22422     -11.3333 \\
    2.24022      -11.051 \\
    2.25623     -10.7595 \\
    2.27223      -10.459 \\
    2.28823     -10.1498 \\
    2.3042     -9.8322 \\
    2.3202     -9.5064 \\
    2.3362     -9.1728 \\
    2.3522     -8.8316 \\
    2.3682     -8.4828 \\
    2.3842     -8.1264 \\
    2.4002     -7.7616 \\
    2.4162     -7.3869 \\
    2.4322     -6.9991 \\
    2.4482     -6.5925 \\
    2.4642     -6.1588 \\
    2.4802     -5.6907 \\
    2.4962     -5.1959 \\
    2.5123      -4.726 \\
    2.5283     -4.3912 \\
    2.5443      -4.266 \\
    2.5603     -4.2305 \\
    2.5763     -4.0581 \\
    2.5923     -3.6859 \\
    2.6083      -3.214 \\
    2.6243     -2.7399 \\
    2.6403     -2.3014 \\
    2.6563     -1.9006 \\
    2.6723     -1.5294 \\
    2.6883     -1.1806 \\
    2.7043    -0.84928 \\
    2.7203    -0.53308 \\
    2.7363    -0.23089 \\
    2.7523    0.057508 \\
    2.7683      0.3319 \\
    2.7843     0.59184 \\
    2.8003     0.83679 \\
    2.8163      1.0661 \\
    2.8323      1.2793 \\
    2.8483      1.4758 \\
    2.8643      1.6551 \\
    2.8803       1.817 \\
    2.8963       1.963 \\
    2.9123      2.1087 \\
    2.9283      2.3712 \\
    2.9443      3.0549 \\
    2.9603      2.9208 \\
    2.9763      3.5165 \\
    2.9923      3.8038 \\
    3.0083      3.8515 \\
    3.0243       3.847 \\
    3.0403      3.8193 \\
    3.0563      3.7721 \\
    3.0723       3.706 \\
    3.0883      3.6214 \\
    3.1043      3.5185 \\
    3.1203      3.3978 \\
    3.1363      3.2596 \\
    3.1523      3.1044 \\
    3.1683      2.9327 \\
    3.1843       2.745 \\
    3.2003      2.5419 \\
    3.2163      2.3238 \\
    3.2323      2.0916 \\
    3.2483      1.8457 \\
    3.2643      1.5868 \\
    3.2803      1.3157 \\
    3.2963       1.033 \\
    3.3123     0.73939 \\
    3.3283     0.43567 \\
    3.3443     0.12255 \\
    3.3603    -0.19922 \\
    3.3763    -0.52891 \\
    3.3923    -0.86575 \\
    3.4083      -1.209 \\
    3.4243     -1.5579 \\
    3.4403     -1.9116 \\
    3.4563     -2.2695 \\
    3.4723     -2.6308 \\
    3.4883     -2.9948 \\
    3.5044     -3.3607 \\
    3.5204     -3.7279 \\
    3.5364     -4.0956 \\
    3.5524     -4.4632 \\
    3.5684     -4.8301 \\
    3.5844     -5.1958 \\
    3.6004     -5.5598 \\
    3.6164     -5.9217 \\
    3.6324     -6.2816 \\
    3.6484     -6.6397 \\
    3.6644     -6.9969 \\
    3.6804     -7.3549 \\
    3.6964     -7.7163 \\
    3.7124     -8.0839 \\
    3.7284     -8.4586 \\
    3.7444     -8.8328 \\
    3.7604     -9.1827 \\
    3.7764     -9.4679 \\
    3.7924     -9.6606 \\
    3.8084      -9.792 \\
    3.8244     -9.9429 \\
    3.84038     -10.1656 \\
    3.85639     -10.4481 \\
    3.87239     -10.7506 \\
    3.88839     -11.0438 \\
    3.90439     -11.3167 \\
    3.92039     -11.5683 \\
    3.93639     -11.8013 \\
    3.9524     -12.0186 \\
    3.9684     -12.2224 \\
    3.9844     -12.4142 \\
    4.0004      -12.595 \\
    4.0164     -12.7653 \\
    4.0324     -12.9256 \\
    4.0484     -13.0761 \\
    4.06441     -13.2171 \\
    4.08041     -13.3486 \\
    4.09641     -13.4708 \\
    4.11241     -13.5839 \\
    4.12841     -13.6878 \\
    4.14441     -13.7829 \\
    4.16042     -13.8696 \\
    4.17642     -13.9497 \\
    4.19242     -14.0331 \\
    4.20842     -14.1665 \\
    4.22442     -14.4977 \\
    4.24042     -14.8842 \\
    4.25643     -14.9921 \\
    4.27243     -15.4262 \\
    4.28843     -15.6246 \\
    4.30443     -15.6756 \\
    4.32043     -15.6856 \\
    4.33643     -15.6809 \\
    4.35244     -15.6669 \\
    4.36844     -15.6444 \\
    4.38444     -15.6138 \\
    4.40044     -15.5751 \\
    4.41644     -15.5281 \\
    4.43244      -15.473 \\
    4.44844     -15.4096 \\
    4.46445     -15.3379 \\
    4.48045     -15.2578 \\
    4.49645     -15.1692 \\
    4.51245     -15.0722 \\
    4.52845     -14.9665 \\
    4.54445      -14.852 \\
    4.56046     -14.7288 \\
    4.57646     -14.5967 \\
    4.59246     -14.4557 \\
    4.60846     -14.3055 \\
    4.62446     -14.1462 \\
    4.64046     -13.9776 \\
    4.65647     -13.7997 \\
    4.67247     -13.6124 \\
    4.68847     -13.4157 \\
    4.70447     -13.2095 \\
    4.72047     -12.9938 \\
    4.73647     -12.7686 \\
    4.75248     -12.5338 \\
    4.76848     -12.2896 \\
    4.78448     -12.0359 \\
    4.80048     -11.7729 \\
    4.81648     -11.5007 \\
    4.83248     -11.2193 \\
    4.84848      -10.929 \\
    4.86449     -10.6298 \\
    4.88049     -10.3222 \\
    4.89649     -10.0062 \\
    4.9125     -9.6823 \\
    4.9285     -9.3505 \\
    4.9445     -9.0112 \\
    4.9605     -8.6646 \\
    4.9765     -8.3106 \\
    4.9925     -7.9488 \\
    5.0085     -7.5783 \\
    5.0245     -7.1965 \\
    5.0405     -6.7993 \\
    5.0565     -6.3795 \\
    5.0725     -5.9284 \\
    5.0885     -5.4434 \\
    5.1045       -4.95 \\
    5.1205     -4.5316 \\
    5.1365     -4.3013 \\
    5.1525     -4.2488 \\
    5.1685     -4.1678 \\
    5.1845       -3.89 \\
    5.2005      -3.453 \\
    5.2165     -2.9718 \\
    5.2325     -2.5137 \\
    5.2485     -2.0948 \\
    5.2645     -1.7099 \\
    5.2805     -1.3507 \\
    5.2965     -1.0113 \\
    5.3125    -0.68802 \\
    5.3285     -0.3792 \\
    5.3445   -0.084234 \\
    5.3605     0.19684 \\
    5.3765     0.46367 \\
    5.3925     0.71574 \\
    5.4085     0.95246 \\
    5.4245      1.1732 \\
    5.4405      1.3773 \\
    5.4565      1.5641 \\
    5.4725       1.733 \\
    5.4885       1.884 \\
    5.5046      2.0222 \\
    5.5206      2.1934 \\
    5.5366      2.6582 \\
    5.5526      3.0596 \\
    5.5686      3.1203 \\
    5.5846      3.6475 \\
    5.6006      3.7392 \\
    5.6166      3.7147 \\
    5.6326      3.6495 \\
    5.6486      3.5523 \\
    5.6646       3.423 \\
    5.6806      3.2609 \\
    5.6966      3.0652 \\
    5.7126      2.8355 \\
    5.7286      2.5716 \\
    5.7446      2.2739 \\
    5.7606      1.9431 \\
    5.7766      1.5804 \\
    5.7926      1.1873 \\
    5.8086      0.7659 \\
    5.8246     0.31857 \\
    5.8406    -0.15189 \\
    5.8566    -0.64236 \\
    5.8726     -1.1495 \\
    5.8886     -1.6697 \\
    5.9046     -2.1992 \\
    5.9206     -2.7342 \\
    5.9366     -3.2711 \\
    5.9526     -3.8061 \\
    5.9686     -4.3359 \\
    5.9846     -4.8577 \\
    6.0006     -5.3695 \\
    6.0166     -5.8705 \\
    6.0326     -6.3614 \\
    6.0486     -6.8439 \\
    6.0646     -7.3187 \\
    6.0806     -7.7792 \\
    6.0966     -8.2034 \\
    6.1126     -8.5534 \\
    6.1286     -8.7994 \\
    6.1446     -8.9575 \\
    6.1606     -9.0877 \\
    6.1766     -9.2412 \\
    6.1926     -9.4247 \\
    6.2086     -9.6162 \\
    6.2246     -9.7924 \\
    6.2406     -9.9404 \\
    6.25663     -10.0563 \\
    6.27263     -10.1407 \\
    6.28863     -10.1962 \\
    6.30463     -10.2257 \\
    6.32063      -10.232 \\
    6.33663     -10.2173 \\
    6.35264     -10.1841 \\
    6.36864     -10.1343 \\
    6.38464     -10.0698 \\
    6.4006     -9.9924 \\
    6.4166     -9.9038 \\
    6.4326     -9.8056 \\
    6.4486     -9.6993 \\
    6.4646     -9.5865 \\
    6.4806     -9.4687 \\
    6.4966     -9.3474 \\
    6.5127     -9.2238 \\
    6.5287     -9.0994 \\
    6.5447     -8.9752 \\
    6.5607     -8.8522 \\
    6.5767     -8.7313 \\
    6.5927     -8.6128 \\
    6.6087     -8.4972 \\
    6.6247     -8.3846 \\
    6.6407      -8.275 \\
    6.6567     -8.1684 \\
    6.6727     -8.0647 \\
    6.6887     -7.9642 \\
    6.7047      -7.867 \\
    6.7207     -7.7735 \\
    6.7367     -7.6842 \\
    6.7527     -7.5994 \\
    6.7687     -7.5198 \\
    6.7847     -7.4457 \\
    6.8007     -7.3774 \\
    6.8167     -7.3152 \\
    6.8327      -7.259 \\
    6.8487     -7.2089 \\
    6.8647     -7.1645 \\
    6.8807     -7.1254 \\
    6.8967     -7.0913 \\
    6.9127     -7.0617 \\
    6.9287     -7.0362 \\
    6.9447     -7.0142 \\
    6.9607     -6.9953 \\
    6.9767     -6.9792 \\
    6.9927     -6.9655 \\
    7.0087     -6.9539 \\
    7.0247     -6.9441 \\
    7.0407     -6.9358 \\
    7.0567     -6.9288 \\
    7.0727     -6.9228 \\
    7.0887     -6.9178 \\
    7.1047     -6.9135 \\
    7.1207     -6.9098 \\
    7.1367     -6.9066 \\
    7.1527     -6.9038 \\
    7.1687     -6.9013 \\
    7.1847     -6.8991 \\
    7.2007     -6.8971 \\
    7.2167     -6.8953 \\
    7.2327     -6.8936 \\
    7.2487     -6.8921 \\
    7.2647     -6.8907 \\
    7.2807     -6.8894 \\
    7.2967     -6.8882 \\
    7.3127     -6.8871 \\
    7.3287      -6.886 \\
    7.3447      -6.885 \\
    7.3607     -6.8841 \\
    7.3767     -6.8833 \\
    7.3927     -6.8825 \\
    7.4087     -6.8818 \\
    7.4247     -6.8811 \\
    7.4407     -6.8804 \\
    7.4567     -6.8799 \\
    7.4727     -6.8793 \\
    7.4887     -6.8788 \\
    7.5048     -6.8783 \\
    7.5208     -6.8779 \\
    7.5368     -6.8775 \\
    7.5528     -6.8772 \\
    7.5688     -6.8768 \\
    7.5848     -6.8765 \\
    7.6008     -6.8763 \\
    7.6168      -6.876 \\
    7.6328     -6.8758 \\
    7.6488     -6.8755 \\
    7.6648     -6.8754 \\
    7.6808     -6.8752 \\
    7.6968      -6.875 \\
    7.7128     -6.8749 \\
    7.7288     -6.8747 \\
    7.7448     -6.8746 \\
    7.7608     -6.8745 \\
    7.7768     -6.8744 \\
    7.7928     -6.8743 \\
    7.8088     -6.8742 \\
    7.8248     -6.8741 \\
    7.8408     -6.8741 \\
    7.8568      -6.874 \\
    7.8728      -6.874 \\
    7.8888     -6.8739 \\
    7.9048     -6.8739 \\
    7.9208     -6.8738 \\
    7.9368     -6.8738 \\
    7.9528     -6.8738 \\
    7.9688     -6.8737 \\
    7.9848     -6.8737 \\
                    }; % flat, ff
                \end{axis}
            \end{tikzpicture}
        \end{tabular}


==> figs/exact_linearization_tikz.tex <==
\tikzstyle{block} = [draw, rectangle, 
minimum height=1.3cm, minimum width=2cm]
\tikzstyle{sum} = [draw, circle]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={<- ,black}]
\tikzstyle{branch} = [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]

\begin{tikzpicture}[auto, node distance=0.5cm,>=stealth,every text node part/.style={align=center}]

\node [block,minimum height=1.8cm] (input) {\Large Trajectory-\\\Large planning};
\node [coordinate,below = 1.5cm of input, yshift=0cm] (bul) {};
\node [sum, left = 0.5cm of bul] (sum) {};
\node [block, right= of sum] (controller) {\Large Position-\\ \Large controller};
\node [sum, right= of controller] (sum2) {};
\node [block, right= of sum2] (controller2) {\Large Velocity-\\\Large controller};
\node [sum, right= 0.5cm of controller2] (sum4) {};
\node [block, right= 0.5cm of sum4, minimum height=1.8cm] (dynamics) {\Large Dynamic-\\ \Large model};
\node [block, right= 0.7cm of dynamics, minimum height=1.8cm] (system) {\Large Robot};
\node [branch, right= 0.6 of system, yshift=0.5cm] (y1) {};
\node [branch, right= 0.3 of system, yshift=-0.5cm] (y2) {};
\node [output, right= 1.5cm of system, yshift=0.5cm] (aus1) {};
\node [output, right= 1.5cm of system, yshift=-0.5cm] (aus2) {};
\draw [->] ([yshift=-0.5cm] input.east) -| node[name=u1] {\Large $\dot{\theta}_{R,i}$} (sum2);
\draw [->] ([yshift=0.5cm] input.east) -| node[name=u3] {\Large ${q}^{(4)}_{R,i}$} (sum4);
\draw [->] ([xshift=-0.6cm] input.south) -| node[name=u2, right, pos=0.7] {\Large $\mathbf{q}_{R,i}$} (sum);
\draw [->] (sum) -- (controller);
\draw [->] (controller) -- (sum2);
\draw [->] (sum2) -- (controller2);
\draw [->] (controller2) -- node[below,pos=0.78] {\Large ${q}^{(4)}_{C,i}$} (sum4);
\draw [->] (sum4) -- (dynamics);
\draw [->] (dynamics) -- node[below] {\Large $\tau_M$} (system);
\draw [->] ([yshift=0.5cm] system.east) -- node[near end] {\Large $\mathbf{q}_{i}$} (aus1);
\draw [->] ([yshift=-0.5cm] system.east) -- node[below, near end] {\Large $\dot{\theta}_{i}$}(aus2);
\draw [->] (y1.south) -- ++(0,-2.5cm) -| node[pos=0.95, right] {\Large $-$}  node[above right] {\Large $\mathbf{q}_{i}$} (sum.south);
\draw [->] (y2.south) -- ++(0,-1cm) -| node[pos=0.95, right] {\Large $-$}  node[above right] {\Large $\dot{\theta}_{i}$} (sum2.south);
% \draw [color=gray,dashed]([xshift=0.2cm, yshift= 1.5cm] bul) rectangle (9.65cm,-3cm);
% \node at ([xshift=0.2cm, yshift= -2.9cm] bul) [below=0mm, right=0mm] {\Large Feedback control};

\end{tikzpicture}

==> figs/exact_linearization_tikz_v2.tex <==
\tikzstyle{block} = [draw, rectangle, 
minimum height=1.3cm, minimum width=2cm]
\tikzstyle{sum} = [draw, circle]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={<- ,black}]
\tikzstyle{branch} = [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]

\begin{tikzpicture}[auto, node distance=0.5cm,>=stealth,every text node part/.style={align=center}]

\node [block,minimum height=1.8cm] (input) {\Large Trajectory-\\\Large planning};
\node [coordinate,below = 1.5cm of input, yshift=0cm] (bul) {};
\node [sum, left = 0.5cm of bul] (sum) {};
\node [block, right= of sum] (controller) {\Large Position-\\ \Large controller};
\node [sum, right= of controller] (sum2) {};
\node [block, right= of sum2] (controller2) {\Large Velocity-\\\Large controller};
\node [sum, right= 0.5cm of controller2] (sum4) {};
\node [block, right= 0.5cm of sum4, minimum height=1.8cm] (dynamics) {\Large Inverse \\ \Large Dynamic-\\ \Large model};
\node [block, right= 0.7cm of dynamics, minimum height=1.8cm] (system) {\Large Robot};
\node [branch, right= 0.6 of system, yshift=0.5cm] (y1) {};
\node [branch, right= 0.3 of system, yshift=-0.5cm] (y2) {};
\node [output, right= 1.5cm of system, yshift=0.5cm] (aus1) {};
\node [output, right= 1.5cm of system, yshift=-0.5cm] (aus2) {};
\draw [->] ([yshift=-0.5cm] input.east) -| node[name=u1] {\Large $\dot{\theta}_{R,i}$} (sum2);
\draw [->] ([yshift=0.5cm] input.east) -| node[name=u3] {\Large $q^{(D)}_{R,i}$} (sum4);
\draw [->] ([xshift=-0.6cm] input.south) -| node[name=u2, right, pos=0.7] {\Large $q_{R,i}$} (sum);
\draw [->] (sum) -- (controller);
\draw [->] (controller) -- (sum2);
\draw [->] (sum2) -- (controller2);
\draw [->] (controller2) -- node[below,pos=0.78] {\Large $q^{(D)}_{C,i}$} (sum4);
\draw [->] (sum4) -- (dynamics);
\draw [->] (dynamics) -- node[below] {\Large $\tau_M$} (system);
\draw [->] ([yshift=0.5cm] system.east) -- node[near end] {\Large $q_{i}$} (aus1);
\draw [->] ([yshift=-0.5cm] system.east) -- node[below, near end] {\Large $\dot{\theta}_{i}$}(aus2);
\draw [->] (y1.south) -- ++(0,-2.5cm) -| node[pos=0.95, right] {\Large $-$}  node[above right] {\Large $q_{i}$} (sum.south);
\draw [->] (y2.south) -- ++(0,-1cm) -| node[pos=0.95, right] {\Large $-$}  node[above right] {\Large $\dot{\theta}_{i}$} (sum2.south);
% \draw [color=gray,dashed]([xshift=0.2cm, yshift= 1.5cm] bul) rectangle (9.65cm,-3cm);
% \node at ([xshift=0.2cm, yshift= -2.9cm] bul) [below=0mm, right=0mm] {\Large Feedback control};

\end{tikzpicture}

==> figs/friction_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.4660, 0.6740, 0.1880}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-0.6,
xmax=0.6,
xtick={0.5,0.25,...,-0.5},
xlabel style={font=\color{white!15!black}},
xlabel={Angular velocity $\dot{q}$ in $\mathrm{rad}/\mathrm{s}$},
ymin=-0.6,
ymax=0.6,
ytick={1, 0.5, ..., -1},
% yticklabels={1, 0.5, ..., -1},
ylabel style={font=\color{white!15!black}},
ylabel={Friction torque $\tau_{F}$ in $\mathrm{kNm}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [color=blue]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*0.0005]{
  X Y \\
-1.5	-1646\\
0	-500\\
0.000700000000051659	500.5348\\
1.5	1646\\
};
\addlegendentry{$ \tau_{F} $}
\addplot [color=red]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*0.0005]{
  X Y \\
-1.5	-1646\\
-0.00379999999995562	-502.402998892921\\
-0.00299999999992906	-499.819376843365\\
-0.00230000000010477	-491.805398133096\\
-0.00160000000005311	-462.056677203236\\
-0.000900000000001455	-358.836535099512\\
0	0\\
0.00160000000005311	462.056677203236\\
0.00279999999997926	498.454960100564\\
0.00410000000010768	502.857821843899\\
0.00649999999995998	504.963739675702\\
0.147600000000011	612.7664\\
1.5	1646\\
};
\addlegendentry{$\tilde{\tau}_{F} $}
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
  X Y \\
-0.05 -0.3\\
0.18 -0.45 \\
}; % lower line
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
  X Y \\
0.05 0.3 \\
0.55	0.1 \\
}; % upper line
\draw[dashed, draw=black] (axis cs: -0.05, -0.3) rectangle (axis cs: 0.05, 0.3);
\end{axis}
\begin{axis}[%
width=0.30\fwidth,
height=0.47\fheight,
at={(0.613\fwidth,0.13\fheight)},
scale only axis,
xmin=-0.006,
xmax=0.006,
ymin= -0.3,
ymax= 0.3,
xtick= {-0.005,0, 0.005},
ytick= {-0.25, 0, 0.25},
% yticklabels = {-0.25, 0, 0.25},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [color=blue]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*0.0005]{
  X Y \\
-0.00790000000000646	-506.0356\\
0	-500\\
0	500\\
0.00790000000000646	506.0356\\
};
\addplot [color=red]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*0.0005]{
  X Y \\
-0.00790000000000646	-506.035462549246\\
-0.00630000000001019	-504.809827996136\\
-0.00580000000002201	-504.42203399628\\
-0.00540000000000873	-504.10520091272\\
-0.00510000000002719	-503.859231062897\\
-0.00490000000002055	-503.688151475277\\
-0.00470000000001392	-503.508082777148\\
-0.00459999999998217	-503.413370806092\\
-0.00450000000000728	-503.314605424014\\
-0.00439999999997553	-503.21088964194\\
-0.00430000000000064	-503.101128095037\\
-0.00420000000002574	-502.983983229767\\
-0.004099999999994	-502.857821843899\\
-0.0040000000000191	-502.720649869534\\
-0.00389999999998736	-502.570032835014\\
-0.00380000000001246	-502.40299889292\\
-0.00369999999998072	-502.215920640566\\
-0.00360000000000582	-502.004371166163\\
-0.00349999999997408	-501.762948805599\\
-0.00339999999999918	-501.48506396714\\
-0.00330000000002428	-501.162680049571\\
-0.00319999999999254	-500.785998919826\\
-0.00310000000001764	-500.34307961095\\
-0.0029999999999859	-499.819376843365\\
-0.002900000000011	-499.197183675292\\
-0.00279999999997926	-498.454960100564\\
-0.00270000000000437	-497.566526839059\\
-0.00259999999997262	-496.50010110055\\
-0.00249999999999773	-495.217149075715\\
-0.00240000000002283	-493.67102884684\\
-0.00229999999999109	-491.805398133096\\
-0.00220000000001619	-489.552365015726\\
-0.00209999999998445	-486.830368306727\\
-0.00200000000000955	-483.541790037908\\
-0.00189999999997781	-479.57032906387\\
-0.00180000000000291	-474.778206423134\\
-0.00170000000002801	-469.003335301549\\
-0.00159999999999627	-462.056677203236\\
-0.00150000000002137	-453.720126822433\\
-0.00139999999998963	-443.745424101131\\
-0.00130000000001473	-431.854779656653\\
-0.00119999999998299	-417.744103506078\\
-0.00110000000000809	-401.089910880315\\
-0.000999999999976353	-381.561077977882\\
-0.000900000000001455	-358.836535099512\\
-0.000800000000026557	-332.629585133924\\
-0.000699999999994816	-302.718688558582\\
-0.000600000000019918	-268.983183499018\\
-0.000499999999988177	-231.440578630005\\
-0.000400000000013279	-190.280081127613\\
-0.000299999999981537	-145.885506225795\\
-0.000200000000006639	-98.840460112452\\
0	0\\
0.000200000000006639	98.840460112452\\
0.000299999999981537	145.885506225795\\
0.000400000000013279	190.280081127612\\
0.000499999999988177	231.440578630005\\
0.000600000000019918	268.983183499018\\
0.000699999999994816	302.718688558582\\
0.000800000000026557	332.629585133924\\
0.000900000000001455	358.836535099512\\
0.000999999999976353	381.561077977882\\
0.00110000000000809	401.089910880315\\
0.00119999999998299	417.744103506078\\
0.00130000000001473	431.854779656653\\
0.00139999999998963	443.745424101131\\
0.00150000000002137	453.720126822433\\
0.00159999999999627	462.056677203236\\
0.00170000000002801	469.00333530155\\
0.00180000000000291	474.778206423134\\
0.00189999999997781	479.57032906387\\
0.00200000000000955	483.541790037908\\
0.00209999999998445	486.830368306727\\
0.00220000000001619	489.552365015726\\
0.00229999999999109	491.805398133096\\
0.00240000000002283	493.67102884684\\
0.00249999999999773	495.217149075715\\
0.00259999999997262	496.50010110055\\
0.00270000000000437	497.566526839059\\
0.00279999999997926	498.454960100564\\
0.002900000000011	499.197183675292\\
0.0029999999999859	499.819376843365\\
0.00310000000001764	500.34307961095\\
0.00319999999999254	500.785998919825\\
0.00330000000002428	501.162680049571\\
0.00339999999999918	501.48506396714\\
0.00349999999997408	501.762948805599\\
0.00360000000000582	502.004371166163\\
0.00369999999998072	502.215920640566\\
0.00380000000001246	502.40299889292\\
0.00389999999998736	502.570032835014\\
0.0040000000000191	502.720649869534\\
0.004099999999994	502.857821843898\\
0.00420000000002574	502.983983229767\\
0.00430000000000064	503.101128095037\\
0.00439999999997553	503.21088964194\\
0.00450000000000728	503.314605424014\\
0.00459999999998217	503.413370806092\\
0.00479999999998881	503.59947585038\\
0.00499999999999545	503.774602131298\\
0.00520000000000209	503.942368443099\\
0.00549999999998363	504.185298578152\\
0.00589999999999691	504.500095498403\\
0.00650000000001683	504.963739675702\\
0.00769999999999982	505.882594947585\\
0.00790000000000646	506.035462549246\\
};
\end{axis}
% \begin{axis}[%
% width=1.227\fwidth,
% height=1.227\fheight,
% at={(-0.16\fwidth,-0.135\fheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \draw[dashed, draw=black] (axis cs:0.501520833333333,0.397511848341232) rectangle (axis cs:0.533854166666667,0.638033175355449);
% \addplot [color=black, dotted, forget plot]
%     table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*0.0005]{
%   X Y \\
% 0.501174628034457	0.399473933649288\\
% 0.631949882537197	0.216421800947867\\
% };
% \addplot [color=black, dotted, forget plot]
%   table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*0.0005]{
%   X Y \\
% 0.534064212999217	0.637625592417062\\
% 0.875	0.597938388625592\\
% };
% \end{axis}
\end{tikzpicture}%

==> figs/friction_v3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.4660, 0.6740, 0.1880}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-0.6,
xmax=0.6,
xtick={0.5,0.25,...,-0.5},
xlabel style={font=\color{white!15!black}},
xlabel={Angular velocity $\dot{q}$ in $\mathrm{rad}/\mathrm{s}$},
ymin=-0.8,
ymax=0.8,
ytick={0.6, 0.3, ..., -0.6},
% yticklabels={1, 0.5, ..., -1},
ylabel style={font=\color{white!15!black}},
ylabel={Friction torque $\tau_{F}$ in $\mathrm{kNm}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [color=blue]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*0.001]{
  X Y \\
    -0.8          -840 \\
    -0.7919598     -833.5678 \\
    -0.7839196     -827.1357 \\
    -0.7758794     -820.7035 \\
    -0.7678392     -814.2714 \\
    -0.759799     -807.8392 \\
    -0.7517588      -801.407 \\
    -0.7437186     -794.9749 \\
    -0.7356784     -788.5427 \\
    -0.7276382     -782.1106 \\
    -0.719598     -775.6784 \\
    -0.7115578     -769.2462 \\
    -0.7035176     -762.8141 \\
    -0.6954774     -756.3819 \\
    -0.6874372     -749.9497 \\
    -0.679397     -743.5176 \\
    -0.6713568     -737.0854 \\
    -0.6633166     -730.6533 \\
    -0.6552764     -724.2211 \\
    -0.6472362     -717.7889 \\
    -0.639196     -711.3568 \\
    -0.6311558     -704.9246 \\
    -0.6231156     -698.4925 \\
    -0.6150754     -692.0603 \\
    -0.6070352     -685.6281 \\
    -0.598995      -679.196 \\
    -0.5909548     -672.7638 \\
    -0.5829146     -666.3317 \\
    -0.5748744     -659.8995 \\
    -0.5668342     -653.4673 \\
    -0.558794     -647.0352 \\
    -0.5507538      -640.603 \\
    -0.5427136     -634.1709 \\
    -0.5346734     -627.7387 \\
    -0.5266332     -621.3065 \\
    -0.518593     -614.8744 \\
    -0.5105528     -608.4422 \\
    -0.5025126     -602.0101 \\
    -0.4944724     -595.5779 \\
    -0.4864322     -589.1457 \\
    -0.478392     -582.7136 \\
    -0.4703518     -576.2814 \\
    -0.4623116     -569.8492 \\
    -0.4542714     -563.4171 \\
    -0.4462312     -556.9849 \\
    -0.438191     -550.5528 \\
    -0.4301508     -544.1206 \\
    -0.4221106     -537.6884 \\
    -0.4140704     -531.2563 \\
    -0.4060302     -524.8241 \\
    -0.3979899      -518.392 \\
    -0.3899497     -511.9598 \\
    -0.3819095     -505.5276 \\
    -0.3738693     -499.0955 \\
    -0.3658291     -492.6633 \\
    -0.3577889     -486.2312 \\
    -0.3497487      -479.799 \\
    -0.3417085     -473.3668 \\
    -0.3336683     -466.9347 \\
    -0.3256281     -460.5025 \\
    -0.3175879     -454.0704 \\
    -0.3095477     -447.6382 \\
    -0.3015075      -441.206 \\
    -0.2934673     -434.7739 \\
    -0.2854271     -428.3417 \\
    -0.2773869     -421.9095 \\
    -0.2693467     -415.4774 \\
    -0.2613065     -409.0452 \\
    -0.2532663     -402.6131 \\
    -0.2452261     -396.1809 \\
    -0.2371859     -389.7487 \\
    -0.2291457     -383.3166 \\
    -0.2211055     -376.8844 \\
    -0.2130653     -370.4523 \\
    -0.2050251     -364.0201 \\
    -0.1969849     -357.5879 \\
    -0.1889447     -351.1558 \\
    -0.1809045     -344.7236 \\
    -0.1728643     -338.2915 \\
    -0.1648241     -331.8593 \\
    -0.1567839     -325.4271 \\
    -0.1487437      -318.995 \\
    -0.1407035     -312.5628 \\
    -0.1326633     -306.1307 \\
    -0.1246231     -299.6985 \\
    -0.1165829     -293.2663 \\
    -0.1085427     -286.8342 \\
    -0.1005025      -280.402 \\
    -0.09246231     -273.9698 \\
    -0.08442211     -267.5377 \\
    -0.07638191     -261.1055 \\
    -0.06834171     -254.6734 \\
    -0.06030151     -248.2412 \\
    -0.05226131      -241.809 \\
    -0.04422111     -235.3769 \\
    -0.0361809     -228.9447 \\
    -0.0281407     -222.5126 \\
    -0.0201005     -216.0804 \\
    -0.0120603     -209.6482 \\
    -0.004020101     -203.2161 \\
    0.004020101      203.2161 \\
    0.0120603      209.6482 \\
    0.0201005      216.0804 \\
    0.0281407      222.5126 \\
    0.0361809      228.9447 \\
    0.04422111      235.3769 \\
    0.05226131       241.809 \\
    0.06030151      248.2412 \\
    0.06834171      254.6734 \\
    0.07638191      261.1055 \\
    0.08442211      267.5377 \\
    0.09246231      273.9698 \\
    0.1005025       280.402 \\
    0.1085427      286.8342 \\
    0.1165829      293.2663 \\
    0.1246231      299.6985 \\
    0.1326633      306.1307 \\
    0.1407035      312.5628 \\
    0.1487437       318.995 \\
    0.1567839      325.4271 \\
    0.1648241      331.8593 \\
    0.1728643      338.2915 \\
    0.1809045      344.7236 \\
    0.1889447      351.1558 \\
    0.1969849      357.5879 \\
    0.2050251      364.0201 \\
    0.2130653      370.4523 \\
    0.2211055      376.8844 \\
    0.2291457      383.3166 \\
    0.2371859      389.7487 \\
    0.2452261      396.1809 \\
    0.2532663      402.6131 \\
    0.2613065      409.0452 \\
    0.2693467      415.4774 \\
    0.2773869      421.9095 \\
    0.2854271      428.3417 \\
    0.2934673      434.7739 \\
    0.3015075       441.206 \\
    0.3095477      447.6382 \\
    0.3175879      454.0704 \\
    0.3256281      460.5025 \\
    0.3336683      466.9347 \\
    0.3417085      473.3668 \\
    0.3497487       479.799 \\
    0.3577889      486.2312 \\
    0.3658291      492.6633 \\
    0.3738693      499.0955 \\
    0.3819095      505.5276 \\
    0.3899497      511.9598 \\
    0.3979899       518.392 \\
    0.4060302      524.8241 \\
    0.4140704      531.2563 \\
    0.4221106      537.6884 \\
    0.4301508      544.1206 \\
    0.438191      550.5528 \\
    0.4462312      556.9849 \\
    0.4542714      563.4171 \\
    0.4623116      569.8492 \\
    0.4703518      576.2814 \\
    0.478392      582.7136 \\
    0.4864322      589.1457 \\
    0.4944724      595.5779 \\
    0.5025126      602.0101 \\
    0.5105528      608.4422 \\
    0.518593      614.8744 \\
    0.5266332      621.3065 \\
    0.5346734      627.7387 \\
    0.5427136      634.1709 \\
    0.5507538       640.603 \\
    0.558794      647.0352 \\
    0.5668342      653.4673 \\
    0.5748744      659.8995 \\
    0.5829146      666.3317 \\
    0.5909548      672.7638 \\
    0.598995       679.196 \\
    0.6070352      685.6281 \\
    0.6150754      692.0603 \\
    0.6231156      698.4925 \\
    0.6311558      704.9246 \\
    0.639196      711.3568 \\
    0.6472362      717.7889 \\
    0.6552764      724.2211 \\
    0.6633166      730.6533 \\
    0.6713568      737.0854 \\
    0.679397      743.5176 \\
    0.6874372      749.9497 \\
    0.6954774      756.3819 \\
    0.7035176      762.8141 \\
    0.7115578      769.2462 \\
    0.719598      775.6784 \\
    0.7276382      782.1106 \\
    0.7356784      788.5427 \\
    0.7437186      794.9749 \\
    0.7517588       801.407 \\
    0.759799      807.8392 \\
    0.7678392      814.2714 \\
    0.7758794      820.7035 \\
    0.7839196      827.1357 \\
    0.7919598      833.5678 \\
    0.8           840 \\
};
\addlegendentry{$ \tau_{F} $}
\addplot [color=red]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*0.001]{
  X Y \\
    -0.8          -840 \\
    -0.7919598     -833.5678 \\
    -0.7839196     -827.1357 \\
    -0.7758794     -820.7035 \\
    -0.7678392     -814.2714 \\
    -0.759799     -807.8392 \\
    -0.7517588      -801.407 \\
    -0.7437186     -794.9749 \\
    -0.7356784     -788.5427 \\
    -0.7276382     -782.1106 \\
    -0.719598     -775.6784 \\
    -0.7115578     -769.2462 \\
    -0.7035176     -762.8141 \\
    -0.6954774     -756.3819 \\
    -0.6874372     -749.9497 \\
    -0.679397     -743.5176 \\
    -0.6713568     -737.0854 \\
    -0.6633166     -730.6533 \\
    -0.6552764     -724.2211 \\
    -0.6472362     -717.7889 \\
    -0.639196     -711.3568 \\
    -0.6311558     -704.9246 \\
    -0.6231156     -698.4925 \\
    -0.6150754     -692.0603 \\
    -0.6070352     -685.6281 \\
    -0.598995      -679.196 \\
    -0.5909548     -672.7638 \\
    -0.5829146     -666.3317 \\
    -0.5748744     -659.8995 \\
    -0.5668342     -653.4673 \\
    -0.558794     -647.0352 \\
    -0.5507538      -640.603 \\
    -0.5427136     -634.1709 \\
    -0.5346734     -627.7387 \\
    -0.5266332     -621.3065 \\
    -0.518593     -614.8744 \\
    -0.5105528     -608.4422 \\
    -0.5025126     -602.0101 \\
    -0.4944724     -595.5779 \\
    -0.4864322     -589.1457 \\
    -0.478392     -582.7136 \\
    -0.4703518     -576.2814 \\
    -0.4623116     -569.8492 \\
    -0.4542714     -563.4171 \\
    -0.4462312     -556.9849 \\
    -0.438191     -550.5528 \\
    -0.4301508     -544.1206 \\
    -0.4221106     -537.6884 \\
    -0.4140704     -531.2563 \\
    -0.4060302     -524.8241 \\
    -0.3979899      -518.392 \\
    -0.3899497     -511.9598 \\
    -0.3819095     -505.5276 \\
    -0.3738693     -499.0955 \\
    -0.3658291     -492.6633 \\
    -0.3577889     -486.2312 \\
    -0.3497487      -479.799 \\
    -0.3417085     -473.3668 \\
    -0.3336683     -466.9347 \\
    -0.3256281     -460.5025 \\
    -0.3175879     -454.0704 \\
    -0.3095477     -447.6382 \\
    -0.3015075      -441.206 \\
    -0.2934673     -434.7739 \\
    -0.2854271     -428.3417 \\
    -0.2773869     -421.9095 \\
    -0.2693467     -415.4774 \\
    -0.2613065     -409.0452 \\
    -0.2532663     -402.6131 \\
    -0.2452261     -396.1809 \\
    -0.2371859     -389.7487 \\
    -0.2291457     -383.3166 \\
    -0.2211055     -376.8844 \\
    -0.2130653     -370.4523 \\
    -0.2050251     -364.0201 \\
    -0.1969849     -357.5879 \\
    -0.1889447     -351.1558 \\
    -0.1809045     -344.7236 \\
    -0.1728643     -338.2915 \\
    -0.1648241     -331.8593 \\
    -0.1567839     -325.4271 \\
    -0.1487437      -318.995 \\
    -0.1407035     -312.5628 \\
    -0.1326633     -306.1307 \\
    -0.1246231     -299.6985 \\
    -0.1165829     -293.2663 \\
    -0.1085427     -286.8342 \\
    -0.1005025      -280.402 \\
    -0.09246231     -273.9698 \\
    -0.08442211     -267.5377 \\
    -0.07638191     -261.1055 \\
    -0.06834171     -254.6734 \\
    -0.06030151     -248.2412 \\
    -0.05226131      -241.809 \\
    -0.04422111     -235.3769 \\
    -0.0361809     -228.9447 \\
    -0.0281407     -222.5123 \\
    -0.0201005     -216.0631 \\
    -0.0120603     -208.6885 \\
    -0.004020101     -155.9554 \\
    0.004020101      155.9554 \\
    0.0120603      208.6885 \\
    0.0201005      216.0631 \\
    0.0281407      222.5123 \\
    0.0361809      228.9447 \\
    0.04422111      235.3769 \\
    0.05226131       241.809 \\
    0.06030151      248.2412 \\
    0.06834171      254.6734 \\
    0.07638191      261.1055 \\
    0.08442211      267.5377 \\
    0.09246231      273.9698 \\
    0.1005025       280.402 \\
    0.1085427      286.8342 \\
    0.1165829      293.2663 \\
    0.1246231      299.6985 \\
    0.1326633      306.1307 \\
    0.1407035      312.5628 \\
    0.1487437       318.995 \\
    0.1567839      325.4271 \\
    0.1648241      331.8593 \\
    0.1728643      338.2915 \\
    0.1809045      344.7236 \\
    0.1889447      351.1558 \\
    0.1969849      357.5879 \\
    0.2050251      364.0201 \\
    0.2130653      370.4523 \\
    0.2211055      376.8844 \\
    0.2291457      383.3166 \\
    0.2371859      389.7487 \\
    0.2452261      396.1809 \\
    0.2532663      402.6131 \\
    0.2613065      409.0452 \\
    0.2693467      415.4774 \\
    0.2773869      421.9095 \\
    0.2854271      428.3417 \\
    0.2934673      434.7739 \\
    0.3015075       441.206 \\
    0.3095477      447.6382 \\
    0.3175879      454.0704 \\
    0.3256281      460.5025 \\
    0.3336683      466.9347 \\
    0.3417085      473.3668 \\
    0.3497487       479.799 \\
    0.3577889      486.2312 \\
    0.3658291      492.6633 \\
    0.3738693      499.0955 \\
    0.3819095      505.5276 \\
    0.3899497      511.9598 \\
    0.3979899       518.392 \\
    0.4060302      524.8241 \\
    0.4140704      531.2563 \\
    0.4221106      537.6884 \\
    0.4301508      544.1206 \\
    0.438191      550.5528 \\
    0.4462312      556.9849 \\
    0.4542714      563.4171 \\
    0.4623116      569.8492 \\
    0.4703518      576.2814 \\
    0.478392      582.7136 \\
    0.4864322      589.1457 \\
    0.4944724      595.5779 \\
    0.5025126      602.0101 \\
    0.5105528      608.4422 \\
    0.518593      614.8744 \\
    0.5266332      621.3065 \\
    0.5346734      627.7387 \\
    0.5427136      634.1709 \\
    0.5507538       640.603 \\
    0.558794      647.0352 \\
    0.5668342      653.4673 \\
    0.5748744      659.8995 \\
    0.5829146      666.3317 \\
    0.5909548      672.7638 \\
    0.598995       679.196 \\
    0.6070352      685.6281 \\
    0.6150754      692.0603 \\
    0.6231156      698.4925 \\
    0.6311558      704.9246 \\
    0.639196      711.3568 \\
    0.6472362      717.7889 \\
    0.6552764      724.2211 \\
    0.6633166      730.6533 \\
    0.6713568      737.0854 \\
    0.679397      743.5176 \\
    0.6874372      749.9497 \\
    0.6954774      756.3819 \\
    0.7035176      762.8141 \\
    0.7115578      769.2462 \\
    0.719598      775.6784 \\
    0.7276382      782.1106 \\
    0.7356784      788.5427 \\
    0.7437186      794.9749 \\
    0.7517588       801.407 \\
    0.759799      807.8392 \\
    0.7678392      814.2714 \\
    0.7758794      820.7035 \\
    0.7839196      827.1357 \\
    0.7919598      833.5678 \\
    0.8           840 \\
};
\addlegendentry{$\tilde{\tau}_{F} $}
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
  X Y \\
-0.05 -0.3\\
0.18 -0.45 \\
}; % lower line
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
  X Y \\
0.05 0.3 \\
0.55	0.1 \\
}; % upper line
\draw[dashed, draw=black] (axis cs: -0.05, -0.3) rectangle (axis cs: 0.05, 0.3);
\end{axis}
\begin{axis}[%
width=0.30\fwidth,
height=0.47\fheight,
at={(0.613\fwidth,0.13\fheight)},
scale only axis,
xmin=-0.022,
xmax=0.022,
ymin= -0.3,
ymax= 0.3,
xtick= {-0.02,0, 0.02},
ytick= {-0.25, 0, 0.25},
% yticklabels = {-0.25, 0, 0.25},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [color=blue]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*0.001]{
  X Y \\
    -0.022        -217.6 \\
    -0.02177889     -217.4231 \\
    -0.02155779     -217.2462 \\
    -0.02133668     -217.0693 \\
    -0.02111558     -216.8925 \\
    -0.02089447     -216.7156 \\
    -0.02067337     -216.5387 \\
    -0.02045226     -216.3618 \\
    -0.02023116     -216.1849 \\
    -0.02001005      -216.008 \\
    -0.01978894     -215.8312 \\
    -0.01956784     -215.6543 \\
    -0.01934673     -215.4774 \\
    -0.01912563     -215.3005 \\
    -0.01890452     -215.1236 \\
    -0.01868342     -214.9467 \\
    -0.01846231     -214.7698 \\
    -0.01824121      -214.593 \\
    -0.0180201     -214.4161 \\
    -0.01779899     -214.2392 \\
    -0.01757789     -214.0623 \\
    -0.01735678     -213.8854 \\
    -0.01713568     -213.7085 \\
    -0.01691457     -213.5317 \\
    -0.01669347     -213.3548 \\
    -0.01647236     -213.1779 \\
    -0.01625126      -213.001 \\
    -0.01603015     -212.8241 \\
    -0.01580905     -212.6472 \\
    -0.01558794     -212.4704 \\
    -0.01536683     -212.2935 \\
    -0.01514573     -212.1166 \\
    -0.01492462     -211.9397 \\
    -0.01470352     -211.7628 \\
    -0.01448241     -211.5859 \\
    -0.01426131      -211.409 \\
    -0.0140402     -211.2322 \\
    -0.0138191     -211.0553 \\
    -0.01359799     -210.8784 \\
    -0.01337688     -210.7015 \\
    -0.01315578     -210.5246 \\
    -0.01293467     -210.3477 \\
    -0.01271357     -210.1709 \\
    -0.01249246      -209.994 \\
    -0.01227136     -209.8171 \\
    -0.01205025     -209.6402 \\
    -0.01182915     -209.4633 \\
    -0.01160804     -209.2864 \\
    -0.01138693     -209.1095 \\
    -0.01116583     -208.9327 \\
    -0.01094472     -208.7558 \\
    -0.01072362     -208.5789 \\
    -0.01050251      -208.402 \\
    -0.01028141     -208.2251 \\
    -0.0100603     -208.0482 \\
    -0.009839196     -207.8714 \\
    -0.00961809     -207.6945 \\
    -0.009396985     -207.5176 \\
    -0.009175879     -207.3407 \\
    -0.008954774     -207.1638 \\
    -0.008733668     -206.9869 \\
    -0.008512563     -206.8101 \\
    -0.008291457     -206.6332 \\
    -0.008070352     -206.4563 \\
    -0.007849246     -206.2794 \\
    -0.007628141     -206.1025 \\
    -0.007407035     -205.9256 \\
    -0.00718593     -205.7487 \\
    -0.006964824     -205.5719 \\
    -0.006743719      -205.395 \\
    -0.006522613     -205.2181 \\
    -0.006301508     -205.0412 \\
    -0.006080402     -204.8643 \\
    -0.005859296     -204.6874 \\
    -0.005638191     -204.5106 \\
    -0.005417085     -204.3337 \\
    -0.00519598     -204.1568 \\
    -0.004974874     -203.9799 \\
    -0.004753769      -203.803 \\
    -0.004532663     -203.6261 \\
    -0.004311558     -203.4492 \\
    -0.004090452     -203.2724 \\
    -0.003869347     -203.0955 \\
    -0.003648241     -202.9186 \\
    -0.003427136     -202.7417 \\
    -0.00320603     -202.5648 \\
    -0.002984925     -202.3879 \\
    -0.002763819     -202.2111 \\
    -0.002542714     -202.0342 \\
    -0.002321608     -201.8573 \\
    -0.002100503     -201.6804 \\
    -0.001879397     -201.5035 \\
    -0.001658291     -201.3266 \\
    -0.001437186     -201.1497 \\
    -0.00121608     -200.9729 \\
    -0.0009949749      -200.796 \\
    -0.0007738693     -200.6191 \\
    -0.0005527638     -200.4422 \\
    -0.0003316583     -200.2653 \\
    -0.0001105528     -200.0884 \\
    0.0001105528      200.0884 \\
    0.0003316583      200.2653 \\
    0.0005527638      200.4422 \\
    0.0007738693      200.6191 \\
    0.0009949749       200.796 \\
    0.00121608      200.9729 \\
    0.001437186      201.1497 \\
    0.001658291      201.3266 \\
    0.001879397      201.5035 \\
    0.002100503      201.6804 \\
    0.002321608      201.8573 \\
    0.002542714      202.0342 \\
    0.002763819      202.2111 \\
    0.002984925      202.3879 \\
    0.00320603      202.5648 \\
    0.003427136      202.7417 \\
    0.003648241      202.9186 \\
    0.003869347      203.0955 \\
    0.004090452      203.2724 \\
    0.004311558      203.4492 \\
    0.004532663      203.6261 \\
    0.004753769       203.803 \\
    0.004974874      203.9799 \\
    0.00519598      204.1568 \\
    0.005417085      204.3337 \\
    0.005638191      204.5106 \\
    0.005859296      204.6874 \\
    0.006080402      204.8643 \\
    0.006301508      205.0412 \\
    0.006522613      205.2181 \\
    0.006743719       205.395 \\
    0.006964824      205.5719 \\
    0.00718593      205.7487 \\
    0.007407035      205.9256 \\
    0.007628141      206.1025 \\
    0.007849246      206.2794 \\
    0.008070352      206.4563 \\
    0.008291457      206.6332 \\
    0.008512563      206.8101 \\
    0.008733668      206.9869 \\
    0.008954774      207.1638 \\
    0.009175879      207.3407 \\
    0.009396985      207.5176 \\
    0.00961809      207.6945 \\
    0.009839196      207.8714 \\
    0.0100603      208.0482 \\
    0.01028141      208.2251 \\
    0.01050251       208.402 \\
    0.01072362      208.5789 \\
    0.01094472      208.7558 \\
    0.01116583      208.9327 \\
    0.01138693      209.1095 \\
    0.01160804      209.2864 \\
    0.01182915      209.4633 \\
    0.01205025      209.6402 \\
    0.01227136      209.8171 \\
    0.01249246       209.994 \\
    0.01271357      210.1709 \\
    0.01293467      210.3477 \\
    0.01315578      210.5246 \\
    0.01337688      210.7015 \\
    0.01359799      210.8784 \\
    0.0138191      211.0553 \\
    0.0140402      211.2322 \\
    0.01426131       211.409 \\
    0.01448241      211.5859 \\
    0.01470352      211.7628 \\
    0.01492462      211.9397 \\
    0.01514573      212.1166 \\
    0.01536683      212.2935 \\
    0.01558794      212.4704 \\
    0.01580905      212.6472 \\
    0.01603015      212.8241 \\
    0.01625126       213.001 \\
    0.01647236      213.1779 \\
    0.01669347      213.3548 \\
    0.01691457      213.5317 \\
    0.01713568      213.7085 \\
    0.01735678      213.8854 \\
    0.01757789      214.0623 \\
    0.01779899      214.2392 \\
    0.0180201      214.4161 \\
    0.01824121       214.593 \\
    0.01846231      214.7698 \\
    0.01868342      214.9467 \\
    0.01890452      215.1236 \\
    0.01912563      215.3005 \\
    0.01934673      215.4774 \\
    0.01956784      215.6543 \\
    0.01978894      215.8312 \\
    0.02001005       216.008 \\
    0.02023116      216.1849 \\
    0.02045226      216.3618 \\
    0.02067337      216.5387 \\
    0.02089447      216.7156 \\
    0.02111558      216.8925 \\
    0.02133668      217.0693 \\
    0.02155779      217.2462 \\
    0.02177889      217.4231 \\
    0.022         217.6 \\
};
\addplot [color=red]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*0.001]{
  X Y \\
    -0.022     -217.5933 \\
    -0.02177889     -217.4157 \\
    -0.02155779     -217.2379 \\
    -0.02133668       -217.06 \\
    -0.02111558     -216.8821 \\
    -0.02089447      -216.704 \\
    -0.02067337     -216.5257 \\
    -0.02045226     -216.3473 \\
    -0.02023116     -216.1687 \\
    -0.02001005       -215.99 \\
    -0.01978894      -215.811 \\
    -0.01956784     -215.6317 \\
    -0.01934673     -215.4522 \\
    -0.01912563     -215.2724 \\
    -0.01890452     -215.0922 \\
    -0.01868342     -214.9117 \\
    -0.01846231     -214.7307 \\
    -0.01824121     -214.5492 \\
    -0.0180201     -214.3672 \\
    -0.01779899     -214.1846 \\
    -0.01757789     -214.0014 \\
    -0.01735678     -213.8173 \\
    -0.01713568     -213.6325 \\
    -0.01691457     -213.4467 \\
    -0.01669347     -213.2599 \\
    -0.01647236      -213.072 \\
    -0.01625126     -212.8827 \\
    -0.01603015      -212.692 \\
    -0.01580905     -212.4997 \\
    -0.01558794     -212.3055 \\
    -0.01536683     -212.1094 \\
    -0.01514573      -211.911 \\
    -0.01492462     -211.7101 \\
    -0.01470352     -211.5064 \\
    -0.01448241     -211.2996 \\
    -0.01426131     -211.0892 \\
    -0.0140402      -210.875 \\
    -0.0138191     -210.6564 \\
    -0.01359799     -210.4329 \\
    -0.01337688      -210.204 \\
    -0.01315578     -209.9691 \\
    -0.01293467     -209.7274 \\
    -0.01271357     -209.4781 \\
    -0.01249246     -209.2204 \\
    -0.01227136     -208.9533 \\
    -0.01205025     -208.6756 \\
    -0.01182915     -208.3863 \\
    -0.01160804     -208.0839 \\
    -0.01138693     -207.7669 \\
    -0.01116583     -207.4337 \\
    -0.01094472     -207.0823 \\
    -0.01072362     -206.7107 \\
    -0.01050251     -206.3166 \\
    -0.01028141     -205.8973 \\
    -0.0100603     -205.4501 \\
    -0.009839196     -204.9717 \\
    -0.00961809     -204.4586 \\
    -0.009396985     -203.9069 \\
    -0.009175879     -203.3122 \\
    -0.008954774     -202.6697 \\
    -0.008733668      -201.974 \\
    -0.008512563     -201.2193 \\
    -0.008291457     -200.3991 \\
    -0.008070352     -199.5061 \\
    -0.007849246     -198.5326 \\
    -0.007628141     -197.4697 \\
    -0.007407035     -196.3079 \\
    -0.00718593     -195.0368 \\
    -0.006964824     -193.6451 \\
    -0.006743719     -192.1203 \\
    -0.006522613      -190.449 \\
    -0.006301508     -188.6166 \\
    -0.006080402     -186.6074 \\
    -0.005859296     -184.4045 \\
    -0.005638191     -181.9902 \\
    -0.005417085     -179.3452 \\
    -0.00519598     -176.4496 \\
    -0.004974874     -173.2825 \\
    -0.004753769      -169.822 \\
    -0.004532663     -166.0461 \\
    -0.004311558     -161.9323 \\
    -0.004090452     -157.4581 \\
    -0.003869347     -152.6018 \\
    -0.003648241     -147.3425 \\
    -0.003427136     -141.6611 \\
    -0.00320603     -135.5406 \\
    -0.002984925      -128.967 \\
    -0.002763819     -121.9301 \\
    -0.002542714     -114.4241 \\
    -0.002321608     -106.4488 \\
    -0.0021005     -98.0097 \\
    -0.0018794      -89.119 \\
    -0.00165829     -79.7963 \\
    -0.00143719     -70.0686 \\
    -0.00121608     -59.9703 \\
    -0.000994975     -49.5435 \\
    -0.000773869     -38.8369 \\
    -0.000552764     -27.9058 \\
    -0.000331658     -16.8103 \\
    -0.00011055     -5.6147 \\
    0.00011055      5.6147 \\
    0.000331658      16.8103 \\
    0.000552764      27.9058 \\
    0.000773869      38.8369 \\
    0.000994975      49.5435 \\
    0.00121608      59.9703 \\
    0.00143719      70.0686 \\
    0.00165829      79.7963 \\
    0.0018794       89.119 \\
    0.0021005      98.0097 \\
    0.002321608      106.4488 \\
    0.002542714      114.4241 \\
    0.002763819      121.9301 \\
    0.002984925       128.967 \\
    0.00320603      135.5406 \\
    0.003427136      141.6611 \\
    0.003648241      147.3425 \\
    0.003869347      152.6018 \\
    0.004090452      157.4581 \\
    0.004311558      161.9323 \\
    0.004532663      166.0461 \\
    0.004753769       169.822 \\
    0.004974874      173.2825 \\
    0.00519598      176.4496 \\
    0.005417085      179.3452 \\
    0.005638191      181.9902 \\
    0.005859296      184.4045 \\
    0.006080402      186.6074 \\
    0.006301508      188.6166 \\
    0.006522613       190.449 \\
    0.006743719      192.1203 \\
    0.006964824      193.6451 \\
    0.00718593      195.0368 \\
    0.007407035      196.3079 \\
    0.007628141      197.4697 \\
    0.007849246      198.5326 \\
    0.008070352      199.5061 \\
    0.008291457      200.3991 \\
    0.008512563      201.2193 \\
    0.008733668       201.974 \\
    0.008954774      202.6697 \\
    0.009175879      203.3122 \\
    0.009396985      203.9069 \\
    0.00961809      204.4586 \\
    0.009839196      204.9717 \\
    0.0100603      205.4501 \\
    0.01028141      205.8973 \\
    0.01050251      206.3166 \\
    0.01072362      206.7107 \\
    0.01094472      207.0823 \\
    0.01116583      207.4337 \\
    0.01138693      207.7669 \\
    0.01160804      208.0839 \\
    0.01182915      208.3863 \\
    0.01205025      208.6756 \\
    0.01227136      208.9533 \\
    0.01249246      209.2204 \\
    0.01271357      209.4781 \\
    0.01293467      209.7274 \\
    0.01315578      209.9691 \\
    0.01337688       210.204 \\
    0.01359799      210.4329 \\
    0.0138191      210.6564 \\
    0.0140402       210.875 \\
    0.01426131      211.0892 \\
    0.01448241      211.2996 \\
    0.01470352      211.5064 \\
    0.01492462      211.7101 \\
    0.01514573       211.911 \\
    0.01536683      212.1094 \\
    0.01558794      212.3055 \\
    0.01580905      212.4997 \\
    0.01603015       212.692 \\
    0.01625126      212.8827 \\
    0.01647236       213.072 \\
    0.01669347      213.2599 \\
    0.01691457      213.4467 \\
    0.01713568      213.6325 \\
    0.01735678      213.8173 \\
    0.01757789      214.0014 \\
    0.01779899      214.1846 \\
    0.0180201      214.3672 \\
    0.01824121      214.5492 \\
    0.01846231      214.7307 \\
    0.01868342      214.9117 \\
    0.01890452      215.0922 \\
    0.01912563      215.2724 \\
    0.01934673      215.4522 \\
    0.01956784      215.6317 \\
    0.01978894       215.811 \\
    0.02001005        215.99 \\
    0.02023116      216.1687 \\
    0.02045226      216.3473 \\
    0.02067337      216.5257 \\
    0.02089447       216.704 \\
    0.02111558      216.8821 \\
    0.02133668        217.06 \\
    0.02155779      217.2379 \\
    0.02177889      217.4157 \\
    0.022      217.5933 \\
};
\end{axis}
% \begin{axis}[%
% width=1.227\fwidth,
% height=1.227\fheight,
% at={(-0.16\fwidth,-0.135\fheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \draw[dashed, draw=black] (axis cs:0.501520833333333,0.397511848341232) rectangle (axis cs:0.533854166666667,0.638033175355449);
% \addplot [color=black, dotted, forget plot]
%     table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*0.0005]{
%   X Y \\
% 0.501174628034457	0.399473933649288\\
% 0.631949882537197	0.216421800947867\\
% };
% \addplot [color=black, dotted, forget plot]
%   table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*0.0005]{
%   X Y \\
% 0.534064212999217	0.637625592417062\\
% 0.875	0.597938388625592\\
% };
% \end{axis}
\end{tikzpicture}%

==> figs/sim_elastic_torque_plot.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=5.5,
xtick={0,1,...,5},
xlabel style={font=\color{white!15!black}},
xlabel={Time in $\mathrm{s}$},
%xticklabels={-8e-4,-5e-4,0,5e-4,8e-4},
ymin=-12000,
ymax=12000,
ytick={8000,4000,...,-8000},
%yticklabels={6,4,2,0,-2,-4,-6},
ylabel style={font=\color{white!15!black}},
ylabel={Elastic Torque $\tau_E$ in Nm},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend cell align={left},
legend pos=north east
]
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot[line width=0.1mm] [color=blue]
  table[row sep=crcr]{
      0 0 \\
    0.005   4.862e-08 \\
    0.01  5.5247e-06 \\
    0.015  9.0752e-05 \\
    0.02  0.00066051 \\
    0.025   0.0030652 \\
    0.03    0.010685 \\
    0.035    0.030546 \\
    0.04    0.075484 \\
    0.045     0.16682 \\
    0.05     0.33747 \\
    0.055     0.63536 \\
    0.06       1.127 \\
    0.065      1.9012 \\
    0.07      3.0724 \\
    0.075      4.7842 \\
    0.08      7.2119 \\
    0.085      10.5662 \\
    0.09      15.0961 \\
    0.095      21.0945 \\
    0.1      28.9079 \\
    0.105      38.9551 \\
    0.11      51.7636 \\
    0.115      68.0409 \\
    0.12      88.8166 \\
    0.125      115.7413 \\
    0.13      151.7642 \\
    0.135      202.8328 \\
    0.14      282.2903 \\
    0.145      414.5145 \\
    0.15      584.0115 \\
    0.155      702.5591 \\
    0.16      728.4349 \\
    0.165      680.6605 \\
    0.17      612.0001 \\
    0.175      578.8732 \\
    0.18      616.7637 \\
    0.185      734.0677 \\
    0.19      903.1026 \\
    0.195      1069.3606 \\
    0.2      1181.4806 \\
    0.205      1214.5576 \\
    0.21      1180.4229 \\
    0.215      1121.5916 \\
    0.22      1091.1996 \\
    0.225      1128.2868 \\
    0.23      1240.0938 \\
    0.235      1399.4248 \\
    0.24      1558.1289 \\
    0.245       1670.126 \\
    0.25      1712.9434 \\
    0.255      1697.7332 \\
    0.26      1663.3237 \\
    0.265      1657.4256 \\
    0.27      1714.0688 \\
    0.275      1837.9196 \\
    0.28      2002.6782 \\
    0.285      2164.0109 \\
    0.29      2280.6524 \\
    0.295      2333.6221 \\
    0.3      2334.5971 \\
    0.305      2319.7485 \\
    0.31      2332.2374 \\
    0.315      2401.8082 \\
    0.32      2531.0965 \\
    0.325      2694.9239 \\
    0.33      2852.6325 \\
    0.335      2967.4077 \\
    0.34      3023.3921 \\
    0.345      3032.6221 \\
    0.35      3028.7549 \\
    0.355      3050.8036 \\
    0.36      3124.7098 \\
    0.365       3251.428 \\
    0.37      3406.9667 \\
    0.375       3554.111 \\
    0.38      3660.0908 \\
    0.385      3711.7941 \\
    0.39      3721.4526 \\
    0.395       3720.339 \\
    0.4      3743.6818 \\
    0.405      3814.0487 \\
    0.41      3931.0123 \\
    0.415      4071.8056 \\
    0.42      4202.4264 \\
    0.425      4293.7697 \\
    0.43      4335.1261 \\
    0.435        4338.78 \\
    0.44      4333.7441 \\
    0.445      4351.7935 \\
    0.45      4412.5035 \\
    0.455      4514.3193 \\
    0.46      4635.7123 \\
    0.465      4745.6669 \\
    0.47      4818.3895 \\
    0.475      4845.2616 \\
    0.48      4838.4977 \\
    0.485      4824.9703 \\
    0.49      4833.3023 \\
    0.495      4880.4156 \\
    0.5      4963.8443 \\
    0.505      5063.2932 \\
    0.51       5150.513 \\
    0.515      5202.6937 \\
    0.52      5213.0265 \\
    0.525      5193.5511 \\
    0.53      5169.1152 \\
    0.535      5165.4657 \\
    0.54      5197.1723 \\
    0.545      5261.0418 \\
    0.55      5337.9929 \\
    0.555      5402.3315 \\
    0.56      5433.9282 \\
    0.565      5427.5322 \\
    0.57      5394.9207 \\
    0.575      5359.0292 \\
    0.58      5342.9813 \\
    0.585      5359.2637 \\
    0.59      5404.1128 \\
    0.595       5459.631 \\
    0.6      5502.4786 \\
    0.605      5514.9297 \\
    0.61      5493.0665 \\
    0.615       5448.333 \\
    0.62      5401.8624 \\
    0.625      5374.3877 \\
    0.63      5376.5538 \\
    0.635        5404.16 \\
    0.64      5440.4558 \\
    0.645      5464.2661 \\
    0.65      5460.0164 \\
    0.655      5424.9227 \\
    0.66      5370.0399 \\
    0.665      5314.8066 \\
    0.67      5277.7801 \\
    0.675      5267.9798 \\
    0.68      5280.8822 \\
    0.685       5300.842 \\
    0.69      5308.6716 \\
    0.695      5290.7183 \\
    0.7      5245.1571 \\
    0.705      5182.6116 \\
    0.71      5120.9314 \\
    0.715       5076.696 \\
    0.72      5057.4941 \\
    0.725      5058.5768 \\
    0.73      5065.3591 \\
    0.735      5060.4757 \\
    0.74      5031.9884 \\
    0.745       4978.878 \\
    0.75      4911.3068 \\
    0.755      4845.6376 \\
    0.76       4796.656 \\
    0.765      4770.6943 \\
    0.77      4762.8614 \\
    0.775      4759.5859 \\
    0.78      4745.1714 \\
    0.785      4709.2071 \\
    0.79      4651.3461 \\
    0.795      4581.2691 \\
    0.8      4513.9526 \\
    0.805      4462.5566 \\
    0.81      4432.3145 \\
    0.815      4418.2631 \\
    0.82      4407.7969 \\
    0.825      4386.7464 \\
    0.83      4346.0597 \\
    0.835      4285.9459 \\
    0.84      4215.5932 \\
    0.845      4148.6876 \\
    0.85      4096.9201 \\
    0.855       4064.565 \\
    0.86      4046.6471 \\
    0.865      4031.4782 \\
    0.87      4006.2842 \\
    0.875      3963.2204 \\
    0.88      3902.9516 \\
    0.885      3834.1695 \\
    0.89      3769.3623 \\
    0.895      3718.8946 \\
    0.9       3686.208 \\
    0.905      3666.3645 \\
    0.91       3648.545 \\
    0.915      3621.2495 \\
    0.92      3577.7044 \\
    0.925      3518.9428 \\
    0.93      3453.1622 \\
    0.935      3391.7411 \\
    0.94      3343.8495 \\
    0.945      3312.2081 \\
    0.95      3291.9571 \\
    0.955       3273.099 \\
    0.96      3245.2953 \\
    0.965      3202.7212 \\
    0.97      3146.7033 \\
    0.975      3084.9517 \\
    0.98      3027.8189 \\
    0.985      2983.4008 \\
    0.99      2953.7969 \\
    0.995      2934.2589 \\
    1      2915.5635 \\
    1.005      2888.4307 \\
    1.01      2847.8743 \\
    1.015      2795.4499 \\
    1.02      2738.3908 \\
    1.025      2686.1033 \\
    1.03      2645.7184 \\
    1.035      2618.8033 \\
    1.04      2600.7477 \\
    1.045      2583.0564 \\
    1.05      2557.4121 \\
    1.055      2519.5689 \\
    1.06      2471.2563 \\
    1.065      2419.2441 \\
    1.07       2372.067 \\
    1.075      2335.9917 \\
    1.08      2312.1309 \\
    1.085      2296.0333 \\
    1.09      2279.8866 \\
    1.095      2256.2484 \\
    1.1      2221.5245 \\
    1.105      2177.5711 \\
    1.11      2130.7106 \\
    1.115      2088.6763 \\
    1.12      2056.9611 \\
    1.125      2036.2928 \\
    1.13      2022.3944 \\
    1.135      2008.0927 \\
    1.14      1986.7393 \\
    1.145      1955.3127 \\
    1.15      1915.7558 \\
    1.155      1873.9607 \\
    1.16       1836.925 \\
    1.165      1809.4506 \\
    1.17      1791.9411 \\
    1.175      1780.3047 \\
    1.18      1767.9654 \\
    1.185      1748.9943 \\
    1.19      1720.8714 \\
    1.195      1685.5928 \\
    1.2      1648.6388 \\
    1.205      1616.3326 \\
    1.21      1592.8598 \\
    1.215      1578.3513 \\
    1.22      1568.9025 \\
    1.225      1558.4773 \\
    1.23      1541.7635 \\
    1.235      1516.6217 \\
    1.24      1484.9882 \\
    1.245      1451.8425 \\
    1.25       1422.763 \\
    1.255      1401.2467 \\
    1.26      1387.0531 \\
    1.265      1376.3271 \\
    1.27      1363.4052 \\
    1.275      1343.4265 \\
    1.28      1314.5064 \\
    1.285      1278.4686 \\
    1.29      1239.8207 \\
    1.295      1203.4937 \\
    1.3      1172.4303 \\
    1.305      1146.1551 \\
    1.31      1120.9783 \\
    1.315      1091.7008 \\
    1.32      1053.9935 \\
    1.325      1006.3218 \\
    1.33      950.5274 \\
    1.335      890.8197 \\
    1.34      831.6825 \\
    1.345      775.7016 \\
    1.35      722.3579 \\
    1.355      668.3785 \\
    1.36      609.5186 \\
    1.365      543.0658 \\
    1.37      470.0523 \\
    1.375      395.6118 \\
    1.38      325.6924 \\
    1.385      262.6321 \\
    1.39      205.0469 \\
    1.395      150.2823 \\
    1.4      95.4946 \\
    1.405      37.0594 \\
    1.41     -31.8135 \\
    1.415     -131.1808 \\
    1.42     -396.6819 \\
    1.425     -1134.4272 \\
    1.43     -1684.1826 \\
    1.435      -1812.781 \\
    1.44     -1578.0768 \\
    1.445      -1298.272 \\
    1.45     -1319.3395 \\
    1.455     -1768.1199 \\
    1.46     -2517.7415 \\
    1.465     -3286.0894 \\
    1.47     -3783.0552 \\
    1.475     -3851.1843 \\
    1.48     -3538.0514 \\
    1.485     -3069.7887 \\
    1.49      -2741.336 \\
    1.495     -2776.7731 \\
    1.5     -3225.7933 \\
    1.505     -3944.0394 \\
    1.51     -4664.7315 \\
    1.515      -5126.109 \\
    1.52     -5193.8202 \\
    1.525     -4921.0506 \\
    1.53     -4519.5492 \\
    1.535      -4257.012 \\
    1.54     -4330.4396 \\
    1.545     -4775.2872 \\
    1.55     -5452.1965 \\
    1.555     -6115.8765 \\
    1.56     -6532.1372 \\
    1.565     -6587.2442 \\
    1.57     -6338.5472 \\
    1.575     -5983.9143 \\
    1.58     -5766.0098 \\
    1.585     -5857.6239 \\
    1.59     -6282.1577 \\
    1.595     -6905.7575 \\
    1.6      -7503.263 \\
    1.605     -7865.5208 \\
    1.61     -7896.9295 \\
    1.615     -7657.7414 \\
    1.62     -7332.4819 \\
    1.625     -7140.8415 \\
    1.63     -7233.9901 \\
    1.635     -7625.1821 \\
    1.64     -8186.4222 \\
    1.645     -8711.3546 \\
    1.65     -9013.5195 \\
    1.655     -9013.2128 \\
    1.66      -8772.511 \\
    1.665     -8463.1594 \\
    1.67     -8283.7837 \\
    1.675     -8366.2698 \\
    1.68     -8715.3866 \\
    1.685     -9209.2219 \\
    1.69     -9658.9385 \\
    1.695     -9898.6086 \\
    1.7     -9862.4178 \\
    1.705     -9613.3508 \\
    1.71     -9310.9522 \\
    1.715     -9134.5532 \\
    1.72     -9198.8606 \\
    1.725     -9501.6025 \\
    1.73     -9927.0684 \\
    1.735      -10302.702 \\
    1.74     -10481.1182 \\
    1.745     -10408.5958 \\
    1.75     -10148.2564 \\
    1.755     -9848.0339 \\
    1.76     -9669.6066 \\
    1.765     -9712.3992 \\
    1.77     -9968.3533 \\
    1.775     -10327.9926 \\
    1.78     -10633.8582 \\
    1.785      -10755.283 \\
    1.79     -10649.0358 \\
    1.795     -10377.7341 \\
    1.8     -10078.2969 \\
    1.805     -9896.2705 \\
    1.81     -9917.5078 \\
    1.815     -10129.2508 \\
    1.82     -10428.2217 \\
    1.825      -10670.934 \\
    1.83      -10741.769 \\
    1.835     -10606.5599 \\
    1.84     -10326.8946 \\
    1.845     -10029.2735 \\
    1.85     -9844.5211 \\
    1.855     -9846.4581 \\
    1.86     -10018.5693 \\
    1.865     -10263.6836 \\
    1.87     -10451.2231 \\
    1.875     -10479.0947 \\
    1.88     -10320.9314 \\
    1.885     -10036.8679 \\
    1.89     -9743.5787 \\
    1.895      -9558.472 \\
    1.9     -9544.7236 \\
    1.905     -9682.8735 \\
    1.91     -9881.7238 \\
    1.915     -10022.6026 \\
    1.92     -10015.5556 \\
    1.925     -9840.8977 \\
    1.93     -9556.9758 \\
    1.935     -9271.2233 \\
    1.94     -9088.8397 \\
    1.945     -9063.6037 \\
    1.95     -9173.8103 \\
    1.955     -9334.0673 \\
    1.96     -9436.6677 \\
    1.965     -9402.5352 \\
    1.97      -9217.681 \\
    1.975     -8938.4067 \\
    1.98     -8663.4779 \\
    1.985     -8487.0003 \\
    1.99     -8454.4771 \\
    1.995     -8542.5585 \\
    2     -8671.4643 \\
    2.005     -8743.5712 \\
    2.01     -8689.5366 \\
    2.015     -8500.2017 \\
    2.02     -8229.6312 \\
    2.025     -7968.4804 \\
    2.03     -7800.7902 \\
    2.035     -7764.7945 \\
    2.04     -7836.0104 \\
    2.045     -7940.0573 \\
    2.05     -7988.5715 \\
    2.055     -7920.9082 \\
    2.06     -7731.9773 \\
    2.065     -7473.4716 \\
    2.07     -7228.4764 \\
    2.075     -7071.9146 \\
    2.08     -7035.6522 \\
    2.085     -7094.5075 \\
    2.09     -7179.2724 \\
    2.095     -7210.0751 \\
    2.1     -7134.0301 \\
    2.105     -6949.4502 \\
    2.11     -6705.5692 \\
    2.115     -6478.4218 \\
    2.12     -6334.6831 \\
    2.125     -6300.6575 \\
    2.13     -6350.8302 \\
    2.135     -6420.9291 \\
    2.14     -6438.8594 \\
    2.145     -6358.6463 \\
    2.15     -6181.4247 \\
    2.155     -5953.9218 \\
    2.16     -5745.6193 \\
    2.165      -5615.743 \\
    2.17     -5585.7549 \\
    2.175     -5630.1128 \\
    2.18     -5689.2381 \\
    2.185     -5698.1489 \\
    2.19      -5617.015 \\
    2.195     -5449.2871 \\
    2.2     -5239.1715 \\
    2.205     -5050.0714 \\
    2.21     -4934.4948 \\
    2.215     -4909.7019 \\
    2.22     -4950.3756 \\
    2.225     -5001.3863 \\
    2.23     -5004.2478 \\
    2.235     -4924.5841 \\
    2.24     -4767.7221 \\
    2.245     -4575.3602 \\
    2.25      -4405.274 \\
    2.255     -4303.9219 \\
    2.26     -4284.9321 \\
    2.265     -4323.4187 \\
    2.27     -4368.4564 \\
    2.275     -4367.4837 \\
    2.28     -4290.9562 \\
    2.285     -4145.6965 \\
    2.29     -3970.9307 \\
    2.295     -3819.2329 \\
    2.3     -3731.6225 \\
    2.305     -3718.6004 \\
    2.31     -3755.8786 \\
    2.315     -3796.4931 \\
    2.32     -3793.2791 \\
    2.325     -3720.9634 \\
    2.33     -3587.5363 \\
    2.335      -3429.805 \\
    2.34     -3295.5444 \\
    2.345     -3220.8909 \\
    2.35      -3213.665 \\
    2.355     -3250.3079 \\
    2.36     -3287.5789 \\
    2.365     -3283.2213 \\
    2.37     -3215.7302 \\
    2.375     -3093.9818 \\
    2.38     -2952.4316 \\
    2.385     -2834.4338 \\
    2.39     -2771.7478 \\
    2.395     -2769.9083 \\
    2.4      -2806.187 \\
    2.405     -2840.8335 \\
    2.41     -2836.0495 \\
    2.415     -2773.6466 \\
    2.42     -2663.1461 \\
    2.425     -2536.7299 \\
    2.43     -2433.6866 \\
    2.435     -2381.8583 \\
    2.44     -2384.8415 \\
    2.445     -2420.8138 \\
    2.45     -2453.2893 \\
    2.455     -2448.5135 \\
    2.46     -2391.2101 \\
    2.465     -2291.3401 \\
    2.47     -2178.8989 \\
    2.475     -2089.4415 \\
    2.48     -2047.3096 \\
    2.485     -2054.4669 \\
    2.49     -2090.0503 \\
    2.495     -2120.6206 \\
    2.5      -2116.086 \\
    2.505     -2063.7201 \\
    2.51     -1973.7502 \\
    2.515     -1874.0782 \\
    2.52     -1796.8349 \\
    2.525       -1763.24 \\
    2.53      -1773.892 \\
    2.535     -1808.9211 \\
    2.54     -1837.7232 \\
    2.545     -1833.5128 \\
    2.55     -1785.7754 \\
    2.555     -1704.8333 \\
    2.56     -1616.5522 \\
    2.565     -1549.8767 \\
    2.57      -1523.184 \\
    2.575     -1535.8725 \\
    2.58     -1569.0126 \\
    2.585     -1594.5637 \\
    2.59      -1588.659 \\
    2.595     -1542.6527 \\
    2.6     -1466.8016 \\
    2.605     -1385.0146 \\
    2.61     -1323.3182 \\
    2.615     -1297.5735 \\
    2.62     -1306.2156 \\
    2.625     -1331.3087 \\
    2.63     -1347.2414 \\
    2.635     -1332.8349 \\
    2.64     -1281.1208 \\
    2.645     -1202.2599 \\
    2.65     -1118.3767 \\
    2.655     -1052.8951 \\
    2.66     -1019.4879 \\
    2.665     -1015.8617 \\
    2.67     -1025.1616 \\
    2.675     -1024.1253 \\
    2.68     -994.0734 \\
    2.685      -929.562 \\
    2.69     -840.6949 \\
    2.695     -748.1098 \\
    2.7     -672.8291 \\
    2.705     -625.7857 \\
    2.71     -603.3205 \\
    2.715     -590.4451 \\
    2.72     -568.1566 \\
    2.725     -522.4759 \\
    2.73     -452.7225 \\
    2.735      -373.228 \\
    2.74     -301.0035 \\
    2.745      -241.452 \\
    2.75     -191.3928 \\
    2.755     -146.3891 \\
    2.76     -102.9497 \\
    2.765     -58.2459 \\
    2.77     -9.1435 \\
    2.775      49.6845 \\
    2.78       131.948 \\
    2.785      299.5354 \\
    2.79      778.3938 \\
    2.795      1218.7488 \\
    2.8      1350.3551 \\
    2.805      1197.0383 \\
    2.81      981.2214 \\
    2.815      974.8068 \\
    2.82      1309.9241 \\
    2.825      1910.9284 \\
    2.83      2553.1156 \\
    2.835      2983.5129 \\
    2.84      3047.2767 \\
    2.845      2762.9046 \\
    2.85       2311.335 \\
    2.855      1947.9692 \\
    2.86      1881.4734 \\
    2.865      2177.0085 \\
    2.87      2728.7142 \\
    2.875      3312.8664 \\
    2.88      3695.1073 \\
    2.885      3740.3833 \\
    2.89      3474.0469 \\
    2.895      3066.5445 \\
    2.9      2750.4793 \\
    2.905      2710.3242 \\
    2.91      2997.0126 \\
    2.915      3506.8809 \\
    2.92      4033.4568 \\
    2.925      4366.2998 \\
    2.93      4389.6057 \\
    2.935      4134.4027 \\
    2.94      3760.8787 \\
    2.945      3480.5966 \\
    2.95         3456.3 \\
    2.955      3726.7066 \\
    2.96      4190.9799 \\
    2.965      4658.8881 \\
    2.97      4941.7649 \\
    2.975      4940.8125 \\
    2.98      4691.4459 \\
    2.985      4343.8458 \\
    2.99      4090.1778 \\
    2.995      4073.6929 \\
    3      4322.6646 \\
    3.005      4739.5722 \\
    3.01      5149.4265 \\
    3.015      5383.3531 \\
    3.02      5357.5404 \\
    3.025      5110.6807 \\
    3.03      4783.2474 \\
    3.035      4549.5471 \\
    3.04      4535.3683 \\
    3.045      4760.0986 \\
    3.05      5129.8992 \\
    3.055      5484.0502 \\
    3.06      5671.6373 \\
    3.065      5622.0216 \\
    3.07      5376.2219 \\
    3.075      5065.3428 \\
    3.08      4847.2711 \\
    3.085      4832.1731 \\
    3.09      5031.9196 \\
    3.095      5356.6171 \\
    3.1      5658.8712 \\
    3.105      5804.0415 \\
    3.11      5733.0351 \\
    3.115      5488.3893 \\
    3.12       5192.208 \\
    3.125      4987.3029 \\
    3.13      4969.8856 \\
    3.135      5145.5102 \\
    3.14      5428.4066 \\
    3.145       5683.597 \\
    3.15      5791.1648 \\
    3.155       5702.109 \\
    3.16      5459.8035 \\
    3.165      5177.7415 \\
    3.17      4984.9138 \\
    3.175      4965.0874 \\
    3.18      5118.5504 \\
    3.185       5363.762 \\
    3.19      5577.2905 \\
    3.195      5652.5221 \\
    3.2      5549.2505 \\
    3.205      5311.1149 \\
    3.21      5043.4032 \\
    3.215      4862.4537 \\
    3.22       4840.955 \\
    3.225      4974.8464 \\
    3.23      5186.8635 \\
    3.235      5364.2907 \\
    3.24      5412.5159 \\
    3.245      5298.9725 \\
    3.25      5067.0924 \\
    3.255       4814.372 \\
    3.26      4645.5839 \\
    3.265      4623.5726 \\
    3.27       4740.728 \\
    3.275      4924.0593 \\
    3.28      5070.7792 \\
    3.285      5097.0888 \\
    3.29      4977.0349 \\
    3.295      4753.4544 \\
    3.3      4516.4701 \\
    3.305      4360.2978 \\
    3.31      4339.0518 \\
    3.315      4442.2669 \\
    3.32      4601.1826 \\
    3.325      4722.1947 \\
    3.33      4731.2325 \\
    3.335      4608.0469 \\
    3.34      4394.5662 \\
    3.345      4173.9563 \\
    3.35      4030.8111 \\
    3.355       4011.519 \\
    3.36      4103.3601 \\
    3.365      4241.7284 \\
    3.37      4341.4996 \\
    3.375      4337.3426 \\
    3.38      4213.9073 \\
    3.385       4011.965 \\
    3.39      3808.1357 \\
    3.395       3678.257 \\
    3.4      3661.8943 \\
    3.405      3744.5911 \\
    3.41      3865.7933 \\
    3.415      3948.1947 \\
    3.42      3934.3048 \\
    3.425      3812.9614 \\
    3.43      3623.5849 \\
    3.435      3436.6533 \\
    3.44      3320.0462 \\
    3.445      3307.3181 \\
    3.45        3382.72 \\
    3.455      3489.6264 \\
    3.46      3557.9281 \\
    3.465      3537.1574 \\
    3.47      3419.7138 \\
    3.475      3243.5208 \\
    3.48      3073.3068 \\
    3.485      2969.7298 \\
    3.49      2961.0616 \\
    3.495      3030.6396 \\
    3.5      3125.6276 \\
    3.505      3182.5313 \\
    3.51      3157.1644 \\
    3.515      3044.9368 \\
    3.52      2882.1694 \\
    3.525       2728.221 \\
    3.53      2637.2055 \\
    3.535      2632.7638 \\
    3.54      2697.6417 \\
    3.545      2782.6404 \\
    3.55       2830.337 \\
    3.555      2802.1539 \\
    3.56      2696.0281 \\
    3.565      2546.6065 \\
    3.57      2408.2438 \\
    3.575      2329.1322 \\
    3.58      2328.8643 \\
    3.585      2389.8658 \\
    3.59      2466.4151 \\
    3.595      2506.6533 \\
    3.6      2477.0026 \\
    3.605      2377.5042 \\
    3.61      2241.0884 \\
    3.615       2117.456 \\
    3.62      2049.4482 \\
    3.625      2053.1294 \\
    3.63      2110.8319 \\
    3.635      2180.1455 \\
    3.64      2214.3034 \\
    3.645      2184.1766 \\
    3.65      2091.5418 \\
    3.655      1967.5939 \\
    3.66       1857.714 \\
    3.665      1799.9149 \\
    3.67      1807.1958 \\
    3.675      1861.9838 \\
    3.68      1925.0112 \\
    3.685      1954.1645 \\
    3.69      1924.2667 \\
    3.695       1838.508 \\
    3.7      1726.3502 \\
    3.705      1629.1717 \\
    3.71      1580.6351 \\
    3.715      1591.0856 \\
    3.72      1643.1994 \\
    3.725       1700.682 \\
    3.73      1725.6662 \\
    3.735      1696.4783 \\
    3.74      1617.4436 \\
    3.745      1516.3089 \\
    3.75      1430.7503 \\
    3.755      1390.5159 \\
    3.76      1403.6619 \\
    3.765      1453.2392 \\
    3.77      1505.7588 \\
    3.775      1527.2229 \\
    3.78      1499.0571 \\
    3.785      1426.4802 \\
    3.79      1335.5554 \\
    3.795      1260.5397 \\
    3.8       1227.662 \\
    3.805      1243.0118 \\
    3.81       1290.119 \\
    3.815      1338.1379 \\
    3.82      1356.5925 \\
    3.825      1329.6415 \\
    3.83      1263.1873 \\
    3.835      1181.6494 \\
    3.84      1116.1297 \\
    3.845      1089.6934 \\
    3.85      1106.7494 \\
    3.855      1151.4006 \\
    3.86      1195.2959 \\
    3.865      1211.1593 \\
    3.87      1185.5472 \\
    3.875      1124.8553 \\
    3.88      1051.9019 \\
    3.885      994.8745 \\
    3.89      973.9892 \\
    3.895       992.239 \\
    3.9      1034.4031 \\
    3.905      1074.4994 \\
    3.91      1088.1513 \\
    3.915      1063.9916 \\
    3.92      1008.7238 \\
    3.925      943.5948 \\
    3.93      894.0891 \\
    3.935      877.8591 \\
    3.94      896.7483 \\
    3.945      936.3503 \\
    3.95      972.9571 \\
    3.955      984.8028 \\
    3.96      962.2666 \\
    3.965      912.1516 \\
    3.97      854.1347 \\
    3.975      811.1791 \\
    3.98      798.6544 \\
    3.985      817.5583 \\
    3.99      854.4857 \\
    3.995      887.9405 \\
    4      898.4751 \\
    4.005      877.8507 \\
    4.01      832.7138 \\
    4.015      781.1296 \\
    4.02      743.7069 \\
    4.025      733.8475 \\
    4.03      752.0634 \\
    4.035       786.183 \\
    4.04      816.8824 \\
    4.045      826.7263 \\
    4.05      808.4439 \\
    4.055      768.2083 \\
    4.06      722.3888 \\
    4.065      689.4171 \\
    4.07       681.101 \\
    4.075      697.8719 \\
    4.08      729.0396 \\
    4.085      757.4258 \\
    4.09      767.2953 \\
    4.095      751.8958 \\
    4.1        716.56 \\
    4.105      675.8481 \\
    4.11       646.216 \\
    4.115      638.2964 \\
    4.12      652.8416 \\
    4.125      680.8694 \\
    4.13       707.336 \\
    4.135      717.9281 \\
    4.14       705.973 \\
    4.145      675.5805 \\
    4.15      639.3707 \\
    4.155      612.0235 \\
    4.16      603.3961 \\
    4.165       614.903 \\
    4.17      639.4485 \\
    4.175      664.1511 \\
    4.18       675.945 \\
    4.185      667.8886 \\
    4.19       642.515 \\
    4.195       610.341 \\
    4.2      584.3929 \\
    4.205      574.0442 \\
    4.21       581.603 \\
    4.215      601.9872 \\
    4.22      624.5851 \\
    4.225      637.6029 \\
    4.23      633.6708 \\
    4.235      613.4638 \\
    4.24      585.1577 \\
    4.245      560.0615 \\
    4.25      547.1495 \\
    4.255      549.7106 \\
    4.26      564.7565 \\
    4.265       584.169 \\
    4.27      597.7494 \\
    4.275      597.8524 \\
    4.28      583.1458 \\
    4.285      559.1107 \\
    4.29      534.9818 \\
    4.295       519.113 \\
    4.3      515.6741 \\
    4.305      523.7733 \\
    4.31      538.0818 \\
    4.315      550.6582 \\
    4.32      554.2105 \\
    4.325      545.5482 \\
    4.33      527.0528 \\
    4.335      505.1855 \\
    4.34      487.0532 \\
    4.345      477.3332 \\
    4.35      477.0488 \\
    4.355      483.7891 \\
    4.36      492.6333 \\
    4.365      497.8542 \\
    4.37       495.284 \\
    4.375      484.1972 \\
    4.38      467.4533 \\
    4.385      449.8032 \\
    4.39      435.5671 \\
    4.395      427.1198 \\
    4.4      424.5787 \\
    4.405      426.1855 \\
    4.41      428.9725 \\
    4.415      429.7162 \\
    4.42      426.0933 \\
    4.425      417.5578 \\
    4.43      405.4017 \\
    4.435      391.9721 \\
    4.44      379.5823 \\
    4.445      369.7486 \\
    4.45      362.9596 \\
    4.455      358.8123 \\
    4.46      356.2906 \\
    4.465      354.0961 \\
    4.47      351.0066 \\
    4.475      346.2025 \\
    4.48      339.4621 \\
    4.485      331.1385 \\
    4.49      321.9468 \\
    4.495      312.6801 \\
    4.5      303.9804 \\
    4.505      296.2286 \\
    4.51      289.5348 \\
    4.515      283.7892 \\
    4.52      278.7387 \\
    4.525      274.0632 \\
    4.53      269.4484 \\
    4.535       264.639 \\
    4.54      259.4762 \\
    4.545      253.9072 \\
    4.55      247.9731 \\
    4.555      241.7801 \\
    4.56       235.467 \\
    4.565      229.1729 \\
    4.57      223.0165 \\
    4.575      217.0818 \\
    4.58      211.4171 \\
    4.585      206.0364 \\
    4.59      200.9284 \\
    4.595      196.0608 \\
    4.6      191.3916 \\
    4.605      186.8753 \\
    4.61      182.4691 \\
    4.615      178.1348 \\
    4.62      173.8451 \\
    4.625      169.5813 \\
    4.63      165.3342 \\
    4.635       161.104 \\
    4.64      156.8969 \\
    4.645      152.7233 \\
    4.65      148.5968 \\
    4.655       144.532 \\
    4.66      140.5427 \\
    4.665      136.6411 \\
    4.67      132.8368 \\
    4.675      129.1367 \\
    4.68      125.5459 \\
    4.685      122.0651 \\
    4.69      118.6946 \\
    4.695      115.4313 \\
    4.7      112.2709 \\
    4.705      109.2083 \\
    4.71      106.2381 \\
    4.715      103.3534 \\
    4.72      100.5483 \\
    4.725      97.8174 \\
    4.73      95.1551 \\
    4.735       92.557 \\
    4.74      90.0193 \\
    4.745      87.5393 \\
    4.75      85.1147 \\
    4.755       82.744 \\
    4.76      80.4262 \\
    4.765      78.1615 \\
    4.77      75.9494 \\
    4.775      73.7904 \\
    4.78      71.6848 \\
    4.785      69.6336 \\
    4.79      67.6366 \\
    4.795      65.6946 \\
    4.8      63.8073 \\
    4.805      61.9746 \\
    4.81      60.1963 \\
    4.815      58.4712 \\
    4.82      56.7986 \\
    4.825       55.177 \\
    4.83      53.6049 \\
    4.835      52.0806 \\
    4.84      50.6023 \\
    4.845       49.168 \\
    4.85       47.776 \\
    4.855       46.424 \\
    4.86      45.1101 \\
    4.865      43.8327 \\
    4.87        42.59 \\
    4.875      41.3804 \\
    4.88      40.2027 \\
    4.885      39.0556 \\
    4.89      37.9379 \\
    4.895      36.8491 \\
    4.9      35.7882 \\
    4.905      34.7547 \\
    4.91      33.7482 \\
    4.915      32.7682 \\
    4.92      31.8144 \\
    4.925      30.8865 \\
    4.93      29.9843 \\
    4.935      29.1076 \\
    4.94      28.2559 \\
    4.945      27.4289 \\
    4.95      26.6263 \\
    4.955      25.8475 \\
    4.96       25.092 \\
    4.965      24.3593 \\
    4.97      23.6488 \\
    4.975      22.9598 \\
    4.98      22.2915 \\
    4.985      21.6432 \\
    4.99      21.0141 \\
    4.995      20.4035 \\
    5      19.8107 \\
    5.005       19.235 \\
    5.01      18.6755 \\
    5.015      18.1317 \\
    5.02      17.6031 \\
    5.025      17.0889 \\
    5.03      16.5888 \\
    5.035      16.1023 \\
    5.04      15.6289 \\
    5.045      15.1685 \\
    5.05      14.7206 \\
    5.055       14.285 \\
    5.06      13.8614 \\
    5.065      13.4497 \\
    5.07      13.0495 \\
    5.075      12.6609 \\
    5.08      12.2834 \\
    5.085       11.917 \\
    5.09      11.5613 \\
    5.095      11.2164 \\
    5.1      10.8817 \\
    5.105      10.5572 \\
    5.11      10.2425 \\
    5.115      9.9374 \\
    5.12      9.6416 \\
    5.125      9.3547 \\
    5.13      9.0765 \\
    5.135      8.8066 \\
    5.14      8.5448 \\
    5.145      8.2908 \\
    5.15      8.0442 \\
    5.155      7.8047 \\
    5.16      7.5722 \\
    5.165      7.3464 \\
    5.17       7.127 \\
    5.175      6.9138 \\
    5.18      6.7066 \\
    5.185      6.5053 \\
    5.19      6.3097 \\
    5.195      6.1196 \\
    5.2      5.9349 \\
    5.205      5.7556 \\
    5.21      5.5814 \\
    5.215      5.4122 \\
    5.22       5.248 \\
    5.225      5.0887 \\
    5.23      4.9342 \\
    5.235      4.7842 \\
    5.24      4.6388 \\
    5.245      4.4979 \\
    5.25      4.3612 \\
    5.255      4.2288 \\
    5.26      4.1004 \\
    5.265      3.9759 \\
    5.27      3.8553 \\
    5.275      3.7383 \\
    5.28      3.6249 \\
    5.285       3.515 \\
    5.29      3.4083 \\
    5.295      3.3049 \\
    5.3      3.2045 \\
    5.305      3.1072 \\
    5.31      3.0126 \\
    5.315      2.9209 \\
    5.32      2.8318 \\
    5.325      2.7453 \\
    5.33      2.6614 \\
    5.335      2.5799 \\
    5.34      2.5008 \\
    5.345       2.424 \\
    5.35      2.3495 \\
    5.355      2.2771 \\
    5.36       2.207 \\
    5.365      2.1389 \\
    5.37      2.0729 \\
    5.375      2.0089 \\
    5.38      1.9468 \\
    5.385      1.8867 \\
    5.39      1.8284 \\
    5.395      1.7719 \\
    5.4      1.7172 \\
    5.405      1.6642 \\
    5.41      1.6128 \\
    5.415       1.563 \\
    5.42      1.5147 \\
    5.425       1.468 \\
    5.43      1.4227 \\
    5.435      1.3787 \\
    5.44      1.3361 \\
    5.445      1.2948 \\
    5.45      1.2548 \\
    5.455       1.216 \\
    5.46      1.1783 \\
    5.465      1.1417 \\
    5.47      1.1063 \\
    5.475      1.0719 \\
    5.48      1.0386 \\
    5.485      1.0062 \\
    5.49     0.97481 \\
    5.495     0.94437 \\
    5.5     0.91486 \\
    5.505     0.88624 \\
    5.51     0.85849 \\
    5.515      0.8316 \\
    5.52     0.80554 \\
    5.525     0.78029 \\
    5.53     0.75582 \\
    5.535     0.73212 \\
    5.54     0.70916 \\
    5.545     0.68693 \\
    5.55     0.66539 \\
    5.555     0.64453 \\
    5.56     0.62432 \\
    5.565     0.60475 \\
    5.57     0.58579 \\
    5.575     0.56742 \\
    5.58     0.54962 \\
    5.585     0.53238 \\
    5.59     0.51567 \\
    5.595     0.49947 \\
    5.6     0.48377 \\
    5.605     0.46856 \\
    5.61     0.45381 \\
    5.615     0.43951 \\
    5.62     0.42565 \\
    5.625     0.41221 \\
    5.63     0.39918 \\
    5.635     0.38655 \\
    5.64     0.37432 \\
    5.645     0.36246 \\
    5.65     0.35096 \\
    5.655     0.33983 \\
    5.66     0.32904 \\
    5.665     0.31859 \\
    5.67     0.30847 \\
    5.675     0.29866 \\
    5.68     0.28917 \\
    5.685     0.27998 \\
    5.69     0.27108 \\
    5.695     0.26246 \\
    5.7     0.25412 \\
    5.705     0.24605 \\
    5.71     0.23822 \\
    5.715     0.23065 \\
    5.72     0.22332 \\
    5.725     0.21622 \\
    5.73     0.20934 \\
    5.735     0.20268 \\
    5.74     0.19622 \\
    5.745     0.18997 \\
    5.75     0.18391 \\
    5.755     0.17805 \\
    5.76     0.17236 \\
    5.765     0.16685 \\
    5.77     0.16152 \\
    5.775     0.15635 \\
    5.78     0.15134 \\
    5.785     0.14649 \\
    5.79     0.14179 \\
    5.795     0.13724 \\
};
\addlegendentry{S-FF Elastic Torque}
\addplot[line width=0.1mm] [color=red]
  table[row sep=crcr]{
    0 0 \\
    0.05      2.5852 \\
    0.1      71.6066 \\
    0.15        424.94 \\
    0.2      1013.2028 \\
    0.25      1587.0789 \\
    0.3      2297.1338 \\
    0.35      3080.3028 \\
    0.4      3841.6581 \\
    0.45        4499.74 \\
    0.5      4998.8564 \\
    0.55      5311.9884 \\
    0.6      5437.4511 \\
    0.65      5392.4399 \\
    0.7      5205.8506 \\
    0.75      4911.8511 \\
    0.8      4544.9091 \\
    0.85      4136.4345 \\
    0.9      3712.8788 \\
    0.95      3294.9826 \\
    1      2897.8351 \\
    1.05      2531.4366 \\
    1.1      2201.5204 \\
    1.15      1910.4565 \\
    1.2      1658.1199 \\
    1.25      1438.8167 \\
    1.3      1182.6374 \\
    1.35      719.1931 \\
    1.4     -101.4119 \\
    1.45     -2253.5691 \\
    1.5      -3816.868 \\
    1.55     -5449.8661 \\
    1.6     -7022.9063 \\
    1.65     -8376.2068 \\
    1.7     -9401.3851 \\
    1.75     -10047.0418 \\
    1.8     -10311.9726 \\
    1.85      -10232.242 \\
    1.9     -9866.8672 \\
    1.95     -9285.0361 \\
    2     -8556.2458 \\
    2.05     -7743.6674 \\
    2.1     -6900.4095 \\
    2.15     -6068.0667 \\
    2.2     -5276.8749 \\
    2.25     -4546.8633 \\
    2.3      -3889.514 \\
    2.35     -3309.5787 \\
    2.4     -2806.8208 \\
    2.45      -2377.553 \\
    2.5     -2015.9093 \\
    2.55       -1714.69 \\
    2.6     -1452.5508 \\
    2.65     -1155.6981 \\
    2.7      -731.179 \\
    2.75     -130.7238 \\
    2.8      713.2982 \\
    2.85       2475.151 \\
    2.9      3321.3807 \\
    2.95      4080.7436 \\
    3      4689.0988 \\
    3.05      5110.2072 \\
    3.1      5334.6211 \\
    3.15      5374.2337 \\
    3.2      5255.2312 \\
    3.25       5011.289 \\
    3.3      4678.0096 \\
    3.35      4288.9518 \\
    3.4      3873.2011 \\
    3.45      3454.2176 \\
    3.5      3049.6264 \\
    3.55      2671.6258 \\
    3.6      2327.7436 \\
    3.65      2021.7351 \\
    3.7      1754.4858 \\
    3.75      1524.8332 \\
    3.8      1330.2633 \\
    3.85        1167.47 \\
    3.9        1032.78 \\
    3.95      922.4592 \\
    4      832.9195 \\
    4.05      760.8407 \\
    4.1      703.1849 \\
    4.15       656.972 \\
    4.2      618.6235 \\
    4.25      583.1101 \\
    4.3      544.0594 \\
    4.35      495.9517 \\
    4.4      437.3109 \\
    4.45      371.7408 \\
    4.5      305.5578 \\
    4.55      244.4249 \\
    4.6      191.6042 \\
    4.65      148.0419 \\
    4.7      113.2184 \\
    4.75      85.9503 \\
    4.8      64.8902 \\
    4.85       48.778 \\
    4.9      36.5347 \\
    4.95      27.2795 \\
    5       20.312 \\
    5.05      15.0853 \\
    5.1      11.1766 \\
    5.15      8.2618 \\
    5.2       6.094 \\
    5.25      4.4856 \\
    5.3      3.2952 \\
    5.35       2.416 \\
    5.4      1.7681 \\
    5.45      1.2916 \\
    5.5     0.94196 \\
    5.55     0.68579 \\
    5.6     0.49848 \\
    5.65     0.36176 \\
    5.7     0.26215 \\
    5.75     0.18968 \\
};
\addlegendentry{FB-FF Elastic Torque}
\draw[dashed, draw=black] (axis cs:2.8,1000) rectangle (axis cs:3,5000);
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.8 1000 \\
4.05	-9000 \\
}; % lower line
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.0 5000 \\
4.92	-800 \\
}; % upper line
\end{axis}
\begin{axis}[%
width=0.15\fwidth,
height=0.35\fheight,
at={(0.7\fwidth,0.11\fheight)}, %0.125
scale only axis,
xmin=2.8,
xmax=3.0,
xtick = {2.8,2.9,3},
% ymin=-100,
% ymax=100,
% ytick={0,0.1,0.2},
% yticklabels={0,0.1,0.2},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [color=blue]
  table[row sep=crcr]{%
    2.799      1350.7846 \\
    2.801      1337.7948 \\
    2.803      1281.7811 \\
    2.805      1197.0383 \\
    2.807      1101.7037 \\
    2.809      1015.2646 \\
    2.811       956.069 \\
    2.813      939.1714 \\
    2.815      974.8068 \\
    2.817      1067.6164 \\
    2.819      1216.4128 \\
    2.821      1414.5681 \\
    2.823      1650.9278 \\
    2.825      1910.9284 \\
    2.827      2177.8515 \\
    2.829      2434.2123 \\
    2.831      2663.2093 \\
    2.833      2850.1201 \\
    2.835      2983.5129 \\
    2.837      3056.1684 \\
    2.839      3065.6421 \\
    2.841      3014.4309 \\
    2.843      2909.7444 \\
    2.845      2762.9046 \\
    2.847      2588.4281 \\
    2.849      2402.8658 \\
    2.851      2223.4932 \\
    2.853      2066.9545 \\
    2.855      1947.9692 \\
    2.857      1878.1979 \\
    2.859       1865.358 \\
    2.861      1912.6541 \\
    2.863      2018.5664 \\
    2.865      2177.0085 \\
    2.867      2377.8416 \\
    2.869      2607.6999 \\
    2.871      2851.0615 \\
    2.873       3091.478 \\
    2.875      3312.8664 \\
    2.877      3500.7607 \\
    2.879       3643.428 \\
    2.881      3732.7598 \\
    2.883      3764.8745 \\
    2.885      3740.3833 \\
    2.887      3664.3044 \\
    2.889      3545.6327 \\
    2.891      3396.6032 \\
    2.893      3231.7078 \\
    2.895      3066.5445 \\
    2.897       2916.589 \\
    2.899      2795.9878 \\
    2.901      2716.4641 \\
    2.903      2686.4233 \\
    2.905      2710.3242 \\
    2.907      2788.3644 \\
    2.909      2916.5011 \\
    2.911      3086.8018 \\
    2.913      3288.0975 \\
    2.915      3506.8809 \\
    2.917      3728.3813 \\
    2.919      3937.7281 \\
    2.921       4121.112 \\
    2.923      4266.8543 \\
    2.925      4366.2998 \\
    2.927      4414.4664 \\
    2.929      4410.4027 \\
    2.931      4357.2275 \\
    2.933      4261.8509 \\
    2.935      4134.4027 \\
    2.937      3987.4132 \\
    2.939      3834.8145 \\
    2.941      3690.8403 \\
    2.943      3568.9118 \\
    2.945      3480.5966 \\
    2.947      3434.7208 \\
    2.949      3436.7033 \\
    2.951      3488.1615 \\
    2.953      3586.8169 \\
    2.955      3726.7066 \\
    2.957      3898.6792 \\
    2.959       4091.137 \\
    2.961      4290.9619 \\
    2.963       4484.552 \\
    2.965      4658.8881 \\
    2.967      4802.5442 \\
    2.969      4906.5667 \\
    2.971      4965.1513 \\
    2.973      4976.0697 \\
    2.975      4940.8125 \\
    2.977      4864.4411 \\
    2.979      4755.1618 \\
    2.981      4623.6581 \\
    2.983      4482.2354 \\
    2.985      4343.8458 \\
    2.987       4221.072 \\
    2.989       4125.147 \\
    2.991      4065.0891 \\
    2.993      4047.0162 \\
    2.995      4073.6929 \\
    2.997      4144.3433 \\
    2.999      4254.7411 \\
  };
\draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [color=red]
  table[row sep=crcr]{%
    2.799      678.3364 \\
    2.801      752.9777 \\
    2.803      849.7832 \\
    2.805      974.0067 \\
    2.807      1125.3035 \\
    2.809      1293.5431 \\
    2.811       1460.355 \\
    2.813      1607.9326 \\
    2.815      1727.4135 \\
    2.817      1819.6556 \\
    2.819      1890.6354 \\
    2.821       1947.046 \\
    2.823       1994.244 \\
    2.825      2035.9022 \\
    2.827      2074.3374 \\
    2.829      2110.9423 \\
    2.831      2146.5294 \\
    2.833      2181.5633 \\
    2.835      2216.3056 \\
    2.837       2250.901 \\
    2.839      2285.4279 \\
    2.841      2319.9272 \\
    2.843       2354.419 \\
    2.845      2388.9116 \\
    2.847       2423.407 \\
    2.849      2457.9035 \\
    2.851      2492.3973 \\
    2.853      2526.8838 \\
    2.855      2561.3576 \\
    2.857      2595.8132 \\
    2.859      2630.2449 \\
    2.861      2664.6467 \\
    2.863      2699.0129 \\
    2.865      2733.3376 \\
    2.867      2767.6152 \\
    2.869      2801.8397 \\
    2.871      2836.0055 \\
    2.873      2870.1068 \\
    2.875      2904.1381 \\
    2.877      2938.0938 \\
    2.879      2971.9681 \\
    2.881      3005.7558 \\
    2.883      3039.4512 \\
    2.885      3073.0489 \\
    2.887      3106.5435 \\
    2.889      3139.9297 \\
    2.891      3173.2022 \\
    2.893      3206.3556 \\
    2.895      3239.3849 \\
    2.897      3272.2847 \\
    2.899        3305.05 \\
    2.901      3337.6759 \\
    2.903      3370.1571 \\
    2.905      3402.4889 \\
    2.907      3434.6664 \\
    2.909      3466.6848 \\
    2.911      3498.5393 \\
    2.913      3530.2253 \\
    2.915      3561.7382 \\
    2.917      3593.0735 \\
    2.919      3624.2268 \\
    2.921      3655.1936 \\
    2.923      3685.9698 \\
    2.925       3716.551 \\
    2.927       3746.933 \\
    2.929      3777.1119 \\
    2.931      3807.0834 \\
    2.933      3836.8438 \\
    2.935       3866.389 \\
    2.937      3895.7152 \\
    2.939      3924.8186 \\
    2.941      3953.6955 \\
    2.943      3982.3424 \\
    2.945      4010.7556 \\
    2.947      4038.9316 \\
    2.949      4066.8671 \\
    2.951      4094.5587 \\
    2.953      4122.0032 \\
    2.955      4149.1973 \\
    2.957       4176.138 \\
    2.959      4202.8223 \\
    2.961      4229.2473 \\
    2.963        4255.41 \\
    2.965      4281.3078 \\
    2.967      4306.9379 \\
    2.969      4332.2977 \\
    2.971      4357.3847 \\
    2.973      4382.1963 \\
    2.975      4406.7302 \\
    2.977      4430.9841 \\
    2.979      4454.9556 \\
    2.981      4478.6426 \\
    2.983      4502.0429 \\
    2.985      4525.1545 \\
    2.987      4547.9753 \\
    2.989      4570.5035 \\
    2.991      4592.7372 \\
    2.993      4614.6747 \\
    2.995      4636.3141 \\
    2.997       4657.654 \\
    2.999      4678.6928 \\
};
\end{axis}
\end{tikzpicture}

==> figs/sim_elastic_torque_plot_v2.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=5.5,
xtick={0,1,...,5},
xlabel style={font=\color{white!15!black}},
xlabel={Time in $\mathrm{s}$},
%xticklabels={-8e-4,-5e-4,0,5e-4,8e-4},
ymin=-12,
ymax=12,
ytick={8,4,...,-8},
%yticklabels={6,4,2,0,-2,-4,-6},
ylabel style={font=\color{white!15!black}},
ylabel={Elastic torque $\tau_E$ in $\mathrm{kNm}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend cell align={left},
legend pos=north east
]
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot[line width=0.1mm] [color=blue]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*0.001]{
  X Y \\
      0 0 \\
    0.005   4.862e-08 \\
    0.01  5.5247e-06 \\
    0.015  9.0752e-05 \\
    0.02  0.00066051 \\
    0.025   0.0030652 \\
    0.03    0.010685 \\
    0.035    0.030546 \\
    0.04    0.075484 \\
    0.045     0.16682 \\
    0.05     0.33747 \\
    0.055     0.63536 \\
    0.06       1.127 \\
    0.065      1.9012 \\
    0.07      3.0724 \\
    0.075      4.7842 \\
    0.08      7.2119 \\
    0.085      10.5662 \\
    0.09      15.0961 \\
    0.095      21.0945 \\
    0.1      28.9079 \\
    0.105      38.9551 \\
    0.11      51.7636 \\
    0.115      68.0409 \\
    0.12      88.8166 \\
    0.125      115.7413 \\
    0.13      151.7642 \\
    0.135      202.8328 \\
    0.14      282.2903 \\
    0.145      414.5145 \\
    0.15      584.0115 \\
    0.155      702.5591 \\
    0.16      728.4349 \\
    0.165      680.6605 \\
    0.17      612.0001 \\
    0.175      578.8732 \\
    0.18      616.7637 \\
    0.185      734.0677 \\
    0.19      903.1026 \\
    0.195      1069.3606 \\
    0.2      1181.4806 \\
    0.205      1214.5576 \\
    0.21      1180.4229 \\
    0.215      1121.5916 \\
    0.22      1091.1996 \\
    0.225      1128.2868 \\
    0.23      1240.0938 \\
    0.235      1399.4248 \\
    0.24      1558.1289 \\
    0.245       1670.126 \\
    0.25      1712.9434 \\
    0.255      1697.7332 \\
    0.26      1663.3237 \\
    0.265      1657.4256 \\
    0.27      1714.0688 \\
    0.275      1837.9196 \\
    0.28      2002.6782 \\
    0.285      2164.0109 \\
    0.29      2280.6524 \\
    0.295      2333.6221 \\
    0.3      2334.5971 \\
    0.305      2319.7485 \\
    0.31      2332.2374 \\
    0.315      2401.8082 \\
    0.32      2531.0965 \\
    0.325      2694.9239 \\
    0.33      2852.6325 \\
    0.335      2967.4077 \\
    0.34      3023.3921 \\
    0.345      3032.6221 \\
    0.35      3028.7549 \\
    0.355      3050.8036 \\
    0.36      3124.7098 \\
    0.365       3251.428 \\
    0.37      3406.9667 \\
    0.375       3554.111 \\
    0.38      3660.0908 \\
    0.385      3711.7941 \\
    0.39      3721.4526 \\
    0.395       3720.339 \\
    0.4      3743.6818 \\
    0.405      3814.0487 \\
    0.41      3931.0123 \\
    0.415      4071.8056 \\
    0.42      4202.4264 \\
    0.425      4293.7697 \\
    0.43      4335.1261 \\
    0.435        4338.78 \\
    0.44      4333.7441 \\
    0.445      4351.7935 \\
    0.45      4412.5035 \\
    0.455      4514.3193 \\
    0.46      4635.7123 \\
    0.465      4745.6669 \\
    0.47      4818.3895 \\
    0.475      4845.2616 \\
    0.48      4838.4977 \\
    0.485      4824.9703 \\
    0.49      4833.3023 \\
    0.495      4880.4156 \\
    0.5      4963.8443 \\
    0.505      5063.2932 \\
    0.51       5150.513 \\
    0.515      5202.6937 \\
    0.52      5213.0265 \\
    0.525      5193.5511 \\
    0.53      5169.1152 \\
    0.535      5165.4657 \\
    0.54      5197.1723 \\
    0.545      5261.0418 \\
    0.55      5337.9929 \\
    0.555      5402.3315 \\
    0.56      5433.9282 \\
    0.565      5427.5322 \\
    0.57      5394.9207 \\
    0.575      5359.0292 \\
    0.58      5342.9813 \\
    0.585      5359.2637 \\
    0.59      5404.1128 \\
    0.595       5459.631 \\
    0.6      5502.4786 \\
    0.605      5514.9297 \\
    0.61      5493.0665 \\
    0.615       5448.333 \\
    0.62      5401.8624 \\
    0.625      5374.3877 \\
    0.63      5376.5538 \\
    0.635        5404.16 \\
    0.64      5440.4558 \\
    0.645      5464.2661 \\
    0.65      5460.0164 \\
    0.655      5424.9227 \\
    0.66      5370.0399 \\
    0.665      5314.8066 \\
    0.67      5277.7801 \\
    0.675      5267.9798 \\
    0.68      5280.8822 \\
    0.685       5300.842 \\
    0.69      5308.6716 \\
    0.695      5290.7183 \\
    0.7      5245.1571 \\
    0.705      5182.6116 \\
    0.71      5120.9314 \\
    0.715       5076.696 \\
    0.72      5057.4941 \\
    0.725      5058.5768 \\
    0.73      5065.3591 \\
    0.735      5060.4757 \\
    0.74      5031.9884 \\
    0.745       4978.878 \\
    0.75      4911.3068 \\
    0.755      4845.6376 \\
    0.76       4796.656 \\
    0.765      4770.6943 \\
    0.77      4762.8614 \\
    0.775      4759.5859 \\
    0.78      4745.1714 \\
    0.785      4709.2071 \\
    0.79      4651.3461 \\
    0.795      4581.2691 \\
    0.8      4513.9526 \\
    0.805      4462.5566 \\
    0.81      4432.3145 \\
    0.815      4418.2631 \\
    0.82      4407.7969 \\
    0.825      4386.7464 \\
    0.83      4346.0597 \\
    0.835      4285.9459 \\
    0.84      4215.5932 \\
    0.845      4148.6876 \\
    0.85      4096.9201 \\
    0.855       4064.565 \\
    0.86      4046.6471 \\
    0.865      4031.4782 \\
    0.87      4006.2842 \\
    0.875      3963.2204 \\
    0.88      3902.9516 \\
    0.885      3834.1695 \\
    0.89      3769.3623 \\
    0.895      3718.8946 \\
    0.9       3686.208 \\
    0.905      3666.3645 \\
    0.91       3648.545 \\
    0.915      3621.2495 \\
    0.92      3577.7044 \\
    0.925      3518.9428 \\
    0.93      3453.1622 \\
    0.935      3391.7411 \\
    0.94      3343.8495 \\
    0.945      3312.2081 \\
    0.95      3291.9571 \\
    0.955       3273.099 \\
    0.96      3245.2953 \\
    0.965      3202.7212 \\
    0.97      3146.7033 \\
    0.975      3084.9517 \\
    0.98      3027.8189 \\
    0.985      2983.4008 \\
    0.99      2953.7969 \\
    0.995      2934.2589 \\
    1      2915.5635 \\
    1.005      2888.4307 \\
    1.01      2847.8743 \\
    1.015      2795.4499 \\
    1.02      2738.3908 \\
    1.025      2686.1033 \\
    1.03      2645.7184 \\
    1.035      2618.8033 \\
    1.04      2600.7477 \\
    1.045      2583.0564 \\
    1.05      2557.4121 \\
    1.055      2519.5689 \\
    1.06      2471.2563 \\
    1.065      2419.2441 \\
    1.07       2372.067 \\
    1.075      2335.9917 \\
    1.08      2312.1309 \\
    1.085      2296.0333 \\
    1.09      2279.8866 \\
    1.095      2256.2484 \\
    1.1      2221.5245 \\
    1.105      2177.5711 \\
    1.11      2130.7106 \\
    1.115      2088.6763 \\
    1.12      2056.9611 \\
    1.125      2036.2928 \\
    1.13      2022.3944 \\
    1.135      2008.0927 \\
    1.14      1986.7393 \\
    1.145      1955.3127 \\
    1.15      1915.7558 \\
    1.155      1873.9607 \\
    1.16       1836.925 \\
    1.165      1809.4506 \\
    1.17      1791.9411 \\
    1.175      1780.3047 \\
    1.18      1767.9654 \\
    1.185      1748.9943 \\
    1.19      1720.8714 \\
    1.195      1685.5928 \\
    1.2      1648.6388 \\
    1.205      1616.3326 \\
    1.21      1592.8598 \\
    1.215      1578.3513 \\
    1.22      1568.9025 \\
    1.225      1558.4773 \\
    1.23      1541.7635 \\
    1.235      1516.6217 \\
    1.24      1484.9882 \\
    1.245      1451.8425 \\
    1.25       1422.763 \\
    1.255      1401.2467 \\
    1.26      1387.0531 \\
    1.265      1376.3271 \\
    1.27      1363.4052 \\
    1.275      1343.4265 \\
    1.28      1314.5064 \\
    1.285      1278.4686 \\
    1.29      1239.8207 \\
    1.295      1203.4937 \\
    1.3      1172.4303 \\
    1.305      1146.1551 \\
    1.31      1120.9783 \\
    1.315      1091.7008 \\
    1.32      1053.9935 \\
    1.325      1006.3218 \\
    1.33      950.5274 \\
    1.335      890.8197 \\
    1.34      831.6825 \\
    1.345      775.7016 \\
    1.35      722.3579 \\
    1.355      668.3785 \\
    1.36      609.5186 \\
    1.365      543.0658 \\
    1.37      470.0523 \\
    1.375      395.6118 \\
    1.38      325.6924 \\
    1.385      262.6321 \\
    1.39      205.0469 \\
    1.395      150.2823 \\
    1.4      95.4946 \\
    1.405      37.0594 \\
    1.41     -31.8135 \\
    1.415     -131.1808 \\
    1.42     -396.6819 \\
    1.425     -1134.4272 \\
    1.43     -1684.1826 \\
    1.435      -1812.781 \\
    1.44     -1578.0768 \\
    1.445      -1298.272 \\
    1.45     -1319.3395 \\
    1.455     -1768.1199 \\
    1.46     -2517.7415 \\
    1.465     -3286.0894 \\
    1.47     -3783.0552 \\
    1.475     -3851.1843 \\
    1.48     -3538.0514 \\
    1.485     -3069.7887 \\
    1.49      -2741.336 \\
    1.495     -2776.7731 \\
    1.5     -3225.7933 \\
    1.505     -3944.0394 \\
    1.51     -4664.7315 \\
    1.515      -5126.109 \\
    1.52     -5193.8202 \\
    1.525     -4921.0506 \\
    1.53     -4519.5492 \\
    1.535      -4257.012 \\
    1.54     -4330.4396 \\
    1.545     -4775.2872 \\
    1.55     -5452.1965 \\
    1.555     -6115.8765 \\
    1.56     -6532.1372 \\
    1.565     -6587.2442 \\
    1.57     -6338.5472 \\
    1.575     -5983.9143 \\
    1.58     -5766.0098 \\
    1.585     -5857.6239 \\
    1.59     -6282.1577 \\
    1.595     -6905.7575 \\
    1.6      -7503.263 \\
    1.605     -7865.5208 \\
    1.61     -7896.9295 \\
    1.615     -7657.7414 \\
    1.62     -7332.4819 \\
    1.625     -7140.8415 \\
    1.63     -7233.9901 \\
    1.635     -7625.1821 \\
    1.64     -8186.4222 \\
    1.645     -8711.3546 \\
    1.65     -9013.5195 \\
    1.655     -9013.2128 \\
    1.66      -8772.511 \\
    1.665     -8463.1594 \\
    1.67     -8283.7837 \\
    1.675     -8366.2698 \\
    1.68     -8715.3866 \\
    1.685     -9209.2219 \\
    1.69     -9658.9385 \\
    1.695     -9898.6086 \\
    1.7     -9862.4178 \\
    1.705     -9613.3508 \\
    1.71     -9310.9522 \\
    1.715     -9134.5532 \\
    1.72     -9198.8606 \\
    1.725     -9501.6025 \\
    1.73     -9927.0684 \\
    1.735      -10302.702 \\
    1.74     -10481.1182 \\
    1.745     -10408.5958 \\
    1.75     -10148.2564 \\
    1.755     -9848.0339 \\
    1.76     -9669.6066 \\
    1.765     -9712.3992 \\
    1.77     -9968.3533 \\
    1.775     -10327.9926 \\
    1.78     -10633.8582 \\
    1.785      -10755.283 \\
    1.79     -10649.0358 \\
    1.795     -10377.7341 \\
    1.8     -10078.2969 \\
    1.805     -9896.2705 \\
    1.81     -9917.5078 \\
    1.815     -10129.2508 \\
    1.82     -10428.2217 \\
    1.825      -10670.934 \\
    1.83      -10741.769 \\
    1.835     -10606.5599 \\
    1.84     -10326.8946 \\
    1.845     -10029.2735 \\
    1.85     -9844.5211 \\
    1.855     -9846.4581 \\
    1.86     -10018.5693 \\
    1.865     -10263.6836 \\
    1.87     -10451.2231 \\
    1.875     -10479.0947 \\
    1.88     -10320.9314 \\
    1.885     -10036.8679 \\
    1.89     -9743.5787 \\
    1.895      -9558.472 \\
    1.9     -9544.7236 \\
    1.905     -9682.8735 \\
    1.91     -9881.7238 \\
    1.915     -10022.6026 \\
    1.92     -10015.5556 \\
    1.925     -9840.8977 \\
    1.93     -9556.9758 \\
    1.935     -9271.2233 \\
    1.94     -9088.8397 \\
    1.945     -9063.6037 \\
    1.95     -9173.8103 \\
    1.955     -9334.0673 \\
    1.96     -9436.6677 \\
    1.965     -9402.5352 \\
    1.97      -9217.681 \\
    1.975     -8938.4067 \\
    1.98     -8663.4779 \\
    1.985     -8487.0003 \\
    1.99     -8454.4771 \\
    1.995     -8542.5585 \\
    2     -8671.4643 \\
    2.005     -8743.5712 \\
    2.01     -8689.5366 \\
    2.015     -8500.2017 \\
    2.02     -8229.6312 \\
    2.025     -7968.4804 \\
    2.03     -7800.7902 \\
    2.035     -7764.7945 \\
    2.04     -7836.0104 \\
    2.045     -7940.0573 \\
    2.05     -7988.5715 \\
    2.055     -7920.9082 \\
    2.06     -7731.9773 \\
    2.065     -7473.4716 \\
    2.07     -7228.4764 \\
    2.075     -7071.9146 \\
    2.08     -7035.6522 \\
    2.085     -7094.5075 \\
    2.09     -7179.2724 \\
    2.095     -7210.0751 \\
    2.1     -7134.0301 \\
    2.105     -6949.4502 \\
    2.11     -6705.5692 \\
    2.115     -6478.4218 \\
    2.12     -6334.6831 \\
    2.125     -6300.6575 \\
    2.13     -6350.8302 \\
    2.135     -6420.9291 \\
    2.14     -6438.8594 \\
    2.145     -6358.6463 \\
    2.15     -6181.4247 \\
    2.155     -5953.9218 \\
    2.16     -5745.6193 \\
    2.165      -5615.743 \\
    2.17     -5585.7549 \\
    2.175     -5630.1128 \\
    2.18     -5689.2381 \\
    2.185     -5698.1489 \\
    2.19      -5617.015 \\
    2.195     -5449.2871 \\
    2.2     -5239.1715 \\
    2.205     -5050.0714 \\
    2.21     -4934.4948 \\
    2.215     -4909.7019 \\
    2.22     -4950.3756 \\
    2.225     -5001.3863 \\
    2.23     -5004.2478 \\
    2.235     -4924.5841 \\
    2.24     -4767.7221 \\
    2.245     -4575.3602 \\
    2.25      -4405.274 \\
    2.255     -4303.9219 \\
    2.26     -4284.9321 \\
    2.265     -4323.4187 \\
    2.27     -4368.4564 \\
    2.275     -4367.4837 \\
    2.28     -4290.9562 \\
    2.285     -4145.6965 \\
    2.29     -3970.9307 \\
    2.295     -3819.2329 \\
    2.3     -3731.6225 \\
    2.305     -3718.6004 \\
    2.31     -3755.8786 \\
    2.315     -3796.4931 \\
    2.32     -3793.2791 \\
    2.325     -3720.9634 \\
    2.33     -3587.5363 \\
    2.335      -3429.805 \\
    2.34     -3295.5444 \\
    2.345     -3220.8909 \\
    2.35      -3213.665 \\
    2.355     -3250.3079 \\
    2.36     -3287.5789 \\
    2.365     -3283.2213 \\
    2.37     -3215.7302 \\
    2.375     -3093.9818 \\
    2.38     -2952.4316 \\
    2.385     -2834.4338 \\
    2.39     -2771.7478 \\
    2.395     -2769.9083 \\
    2.4      -2806.187 \\
    2.405     -2840.8335 \\
    2.41     -2836.0495 \\
    2.415     -2773.6466 \\
    2.42     -2663.1461 \\
    2.425     -2536.7299 \\
    2.43     -2433.6866 \\
    2.435     -2381.8583 \\
    2.44     -2384.8415 \\
    2.445     -2420.8138 \\
    2.45     -2453.2893 \\
    2.455     -2448.5135 \\
    2.46     -2391.2101 \\
    2.465     -2291.3401 \\
    2.47     -2178.8989 \\
    2.475     -2089.4415 \\
    2.48     -2047.3096 \\
    2.485     -2054.4669 \\
    2.49     -2090.0503 \\
    2.495     -2120.6206 \\
    2.5      -2116.086 \\
    2.505     -2063.7201 \\
    2.51     -1973.7502 \\
    2.515     -1874.0782 \\
    2.52     -1796.8349 \\
    2.525       -1763.24 \\
    2.53      -1773.892 \\
    2.535     -1808.9211 \\
    2.54     -1837.7232 \\
    2.545     -1833.5128 \\
    2.55     -1785.7754 \\
    2.555     -1704.8333 \\
    2.56     -1616.5522 \\
    2.565     -1549.8767 \\
    2.57      -1523.184 \\
    2.575     -1535.8725 \\
    2.58     -1569.0126 \\
    2.585     -1594.5637 \\
    2.59      -1588.659 \\
    2.595     -1542.6527 \\
    2.6     -1466.8016 \\
    2.605     -1385.0146 \\
    2.61     -1323.3182 \\
    2.615     -1297.5735 \\
    2.62     -1306.2156 \\
    2.625     -1331.3087 \\
    2.63     -1347.2414 \\
    2.635     -1332.8349 \\
    2.64     -1281.1208 \\
    2.645     -1202.2599 \\
    2.65     -1118.3767 \\
    2.655     -1052.8951 \\
    2.66     -1019.4879 \\
    2.665     -1015.8617 \\
    2.67     -1025.1616 \\
    2.675     -1024.1253 \\
    2.68     -994.0734 \\
    2.685      -929.562 \\
    2.69     -840.6949 \\
    2.695     -748.1098 \\
    2.7     -672.8291 \\
    2.705     -625.7857 \\
    2.71     -603.3205 \\
    2.715     -590.4451 \\
    2.72     -568.1566 \\
    2.725     -522.4759 \\
    2.73     -452.7225 \\
    2.735      -373.228 \\
    2.74     -301.0035 \\
    2.745      -241.452 \\
    2.75     -191.3928 \\
    2.755     -146.3891 \\
    2.76     -102.9497 \\
    2.765     -58.2459 \\
    2.77     -9.1435 \\
    2.775      49.6845 \\
    2.78       131.948 \\
    2.785      299.5354 \\
    2.79      778.3938 \\
    2.795      1218.7488 \\
    2.8      1350.3551 \\
    2.805      1197.0383 \\
    2.81      981.2214 \\
    2.815      974.8068 \\
    2.82      1309.9241 \\
    2.825      1910.9284 \\
    2.83      2553.1156 \\
    2.835      2983.5129 \\
    2.84      3047.2767 \\
    2.845      2762.9046 \\
    2.85       2311.335 \\
    2.855      1947.9692 \\
    2.86      1881.4734 \\
    2.865      2177.0085 \\
    2.87      2728.7142 \\
    2.875      3312.8664 \\
    2.88      3695.1073 \\
    2.885      3740.3833 \\
    2.89      3474.0469 \\
    2.895      3066.5445 \\
    2.9      2750.4793 \\
    2.905      2710.3242 \\
    2.91      2997.0126 \\
    2.915      3506.8809 \\
    2.92      4033.4568 \\
    2.925      4366.2998 \\
    2.93      4389.6057 \\
    2.935      4134.4027 \\
    2.94      3760.8787 \\
    2.945      3480.5966 \\
    2.95         3456.3 \\
    2.955      3726.7066 \\
    2.96      4190.9799 \\
    2.965      4658.8881 \\
    2.97      4941.7649 \\
    2.975      4940.8125 \\
    2.98      4691.4459 \\
    2.985      4343.8458 \\
    2.99      4090.1778 \\
    2.995      4073.6929 \\
    3      4322.6646 \\
    3.005      4739.5722 \\
    3.01      5149.4265 \\
    3.015      5383.3531 \\
    3.02      5357.5404 \\
    3.025      5110.6807 \\
    3.03      4783.2474 \\
    3.035      4549.5471 \\
    3.04      4535.3683 \\
    3.045      4760.0986 \\
    3.05      5129.8992 \\
    3.055      5484.0502 \\
    3.06      5671.6373 \\
    3.065      5622.0216 \\
    3.07      5376.2219 \\
    3.075      5065.3428 \\
    3.08      4847.2711 \\
    3.085      4832.1731 \\
    3.09      5031.9196 \\
    3.095      5356.6171 \\
    3.1      5658.8712 \\
    3.105      5804.0415 \\
    3.11      5733.0351 \\
    3.115      5488.3893 \\
    3.12       5192.208 \\
    3.125      4987.3029 \\
    3.13      4969.8856 \\
    3.135      5145.5102 \\
    3.14      5428.4066 \\
    3.145       5683.597 \\
    3.15      5791.1648 \\
    3.155       5702.109 \\
    3.16      5459.8035 \\
    3.165      5177.7415 \\
    3.17      4984.9138 \\
    3.175      4965.0874 \\
    3.18      5118.5504 \\
    3.185       5363.762 \\
    3.19      5577.2905 \\
    3.195      5652.5221 \\
    3.2      5549.2505 \\
    3.205      5311.1149 \\
    3.21      5043.4032 \\
    3.215      4862.4537 \\
    3.22       4840.955 \\
    3.225      4974.8464 \\
    3.23      5186.8635 \\
    3.235      5364.2907 \\
    3.24      5412.5159 \\
    3.245      5298.9725 \\
    3.25      5067.0924 \\
    3.255       4814.372 \\
    3.26      4645.5839 \\
    3.265      4623.5726 \\
    3.27       4740.728 \\
    3.275      4924.0593 \\
    3.28      5070.7792 \\
    3.285      5097.0888 \\
    3.29      4977.0349 \\
    3.295      4753.4544 \\
    3.3      4516.4701 \\
    3.305      4360.2978 \\
    3.31      4339.0518 \\
    3.315      4442.2669 \\
    3.32      4601.1826 \\
    3.325      4722.1947 \\
    3.33      4731.2325 \\
    3.335      4608.0469 \\
    3.34      4394.5662 \\
    3.345      4173.9563 \\
    3.35      4030.8111 \\
    3.355       4011.519 \\
    3.36      4103.3601 \\
    3.365      4241.7284 \\
    3.37      4341.4996 \\
    3.375      4337.3426 \\
    3.38      4213.9073 \\
    3.385       4011.965 \\
    3.39      3808.1357 \\
    3.395       3678.257 \\
    3.4      3661.8943 \\
    3.405      3744.5911 \\
    3.41      3865.7933 \\
    3.415      3948.1947 \\
    3.42      3934.3048 \\
    3.425      3812.9614 \\
    3.43      3623.5849 \\
    3.435      3436.6533 \\
    3.44      3320.0462 \\
    3.445      3307.3181 \\
    3.45        3382.72 \\
    3.455      3489.6264 \\
    3.46      3557.9281 \\
    3.465      3537.1574 \\
    3.47      3419.7138 \\
    3.475      3243.5208 \\
    3.48      3073.3068 \\
    3.485      2969.7298 \\
    3.49      2961.0616 \\
    3.495      3030.6396 \\
    3.5      3125.6276 \\
    3.505      3182.5313 \\
    3.51      3157.1644 \\
    3.515      3044.9368 \\
    3.52      2882.1694 \\
    3.525       2728.221 \\
    3.53      2637.2055 \\
    3.535      2632.7638 \\
    3.54      2697.6417 \\
    3.545      2782.6404 \\
    3.55       2830.337 \\
    3.555      2802.1539 \\
    3.56      2696.0281 \\
    3.565      2546.6065 \\
    3.57      2408.2438 \\
    3.575      2329.1322 \\
    3.58      2328.8643 \\
    3.585      2389.8658 \\
    3.59      2466.4151 \\
    3.595      2506.6533 \\
    3.6      2477.0026 \\
    3.605      2377.5042 \\
    3.61      2241.0884 \\
    3.615       2117.456 \\
    3.62      2049.4482 \\
    3.625      2053.1294 \\
    3.63      2110.8319 \\
    3.635      2180.1455 \\
    3.64      2214.3034 \\
    3.645      2184.1766 \\
    3.65      2091.5418 \\
    3.655      1967.5939 \\
    3.66       1857.714 \\
    3.665      1799.9149 \\
    3.67      1807.1958 \\
    3.675      1861.9838 \\
    3.68      1925.0112 \\
    3.685      1954.1645 \\
    3.69      1924.2667 \\
    3.695       1838.508 \\
    3.7      1726.3502 \\
    3.705      1629.1717 \\
    3.71      1580.6351 \\
    3.715      1591.0856 \\
    3.72      1643.1994 \\
    3.725       1700.682 \\
    3.73      1725.6662 \\
    3.735      1696.4783 \\
    3.74      1617.4436 \\
    3.745      1516.3089 \\
    3.75      1430.7503 \\
    3.755      1390.5159 \\
    3.76      1403.6619 \\
    3.765      1453.2392 \\
    3.77      1505.7588 \\
    3.775      1527.2229 \\
    3.78      1499.0571 \\
    3.785      1426.4802 \\
    3.79      1335.5554 \\
    3.795      1260.5397 \\
    3.8       1227.662 \\
    3.805      1243.0118 \\
    3.81       1290.119 \\
    3.815      1338.1379 \\
    3.82      1356.5925 \\
    3.825      1329.6415 \\
    3.83      1263.1873 \\
    3.835      1181.6494 \\
    3.84      1116.1297 \\
    3.845      1089.6934 \\
    3.85      1106.7494 \\
    3.855      1151.4006 \\
    3.86      1195.2959 \\
    3.865      1211.1593 \\
    3.87      1185.5472 \\
    3.875      1124.8553 \\
    3.88      1051.9019 \\
    3.885      994.8745 \\
    3.89      973.9892 \\
    3.895       992.239 \\
    3.9      1034.4031 \\
    3.905      1074.4994 \\
    3.91      1088.1513 \\
    3.915      1063.9916 \\
    3.92      1008.7238 \\
    3.925      943.5948 \\
    3.93      894.0891 \\
    3.935      877.8591 \\
    3.94      896.7483 \\
    3.945      936.3503 \\
    3.95      972.9571 \\
    3.955      984.8028 \\
    3.96      962.2666 \\
    3.965      912.1516 \\
    3.97      854.1347 \\
    3.975      811.1791 \\
    3.98      798.6544 \\
    3.985      817.5583 \\
    3.99      854.4857 \\
    3.995      887.9405 \\
    4      898.4751 \\
    4.005      877.8507 \\
    4.01      832.7138 \\
    4.015      781.1296 \\
    4.02      743.7069 \\
    4.025      733.8475 \\
    4.03      752.0634 \\
    4.035       786.183 \\
    4.04      816.8824 \\
    4.045      826.7263 \\
    4.05      808.4439 \\
    4.055      768.2083 \\
    4.06      722.3888 \\
    4.065      689.4171 \\
    4.07       681.101 \\
    4.075      697.8719 \\
    4.08      729.0396 \\
    4.085      757.4258 \\
    4.09      767.2953 \\
    4.095      751.8958 \\
    4.1        716.56 \\
    4.105      675.8481 \\
    4.11       646.216 \\
    4.115      638.2964 \\
    4.12      652.8416 \\
    4.125      680.8694 \\
    4.13       707.336 \\
    4.135      717.9281 \\
    4.14       705.973 \\
    4.145      675.5805 \\
    4.15      639.3707 \\
    4.155      612.0235 \\
    4.16      603.3961 \\
    4.165       614.903 \\
    4.17      639.4485 \\
    4.175      664.1511 \\
    4.18       675.945 \\
    4.185      667.8886 \\
    4.19       642.515 \\
    4.195       610.341 \\
    4.2      584.3929 \\
    4.205      574.0442 \\
    4.21       581.603 \\
    4.215      601.9872 \\
    4.22      624.5851 \\
    4.225      637.6029 \\
    4.23      633.6708 \\
    4.235      613.4638 \\
    4.24      585.1577 \\
    4.245      560.0615 \\
    4.25      547.1495 \\
    4.255      549.7106 \\
    4.26      564.7565 \\
    4.265       584.169 \\
    4.27      597.7494 \\
    4.275      597.8524 \\
    4.28      583.1458 \\
    4.285      559.1107 \\
    4.29      534.9818 \\
    4.295       519.113 \\
    4.3      515.6741 \\
    4.305      523.7733 \\
    4.31      538.0818 \\
    4.315      550.6582 \\
    4.32      554.2105 \\
    4.325      545.5482 \\
    4.33      527.0528 \\
    4.335      505.1855 \\
    4.34      487.0532 \\
    4.345      477.3332 \\
    4.35      477.0488 \\
    4.355      483.7891 \\
    4.36      492.6333 \\
    4.365      497.8542 \\
    4.37       495.284 \\
    4.375      484.1972 \\
    4.38      467.4533 \\
    4.385      449.8032 \\
    4.39      435.5671 \\
    4.395      427.1198 \\
    4.4      424.5787 \\
    4.405      426.1855 \\
    4.41      428.9725 \\
    4.415      429.7162 \\
    4.42      426.0933 \\
    4.425      417.5578 \\
    4.43      405.4017 \\
    4.435      391.9721 \\
    4.44      379.5823 \\
    4.445      369.7486 \\
    4.45      362.9596 \\
    4.455      358.8123 \\
    4.46      356.2906 \\
    4.465      354.0961 \\
    4.47      351.0066 \\
    4.475      346.2025 \\
    4.48      339.4621 \\
    4.485      331.1385 \\
    4.49      321.9468 \\
    4.495      312.6801 \\
    4.5      303.9804 \\
    4.505      296.2286 \\
    4.51      289.5348 \\
    4.515      283.7892 \\
    4.52      278.7387 \\
    4.525      274.0632 \\
    4.53      269.4484 \\
    4.535       264.639 \\
    4.54      259.4762 \\
    4.545      253.9072 \\
    4.55      247.9731 \\
    4.555      241.7801 \\
    4.56       235.467 \\
    4.565      229.1729 \\
    4.57      223.0165 \\
    4.575      217.0818 \\
    4.58      211.4171 \\
    4.585      206.0364 \\
    4.59      200.9284 \\
    4.595      196.0608 \\
    4.6      191.3916 \\
    4.605      186.8753 \\
    4.61      182.4691 \\
    4.615      178.1348 \\
    4.62      173.8451 \\
    4.625      169.5813 \\
    4.63      165.3342 \\
    4.635       161.104 \\
    4.64      156.8969 \\
    4.645      152.7233 \\
    4.65      148.5968 \\
    4.655       144.532 \\
    4.66      140.5427 \\
    4.665      136.6411 \\
    4.67      132.8368 \\
    4.675      129.1367 \\
    4.68      125.5459 \\
    4.685      122.0651 \\
    4.69      118.6946 \\
    4.695      115.4313 \\
    4.7      112.2709 \\
    4.705      109.2083 \\
    4.71      106.2381 \\
    4.715      103.3534 \\
    4.72      100.5483 \\
    4.725      97.8174 \\
    4.73      95.1551 \\
    4.735       92.557 \\
    4.74      90.0193 \\
    4.745      87.5393 \\
    4.75      85.1147 \\
    4.755       82.744 \\
    4.76      80.4262 \\
    4.765      78.1615 \\
    4.77      75.9494 \\
    4.775      73.7904 \\
    4.78      71.6848 \\
    4.785      69.6336 \\
    4.79      67.6366 \\
    4.795      65.6946 \\
    4.8      63.8073 \\
    4.805      61.9746 \\
    4.81      60.1963 \\
    4.815      58.4712 \\
    4.82      56.7986 \\
    4.825       55.177 \\
    4.83      53.6049 \\
    4.835      52.0806 \\
    4.84      50.6023 \\
    4.845       49.168 \\
    4.85       47.776 \\
    4.855       46.424 \\
    4.86      45.1101 \\
    4.865      43.8327 \\
    4.87        42.59 \\
    4.875      41.3804 \\
    4.88      40.2027 \\
    4.885      39.0556 \\
    4.89      37.9379 \\
    4.895      36.8491 \\
    4.9      35.7882 \\
    4.905      34.7547 \\
    4.91      33.7482 \\
    4.915      32.7682 \\
    4.92      31.8144 \\
    4.925      30.8865 \\
    4.93      29.9843 \\
    4.935      29.1076 \\
    4.94      28.2559 \\
    4.945      27.4289 \\
    4.95      26.6263 \\
    4.955      25.8475 \\
    4.96       25.092 \\
    4.965      24.3593 \\
    4.97      23.6488 \\
    4.975      22.9598 \\
    4.98      22.2915 \\
    4.985      21.6432 \\
    4.99      21.0141 \\
    4.995      20.4035 \\
    5      19.8107 \\
    5.005       19.235 \\
    5.01      18.6755 \\
    5.015      18.1317 \\
    5.02      17.6031 \\
    5.025      17.0889 \\
    5.03      16.5888 \\
    5.035      16.1023 \\
    5.04      15.6289 \\
    5.045      15.1685 \\
    5.05      14.7206 \\
    5.055       14.285 \\
    5.06      13.8614 \\
    5.065      13.4497 \\
    5.07      13.0495 \\
    5.075      12.6609 \\
    5.08      12.2834 \\
    5.085       11.917 \\
    5.09      11.5613 \\
    5.095      11.2164 \\
    5.1      10.8817 \\
    5.105      10.5572 \\
    5.11      10.2425 \\
    5.115      9.9374 \\
    5.12      9.6416 \\
    5.125      9.3547 \\
    5.13      9.0765 \\
    5.135      8.8066 \\
    5.14      8.5448 \\
    5.145      8.2908 \\
    5.15      8.0442 \\
    5.155      7.8047 \\
    5.16      7.5722 \\
    5.165      7.3464 \\
    5.17       7.127 \\
    5.175      6.9138 \\
    5.18      6.7066 \\
    5.185      6.5053 \\
    5.19      6.3097 \\
    5.195      6.1196 \\
    5.2      5.9349 \\
    5.205      5.7556 \\
    5.21      5.5814 \\
    5.215      5.4122 \\
    5.22       5.248 \\
    5.225      5.0887 \\
    5.23      4.9342 \\
    5.235      4.7842 \\
    5.24      4.6388 \\
    5.245      4.4979 \\
    5.25      4.3612 \\
    5.255      4.2288 \\
    5.26      4.1004 \\
    5.265      3.9759 \\
    5.27      3.8553 \\
    5.275      3.7383 \\
    5.28      3.6249 \\
    5.285       3.515 \\
    5.29      3.4083 \\
    5.295      3.3049 \\
    5.3      3.2045 \\
    5.305      3.1072 \\
    5.31      3.0126 \\
    5.315      2.9209 \\
    5.32      2.8318 \\
    5.325      2.7453 \\
    5.33      2.6614 \\
    5.335      2.5799 \\
    5.34      2.5008 \\
    5.345       2.424 \\
    5.35      2.3495 \\
    5.355      2.2771 \\
    5.36       2.207 \\
    5.365      2.1389 \\
    5.37      2.0729 \\
    5.375      2.0089 \\
    5.38      1.9468 \\
    5.385      1.8867 \\
    5.39      1.8284 \\
    5.395      1.7719 \\
    5.4      1.7172 \\
    5.405      1.6642 \\
    5.41      1.6128 \\
    5.415       1.563 \\
    5.42      1.5147 \\
    5.425       1.468 \\
    5.43      1.4227 \\
    5.435      1.3787 \\
    5.44      1.3361 \\
    5.445      1.2948 \\
    5.45      1.2548 \\
    5.455       1.216 \\
    5.46      1.1783 \\
    5.465      1.1417 \\
    5.47      1.1063 \\
    5.475      1.0719 \\
    5.48      1.0386 \\
    5.485      1.0062 \\
    5.49     0.97481 \\
    5.495     0.94437 \\
    5.5     0.91486 \\
    5.505     0.88624 \\
    5.51     0.85849 \\
    5.515      0.8316 \\
    5.52     0.80554 \\
    5.525     0.78029 \\
    5.53     0.75582 \\
    5.535     0.73212 \\
    5.54     0.70916 \\
    5.545     0.68693 \\
    5.55     0.66539 \\
    5.555     0.64453 \\
    5.56     0.62432 \\
    5.565     0.60475 \\
    5.57     0.58579 \\
    5.575     0.56742 \\
    5.58     0.54962 \\
    5.585     0.53238 \\
    5.59     0.51567 \\
    5.595     0.49947 \\
    5.6     0.48377 \\
    5.605     0.46856 \\
    5.61     0.45381 \\
    5.615     0.43951 \\
    5.62     0.42565 \\
    5.625     0.41221 \\
    5.63     0.39918 \\
    5.635     0.38655 \\
    5.64     0.37432 \\
    5.645     0.36246 \\
    5.65     0.35096 \\
    5.655     0.33983 \\
    5.66     0.32904 \\
    5.665     0.31859 \\
    5.67     0.30847 \\
    5.675     0.29866 \\
    5.68     0.28917 \\
    5.685     0.27998 \\
    5.69     0.27108 \\
    5.695     0.26246 \\
    5.7     0.25412 \\
    5.705     0.24605 \\
    5.71     0.23822 \\
    5.715     0.23065 \\
    5.72     0.22332 \\
    5.725     0.21622 \\
    5.73     0.20934 \\
    5.735     0.20268 \\
    5.74     0.19622 \\
    5.745     0.18997 \\
    5.75     0.18391 \\
    5.755     0.17805 \\
    5.76     0.17236 \\
    5.765     0.16685 \\
    5.77     0.16152 \\
    5.775     0.15635 \\
    5.78     0.15134 \\
    5.785     0.14649 \\
    5.79     0.14179 \\
    5.795     0.13724 \\
};
\addlegendentry{S-FF Elastic Torque}
\addplot[line width=0.1mm] [color=red]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*0.001]{
  X Y \\
    0 0 \\
    0.05      2.5852 \\
    0.1      71.6066 \\
    0.15        424.94 \\
    0.2      1013.2028 \\
    0.25      1587.0789 \\
    0.3      2297.1338 \\
    0.35      3080.3028 \\
    0.4      3841.6581 \\
    0.45        4499.74 \\
    0.5      4998.8564 \\
    0.55      5311.9884 \\
    0.6      5437.4511 \\
    0.65      5392.4399 \\
    0.7      5205.8506 \\
    0.75      4911.8511 \\
    0.8      4544.9091 \\
    0.85      4136.4345 \\
    0.9      3712.8788 \\
    0.95      3294.9826 \\
    1      2897.8351 \\
    1.05      2531.4366 \\
    1.1      2201.5204 \\
    1.15      1910.4565 \\
    1.2      1658.1199 \\
    1.25      1438.8167 \\
    1.3      1182.6374 \\
    1.35      719.1931 \\
    1.4     -101.4119 \\
    1.45     -2253.5691 \\
    1.5      -3816.868 \\
    1.55     -5449.8661 \\
    1.6     -7022.9063 \\
    1.65     -8376.2068 \\
    1.7     -9401.3851 \\
    1.75     -10047.0418 \\
    1.8     -10311.9726 \\
    1.85      -10232.242 \\
    1.9     -9866.8672 \\
    1.95     -9285.0361 \\
    2     -8556.2458 \\
    2.05     -7743.6674 \\
    2.1     -6900.4095 \\
    2.15     -6068.0667 \\
    2.2     -5276.8749 \\
    2.25     -4546.8633 \\
    2.3      -3889.514 \\
    2.35     -3309.5787 \\
    2.4     -2806.8208 \\
    2.45      -2377.553 \\
    2.5     -2015.9093 \\
    2.55       -1714.69 \\
    2.6     -1452.5508 \\
    2.65     -1155.6981 \\
    2.7      -731.179 \\
    2.75     -130.7238 \\
    2.8      713.2982 \\
    2.85       2475.151 \\
    2.9      3321.3807 \\
    2.95      4080.7436 \\
    3      4689.0988 \\
    3.05      5110.2072 \\
    3.1      5334.6211 \\
    3.15      5374.2337 \\
    3.2      5255.2312 \\
    3.25       5011.289 \\
    3.3      4678.0096 \\
    3.35      4288.9518 \\
    3.4      3873.2011 \\
    3.45      3454.2176 \\
    3.5      3049.6264 \\
    3.55      2671.6258 \\
    3.6      2327.7436 \\
    3.65      2021.7351 \\
    3.7      1754.4858 \\
    3.75      1524.8332 \\
    3.8      1330.2633 \\
    3.85        1167.47 \\
    3.9        1032.78 \\
    3.95      922.4592 \\
    4      832.9195 \\
    4.05      760.8407 \\
    4.1      703.1849 \\
    4.15       656.972 \\
    4.2      618.6235 \\
    4.25      583.1101 \\
    4.3      544.0594 \\
    4.35      495.9517 \\
    4.4      437.3109 \\
    4.45      371.7408 \\
    4.5      305.5578 \\
    4.55      244.4249 \\
    4.6      191.6042 \\
    4.65      148.0419 \\
    4.7      113.2184 \\
    4.75      85.9503 \\
    4.8      64.8902 \\
    4.85       48.778 \\
    4.9      36.5347 \\
    4.95      27.2795 \\
    5       20.312 \\
    5.05      15.0853 \\
    5.1      11.1766 \\
    5.15      8.2618 \\
    5.2       6.094 \\
    5.25      4.4856 \\
    5.3      3.2952 \\
    5.35       2.416 \\
    5.4      1.7681 \\
    5.45      1.2916 \\
    5.5     0.94196 \\
    5.55     0.68579 \\
    5.6     0.49848 \\
    5.65     0.36176 \\
    5.7     0.26215 \\
    5.75     0.18968 \\
};
\addlegendentry{FB-FF Elastic Torque}
\draw[dashed, draw=black] (axis cs:2.8,1) rectangle (axis cs:3,5);
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.8 1 \\
4.05	-9 \\
}; % lower line
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.0 5 \\
4.92	-0.8 \\
}; % upper line
\end{axis}
\begin{axis}[%
width=0.15\fwidth,
height=0.35\fheight,
at={(0.7\fwidth,0.11\fheight)}, %0.125
scale only axis,
xmin=2.8,
xmax=3.0,
xtick = {2.8,2.9,3},
% ymin=-100,
% ymax=100,
% ytick={0,0.1,0.2},
% yticklabels={0,0.1,0.2},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [color=blue]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*0.001]{
  X Y \\
    2.799      1350.7846 \\
    2.801      1337.7948 \\
    2.803      1281.7811 \\
    2.805      1197.0383 \\
    2.807      1101.7037 \\
    2.809      1015.2646 \\
    2.811       956.069 \\
    2.813      939.1714 \\
    2.815      974.8068 \\
    2.817      1067.6164 \\
    2.819      1216.4128 \\
    2.821      1414.5681 \\
    2.823      1650.9278 \\
    2.825      1910.9284 \\
    2.827      2177.8515 \\
    2.829      2434.2123 \\
    2.831      2663.2093 \\
    2.833      2850.1201 \\
    2.835      2983.5129 \\
    2.837      3056.1684 \\
    2.839      3065.6421 \\
    2.841      3014.4309 \\
    2.843      2909.7444 \\
    2.845      2762.9046 \\
    2.847      2588.4281 \\
    2.849      2402.8658 \\
    2.851      2223.4932 \\
    2.853      2066.9545 \\
    2.855      1947.9692 \\
    2.857      1878.1979 \\
    2.859       1865.358 \\
    2.861      1912.6541 \\
    2.863      2018.5664 \\
    2.865      2177.0085 \\
    2.867      2377.8416 \\
    2.869      2607.6999 \\
    2.871      2851.0615 \\
    2.873       3091.478 \\
    2.875      3312.8664 \\
    2.877      3500.7607 \\
    2.879       3643.428 \\
    2.881      3732.7598 \\
    2.883      3764.8745 \\
    2.885      3740.3833 \\
    2.887      3664.3044 \\
    2.889      3545.6327 \\
    2.891      3396.6032 \\
    2.893      3231.7078 \\
    2.895      3066.5445 \\
    2.897       2916.589 \\
    2.899      2795.9878 \\
    2.901      2716.4641 \\
    2.903      2686.4233 \\
    2.905      2710.3242 \\
    2.907      2788.3644 \\
    2.909      2916.5011 \\
    2.911      3086.8018 \\
    2.913      3288.0975 \\
    2.915      3506.8809 \\
    2.917      3728.3813 \\
    2.919      3937.7281 \\
    2.921       4121.112 \\
    2.923      4266.8543 \\
    2.925      4366.2998 \\
    2.927      4414.4664 \\
    2.929      4410.4027 \\
    2.931      4357.2275 \\
    2.933      4261.8509 \\
    2.935      4134.4027 \\
    2.937      3987.4132 \\
    2.939      3834.8145 \\
    2.941      3690.8403 \\
    2.943      3568.9118 \\
    2.945      3480.5966 \\
    2.947      3434.7208 \\
    2.949      3436.7033 \\
    2.951      3488.1615 \\
    2.953      3586.8169 \\
    2.955      3726.7066 \\
    2.957      3898.6792 \\
    2.959       4091.137 \\
    2.961      4290.9619 \\
    2.963       4484.552 \\
    2.965      4658.8881 \\
    2.967      4802.5442 \\
    2.969      4906.5667 \\
    2.971      4965.1513 \\
    2.973      4976.0697 \\
    2.975      4940.8125 \\
    2.977      4864.4411 \\
    2.979      4755.1618 \\
    2.981      4623.6581 \\
    2.983      4482.2354 \\
    2.985      4343.8458 \\
    2.987       4221.072 \\
    2.989       4125.147 \\
    2.991      4065.0891 \\
    2.993      4047.0162 \\
    2.995      4073.6929 \\
    2.997      4144.3433 \\
    2.999      4254.7411 \\
  };
\draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [color=red]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*0.001]{
  X Y \\
    2.799      678.3364 \\
    2.801      752.9777 \\
    2.803      849.7832 \\
    2.805      974.0067 \\
    2.807      1125.3035 \\
    2.809      1293.5431 \\
    2.811       1460.355 \\
    2.813      1607.9326 \\
    2.815      1727.4135 \\
    2.817      1819.6556 \\
    2.819      1890.6354 \\
    2.821       1947.046 \\
    2.823       1994.244 \\
    2.825      2035.9022 \\
    2.827      2074.3374 \\
    2.829      2110.9423 \\
    2.831      2146.5294 \\
    2.833      2181.5633 \\
    2.835      2216.3056 \\
    2.837       2250.901 \\
    2.839      2285.4279 \\
    2.841      2319.9272 \\
    2.843       2354.419 \\
    2.845      2388.9116 \\
    2.847       2423.407 \\
    2.849      2457.9035 \\
    2.851      2492.3973 \\
    2.853      2526.8838 \\
    2.855      2561.3576 \\
    2.857      2595.8132 \\
    2.859      2630.2449 \\
    2.861      2664.6467 \\
    2.863      2699.0129 \\
    2.865      2733.3376 \\
    2.867      2767.6152 \\
    2.869      2801.8397 \\
    2.871      2836.0055 \\
    2.873      2870.1068 \\
    2.875      2904.1381 \\
    2.877      2938.0938 \\
    2.879      2971.9681 \\
    2.881      3005.7558 \\
    2.883      3039.4512 \\
    2.885      3073.0489 \\
    2.887      3106.5435 \\
    2.889      3139.9297 \\
    2.891      3173.2022 \\
    2.893      3206.3556 \\
    2.895      3239.3849 \\
    2.897      3272.2847 \\
    2.899        3305.05 \\
    2.901      3337.6759 \\
    2.903      3370.1571 \\
    2.905      3402.4889 \\
    2.907      3434.6664 \\
    2.909      3466.6848 \\
    2.911      3498.5393 \\
    2.913      3530.2253 \\
    2.915      3561.7382 \\
    2.917      3593.0735 \\
    2.919      3624.2268 \\
    2.921      3655.1936 \\
    2.923      3685.9698 \\
    2.925       3716.551 \\
    2.927       3746.933 \\
    2.929      3777.1119 \\
    2.931      3807.0834 \\
    2.933      3836.8438 \\
    2.935       3866.389 \\
    2.937      3895.7152 \\
    2.939      3924.8186 \\
    2.941      3953.6955 \\
    2.943      3982.3424 \\
    2.945      4010.7556 \\
    2.947      4038.9316 \\
    2.949      4066.8671 \\
    2.951      4094.5587 \\
    2.953      4122.0032 \\
    2.955      4149.1973 \\
    2.957       4176.138 \\
    2.959      4202.8223 \\
    2.961      4229.2473 \\
    2.963        4255.41 \\
    2.965      4281.3078 \\
    2.967      4306.9379 \\
    2.969      4332.2977 \\
    2.971      4357.3847 \\
    2.973      4382.1963 \\
    2.975      4406.7302 \\
    2.977      4430.9841 \\
    2.979      4454.9556 \\
    2.981      4478.6426 \\
    2.983      4502.0429 \\
    2.985      4525.1545 \\
    2.987      4547.9753 \\
    2.989      4570.5035 \\
    2.991      4592.7372 \\
    2.993      4614.6747 \\
    2.995      4636.3141 \\
    2.997       4657.654 \\
    2.999      4678.6928 \\
};
\end{axis}
\end{tikzpicture}

==> figs/sim_elastic_torque_plot_v3.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=5.5,
xtick={0,1,...,5},
xlabel style={font=\color{white!15!black}},
xlabel={Time in $\mathrm{s}$},
%xticklabels={-8e-4,-5e-4,0,5e-4,8e-4},
ymin=-5,
ymax=6,
ytick={4,2,...,-4},
%yticklabels={6,4,2,0,-2,-4,-6},
ylabel style={font=\color{white!15!black}},
ylabel={Elastic torque $\tau_E$ in $\mathrm{kNm}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend cell align={left},
legend pos=north east
]
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot[line width=0.1mm] [color=blue]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*0.001]{
  X Y \\
    0 -1.1435e-14 \\
    0.004  8.6318e-10 \\
    0.008  9.8301e-08 \\
    0.012  1.6208e-06 \\
    0.016  1.1858e-05 \\
    0.02  5.5397e-05 \\
    0.024  0.00019466 \\
    0.028  0.00056176 \\
    0.032   0.0014031 \\
    0.036   0.0031381 \\
    0.04   0.0064319 \\
    0.044    0.012283 \\
    0.048    0.022127 \\
    0.052    0.037946 \\
    0.056    0.062402 \\
    0.06    0.098974 \\
    0.064      0.1521 \\
    0.068     0.22734 \\
    0.072     0.33152 \\
    0.076     0.47291 \\
    0.08     0.66139 \\
    0.084     0.90856 \\
    0.088       1.228 \\
    0.092      1.6352 \\
    0.096      2.1481 \\
    0.1      2.7867 \\
    0.104      3.5737 \\
    0.108      4.5343 \\
    0.112      5.6964 \\
    0.116      7.0909 \\
    0.12      8.7516 \\
    0.124       10.716 \\
    0.128      13.0251 \\
    0.132      15.7244 \\
    0.136      18.8646 \\
    0.14      22.5031 \\
    0.144      26.7053 \\
    0.148      31.5485 \\
    0.152      37.1259 \\
    0.156      43.5527 \\
    0.16      50.9777 \\
    0.164      59.5988 \\
    0.168       69.694 \\
    0.172      81.6683 \\
    0.176      96.1536 \\
    0.18        114.21 \\
    0.184      137.8084 \\
    0.188      171.1955 \\
    0.192      225.7616 \\
    0.196      337.5682 \\
    0.2      520.7759 \\
    0.204      654.4256 \\
    0.208      681.5646 \\
    0.212      602.1954 \\
    0.216      452.9787 \\
    0.22      314.9901 \\
    0.224      244.6694 \\
    0.228      214.9283 \\
    0.232      207.5821 \\
    0.236      219.8512 \\
    0.24      261.6146 \\
    0.244      373.8978 \\
    0.248      584.5247 \\
    0.252      791.4893 \\
    0.256      921.9046 \\
    0.26      941.7833 \\
    0.264      851.5632 \\
    0.268      685.3303 \\
    0.272      502.2185 \\
    0.276      374.4246 \\
    0.28       333.511 \\
    0.284      368.9646 \\
    0.288      500.2102 \\
    0.292      709.2856 \\
    0.296      925.8932 \\
    0.3      1086.8818 \\
    0.304      1148.7914 \\
    0.308      1098.9283 \\
    0.312      959.0272 \\
    0.316      778.4505 \\
    0.32      619.1775 \\
    0.324      536.3944 \\
    0.328      559.0003 \\
    0.332       686.752 \\
    0.336      887.4074 \\
    0.34      1104.5685 \\
    0.344      1277.5573 \\
    0.348      1359.6968 \\
    0.352       1332.448 \\
    0.356      1210.9632 \\
    0.36      1039.2746 \\
    0.364      876.6409 \\
    0.368      779.2769 \\
    0.372       783.021 \\
    0.376      892.5507 \\
    0.38      1080.0726 \\
    0.384      1293.8822 \\
    0.388      1474.4291 \\
    0.392      1572.6303 \\
    0.396      1564.8858 \\
    0.4      1460.2038 \\
    0.404      1297.2817 \\
    0.408      1132.4819 \\
    0.412       1022.439 \\
    0.416       1006.661 \\
    0.42      1095.4735 \\
    0.424       1266.981 \\
    0.428      1473.9301 \\
    0.432      1658.3353 \\
    0.436      1769.3317 \\
    0.44      1778.7587 \\
    0.444      1689.7006 \\
    0.448      1535.3928 \\
    0.452      1368.8748 \\
    0.456      1246.6079 \\
    0.46      1211.1188 \\
    0.464      1278.0005 \\
    0.468      1431.2455 \\
    0.472      1628.3032 \\
    0.476      1813.2659 \\
    0.48      1934.0966 \\
    0.484      1958.5889 \\
    0.488       1884.164 \\
    0.492      1738.5252 \\
    0.496      1571.0092 \\
    0.5      1437.3351 \\
    0.504      1382.4622 \\
    0.508      1426.8315 \\
    0.512      1560.1993 \\
    0.516      1744.9224 \\
    0.52      1927.6418 \\
    0.524      2055.7398 \\
    0.528      2093.4937 \\
    0.532      2032.9677 \\
    0.536      1896.3209 \\
    0.54      1728.8648 \\
    0.544       1585.041 \\
    0.548      1511.6609 \\
    0.552      1533.5646 \\
    0.556      1646.0934 \\
    0.56      1816.6552 \\
    0.564      1994.8608 \\
    0.568      2128.0797 \\
    0.572      2177.6123 \\
    0.576      2130.5102 \\
    0.58      2003.4347 \\
    0.584      1837.4051 \\
    0.588      1685.0903 \\
    0.592      1594.5819 \\
    0.596      1594.6475 \\
    0.6      1685.9853 \\
    0.604      1841.1391 \\
    0.608      2013.0593 \\
    0.612       2149.642 \\
    0.616      2209.7535 \\
    0.62      2175.8123 \\
    0.624      2059.0815 \\
    0.628      1896.0784 \\
    0.632       1737.246 \\
    0.636      1631.3998 \\
    0.64      1610.7454 \\
    0.644      1681.0663 \\
    0.648      1820.0699 \\
    0.652      1984.3633 \\
    0.656      2122.8769 \\
    0.66      2192.5838 \\
    0.664      2171.6774 \\
    0.668      2066.1722 \\
    0.672      1907.9306 \\
    0.676      1744.7618 \\
    0.68      1625.6679 \\
    0.684      1585.7929 \\
    0.688      1635.6947 \\
    0.692      1758.2179 \\
    0.696      1913.8901 \\
    0.7      2053.1481 \\
    0.704      2131.6055 \\
    0.708      2123.6617 \\
    0.712       2030.279 \\
    0.716      1878.5672 \\
    0.72      1713.3402 \\
    0.724      1583.2754 \\
    0.728      1525.9489 \\
    0.732      1556.3491 \\
    0.736      1662.3799 \\
    0.74      1808.7005 \\
    0.744       1947.687 \\
    0.748      2034.1152 \\
    0.752      2039.0393 \\
    0.756      1958.6079 \\
    0.76       1815.134 \\
    0.764      1650.1244 \\
    0.768      1511.4474 \\
    0.772      1438.6061 \\
    0.776      1450.6471 \\
    0.78      1540.4075 \\
    0.784      1676.8364 \\
    0.788      1814.6414 \\
    0.792      1908.2651 \\
    0.796      1925.8774 \\
    0.8      1859.0899 \\
    0.804      1725.4256 \\
    0.808      1562.8212 \\
    0.812      1417.8852 \\
    0.816      1331.5471 \\
    0.82      1326.5159 \\
    0.824      1400.3923 \\
    0.828      1526.5214 \\
    0.832       1662.292 \\
    0.836      1762.2959 \\
    0.84      1792.2875 \\
    0.844        1739.65 \\
    0.848      1617.1731 \\
    0.852        1459.01 \\
    0.856      1310.0933 \\
    0.86      1212.2888 \\
    0.864      1191.5546 \\
    0.868      1250.0441 \\
    0.872      1365.5554 \\
    0.876      1498.4624 \\
    0.88      1603.9647 \\
    0.884      1645.8705 \\
    0.888      1607.6727 \\
    0.892      1497.5291 \\
    0.896      1345.6458 \\
    0.9      1194.9014 \\
    0.904      1087.6226 \\
    0.908      1052.5899 \\
    0.912      1096.2625 \\
    0.916      1200.9001 \\
    0.92      1330.1212 \\
    0.924      1440.1619 \\
    0.928      1493.3513 \\
    0.932      1469.6524 \\
    0.936      1372.7361 \\
    0.94      1228.7456 \\
    0.944      1078.1674 \\
    0.948      963.3334 \\
    0.952      915.4113 \\
    0.956      944.8831 \\
    0.96      1038.4358 \\
    0.964       1163.149 \\
    0.968      1276.6925 \\
    0.972      1340.3745 \\
    0.976      1331.0069 \\
    0.98      1247.9557 \\
    0.984      1113.2332 \\
    0.988       964.637 \\
    0.992       844.076 \\
    0.996       784.666 \\
    1       800.573 \\
    1.004      882.8454 \\
    1.008       1002.223 \\
    1.012      1118.1715 \\
    1.016      1191.4198 \\
    1.02      1196.0161 \\
    1.024      1127.2338 \\
    1.028      1002.9259 \\
    1.032      857.9472 \\
    1.036      733.4045 \\
    1.04      663.9401 \\
    1.044      666.8861 \\
    1.048      737.5497 \\
    1.052      850.6835 \\
    1.056      967.8937 \\
    1.06      1049.7274 \\
    1.064       1067.837 \\
    1.068      1013.6096 \\
    1.072      900.7192 \\
    1.076      760.8544 \\
    1.08      634.0545 \\
    1.084      556.2046 \\
    1.088      546.6733 \\
    1.092      604.5706 \\
    1.096      709.9593 \\
    1.1       827.178 \\
    1.104      916.8319 \\
    1.108      948.4042 \\
    1.112      909.4462 \\
    1.116      809.2782 \\
    1.12      676.1233 \\
    1.124      548.9071 \\
    1.128        465.01 \\
    1.132      443.4482 \\
    1.136      484.6106 \\
    1.14      577.7526 \\
    1.144      692.8244 \\
    1.148      790.3778 \\
    1.152      837.3639 \\
    1.156      816.8536 \\
    1.16       732.859 \\
    1.164       609.208 \\
    1.168      483.6164 \\
    1.172      396.0913 \\
    1.176      363.1804 \\
    1.18      380.5227 \\
    1.184      447.5648 \\
    1.188      552.1244 \\
    1.192      657.7548 \\
    1.196      726.7875 \\
    1.2      735.2209 \\
    1.204       678.439 \\
    1.208      572.4497 \\
    1.212      451.2144 \\
    1.216      358.1886 \\
    1.22      312.4799 \\
    1.224      304.3477 \\
    1.228      329.0383 \\
    1.232      392.1486 \\
    1.236      488.8447 \\
    1.24      584.4491 \\
    1.244        641.68 \\
    1.248      639.6638 \\
    1.252      577.4558 \\
    1.256      474.6843 \\
    1.26      370.4857 \\
    1.264      301.9208 \\
    1.268      268.9601 \\
    1.272      259.7847 \\
    1.276      269.9492 \\
    1.28      302.1109 \\
    1.284      363.4154 \\
    1.288       448.882 \\
    1.292      525.6456 \\
    1.296       560.727 \\
    1.3      539.9242 \\
    1.304      469.6092 \\
    1.308      377.6476 \\
    1.312      302.9957 \\
    1.316      258.5159 \\
    1.32      235.3134 \\
    1.324      226.1916 \\
    1.328      228.2543 \\
    1.332      241.4527 \\
    1.336      268.1954 \\
    1.34      312.8739 \\
    1.344      375.3385 \\
    1.348       436.639 \\
    1.352      468.0156 \\
    1.356        454.22 \\
    1.36      400.2399 \\
    1.364      330.8701 \\
    1.368      273.8988 \\
    1.372      235.8777 \\
    1.376      211.6521 \\
    1.38       196.636 \\
    1.384      188.2016 \\
    1.388      184.9227 \\
    1.392      186.0246 \\
    1.396       191.093 \\
    1.4       199.874 \\
    1.404      212.0739 \\
    1.408       227.007 \\
    1.412      243.0157 \\
    1.416      256.8608 \\
    1.42      264.0269 \\
    1.424      260.8677 \\
    1.428      247.2525 \\
    1.432      226.6746 \\
    1.436      203.5345 \\
    1.44      180.7845 \\
    1.444      159.6504 \\
    1.448       140.346 \\
    1.452      122.6648 \\
    1.456       106.281 \\
    1.46      90.8609 \\
    1.464      76.0981 \\
    1.468      61.7091 \\
    1.472      47.4274 \\
    1.476      32.9843 \\
    1.48       18.086 \\
    1.484      2.3805 \\
    1.488     -14.5992 \\
    1.492     -33.5392 \\
    1.496     -55.5693 \\
    1.5     -82.8331 \\
    1.504     -120.3184 \\
    1.508      -184.834 \\
    1.512     -393.6624 \\
    1.516     -821.8679 \\
    1.52     -1099.4803 \\
    1.524      -1137.436 \\
    1.528     -934.3955 \\
    1.532     -564.3121 \\
    1.536     -254.6022 \\
    1.54      -166.991 \\
    1.544     -132.5515 \\
    1.548     -118.0834 \\
    1.552     -117.6305 \\
    1.556     -132.1345 \\
    1.56     -171.5724 \\
    1.564      -306.167 \\
    1.568     -804.0508 \\
    1.572     -1325.9068 \\
    1.576     -1672.8966 \\
    1.58     -1750.8406 \\
    1.584     -1548.7736 \\
    1.588     -1141.8941 \\
    1.592     -668.2902 \\
    1.596     -323.6134 \\
    1.6     -240.5699 \\
    1.604     -268.2161 \\
    1.608     -503.8031 \\
    1.612     -1007.5564 \\
    1.616     -1558.2009 \\
    1.62     -1997.2261 \\
    1.624     -2206.6003 \\
    1.628       -2151.62 \\
    1.632     -1905.8739 \\
    1.636     -1607.6412 \\
    1.64     -1388.4597 \\
    1.644     -1337.5467 \\
    1.648     -1485.2785 \\
    1.652     -1798.8865 \\
    1.656     -2194.2198 \\
    1.66     -2562.2002 \\
    1.664     -2802.5459 \\
    1.668     -2854.5621 \\
    1.672     -2715.6032 \\
    1.676     -2441.6137 \\
    1.68     -2129.6723 \\
    1.684     -1887.9835 \\
    1.688     -1802.5904 \\
    1.692     -1911.0456 \\
    1.696     -2191.0941 \\
    1.7     -2567.7738 \\
    1.704     -2936.6703 \\
    1.708     -3196.1088 \\
    1.712     -3278.3581 \\
    1.716     -3170.2675 \\
    1.72     -2917.0487 \\
    1.724     -2608.1177 \\
    1.728     -2349.4274 \\
    1.732     -2230.8491 \\
    1.736     -2298.6418 \\
    1.74     -2541.4408 \\
    1.744     -2894.0068 \\
    1.748     -3257.5014 \\
    1.752     -3529.9886 \\
    1.756     -3637.7476 \\
    1.76     -3557.7777 \\
    1.764     -3324.6246 \\
    1.768     -3019.5041 \\
    1.772     -2745.1438 \\
    1.776     -2594.1343 \\
    1.78     -2620.5386 \\
    1.784     -2823.4634 \\
    1.788     -3147.5823 \\
    1.792     -3500.3724 \\
    1.796      -3780.695 \\
    1.8     -3909.8909 \\
    1.804     -3855.8309 \\
    1.808     -3642.5667 \\
    1.812     -3342.6857 \\
    1.816     -3054.7959 \\
    1.82     -2873.1241 \\
    1.824     -2858.5986 \\
    1.828     -3020.2904 \\
    1.832     -3312.8646 \\
    1.836     -3650.7504 \\
    1.84     -3934.6036 \\
    1.844     -4081.8762 \\
    1.848     -4052.0891 \\
    1.852       -3859.07 \\
    1.856     -3566.4581 \\
    1.86     -3267.9335 \\
    1.864     -3058.3119 \\
    1.868     -3004.4231 \\
    1.872     -3124.7174 \\
    1.876     -3383.8229 \\
    1.88      -3703.655 \\
    1.884     -3987.5926 \\
    1.888     -4150.2357 \\
    1.892      -4143.581 \\
    1.896     -3971.5929 \\
    1.9     -3688.7501 \\
    1.904     -3383.0862 \\
    1.908     -3149.0033 \\
    1.912     -3058.2559 \\
    1.916     -3138.0211 \\
    1.92     -3362.7602 \\
    1.924      -3662.305 \\
    1.928     -3943.6129 \\
    1.932     -4119.4467 \\
    1.936       -4135.14 \\
    1.94     -3985.2385 \\
    1.944      -3714.952 \\
    1.948     -3406.0418 \\
    1.952     -3151.5483 \\
    1.956     -3027.1706 \\
    1.96     -3068.1029 \\
    1.964     -3258.4157 \\
    1.968      -3536.185 \\
    1.972     -3812.7229 \\
    1.976     -3999.9384 \\
    1.98       -4037.39 \\
    1.984      -3910.723 \\
    1.988     -3655.8706 \\
    1.992     -3347.7916 \\
    1.996     -3077.2764 \\
    2     -2922.9973 \\
    2.004     -2927.4086 \\
    2.008     -3083.8784 \\
    2.012     -3338.9546 \\
    2.016     -3608.9972 \\
    2.02     -3806.0053 \\
    2.024     -3864.6654 \\
    2.028     -3762.3073 \\
    2.032     -3525.6751 \\
    2.036     -3222.4908 \\
    2.04      -2940.474 \\
    2.044     -2760.3164 \\
    2.048      -2730.938 \\
    2.052     -2854.6136 \\
    2.056     -3086.4923 \\
    2.06     -3348.5897 \\
    2.064     -3553.8921 \\
    2.068     -3633.1224 \\
    2.072     -3555.9365 \\
    2.076     -3340.0669 \\
    2.08     -3045.6606 \\
    2.084     -2756.6178 \\
    2.088     -2554.7217 \\
    2.092     -2494.5373 \\
    2.096     -2586.7832 \\
    2.1     -2795.2447 \\
    2.104     -3048.1134 \\
    2.108     -3260.2052 \\
    2.112     -3359.1844 \\
    2.116     -3307.7213 \\
    2.12     -3114.7989 \\
    2.124     -2832.7452 \\
    2.128     -2540.9683 \\
    2.132     -2321.4505 \\
    2.136     -2233.5637 \\
    2.14     -2295.9437 \\
    2.144     -2480.9573 \\
    2.148     -2723.4032 \\
    2.152     -2940.7097 \\
    2.156     -3058.3743 \\
    2.16     -3032.8085 \\
    2.164     -2864.5842 \\
    2.168     -2598.0588 \\
    2.172     -2307.5556 \\
    2.176     -2074.4053 \\
    2.18     -1961.9408 \\
    2.184     -1996.1338 \\
    2.188     -2157.7925 \\
    2.192     -2388.6653 \\
    2.196     -2609.5106 \\
    2.2     -2744.5293 \\
    2.204     -2744.6288 \\
    2.208     -2602.3788 \\
    2.212      -2354.104 \\
    2.216     -2068.5313 \\
    2.22     -1825.5379 \\
    2.224     -1691.5733 \\
    2.228     -1699.3169 \\
    2.232     -1837.7993 \\
    2.236     -2055.9733 \\
    2.24      -2278.575 \\
    2.244       -2429.35 \\
    2.248     -2454.4761 \\
    2.252     -2338.9911 \\
    2.256     -2111.2104 \\
    2.26     -1833.8357 \\
    2.264     -1584.5437 \\
    2.268     -1432.0655 \\
    2.272     -1415.1229 \\
    2.276     -1530.6761 \\
    2.28     -1735.0503 \\
    2.284     -1957.5353 \\
    2.288     -2122.2253 \\
    2.292     -2171.3536 \\
    2.296     -2082.9505 \\
    2.3     -1877.4268 \\
    2.304     -1611.1132 \\
    2.308     -1358.7981 \\
    2.312     -1190.6774 \\
    2.316     -1150.8204 \\
    2.32     -1243.7572 \\
    2.324     -1433.2705 \\
    2.328     -1653.7043 \\
    2.332     -1830.2624 \\
    2.336     -1902.0203 \\
    2.34     -1840.5714 \\
    2.344     -1658.6025 \\
    2.348     -1405.8097 \\
    2.352      -1153.469 \\
    2.356     -972.4514 \\
    2.36     -911.4572 \\
    2.364     -982.1586 \\
    2.368     -1155.8097 \\
    2.372     -1372.2337 \\
    2.376     -1558.4553 \\
    2.38     -1651.1718 \\
    2.384     -1616.1478 \\
    2.388     -1458.5955 \\
    2.392     -1221.3939 \\
    2.396     -971.7505 \\
    2.4     -780.4815 \\
    2.404     -700.2021 \\
    2.408     -749.0295 \\
    2.412     -905.8072 \\
    2.416     -1116.2595 \\
    2.42     -1309.8527 \\
    2.424     -1421.6603 \\
    2.428     -1412.2397 \\
    2.432     -1279.6227 \\
    2.436     -1059.7484 \\
    2.44     -815.2746 \\
    2.444     -616.5749 \\
    2.448     -519.9603 \\
    2.452     -546.2793 \\
    2.456     -683.5056 \\
    2.46     -885.5838 \\
    2.464     -1084.4131 \\
    2.468     -1213.9741 \\
    2.472     -1230.0291 \\
    2.476     -1123.4722 \\
    2.48     -922.9609 \\
    2.484     -686.0894 \\
    2.488     -484.2394 \\
    2.492     -381.0413 \\
    2.496     -381.3145 \\
    2.5     -480.5205 \\
    2.504     -664.7484 \\
    2.508     -867.1321 \\
    2.512     -1018.3341 \\
    2.516     -1067.8991 \\
    2.52       -997.07 \\
    2.524     -824.2337 \\
    2.528      -599.621 \\
    2.532      -399.234 \\
    2.536     -299.7175 \\
    2.54     -277.1551 \\
    2.544     -306.5529 \\
    2.548     -411.1347 \\
    2.552     -595.7699 \\
    2.556     -780.2248 \\
    2.56     -895.9857 \\
    2.564     -903.9427 \\
    2.568     -798.8629 \\
    2.572     -610.7552 \\
    2.576     -404.5806 \\
    2.58     -280.2554 \\
    2.584     -233.3999 \\
    2.588     -221.0682 \\
    2.592     -232.5093 \\
    2.596     -274.6658 \\
    2.6     -377.9636 \\
    2.604     -547.9918 \\
    2.608     -698.2354 \\
    2.612     -766.6596 \\
    2.616     -729.0319 \\
    2.62      -595.225 \\
    2.624     -412.6424 \\
    2.628     -279.6765 \\
    2.632     -220.0849 \\
    2.636     -192.8189 \\
    2.64     -181.7708 \\
    2.644     -182.1987 \\
    2.648     -193.7029 \\
    2.652      -219.589 \\
    2.656     -270.4622 \\
    2.66     -369.4863 \\
    2.664     -503.9466 \\
    2.668     -597.6403 \\
    2.672     -607.1872 \\
    2.676     -527.6184 \\
    2.68     -391.4127 \\
    2.684      -277.513 \\
    2.688     -216.5904 \\
    2.692     -183.0975 \\
    2.696     -163.2223 \\
    2.7      -151.647 \\
    2.704     -146.1091 \\
    2.708      -145.622 \\
    2.712     -149.8925 \\
    2.716     -159.1709 \\
    2.72     -174.3438 \\
    2.724     -197.3235 \\
    2.728     -231.8754 \\
    2.732     -284.2019 \\
    2.736     -355.1848 \\
    2.74     -417.4593 \\
    2.744     -433.1181 \\
    2.748     -392.1186 \\
    2.752     -318.7729 \\
    2.756     -253.2536 \\
    2.76      -208.085 \\
    2.764     -177.2005 \\
    2.768     -155.1414 \\
    2.772     -138.8872 \\
    2.776     -126.7882 \\
    2.78     -117.8897 \\
    2.784     -111.6059 \\
    2.788     -107.5603 \\
    2.792     -105.4959 \\
    2.796     -105.2269 \\
    2.8     -106.6149 \\
    2.804      -109.542 \\
    2.808     -113.9008 \\
    2.812     -119.5784 \\
    2.816     -126.4338 \\
    2.82     -134.2649 \\
    2.824     -142.7668 \\
    2.828     -151.4709 \\
    2.832     -159.6824 \\
    2.836     -166.4707 \\
    2.84     -170.7618 \\
    2.844     -171.6061 \\
    2.848     -168.5124 \\
    2.852     -161.6516 \\
    2.856     -151.7521 \\
    2.86       -139.78 \\
    2.864     -126.6228 \\
    2.868     -112.9348 \\
    2.872     -99.1224 \\
    2.876     -85.3954 \\
    2.88     -71.8289 \\
    2.884     -58.4102 \\
    2.888     -45.0705 \\
    2.892      -31.702 \\
    2.896     -18.1628 \\
    2.9     -4.2734 \\
    2.904      10.1945 \\
    2.908      25.5439 \\
    2.912      42.1984 \\
    2.916      60.7933 \\
    2.92      82.3642 \\
    2.924      108.8024 \\
    2.928      144.1621 \\
    2.932      199.6464 \\
    2.936      318.6128 \\
    2.94      542.8105 \\
    2.944      693.7226 \\
    2.948      693.0604 \\
    2.952      546.6156 \\
    2.956      334.1312 \\
    2.96      216.3763 \\
    2.964      164.2854 \\
    2.968      135.1393 \\
    2.972      117.6106 \\
    2.976      108.0296 \\
    2.98      105.1913 \\
    2.984        109.13 \\
    2.988       121.072 \\
    2.992      144.6135 \\
    2.996       191.468 \\
    3      325.1535 \\
    3.004      682.8696 \\
    3.008      1010.1542 \\
    3.012       1175.589 \\
    3.016      1134.9796 \\
    3.02      907.8197 \\
    3.024      571.7511 \\
    3.028      293.6536 \\
    3.032       205.234 \\
    3.036      179.5641 \\
    3.04      182.7809 \\
    3.044      219.8234 \\
    3.048      362.3037 \\
    3.052      734.8085 \\
    3.056      1118.6509 \\
    3.06      1380.7045 \\
    3.064      1447.1268 \\
    3.068      1304.5517 \\
    3.072      1003.8341 \\
    3.076      644.4442 \\
    3.08      363.3626 \\
    3.084      271.8136 \\
    3.088      286.6143 \\
    3.092      442.1163 \\
    3.096      791.2796 \\
    3.1      1186.1393 \\
    3.104      1504.9855 \\
    3.108      1657.3637 \\
    3.112      1608.1191 \\
    3.116      1395.3946 \\
    3.12      1123.6377 \\
    3.124      919.7569 \\
    3.128      879.9667 \\
    3.132      1037.1096 \\
    3.136      1355.1117 \\
    3.14      1744.5607 \\
    3.144      2092.3998 \\
    3.148      2297.6668 \\
    3.152      2303.0592 \\
    3.156      2112.6636 \\
    3.16      1790.5354 \\
    3.164      1440.7811 \\
    3.168      1175.4096 \\
    3.172      1079.8986 \\
    3.176      1187.0646 \\
    3.18      1467.2275 \\
    3.184      1837.6072 \\
    3.188      2187.9868 \\
    3.192      2414.6835 \\
    3.196      2452.3568 \\
    3.2      2293.8963 \\
    3.204      1992.3378 \\
    3.208      1644.2991 \\
    3.212       1360.109 \\
    3.216      1229.8632 \\
    3.22      1295.8481 \\
    3.224      1539.7744 \\
    3.228      1888.6697 \\
    3.232      2237.5378 \\
    3.236      2481.7482 \\
    3.24      2549.1649 \\
    3.244      2422.1489 \\
    3.248      2142.7255 \\
    3.252      1799.4046 \\
    3.256      1499.7876 \\
    3.26      1337.4366 \\
    3.264      1363.2072 \\
    3.268       1569.827 \\
    3.272      1894.3958 \\
    3.276      2237.9567 \\
    3.28      2496.0504 \\
    3.284      2590.8194 \\
    3.288      2494.7953 \\
    3.292       2239.104 \\
    3.296      1903.6396 \\
    3.3      1592.3066 \\
    3.304      1401.0033 \\
    3.308      1388.2098 \\
    3.312      1557.2022 \\
    3.316      1855.3001 \\
    3.32      2190.3023 \\
    3.324      2458.9827 \\
    3.328      2578.8413 \\
    3.332      2513.3459 \\
    3.336      2282.9406 \\
    3.34      1958.5084 \\
    3.344      1639.3734 \\
    3.348      1422.6713 \\
    3.352      1373.5308 \\
    3.356      1505.2222 \\
    3.36      1775.3212 \\
    3.364      2098.9935 \\
    3.368      2375.2428 \\
    3.372      2518.0012 \\
    3.376      2482.4927 \\
    3.38       2278.796 \\
    3.384      1968.4995 \\
    3.388      1645.5542 \\
    3.392      1407.2754 \\
    3.396      1324.4448 \\
    3.4      1419.6977 \\
    3.404      1660.7945 \\
    3.408      1970.7741 \\
    3.412      2251.7951 \\
    3.416      2415.2786 \\
    3.42        2409.07 \\
    3.424      2233.2893 \\
    3.428      1940.0567 \\
    3.432      1617.2506 \\
    3.436      1361.3595 \\
    3.44       1247.813 \\
    3.444      1307.9175 \\
    3.448      1519.4462 \\
    3.452      1813.7116 \\
    3.456       2096.874 \\
    3.46      2278.8754 \\
    3.464      2301.0799 \\
    3.468      2154.1379 \\
    3.472      1880.6333 \\
    3.476      1561.7702 \\
    3.48      1292.2608 \\
    3.484      1151.1805 \\
    3.488      1177.7577 \\
    3.492      1359.5123 \\
    3.496      1636.3271 \\
    3.5      1919.1281 \\
    3.504      2117.3739 \\
    3.508      2166.8676 \\
    3.512      2049.3521 \\
    3.516       1797.908 \\
    3.52      1486.5611 \\
    3.524       1207.364 \\
    3.528      1042.0473 \\
    3.532      1036.9678 \\
    3.536      1189.0393 \\
    3.54      1446.9096 \\
    3.544      1726.9487 \\
    3.548       1939.083 \\
    3.552      2014.4865 \\
    3.556      1926.6206 \\
    3.56      1699.1912 \\
    3.564      1398.6404 \\
    3.568      1113.5485 \\
    3.572      927.3352 \\
    3.576      892.6553 \\
    3.58      1015.3769 \\
    3.584      1253.0213 \\
    3.588       1527.989 \\
    3.592      1751.5739 \\
    3.596      1851.2538 \\
    3.6      1792.8874 \\
    3.604       1591.024 \\
    3.608      1304.2136 \\
    3.612      1016.8274 \\
    3.616      813.0505 \\
    3.62      750.9814 \\
    3.624      844.8505 \\
    3.628      1061.1592 \\
    3.632      1328.8354 \\
    3.636      1561.3716 \\
    3.64      1683.4711 \\
    3.644      1654.1074 \\
    3.648      1478.9669 \\
    3.652       1208.489 \\
    3.656      922.1774 \\
    3.66      704.1575 \\
    3.664      617.1971 \\
    3.668      682.6044 \\
    3.672      876.4097 \\
    3.676      1134.6274 \\
    3.68      1373.6211 \\
    3.684      1516.1994 \\
    3.688       1515.162 \\
    3.692      1367.6486 \\
    3.696      1115.8154 \\
    3.7      833.7004 \\
    3.704      604.8216 \\
    3.708      496.6746 \\
    3.712      533.0047 \\
    3.716      701.4068 \\
    3.72      947.6262 \\
    3.724      1190.7858 \\
    3.728      1352.4846 \\
    3.732      1379.8446 \\
    3.736       1261.514 \\
    3.74      1030.9621 \\
    3.744      756.0503 \\
    3.748      519.7885 \\
    3.752      397.7309 \\
    3.756      403.3789 \\
    3.76      533.6179 \\
    3.764      761.6541 \\
    3.768      1006.9747 \\
    3.772      1189.3727 \\
    3.776      1249.8039 \\
    3.78      1167.0297 \\
    3.784      963.9203 \\
    3.788      700.3536 \\
    3.792      459.0708 \\
    3.796      330.4834 \\
    3.8      309.5593 \\
    3.804      374.3647 \\
    3.808      555.1185 \\
    3.812      796.1464 \\
    3.816      1005.8817 \\
    3.82      1116.0404 \\
    3.824      1090.3398 \\
    3.828      934.4484 \\
    3.832      694.1583 \\
    3.836      446.5519 \\
    3.84      300.6025 \\
    3.844      257.2589 \\
    3.848      265.9422 \\
    3.852       335.639 \\
    3.856      515.0032 \\
    3.86      745.7809 \\
    3.864      928.9122 \\
    3.868      1003.8711 \\
    3.872      945.5962 \\
    3.876      770.1822 \\
    3.88      531.2076 \\
    3.884      329.8163 \\
    3.888      245.9653 \\
    3.892      220.2213 \\
    3.896      224.1782 \\
    3.9      260.3215 \\
    3.904      364.0937 \\
    3.908       566.006 \\
    3.912       764.424 \\
    3.916        878.36 \\
    3.92      870.2435 \\
    3.924      741.0864 \\
    3.928      530.6181 \\
    3.932      331.0958 \\
    3.936      238.3802 \\
    3.94      202.5806 \\
    3.944      190.9813 \\
    3.948      196.1474 \\
    3.952      220.2299 \\
    3.956      278.7496 \\
    3.96      415.8502 \\
    3.964      606.8359 \\
    3.968      744.6987 \\
    3.972      777.5063 \\
    3.976      693.6834 \\
    3.98      519.5292 \\
    3.984      334.2651 \\
    3.988      237.3928 \\
    3.992      195.1333 \\
    3.996      175.1759 \\
    4       168.018 \\
    4.004      171.0142 \\
    4.008      184.7296 \\
    4.012       213.547 \\
    4.016      271.4431 \\
    4.02      391.8225 \\
    4.024       551.512 \\
    4.028       655.699 \\
    4.032      660.8193 \\
    4.036      564.3408 \\
    4.04      404.0107 \\
    4.044      274.9113 \\
    4.048      211.5683 \\
    4.052      178.6605 \\
    4.056       160.249 \\
    4.06       150.797 \\
    4.064      148.1909 \\
    4.068      151.8054 \\
    4.072      162.0528 \\
    4.076      180.6542 \\
    4.08       211.959 \\
    4.084      266.9328 \\
    4.088      366.0427 \\
    4.092      488.3156 \\
    4.096      559.4598 \\
    4.1      544.5478 \\
    4.104      449.4319 \\
    4.108      325.5448 \\
    4.112      242.1148 \\
    4.116      195.9432 \\
    4.12      168.1127 \\
    4.124      150.3839 \\
    4.128      139.2947 \\
    4.132      133.2453 \\
    4.136      131.4904 \\
    4.14      133.7642 \\
    4.144      140.1724 \\
    4.148      151.2338 \\
    4.152       168.098 \\
    4.156      193.0979 \\
    4.16      231.0085 \\
    4.164      290.6149 \\
    4.168      374.5004 \\
    4.172      446.3075 \\
    4.176       461.589 \\
    4.18      411.5727 \\
    4.184      325.9451 \\
    4.188      253.5557 \\
    4.192      206.6415 \\
    4.196      175.9231 \\
    4.2      154.7959 \\
    4.204      139.9556 \\
    4.208      129.7055 \\
    4.212      123.1329 \\
    4.216      119.7389 \\
    4.22      119.2737 \\
    4.224      121.6593 \\
    4.228      126.9726 \\
    4.232      135.4659 \\
    4.236       147.633 \\
    4.24      164.3544 \\
    4.244      187.1577 \\
    4.248      218.6305 \\
    4.252       262.395 \\
    4.256      318.5292 \\
    4.26      369.7765 \\
    4.264      386.7398 \\
    4.268      358.5925 \\
    4.272      303.1748 \\
    4.276      249.5297 \\
    4.28      209.2008 \\
    4.284      180.1278 \\
    4.288      158.8174 \\
    4.292      142.9734 \\
    4.296      131.2337 \\
    4.3      122.7917 \\
    4.304      117.1674 \\
    4.308      114.0776 \\
    4.312      113.3722 \\
    4.316      114.9996 \\
    4.32      118.9981 \\
    4.324      125.5031 \\
    4.328      134.7746 \\
    4.332      147.2548 \\
    4.336      163.6544 \\
    4.34      185.0984 \\
    4.344      213.2298 \\
    4.348      249.7715 \\
    4.352      293.3866 \\
    4.356      332.4781 \\
    4.36      347.2877 \\
    4.364      328.8323 \\
    4.368      288.3905 \\
    4.372      245.5169 \\
    4.376      210.2292 \\
    4.38      183.1696 \\
    4.384      162.5565 \\
    4.388      146.8056 \\
    4.392      134.8459 \\
    4.396       125.992 \\
    4.4      119.8139 \\
    4.404      116.0482 \\
    4.408      114.5471 \\
    4.412        115.25 \\
    4.416      118.1714 \\
    4.42      123.4056 \\
    4.424       131.142 \\
    4.428      141.7025 \\
    4.432      155.6005 \\
    4.436       173.635 \\
    4.44      196.9803 \\
    4.444      227.0982 \\
    4.448      264.5244 \\
    4.452      304.5195 \\
    4.456      332.6613 \\
    4.46      333.7858 \\
    4.464      307.3695 \\
    4.468      268.0179 \\
    4.472      230.5724 \\
    4.476      200.3352 \\
    4.48      176.9721 \\
    4.484      159.0441 \\
    4.488      145.3597 \\
    4.492      135.1061 \\
    4.496      127.7569 \\
    4.5      122.9847 \\
    4.504      120.5977 \\
    4.508      120.5055 \\
    4.512      122.7036 \\
    4.516      127.2716 \\
    4.52      134.3877 \\
    4.524      144.3638 \\
    4.528      157.7059 \\
    4.532      175.1995 \\
    4.536      198.0184 \\
    4.54      227.6624 \\
    4.544      264.8604 \\
    4.548      305.3966 \\
    4.552        335.33 \\
    4.556       338.945 \\
    4.56      314.2891 \\
    4.564      275.1027 \\
    4.568      236.9471 \\
    4.572      206.0322 \\
    4.576       182.284 \\
    4.58      164.2406 \\
    4.584       150.654 \\
    4.588      140.6714 \\
    4.592      133.7467 \\
    4.596      129.5466 \\
    4.6      127.8878 \\
    4.604      128.7025 \\
    4.608      132.0253 \\
    4.612      138.0003 \\
    4.616      146.9122 \\
    4.62      159.2382 \\
    4.624      175.7425 \\
    4.628      197.6033 \\
    4.632      226.4264 \\
    4.636      263.4234 \\
    4.64      305.5693 \\
    4.644      339.7562 \\
    4.648      348.6722 \\
    4.652      327.3151 \\
    4.656      287.8683 \\
    4.66      247.5833 \\
    4.664      214.7063 \\
    4.668      189.6779 \\
    4.672      170.9235 \\
    4.676      157.0312 \\
    4.68      147.0375 \\
    4.684      140.3359 \\
    4.688      136.5665 \\
    4.692      135.5423 \\
    4.696      137.2148 \\
    4.7      141.6645 \\
    4.704      149.1131 \\
    4.708      159.9773 \\
    4.712      174.9456 \\
    4.716      195.1114 \\
    4.72      222.0547 \\
    4.724      257.3708 \\
    4.728      299.6941 \\
    4.732      338.3414 \\
    4.736      355.2088 \\
    4.74      340.9093 \\
    4.744      303.7464 \\
    4.748      261.6883 \\
    4.752      226.1872 \\
    4.756      199.1165 \\
    4.76      178.9953 \\
    4.764       164.235 \\
    4.768      153.7224 \\
    4.772      146.7538 \\
    4.776      142.9135 \\
    4.78      141.9852 \\
    4.784      143.9116 \\
    4.788      148.7785 \\
    4.792      156.8361 \\
    4.796      168.5446 \\
    4.8       184.661 \\
    4.804      206.3335 \\
    4.808      235.0343 \\
    4.812      271.4813 \\
    4.816      311.6548 \\
    4.82      342.3425 \\
    4.824      348.2787 \\
    4.828      326.3073 \\
    4.832      288.2889 \\
    4.836      249.8318 \\
    4.84       218.377 \\
    4.844      194.4259 \\
    4.848      176.5817 \\
    4.852      163.5377 \\
    4.856      154.3849 \\
    4.86      148.5414 \\
    4.864      145.6614 \\
    4.868      145.5648 \\
    4.872      148.2071 \\
    4.876      153.6676 \\
    4.88      162.1571 \\
    4.884      174.0448 \\
    4.888      189.8805 \\
    4.892      210.3532 \\
    4.896       235.969 \\
    4.9      265.8578 \\
    4.904      295.2976 \\
    4.908      314.7357 \\
    4.912      315.4008 \\
    4.916      297.0618 \\
    4.92      268.2006 \\
    4.924      238.4444 \\
    4.928      212.7361 \\
    4.932      192.0643 \\
    4.936      175.9378 \\
    4.94      163.6315 \\
    4.944      154.5422 \\
    4.948      148.2256 \\
    4.952      144.3771 \\
    4.956      142.7947 \\
    4.96       143.353 \\
    4.964      145.9833 \\
    4.968      150.6681 \\
    4.972      157.4212 \\
    4.976      166.2758 \\
    4.98      177.2436 \\
    4.984       190.238 \\
    4.988      204.9018 \\
    4.992      220.3343 \\
    4.996      234.7726 \\
    5      245.5826 \\
    5.004       250.063 \\
    5.008      246.9079 \\
    5.012      237.0623 \\
    5.016       223.068 \\
    5.02      207.6056 \\
    5.024      192.5517 \\
    5.028      178.8808 \\
    5.032      166.9656 \\
    5.036      156.8648 \\
    5.04      148.5024 \\
    5.044      141.7612 \\
    5.048      136.5141 \\
    5.052      132.6458 \\
    5.056      130.0488 \\
    5.06       128.629 \\
    5.064       128.295 \\
    5.068       128.961 \\
    5.072      130.5372 \\
    5.076      132.9277 \\
    5.08       136.024 \\
    5.084      139.6971 \\
    5.088      143.7938 \\
    5.092      148.1255 \\
    5.096      152.4663 \\
    5.1      156.5574 \\
    5.104      160.1129 \\
    5.108       162.846 \\
    5.112      164.5074 \\
    5.116      164.9195 \\
    5.12      164.0099 \\
    5.124      161.8249 \\
    5.128      158.5151 \\
    5.132      154.3016 \\
    5.136       149.437 \\
    5.14      144.1701 \\
    5.144      138.7208 \\
    5.148      133.2708 \\
    5.152      127.9608 \\
    5.156      122.8911 \\
    5.16      118.1349 \\
    5.164       113.738 \\
    5.168      109.7271 \\
    5.172      106.1151 \\
    5.176      102.9047 \\
    5.18      100.0901 \\
    5.184       97.658 \\
    5.188      95.5913 \\
    5.192      93.8705 \\
    5.196      92.4698 \\
    5.2      91.3639 \\
    5.204      90.5225 \\
    5.208      89.9149 \\
    5.212      89.5097 \\
    5.216      89.2717 \\
    5.22      89.1677 \\
    5.224      89.1626 \\
    5.228      89.2212 \\
    5.232      89.3098 \\
    5.236       89.395 \\
    5.24      89.4454 \\
    5.244      89.4318 \\
    5.248      89.3284 \\
    5.252       89.113 \\
    5.256      88.7676 \\
    5.26      88.2771 \\
    5.264      87.6328 \\
    5.268      86.8305 \\
    5.272      85.8699 \\
    5.276      84.7548 \\
    5.28      83.4924 \\
    5.284      82.0945 \\
    5.288      80.5748 \\
    5.292      78.9482 \\
    5.296      77.2317 \\
    5.3      75.4435 \\
    5.304      73.6006 \\
    5.308        71.72 \\
    5.312      69.8196 \\
    5.316      67.9145 \\
    5.32      66.0191 \\
    5.324      64.1483 \\
    5.328      62.3129 \\
    5.332      60.5236 \\
    5.336      58.7899 \\
    5.34      57.1201 \\
    5.344      55.5201 \\
    5.348      53.9951 \\
    5.352      52.5494 \\
    5.356      51.1853 \\
    5.36      49.9042 \\
    5.364      48.7071 \\
    5.368      47.5929 \\
    5.372      46.5613 \\
    5.376      45.6091 \\
    5.38      44.7338 \\
    5.384      43.9317 \\
    5.388      43.1986 \\
    5.392      42.5298 \\
    5.396      41.9201 \\
    5.4      41.3645 \\
    5.404      40.8569 \\
    5.408       40.391 \\
    5.412      39.9618 \\
    5.416      39.5622 \\
    5.42      39.1872 \\
    5.424      38.8299 \\
    5.428      38.4858 \\
    5.432      38.1484 \\
    5.436      37.8133 \\
    5.44      37.4756 \\
    5.444      37.1307 \\
    5.448      36.7754 \\
    5.452      36.4053 \\
    5.456      36.0188 \\
    5.46      35.6123 \\
    5.464      35.1851 \\
    5.468      34.7349 \\
    5.472      34.2616 \\
    5.476      33.7645 \\
    5.48      33.2437 \\
    5.484      32.7005 \\
    5.488      32.1353 \\
    5.492      31.5495 \\
    5.496      30.9453 \\
    5.5      30.3246 \\
    5.504      29.6895 \\
    5.508      29.0425 \\
    5.512      28.3862 \\
    5.516      27.7238 \\
    5.52      27.0579 \\
    5.524      26.3911 \\
    5.528      25.7263 \\
    5.532      25.0664 \\
    5.536      24.4139 \\
    5.54      23.7718 \\
    5.544      23.1421 \\
    5.548      22.5271 \\
    5.552      21.9287 \\
    5.556      21.3491 \\
    5.56      20.7897 \\
    5.564      20.2517 \\
    5.568      19.7364 \\
    5.572      19.2448 \\
    5.576      18.7771 \\
    5.58      18.3342 \\
    5.584      17.9157 \\
    5.588      17.5219 \\
    5.592      17.1521 \\
    5.596      16.8062 \\
};
\addlegendentry{R-FF Elastic Torque}
\addplot[line width=0.1mm] [color=red]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*0.001]{
  X Y \\
      0  0 \\
    0 -1.1435e-14 \\
    0.04     0.17936 \\
    0.08      4.9753 \\
    0.12      32.3079 \\
    0.16      114.4971 \\
    0.2      278.8381 \\
    0.24      485.7489 \\
    0.28      672.4403 \\
    0.32      862.4259 \\
    0.36      1065.0721 \\
    0.4      1267.9428 \\
    0.44      1457.1985 \\
    0.48      1621.2374 \\
    0.52      1751.5986 \\
    0.56      1843.2342 \\
    0.6      1894.3429 \\
    0.64      1905.9153 \\
    0.68       1881.127 \\
    0.72      1824.6862 \\
    0.76      1742.2145 \\
    0.8      1639.7055 \\
    0.84      1523.0891 \\
    0.88      1397.9058 \\
    0.92      1269.0864 \\
    0.96      1140.8246 \\
    1      1016.5249 \\
    1.04      898.8096 \\
    1.08       789.568 \\
    1.12      690.0329 \\
    1.16      600.8726 \\
    1.2      522.2882 \\
    1.24      454.1094 \\
    1.28      395.8853 \\
    1.32       346.638 \\
    1.36       299.104 \\
    1.4      232.2786 \\
    1.44      118.7182 \\
    1.48     -63.4238 \\
    1.52     -322.8283 \\
    1.56     -653.3508 \\
    1.6     -1036.5717 \\
    1.64      -1932.798 \\
    1.68     -2353.8048 \\
    1.72      -2731.858 \\
    1.76     -3057.7598 \\
    1.8     -3315.0577 \\
    1.84     -3494.0655 \\
    1.88     -3591.5246 \\
    1.92      -3609.695 \\
    1.96     -3555.1439 \\
    2     -3437.4485 \\
    2.04     -3267.9629 \\
    2.08     -3058.7459 \\
    2.12     -2821.6959 \\
    2.16     -2567.9074 \\
    2.2     -2307.2373 \\
    2.24     -2048.0546 \\
    2.28     -1797.1417 \\
    2.32     -1559.7119 \\
    2.36     -1339.5106 \\
    2.4     -1138.9699 \\
    2.44     -959.3945 \\
    2.48     -801.1569 \\
    2.52     -663.8906 \\
    2.56     -546.6691 \\
    2.6     -448.1667 \\
    2.64     -366.7973 \\
    2.68     -300.8282 \\
    2.72     -248.4098 \\
    2.76      -205.633 \\
    2.8     -162.0553 \\
    2.84     -102.9604 \\
    2.88     -15.4338 \\
    2.92      107.2455 \\
    2.96      264.2113 \\
    3      447.9695 \\
    3.04      646.5687 \\
    3.08      846.1381 \\
    3.12      1305.2697 \\
    3.16      1695.7637 \\
    3.2      1825.5412 \\
    3.24       1917.011 \\
    3.28      1968.0391 \\
    3.32      1979.3186 \\
    3.36      1953.7978 \\
    3.4      1896.0389 \\
    3.44      1811.5952 \\
    3.48      1706.4606 \\
    3.52      1586.6186 \\
    3.56      1457.7013 \\
    3.6       1324.754 \\
    3.64      1192.0946 \\
    3.68      1063.2507 \\
    3.72      940.9593 \\
    3.76      827.2103 \\
    3.8      723.3203 \\
    3.84      630.0236 \\
    3.88      547.5703 \\
    3.92      475.8235 \\
    3.96       414.351 \\
    4      362.5091 \\
    4.04      319.5131 \\
    4.08      284.4879 \\
    4.12      256.5273 \\
    4.16      234.7428 \\
    4.2      218.2585 \\
    4.24      206.2706 \\
    4.28      198.0245 \\
    4.32      192.8558 \\
    4.36      190.1613 \\
    4.4      189.4232 \\
    4.44      190.1956 \\
    4.48      192.0956 \\
    4.52      194.8083 \\
    4.56      198.0704 \\
    4.6      201.6619 \\
    4.64      205.3859 \\
    4.68      209.0334 \\
    4.72      212.3409 \\
    4.76      214.9227 \\
    4.8      216.2523 \\
    4.84      215.6684 \\
    4.88         212.5 \\
    4.92      206.2254 \\
    4.96      196.6631 \\
    5      184.0676 \\
    5.04      169.0901 \\
    5.08      152.6316 \\
    5.12      135.6339 \\
    5.16       118.924 \\
    5.2      103.1191 \\
    5.24      88.6104 \\
    5.28      75.5945 \\
    5.32      64.1215 \\
    5.36      54.1408 \\
    5.4      45.5465 \\
    5.44       38.202 \\
    5.48      31.9631 \\
    5.52      26.6872 \\
    5.56      22.2425 \\
};
\addlegendentry{FB-FF Elastic Torque}
\draw[dashed, draw=black] (axis cs:3.0, 0) rectangle (axis cs:3.2, 2.8);
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.0 0 \\
4.05	-3.95 \\
}; % lower line
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.2 2.8 \\
4.9	0 \\
}; % upper line
\end{axis}
\begin{axis}[%
width=0.15\fwidth,
height=0.35\fheight,
at={(0.7\fwidth,0.11\fheight)}, %0.125
scale only axis,
xmin=3.0,
xmax=3.2,
xtick = {3,3.1,3.2},
% ymin=-100,
% ymax=100,
% ytick={0,0.1,0.2},
% yticklabels={0,0.1,0.2},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [color=blue]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*0.001]{
  X Y \\
    2.9992      281.8224 \\
    3.0032      606.0178 \\
    3.0072      955.1868 \\
    3.0112      1158.4633 \\
    3.0152       1159.572 \\
    3.0192      965.1662 \\
    3.0232      642.2596 \\
    3.0272      330.5123 \\
    3.0312      215.4374 \\
    3.0352       182.095 \\
    3.0392      179.9822 \\
    3.0432       208.299 \\
    3.0472       314.868 \\
    3.0512       653.123 \\
    3.0552      1048.3934 \\
    3.0592      1342.3604 \\
    3.0632      1451.0959 \\
    3.0672      1348.1959 \\
    3.0712      1072.3475 \\
    3.0752      715.2528 \\
    3.0792      404.2403 \\
    3.0832      279.4087 \\
    3.0872      276.2545 \\
    3.0912      392.5902 \\
    3.0952       713.364 \\
    3.0992      1109.6903 \\
    3.1032      1452.2727 \\
    3.1072      1642.8802 \\
    3.1112       1633.378 \\
    3.1152      1446.6933 \\
    3.1192      1176.4772 \\
    3.1232      949.6952 \\
    3.1272      872.1914 \\
    3.1312      990.7399 \\
    3.1352      1282.3755 \\
    3.1392      1666.3271 \\
    3.1432      2031.4654 \\
    3.1472      2271.5945 \\
    3.1512      2318.7066 \\
    3.1552      2164.0818 \\
    3.1592      1860.8417 \\
    3.1632      1507.3908 \\
    3.1672      1216.9975 \\
    3.1712      1082.9425 \\
    3.1752      1149.9618 \\
    3.1792      1400.7331 \\
    3.1832      1761.4749 \\
    3.1872      2124.8619 \\
    3.1912      2383.1359 \\
    3.1952      2461.1971 \\
    3.1992      2339.5156 \\
    3.2032      2059.8727 \\
    3.2072      1712.2481 \\
    3.2112      1406.9661 \\
    3.2152      1240.7221 \\
    3.2192      1266.9499 \\
    3.2232      1479.6108 \\
    3.2272      1815.3193 \\
    3.2312      2173.0708 \\
    3.2352      2445.4303 \\
    3.2392      2551.5541 \\
  };
\draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [color=red]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*0.001]{
  X Y \\
    2.9992      444.1049 \\
    3.0032       463.487 \\
    3.0072      483.0092 \\
    3.0112      502.6585 \\
    3.0152      522.4209 \\
    3.0192      542.2818 \\
    3.0232      562.2264 \\
    3.0272      582.2394 \\
    3.0312      602.3059 \\
    3.0352       622.411 \\
    3.0392       642.541 \\
    3.0432      662.6821 \\
    3.0472      682.8213 \\
    3.0512      702.9453 \\
    3.0552      723.0407 \\
    3.0592      743.0936 \\
    3.0632      763.0899 \\
    3.0672      783.0149 \\
    3.0712      802.8544 \\
    3.0752      822.5951 \\
    3.0792      842.2258 \\
    3.0832      861.7412 \\
    3.0872      881.1514 \\
    3.0912      900.5103 \\
    3.0952      919.9998 \\
    3.0992      940.1798 \\
    3.1032      962.7143 \\
    3.1072      992.3528 \\
    3.1112      1041.2726 \\
    3.1152      1131.9791 \\
    3.1192      1274.0765 \\
    3.1232      1419.0958 \\
    3.1272       1513.705 \\
    3.1312      1563.6979 \\
    3.1352       1592.344 \\
    3.1392      1612.8467 \\
    3.1432      1630.3772 \\
    3.1472      1646.7239 \\
    3.1512      1662.4753 \\
    3.1552       1677.818 \\
    3.1592       1692.807 \\
    3.1632      1707.4546 \\
    3.1672      1721.7599 \\
    3.1712      1735.7185 \\
    3.1752      1749.3251 \\
    3.1792      1762.5748 \\
    3.1832      1775.4629 \\
    3.1872       1787.985 \\
    3.1912      1800.1364 \\
    3.1952      1811.9124 \\
    3.1992      1823.3081 \\
    3.2032      1834.3189 \\
    3.2072      1844.9403 \\
    3.2112      1855.1685 \\
    3.2152      1865.0003 \\
    3.2192      1874.4335 \\
    3.2232      1883.4665 \\
    3.2272      1892.0982 \\
    3.2312      1900.3275 \\
    3.2352      1908.1537 \\
    3.2392      1915.5753 \\
};
\end{axis}
\end{tikzpicture}

==> figs/sim_error_plot_v2.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=5.5,
xtick={0,1,...,5},
xlabel style={font=\color{white!15!black}},
xlabel={Time in $\mathrm{s}$},
%xticklabels={-8e-4,-5e-4,0,5e-4,8e-4},
% ymin=-0.00001,
% ymax=0.001,
% ytick={0.0005, 0, -0.0005},
% yticklabels={6,4,2,0,-2,-4,-6},
ytick={-0.00015, 0, 0.00015, 0.0003, 0.00045, 0.0006},
yticklabels={-0.00015, 0, 0.00015, 0.0003, 0.00045, 0.0006},
scaled ticks=false,
ylabel style={font=\color{white!15!black}},
ylabel={Angular Displacement in rad},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend cell align={left},
legend pos=north east
]
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot[line width=0.1mm, color=blue]
  table[row sep=crcr]{
      0  0 \\
    0.005 -1.6674e-14 \\
    0.01 -2.0518e-12 \\
    0.015 -3.3647e-11 \\
    0.02 -2.4152e-10 \\
    0.025 -1.1016e-09 \\
    0.03 -3.7692e-09 \\
    0.035 -1.0571e-08 \\
    0.04 -2.5623e-08 \\
    0.045 -5.5533e-08 \\
    0.05 -1.1016e-07 \\
    0.055 -2.0337e-07 \\
    0.06 -3.5372e-07 \\
    0.065 -5.8507e-07 \\
    0.07 -9.2699e-07 \\
    0.075  -1.415e-06 \\
    0.08 -2.0908e-06 \\
    0.085 -3.0016e-06 \\
    0.09 -4.2002e-06 \\
    0.095 -5.7436e-06 \\
    0.1 -7.6925e-06 \\
    0.105 -1.0109e-05 \\
    0.11 -1.3054e-05 \\
    0.115 -1.6583e-05 \\
    0.12  -2.074e-05 \\
    0.125 -2.5542e-05 \\
    0.13 -3.0953e-05 \\
    0.135 -3.6838e-05 \\
    0.14 -4.2839e-05 \\
    0.145 -4.8104e-05 \\
    0.15 -5.0922e-05 \\
    0.155 -4.9356e-05 \\
    0.16 -4.2954e-05 \\
    0.165 -3.3327e-05 \\
    0.17 -2.3435e-05 \\
    0.175 -1.6284e-05 \\
    0.18 -1.3671e-05 \\
    0.185 -1.5502e-05 \\
    0.19 -1.9837e-05 \\
    0.195 -2.3725e-05 \\
    0.2 -2.4517e-05 \\
    0.205 -2.1023e-05 \\
    0.21 -1.4021e-05 \\
    0.215 -5.8995e-06 \\
    0.22  4.5394e-07 \\
    0.225  2.9857e-06 \\
    0.23  1.4119e-06 \\
    0.235 -2.6869e-06 \\
    0.24 -6.6424e-06 \\
    0.245  -7.968e-06 \\
    0.25 -5.5169e-06 \\
    0.255  1.0103e-08 \\
    0.26  6.4339e-06 \\
    0.265  1.1151e-05 \\
    0.27  1.2365e-05 \\
    0.275  9.9142e-06 \\
    0.28  5.3148e-06 \\
    0.285  1.0198e-06 \\
    0.29  -7.472e-07 \\
    0.295  9.7505e-07 \\
    0.3  5.4651e-06 \\
    0.305  1.0695e-05 \\
    0.31  1.4313e-05 \\
    0.315   1.475e-05 \\
    0.32  1.1946e-05 \\
    0.325  7.3473e-06 \\
    0.33  3.1979e-06 \\
    0.335  1.4773e-06 \\
    0.34  2.9804e-06 \\
    0.345  6.9733e-06 \\
    0.35  1.1572e-05 \\
    0.355   1.465e-05 \\
    0.36  1.4844e-05 \\
    0.365  1.2178e-05 \\
    0.37  8.0215e-06 \\
    0.375  4.4264e-06 \\
    0.38  3.1503e-06 \\
    0.385  4.8425e-06 \\
    0.39   8.765e-06 \\
    0.395  1.3169e-05 \\
    0.4  1.6138e-05 \\
    0.405  1.6487e-05 \\
    0.41  1.4307e-05 \\
    0.415  1.0896e-05 \\
    0.42  8.1231e-06 \\
    0.425  7.5464e-06 \\
    0.43  9.6884e-06 \\
    0.435  1.3815e-05 \\
    0.44  1.8306e-05 \\
    0.445  2.1433e-05 \\
    0.45  2.2174e-05 \\
    0.455  2.0673e-05 \\
    0.46  1.8153e-05 \\
    0.465  1.6319e-05 \\
    0.47  1.6546e-05 \\
    0.475  1.9248e-05 \\
    0.48    2.37e-05 \\
    0.485  2.8405e-05 \\
    0.49  3.1808e-05 \\
    0.495  3.3028e-05 \\
    0.5  3.2254e-05 \\
    0.505  3.0635e-05 \\
    0.51  2.9721e-05 \\
    0.515  3.0727e-05 \\
    0.52  3.3972e-05 \\
    0.525  3.8748e-05 \\
    0.53   4.367e-05 \\
    0.535  4.7344e-05 \\
    0.54  4.9013e-05 \\
    0.545  4.8902e-05 \\
    0.55  4.8088e-05 \\
    0.555   4.798e-05 \\
    0.56  4.9648e-05 \\
    0.565  5.3329e-05 \\
    0.57  5.8336e-05 \\
    0.575  6.3394e-05 \\
    0.58  6.7251e-05 \\
    0.585  6.9262e-05 \\
    0.59   6.968e-05 \\
    0.595  6.9512e-05 \\
    0.6  7.0036e-05 \\
    0.605  7.2194e-05 \\
    0.61  7.6154e-05 \\
    0.615  8.1252e-05 \\
    0.62  8.6316e-05 \\
    0.625  9.0224e-05 \\
    0.63  9.2432e-05 \\
    0.635  9.3209e-05 \\
    0.64    9.35e-05 \\
    0.645  9.4461e-05 \\
    0.65  9.6918e-05 \\
    0.655  0.00010098 \\
    0.66  0.00010602 \\
    0.665  0.00011094 \\
    0.67  0.00011476 \\
    0.675  0.00011701 \\
    0.68  0.00011797 \\
    0.685  0.00011853 \\
    0.69  0.00011974 \\
    0.695  0.00012231 \\
    0.7  0.00012632 \\
    0.705  0.00013114 \\
    0.71  0.00013579 \\
    0.715  0.00013938 \\
    0.72  0.00014153 \\
    0.725  0.00014253 \\
    0.73   0.0001432 \\
    0.735  0.00014448 \\
    0.74  0.00014702 \\
    0.745  0.00015082 \\
    0.75   0.0001553 \\
    0.755  0.00015957 \\
    0.76  0.00016284 \\
    0.765  0.00016477 \\
    0.77  0.00016568 \\
    0.775  0.00016632 \\
    0.78  0.00016755 \\
    0.785  0.00016991 \\
    0.79   0.0001734 \\
    0.795  0.00017747 \\
    0.8  0.00018128 \\
    0.805  0.00018414 \\
    0.81  0.00018578 \\
    0.815   0.0001865 \\
    0.82  0.00018702 \\
    0.825  0.00018809 \\
    0.83  0.00019021 \\
    0.835  0.00019332 \\
    0.84   0.0001969 \\
    0.845  0.00020021 \\
    0.85  0.00020262 \\
    0.855  0.00020392 \\
    0.86  0.00020441 \\
    0.865  0.00020473 \\
    0.87   0.0002056 \\
    0.875  0.00020741 \\
    0.88   0.0002101 \\
    0.885  0.00021319 \\
    0.89  0.00021598 \\
    0.895  0.00021793 \\
    0.9  0.00021887 \\
    0.905  0.00021909 \\
    0.91   0.0002192 \\
    0.915  0.00021981 \\
    0.92   0.0002213 \\
    0.925  0.00022357 \\
    0.93  0.00022616 \\
    0.935  0.00022845 \\
    0.94  0.00022995 \\
    0.945  0.00023053 \\
    0.95  0.00023049 \\
    0.955  0.00023037 \\
    0.96  0.00023074 \\
    0.965   0.0002319 \\
    0.97  0.00023376 \\
    0.975  0.00023588 \\
    0.98   0.0002377 \\
    0.985  0.00023878 \\
    0.99  0.00023904 \\
    0.995  0.00023875 \\
    1  0.00023842 \\
    1.005  0.00023855 \\
    1.01  0.00023941 \\
    1.015  0.00024089 \\
    1.02  0.00024258 \\
    1.025  0.00024397 \\
    1.03  0.00024468 \\
    1.035  0.00024465 \\
    1.04  0.00024413 \\
    1.045  0.00024362 \\
    1.05  0.00024354 \\
    1.055  0.00024413 \\
    1.06  0.00024527 \\
    1.065  0.00024658 \\
    1.07  0.00024759 \\
    1.075  0.00024798 \\
    1.08   0.0002477 \\
    1.085  0.00024701 \\
    1.09  0.00024633 \\
    1.095  0.00024608 \\
    1.1  0.00024644 \\
    1.105  0.00024729 \\
    1.11  0.00024827 \\
    1.115  0.00024896 \\
    1.12  0.00024908 \\
    1.125   0.0002486 \\
    1.13  0.00024777 \\
    1.135  0.00024698 \\
    1.14  0.00024659 \\
    1.145  0.00024675 \\
    1.15  0.00024735 \\
    1.155  0.00024806 \\
    1.16  0.00024849 \\
    1.165  0.00024839 \\
    1.17  0.00024775 \\
    1.175  0.00024682 \\
    1.18  0.00024594 \\
    1.185  0.00024545 \\
    1.19  0.00024547 \\
    1.195  0.00024587 \\
    1.2  0.00024635 \\
    1.205  0.00024656 \\
    1.21   0.0002463 \\
    1.215  0.00024555 \\
    1.22  0.00024455 \\
    1.225  0.00024363 \\
    1.23  0.00024307 \\
    1.235  0.00024298 \\
    1.24  0.00024325 \\
    1.245  0.00024359 \\
    1.25   0.0002437 \\
    1.255   0.0002434 \\
    1.26   0.0002427 \\
    1.265  0.00024184 \\
    1.27  0.00024113 \\
    1.275  0.00024081 \\
    1.28  0.00024098 \\
    1.285  0.00024153 \\
    1.29  0.00024221 \\
    1.295  0.00024275 \\
    1.3  0.00024299 \\
    1.305  0.00024296 \\
    1.31  0.00024288 \\
    1.315  0.00024302 \\
    1.32  0.00024361 \\
    1.325  0.00024473 \\
    1.33  0.00024626 \\
    1.335  0.00024798 \\
    1.34  0.00024962 \\
    1.345  0.00025106 \\
    1.35  0.00025234 \\
    1.355  0.00025366 \\
    1.36  0.00025527 \\
    1.365   0.0002574 \\
    1.37  0.00026019 \\
    1.375  0.00026368 \\
    1.38  0.00026801 \\
    1.385  0.00027351 \\
    1.39  0.00028079 \\
    1.395  0.00029068 \\
    1.4  0.00030413 \\
    1.405  0.00032219 \\
    1.41  0.00034583 \\
    1.415   0.0003758 \\
    1.42  0.00041191 \\
    1.425  0.00044872 \\
    1.43  0.00047184 \\
    1.435  0.00047153 \\
    1.44  0.00045249 \\
    1.445  0.00043413 \\
    1.45  0.00043376 \\
    1.455  0.00045625 \\
    1.46   0.0004941 \\
    1.465  0.00053189 \\
    1.47  0.00055402 \\
    1.475   0.0005524 \\
    1.48  0.00053021 \\
    1.485   0.0005002 \\
    1.49  0.00047853 \\
    1.495   0.0004771 \\
    1.5  0.00049808 \\
    1.505  0.00053309 \\
    1.51  0.00056733 \\
    1.515  0.00058666 \\
    1.52  0.00058422 \\
    1.525  0.00056342 \\
    1.53  0.00053621 \\
    1.535  0.00051721 \\
    1.54  0.00051688 \\
    1.545  0.00053665 \\
    1.55  0.00056846 \\
    1.555  0.00059874 \\
    1.56  0.00061486 \\
    1.565  0.00061104 \\
    1.57  0.00059089 \\
    1.575  0.00056553 \\
    1.58  0.00054823 \\
    1.585  0.00054811 \\
    1.59    0.000566 \\
    1.595   0.0005942 \\
    1.6  0.00062026 \\
    1.605  0.00063293 \\
    1.61  0.00062738 \\
    1.615  0.00060735 \\
    1.62  0.00058318 \\
    1.625  0.00056685 \\
    1.63  0.00056635 \\
    1.635  0.00058199 \\
    1.64  0.00060641 \\
    1.645  0.00062825 \\
    1.65  0.00063747 \\
    1.655   0.0006301 \\
    1.66  0.00060991 \\
    1.665  0.00058654 \\
    1.67   0.0005708 \\
    1.675  0.00056962 \\
    1.68  0.00058289 \\
    1.685  0.00060364 \\
    1.69  0.00062148 \\
    1.695  0.00062749 \\
    1.7  0.00061842 \\
    1.705  0.00059808 \\
    1.71  0.00057537 \\
    1.715  0.00056007 \\
    1.72  0.00055817 \\
    1.725  0.00056921 \\
    1.73   0.0005866 \\
    1.735  0.00060084 \\
    1.74  0.00060405 \\
    1.745  0.00059361 \\
    1.75  0.00057327 \\
    1.755  0.00055129 \\
    1.76  0.00053647 \\
    1.765  0.00053398 \\
    1.77  0.00054309 \\
    1.775  0.00055756 \\
    1.78  0.00056875 \\
    1.785  0.00056967 \\
    1.79  0.00055825 \\
    1.795  0.00053819 \\
    1.8  0.00051713 \\
    1.805  0.00050295 \\
    1.81  0.00050013 \\
    1.815  0.00050767 \\
    1.82  0.00051974 \\
    1.825  0.00052844 \\
    1.83  0.00052763 \\
    1.835  0.00051568 \\
    1.84  0.00049623 \\
    1.845   0.0004763 \\
    1.85  0.00046298 \\
    1.855   0.0004601 \\
    1.86  0.00046649 \\
    1.865  0.00047665 \\
    1.87  0.00048344 \\
    1.875  0.00048141 \\
    1.88  0.00046937 \\
    1.885  0.00045082 \\
    1.89  0.00043225 \\
    1.895     0.00042 \\
    1.9  0.00041733 \\
    1.905  0.00042293 \\
    1.91  0.00043167 \\
    1.915  0.00043705 \\
    1.92  0.00043428 \\
    1.925  0.00042251 \\
    1.93  0.00040513 \\
    1.935  0.00038809 \\
    1.94  0.00037708 \\
    1.945  0.00037485 \\
    1.95  0.00037999 \\
    1.955   0.0003877 \\
    1.96  0.00039209 \\
    1.965  0.00038897 \\
    1.97  0.00037777 \\
    1.975  0.00036175 \\
    1.98  0.00034637 \\
    1.985  0.00033671 \\
    1.99  0.00033508 \\
    1.995  0.00034001 \\
    2  0.00034701 \\
    2.005  0.00035076 \\
    2.01  0.00034758 \\
    2.015  0.00033716 \\
    2.02  0.00032262 \\
    2.025  0.00030896 \\
    2.03  0.00030069 \\
    2.035  0.00029976 \\
    2.04  0.00030465 \\
    2.045  0.00031118 \\
    2.05  0.00031454 \\
    2.055  0.00031152 \\
    2.06  0.00030202 \\
    2.065    0.000289 \\
    2.07  0.00027704 \\
    2.075  0.00027016 \\
    2.08  0.00026997 \\
    2.085  0.00027493 \\
    2.09  0.00028115 \\
    2.095  0.00028429 \\
    2.1  0.00028157 \\
    2.105  0.00027304 \\
    2.11  0.00026153 \\
    2.115  0.00025122 \\
    2.12  0.00024568 \\
    2.125  0.00024621 \\
    2.13  0.00025128 \\
    2.135  0.00025729 \\
    2.14  0.00026033 \\
    2.145  0.00025797 \\
    2.15  0.00025043 \\
    2.155  0.00024037 \\
    2.16  0.00023159 \\
    2.165  0.00022729 \\
    2.17  0.00022849 \\
    2.175  0.00023368 \\
    2.18  0.00023954 \\
    2.185  0.00024253 \\
    2.19  0.00024056 \\
    2.195  0.00023397 \\
    2.2  0.00022525 \\
    2.205  0.00021789 \\
    2.21   0.0002147 \\
    2.215  0.00021649 \\
    2.22  0.00022178 \\
    2.225  0.00022749 \\
    2.23  0.00023045 \\
    2.235  0.00022887 \\
    2.24  0.00022315 \\
    2.245  0.00021566 \\
    2.25  0.00020957 \\
    2.255  0.00020735 \\
    2.26  0.00020964 \\
    2.265  0.00021498 \\
    2.27  0.00022053 \\
    2.275  0.00022346 \\
    2.28  0.00022222 \\
    2.285  0.00021729 \\
    2.29   0.0002109 \\
    2.295  0.00020592 \\
    2.3  0.00020453 \\
    2.305  0.00020722 \\
    2.31  0.00021255 \\
    2.315  0.00021793 \\
    2.32  0.00022079 \\
    2.325  0.00021985 \\
    2.33  0.00021563 \\
    2.335   0.0002102 \\
    2.34  0.00020618 \\
    2.345  0.00020548 \\
    2.35  0.00020846 \\
    2.355  0.00021372 \\
    2.36  0.00021889 \\
    2.365  0.00022167 \\
    2.37  0.00022097 \\
    2.375  0.00021735 \\
    2.38  0.00021275 \\
    2.385  0.00020955 \\
    2.39  0.00020942 \\
    2.395  0.00021259 \\
    2.4  0.00021773 \\
    2.405  0.00022266 \\
    2.41  0.00022533 \\
    2.415  0.00022481 \\
    2.42   0.0002217 \\
    2.425  0.00021782 \\
    2.43   0.0002153 \\
    2.435  0.00021562 \\
    2.44  0.00021889 \\
    2.445  0.00022386 \\
    2.45  0.00022852 \\
    2.455  0.00023104 \\
    2.46  0.00023066 \\
    2.465  0.00022799 \\
    2.47   0.0002247 \\
    2.475  0.00022275 \\
    2.48  0.00022341 \\
    2.485  0.00022671 \\
    2.49  0.00023147 \\
    2.495  0.00023584 \\
    2.5  0.00023819 \\
    2.505   0.0002379 \\
    2.51  0.00023558 \\
    2.515  0.00023281 \\
    2.52  0.00023131 \\
    2.525  0.00023222 \\
    2.53  0.00023549 \\
    2.535     0.00024 \\
    2.54  0.00024406 \\
    2.545  0.00024623 \\
    2.55    0.000246 \\
    2.555  0.00024397 \\
    2.56   0.0002416 \\
    2.565  0.00024046 \\
    2.57  0.00024151 \\
    2.575  0.00024467 \\
    2.58  0.00024885 \\
    2.585  0.00025251 \\
    2.59  0.00025438 \\
    2.595  0.00025404 \\
    2.6  0.00025209 \\
    2.605  0.00024987 \\
    2.61  0.00024879 \\
    2.615  0.00024969 \\
    2.62  0.00025242 \\
    2.625  0.00025598 \\
    2.63  0.00025895 \\
    2.635   0.0002602 \\
    2.64   0.0002594 \\
    2.645  0.00025715 \\
    2.65  0.00025469 \\
    2.655  0.00025329 \\
    2.66  0.00025366 \\
    2.665  0.00025563 \\
    2.67  0.00025825 \\
    2.675  0.00026024 \\
    2.68  0.00026061 \\
    2.685  0.00025911 \\
    2.69  0.00025631 \\
    2.695  0.00025335 \\
    2.7  0.00025137 \\
    2.705  0.00025095 \\
    2.71   0.0002519 \\
    2.715  0.00025337 \\
    2.72  0.00025424 \\
    2.725  0.00025364 \\
    2.73   0.0002513 \\
    2.735  0.00024748 \\
    2.74  0.00024266 \\
    2.745  0.00023708 \\
    2.75  0.00023059 \\
    2.755  0.00022277 \\
    2.76  0.00021305 \\
    2.765  0.00020077 \\
    2.77  0.00018534 \\
    2.775  0.00016624 \\
    2.78  0.00014322 \\
    2.785  0.00011672 \\
    2.79  8.9942e-05 \\
    2.795  7.2391e-05 \\
    2.8  7.2112e-05 \\
    2.805  8.6639e-05 \\
    2.81  0.00010215 \\
    2.815  0.00010459 \\
    2.82   8.886e-05 \\
    2.825  5.9934e-05 \\
    2.83  2.9898e-05 \\
    2.835  1.2168e-05 \\
    2.84  1.4729e-05 \\
    2.845  3.6051e-05 \\
    2.85  6.5866e-05 \\
    2.855  9.0142e-05 \\
    2.86  9.7738e-05 \\
    2.865   8.556e-05 \\
    2.87  5.9842e-05 \\
    2.875  3.3034e-05 \\
    2.88  1.7836e-05 \\
    2.885  2.1253e-05 \\
    2.89  4.1434e-05 \\
    2.895  6.8729e-05 \\
    2.9  9.0376e-05 \\
    2.905  9.6545e-05 \\
    2.91   8.488e-05 \\
    2.915  6.1447e-05 \\
    2.92  3.7715e-05 \\
    2.925  2.5072e-05 \\
    2.93  2.9496e-05 \\
    2.935  4.8867e-05 \\
    2.94   7.414e-05 \\
    2.945  9.3719e-05 \\
    2.95  9.8951e-05 \\
    2.955  8.8111e-05 \\
    2.96  6.7069e-05 \\
    2.965  4.6373e-05 \\
    2.97  3.6218e-05 \\
    2.975  4.1676e-05 \\
    2.98  6.0428e-05 \\
    2.985  8.4011e-05 \\
    2.99  0.00010191 \\
    2.995  0.00010652 \\
    3  9.6656e-05 \\
    3.005  7.7968e-05 \\
    3.01  6.0145e-05 \\
    3.015  5.2297e-05 \\
    3.02    5.87e-05 \\
    3.025  7.6894e-05 \\
    3.03  9.8978e-05 \\
    3.035  0.00011543 \\
    3.04  0.00011958 \\
    3.045  0.00011071 \\
    3.05  9.4226e-05 \\
    3.055  7.9016e-05 \\
    3.06  7.3207e-05 \\
    3.065  8.0379e-05 \\
    3.07  9.7977e-05 \\
    3.075  0.00011864 \\
    3.08  0.00013376 \\
    3.085  0.00013752 \\
    3.09  0.00012956 \\
    3.095  0.00011505 \\
    3.1  0.00010213 \\
    3.105  9.8047e-05 \\
    3.11  0.00010576 \\
    3.115  0.00012267 \\
    3.12  0.00014193 \\
    3.125  0.00015576 \\
    3.13   0.0001591 \\
    3.135  0.00015191 \\
    3.14  0.00013912 \\
    3.145  0.00012815 \\
    3.15  0.00012545 \\
    3.155  0.00013346 \\
    3.16  0.00014956 \\
    3.165  0.00016739 \\
    3.17  0.00017994 \\
    3.175  0.00018281 \\
    3.18  0.00017624 \\
    3.185  0.00016489 \\
    3.19  0.00015554 \\
    3.195  0.00015391 \\
    3.2  0.00016199 \\
    3.205  0.00017715 \\
    3.21  0.00019352 \\
    3.215  0.00020478 \\
    3.22  0.00020713 \\
    3.225  0.00020103 \\
    3.23  0.00019085 \\
    3.235  0.00018282 \\
    3.24  0.00018198 \\
    3.245  0.00018991 \\
    3.25  0.00020404 \\
    3.255  0.00021894 \\
    3.26  0.00022891 \\
    3.265   0.0002307 \\
    3.27  0.00022491 \\
    3.275   0.0002157 \\
    3.28  0.00020871 \\
    3.285  0.00020842 \\
    3.29  0.00021605 \\
    3.295  0.00022908 \\
    3.3  0.00024251 \\
    3.305  0.00025122 \\
    3.31  0.00025241 \\
    3.315  0.00024685 \\
    3.32  0.00023842 \\
    3.325  0.00023226 \\
    3.33  0.00023231 \\
    3.335  0.00023952 \\
    3.34  0.00025142 \\
    3.345  0.00026341 \\
    3.35   0.0002709 \\
    3.355  0.00027151 \\
    3.36  0.00026609 \\
    3.365  0.00025829 \\
    3.37  0.00025279 \\
    3.375  0.00025305 \\
    3.38  0.00025975 \\
    3.385  0.00027053 \\
    3.39  0.00028114 \\
    3.395  0.00028748 \\
    3.4  0.00028751 \\
    3.405  0.00028219 \\
    3.41  0.00027493 \\
    3.415  0.00026995 \\
    3.42  0.00027032 \\
    3.425  0.00027648 \\
    3.43  0.00028617 \\
    3.435  0.00029547 \\
    3.44  0.00030074 \\
    3.445  0.00030025 \\
    3.45  0.00029501 \\
    3.455   0.0002882 \\
    3.46  0.00028366 \\
    3.465  0.00028406 \\
    3.47  0.00028967 \\
    3.475  0.00029831 \\
    3.48  0.00030642 \\
    3.485  0.00031071 \\
    3.49  0.00030975 \\
    3.495   0.0003046 \\
    3.5   0.0002982 \\
    3.505  0.00029402 \\
    3.51  0.00029441 \\
    3.515  0.00029948 \\
    3.52  0.00030716 \\
    3.525  0.00031416 \\
    3.53  0.00031758 \\
    3.535  0.00031623 \\
    3.54  0.00031117 \\
    3.545  0.00030515 \\
    3.55   0.0003013 \\
    3.555  0.00030166 \\
    3.56  0.00030622 \\
    3.565  0.00031301 \\
    3.57  0.00031902 \\
    3.575  0.00032168 \\
    3.58     0.00032 \\
    3.585  0.00031505 \\
    3.59   0.0003094 \\
    3.595  0.00030585 \\
    3.6  0.00030617 \\
    3.605  0.00031026 \\
    3.61  0.00031624 \\
    3.615  0.00032138 \\
    3.62  0.00032338 \\
    3.625  0.00032145 \\
    3.63  0.00031664 \\
    3.635  0.00031134 \\
    3.64  0.00030807 \\
    3.645  0.00030836 \\
    3.65  0.00031203 \\
    3.655  0.00031729 \\
    3.66  0.00032166 \\
    3.665   0.0003231 \\
    3.67  0.00032098 \\
    3.675  0.00031635 \\
    3.68  0.00031139 \\
    3.685  0.00030839 \\
    3.69  0.00030866 \\
    3.695  0.00031194 \\
    3.7  0.00031657 \\
    3.705  0.00032027 \\
    3.71  0.00032124 \\
    3.715    0.000319 \\
    3.72  0.00031456 \\
    3.725  0.00030994 \\
    3.73  0.00030721 \\
    3.735  0.00030747 \\
    3.74  0.00031042 \\
    3.745  0.00031449 \\
    3.75  0.00031761 \\
    3.755   0.0003182 \\
    3.76  0.00031588 \\
    3.765  0.00031166 \\
    3.77  0.00030738 \\
    3.775   0.0003049 \\
    3.78  0.00030516 \\
    3.785  0.00030782 \\
    3.79   0.0003114 \\
    3.795  0.00031402 \\
    3.8  0.00031431 \\
    3.805  0.00031197 \\
    3.81  0.00030798 \\
    3.815  0.00030404 \\
    3.82   0.0003018 \\
    3.825  0.00030207 \\
    3.83  0.00030447 \\
    3.835  0.00030762 \\
    3.84  0.00030983 \\
    3.845  0.00030987 \\
    3.85  0.00030755 \\
    3.855   0.0003038 \\
    3.86  0.00030018 \\
    3.865  0.00029818 \\
    3.87  0.00029847 \\
    3.875  0.00030065 \\
    3.88  0.00030343 \\
    3.885  0.00030529 \\
    3.89  0.00030514 \\
    3.895  0.00030287 \\
    3.9  0.00029937 \\
    3.905  0.00029607 \\
    3.91  0.00029428 \\
    3.915  0.00029459 \\
    3.92  0.00029657 \\
    3.925  0.00029904 \\
    3.93   0.0003006 \\
    3.935  0.00030031 \\
    3.94  0.00029813 \\
    3.945  0.00029488 \\
    3.95  0.00029188 \\
    3.955  0.00029029 \\
    3.96  0.00029061 \\
    3.965  0.00029242 \\
    3.97  0.00029461 \\
    3.975  0.00029593 \\
    3.98  0.00029556 \\
    3.985  0.00029349 \\
    3.99   0.0002905 \\
    3.995  0.00028777 \\
    4  0.00028636 \\
    4.005  0.00028667 \\
    4.01  0.00028831 \\
    4.015  0.00029026 \\
    4.02  0.00029141 \\
    4.025  0.00029101 \\
    4.03  0.00028908 \\
    4.035  0.00028634 \\
    4.04  0.00028385 \\
    4.045  0.00028257 \\
    4.05  0.00028286 \\
    4.055  0.00028433 \\
    4.06  0.00028609 \\
    4.065  0.00028711 \\
    4.07  0.00028674 \\
    4.075  0.00028499 \\
    4.08  0.00028249 \\
    4.085  0.00028022 \\
    4.09  0.00027902 \\
    4.095  0.00027924 \\
    4.1  0.00028055 \\
    4.105  0.00028214 \\
    4.11  0.00028309 \\
    4.115  0.00028281 \\
    4.12  0.00028127 \\
    4.125  0.00027902 \\
    4.13  0.00027692 \\
    4.135  0.00027577 \\
    4.14  0.00027588 \\
    4.145  0.00027702 \\
    4.15  0.00027847 \\
    4.155  0.00027941 \\
    4.16  0.00027926 \\
    4.165  0.00027796 \\
    4.17  0.00027597 \\
    4.175  0.00027404 \\
    4.18  0.00027288 \\
    4.185  0.00027286 \\
    4.19  0.00027381 \\
    4.195  0.00027514 \\
    4.2   0.0002761 \\
    4.205  0.00027615 \\
    4.21  0.00027515 \\
    4.215  0.00027344 \\
    4.22  0.00027167 \\
    4.225   0.0002705 \\
    4.23  0.00027033 \\
    4.235  0.00027108 \\
    4.24  0.00027228 \\
    4.245   0.0002733 \\
    4.25  0.00027358 \\
    4.255  0.00027293 \\
    4.26  0.00027157 \\
    4.265  0.00027001 \\
    4.27  0.00026886 \\
    4.275  0.00026852 \\
    4.28  0.00026904 \\
    4.285   0.0002701 \\
    4.29  0.00027115 \\
    4.295  0.00027169 \\
    4.3  0.00027146 \\
    4.305  0.00027053 \\
    4.31  0.00026927 \\
    4.315  0.00026819 \\
    4.32  0.00026769 \\
    4.325  0.00026794 \\
    4.33  0.00026876 \\
    4.335  0.00026978 \\
    4.34  0.00027055 \\
    4.345  0.00027076 \\
    4.35  0.00027036 \\
    4.355  0.00026953 \\
    4.36  0.00026862 \\
    4.365    0.000268 \\
    4.37  0.00026791 \\
    4.375  0.00026836 \\
    4.38  0.00026916 \\
    4.385     0.00027 \\
    4.39  0.00027058 \\
    4.395  0.00027074 \\
    4.4  0.00027048 \\
    4.405  0.00026995 \\
    4.41  0.00026937 \\
    4.415  0.00026899 \\
    4.42  0.00026895 \\
    4.425  0.00026926 \\
    4.43  0.00026983 \\
    4.435  0.00027048 \\
    4.44  0.00027103 \\
    4.445  0.00027135 \\
    4.45  0.00027141 \\
    4.455  0.00027125 \\
    4.46  0.00027097 \\
    4.465   0.0002707 \\
    4.47  0.00027053 \\
    4.475  0.00027054 \\
    4.48  0.00027074 \\
    4.485  0.00027108 \\
    4.49   0.0002715 \\
    4.495  0.00027191 \\
    4.5  0.00027226 \\
    4.505   0.0002725 \\
    4.51  0.00027262 \\
    4.515  0.00027264 \\
    4.52  0.00027259 \\
    4.525  0.00027252 \\
    4.53  0.00027246 \\
    4.535  0.00027245 \\
    4.54  0.00027251 \\
    4.545  0.00027263 \\
    4.55  0.00027282 \\
    4.555  0.00027304 \\
    4.56  0.00027328 \\
    4.565  0.00027353 \\
    4.57  0.00027375 \\
    4.575  0.00027394 \\
    4.58  0.00027408 \\
    4.585  0.00027419 \\
    4.59  0.00027426 \\
    4.595  0.00027431 \\
    4.6  0.00027433 \\
    4.605  0.00027434 \\
    4.61  0.00027435 \\
    4.615  0.00027437 \\
    4.62  0.00027439 \\
    4.625  0.00027443 \\
    4.63  0.00027448 \\
    4.635  0.00027454 \\
    4.64   0.0002746 \\
    4.645  0.00027467 \\
    4.65  0.00027474 \\
    4.655  0.00027481 \\
    4.66  0.00027486 \\
    4.665  0.00027491 \\
    4.67  0.00027494 \\
    4.675  0.00027495 \\
    4.68  0.00027495 \\
    4.685  0.00027494 \\
    4.69  0.00027491 \\
    4.695  0.00027487 \\
    4.7  0.00027482 \\
    4.705  0.00027476 \\
    4.71  0.00027469 \\
    4.715  0.00027462 \\
    4.72  0.00027455 \\
    4.725  0.00027447 \\
    4.73   0.0002744 \\
    4.735  0.00027432 \\
    4.74  0.00027424 \\
    4.745  0.00027416 \\
    4.75  0.00027409 \\
    4.755  0.00027401 \\
    4.76  0.00027394 \\
    4.765  0.00027387 \\
    4.77  0.00027379 \\
    4.775  0.00027372 \\
    4.78  0.00027364 \\
    4.785  0.00027356 \\
    4.79  0.00027348 \\
    4.795  0.00027339 \\
    4.8  0.00027331 \\
    4.805  0.00027322 \\
    4.81  0.00027313 \\
    4.815  0.00027304 \\
    4.82  0.00027295 \\
    4.825  0.00027285 \\
    4.83  0.00027276 \\
    4.835  0.00027266 \\
    4.84  0.00027257 \\
    4.845  0.00027248 \\
    4.85  0.00027239 \\
    4.855   0.0002723 \\
    4.86  0.00027221 \\
    4.865  0.00027212 \\
    4.87  0.00027204 \\
    4.875  0.00027195 \\
    4.88  0.00027188 \\
    4.885   0.0002718 \\
    4.89  0.00027172 \\
    4.895  0.00027165 \\
    4.9  0.00027158 \\
    4.905  0.00027151 \\
    4.91  0.00027144 \\
    4.915  0.00027138 \\
    4.92  0.00027131 \\
    4.925  0.00027125 \\
    4.93  0.00027119 \\
    4.935  0.00027113 \\
    4.94  0.00027107 \\
    4.945  0.00027101 \\
    4.95  0.00027095 \\
    4.955  0.00027089 \\
    4.96  0.00027083 \\
    4.965  0.00027078 \\
    4.97  0.00027072 \\
    4.975  0.00027067 \\
    4.98  0.00027061 \\
    4.985  0.00027056 \\
    4.99  0.00027051 \\
    4.995  0.00027046 \\
    5  0.00027041 \\
    5.005  0.00027037 \\
    5.01  0.00027032 \\
    5.015  0.00027028 \\
    5.02  0.00027024 \\
    5.025   0.0002702 \\
    5.03  0.00027016 \\
    5.035  0.00027012 \\
    5.04  0.00027008 \\
    5.045  0.00027004 \\
    5.05  0.00027001 \\
    5.055  0.00026998 \\
    5.06  0.00026994 \\
    5.065  0.00026991 \\
    5.07  0.00026988 \\
    5.075  0.00026985 \\
    5.08  0.00026982 \\
    5.085  0.00026979 \\
    5.09  0.00026976 \\
    5.095  0.00026973 \\
    5.1  0.00026971 \\
    5.105  0.00026968 \\
    5.11  0.00026965 \\
    5.115  0.00026963 \\
    5.12   0.0002696 \\
    5.125  0.00026958 \\
    5.13  0.00026955 \\
    5.135  0.00026953 \\
    5.14  0.00026951 \\
    5.145  0.00026949 \\
    5.15  0.00026947 \\
    5.155  0.00026945 \\
    5.16  0.00026943 \\
    5.165  0.00026941 \\
    5.17  0.00026939 \\
    5.175  0.00026937 \\
    5.18  0.00026935 \\
    5.185  0.00026934 \\
    5.19  0.00026932 \\
    5.195  0.00026931 \\
    5.2  0.00026929 \\
    5.205  0.00026928 \\
    5.21  0.00026926 \\
    5.215  0.00026925 \\
    5.22  0.00026923 \\
    5.225  0.00026922 \\
    5.23  0.00026921 \\
    5.235   0.0002692 \\
    5.24  0.00026918 \\
    5.245  0.00026917 \\
    5.25  0.00026916 \\
    5.255  0.00026915 \\
    5.26  0.00026914 \\
    5.265  0.00026913 \\
    5.27  0.00026912 \\
    5.275  0.00026911 \\
    5.28   0.0002691 \\
    5.285  0.00026909 \\
    5.29  0.00026908 \\
    5.295  0.00026907 \\
    5.3  0.00026906 \\
    5.305  0.00026905 \\
    5.31  0.00026904 \\
    5.315  0.00026903 \\
    5.32  0.00026903 \\
    5.325  0.00026902 \\
    5.33  0.00026901 \\
    5.335    0.000269 \\
    5.34    0.000269 \\
    5.345  0.00026899 \\
    5.35  0.00026899 \\
    5.355  0.00026898 \\
    5.36  0.00026897 \\
    5.365  0.00026897 \\
    5.37  0.00026896 \\
    5.375  0.00026896 \\
    5.38  0.00026895 \\
    5.385  0.00026895 \\
    5.39  0.00026894 \\
    5.395  0.00026894 \\
    5.4  0.00026893 \\
    5.405  0.00026893 \\
    5.41  0.00026892 \\
    5.415  0.00026892 \\
    5.42  0.00026891 \\
    5.425  0.00026891 \\
    5.43   0.0002689 \\
    5.435   0.0002689 \\
    5.44   0.0002689 \\
    5.445  0.00026889 \\
    5.45  0.00026889 \\
    5.455  0.00026889 \\
    5.46  0.00026888 \\
    5.465  0.00026888 \\
    5.47  0.00026888 \\
    5.475  0.00026887 \\
    5.48  0.00026887 \\
    5.485  0.00026887 \\
    5.49  0.00026886 \\
    5.495  0.00026886 \\
    5.5  0.00026886 \\
    5.505  0.00026886 \\
    5.51  0.00026885 \\
    5.515  0.00026885 \\
    5.52  0.00026885 \\
    5.525  0.00026885 \\
    5.53  0.00026885 \\
    5.535  0.00026884 \\
    5.54  0.00026884 \\
    5.545  0.00026884 \\
    5.55  0.00026884 \\
    5.555  0.00026884 \\
    5.56  0.00026883 \\
    5.565  0.00026883 \\
    5.57  0.00026883 \\
    5.575  0.00026883 \\
    5.58  0.00026883 \\
    5.585  0.00026883 \\
    5.59  0.00026882 \\
    5.595  0.00026882 \\
    5.6  0.00026882 \\
    5.605  0.00026882 \\
    5.61  0.00026882 \\
    5.615  0.00026882 \\
    5.62  0.00026882 \\
    5.625  0.00026881 \\
    5.63  0.00026881 \\
    5.635  0.00026881 \\
    5.64  0.00026881 \\
    5.645  0.00026881 \\
    5.65  0.00026881 \\
    5.655  0.00026881 \\
    5.66  0.00026881 \\
    5.665  0.00026881 \\
    5.67   0.0002688 \\
    5.675   0.0002688 \\
    5.68   0.0002688 \\
    5.685   0.0002688 \\
    5.69   0.0002688 \\
    5.695   0.0002688 \\
    5.7   0.0002688 \\
    5.705   0.0002688 \\
    5.71   0.0002688 \\
    5.715   0.0002688 \\
    5.72   0.0002688 \\
    5.725   0.0002688 \\
    5.73   0.0002688 \\
    5.735   0.0002688 \\
    5.74  0.00026879 \\
    5.745  0.00026879 \\
    5.75  0.00026879 \\
    5.755  0.00026879 \\
    5.76  0.00026879 \\
    5.765  0.00026879 \\
    5.77  0.00026879 \\
    5.775  0.00026879 \\
    5.78  0.00026879 \\
    5.785  0.00026879 \\
    5.79  0.00026879 \\
    5.795  0.00026879 \\
};
\addlegendentry{Error S-FF}
\addplot[line width=0.1mm] [color=red]
  table[row sep=crcr]{
    0  0 \\
    5.5  0 \\
};
\addlegendentry{Error FB-FF}
\addplot[line width=0.2mm] [color=black]
  table[row sep=crcr]{
  0 0.00015 \\
  5.5 0.00015 \\
  };
\addlegendentry{Backlash Angle}
\addplot[line width=0.2mm] [color=black]
  table[row sep=crcr]{
  0 -0.00015 \\
  5.5 -0.00015 \\
  };
\end{axis}
\end{tikzpicture}

==> figs/sim_error_plot_v3.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=5.5,
xtick={0,1,...,5},
xlabel style={font=\color{white!15!black}},
xlabel={Time in $\mathrm{s}$},
%xticklabels={-8e-4,-5e-4,0,5e-4,8e-4},
% ymin=-0.00001,
% ymax=0.001,
% ytick={0.0005, 0, -0.0005},
% yticklabels={6,4,2,0,-2,-4,-6},
ytick={-0.15, 0, 0.15, 0.3, 0.45, 0.6},
yticklabels={-0.15, 0, 0.15, 0.3, 0.45, 0.6},
scaled ticks=false,
ylabel style={font=\color{white!15!black}},
ylabel=Angular displacement $q_{\Delta}$  \\ in $\mathrm{mrad}$,
ylabel style={align=center},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend cell align={left},
legend pos=north east
]
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot[line width=0.1mm, color=blue]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*1000]{
  X Y \\
      0  0 \\
    0.005 -1.6674e-14 \\
    0.01 -2.0518e-12 \\
    0.015 -3.3647e-11 \\
    0.02 -2.4152e-10 \\
    0.025 -1.1016e-09 \\
    0.03 -3.7692e-09 \\
    0.035 -1.0571e-08 \\
    0.04 -2.5623e-08 \\
    0.045 -5.5533e-08 \\
    0.05 -1.1016e-07 \\
    0.055 -2.0337e-07 \\
    0.06 -3.5372e-07 \\
    0.065 -5.8507e-07 \\
    0.07 -9.2699e-07 \\
    0.075  -1.415e-06 \\
    0.08 -2.0908e-06 \\
    0.085 -3.0016e-06 \\
    0.09 -4.2002e-06 \\
    0.095 -5.7436e-06 \\
    0.1 -7.6925e-06 \\
    0.105 -1.0109e-05 \\
    0.11 -1.3054e-05 \\
    0.115 -1.6583e-05 \\
    0.12  -2.074e-05 \\
    0.125 -2.5542e-05 \\
    0.13 -3.0953e-05 \\
    0.135 -3.6838e-05 \\
    0.14 -4.2839e-05 \\
    0.145 -4.8104e-05 \\
    0.15 -5.0922e-05 \\
    0.155 -4.9356e-05 \\
    0.16 -4.2954e-05 \\
    0.165 -3.3327e-05 \\
    0.17 -2.3435e-05 \\
    0.175 -1.6284e-05 \\
    0.18 -1.3671e-05 \\
    0.185 -1.5502e-05 \\
    0.19 -1.9837e-05 \\
    0.195 -2.3725e-05 \\
    0.2 -2.4517e-05 \\
    0.205 -2.1023e-05 \\
    0.21 -1.4021e-05 \\
    0.215 -5.8995e-06 \\
    0.22  4.5394e-07 \\
    0.225  2.9857e-06 \\
    0.23  1.4119e-06 \\
    0.235 -2.6869e-06 \\
    0.24 -6.6424e-06 \\
    0.245  -7.968e-06 \\
    0.25 -5.5169e-06 \\
    0.255  1.0103e-08 \\
    0.26  6.4339e-06 \\
    0.265  1.1151e-05 \\
    0.27  1.2365e-05 \\
    0.275  9.9142e-06 \\
    0.28  5.3148e-06 \\
    0.285  1.0198e-06 \\
    0.29  -7.472e-07 \\
    0.295  9.7505e-07 \\
    0.3  5.4651e-06 \\
    0.305  1.0695e-05 \\
    0.31  1.4313e-05 \\
    0.315   1.475e-05 \\
    0.32  1.1946e-05 \\
    0.325  7.3473e-06 \\
    0.33  3.1979e-06 \\
    0.335  1.4773e-06 \\
    0.34  2.9804e-06 \\
    0.345  6.9733e-06 \\
    0.35  1.1572e-05 \\
    0.355   1.465e-05 \\
    0.36  1.4844e-05 \\
    0.365  1.2178e-05 \\
    0.37  8.0215e-06 \\
    0.375  4.4264e-06 \\
    0.38  3.1503e-06 \\
    0.385  4.8425e-06 \\
    0.39   8.765e-06 \\
    0.395  1.3169e-05 \\
    0.4  1.6138e-05 \\
    0.405  1.6487e-05 \\
    0.41  1.4307e-05 \\
    0.415  1.0896e-05 \\
    0.42  8.1231e-06 \\
    0.425  7.5464e-06 \\
    0.43  9.6884e-06 \\
    0.435  1.3815e-05 \\
    0.44  1.8306e-05 \\
    0.445  2.1433e-05 \\
    0.45  2.2174e-05 \\
    0.455  2.0673e-05 \\
    0.46  1.8153e-05 \\
    0.465  1.6319e-05 \\
    0.47  1.6546e-05 \\
    0.475  1.9248e-05 \\
    0.48    2.37e-05 \\
    0.485  2.8405e-05 \\
    0.49  3.1808e-05 \\
    0.495  3.3028e-05 \\
    0.5  3.2254e-05 \\
    0.505  3.0635e-05 \\
    0.51  2.9721e-05 \\
    0.515  3.0727e-05 \\
    0.52  3.3972e-05 \\
    0.525  3.8748e-05 \\
    0.53   4.367e-05 \\
    0.535  4.7344e-05 \\
    0.54  4.9013e-05 \\
    0.545  4.8902e-05 \\
    0.55  4.8088e-05 \\
    0.555   4.798e-05 \\
    0.56  4.9648e-05 \\
    0.565  5.3329e-05 \\
    0.57  5.8336e-05 \\
    0.575  6.3394e-05 \\
    0.58  6.7251e-05 \\
    0.585  6.9262e-05 \\
    0.59   6.968e-05 \\
    0.595  6.9512e-05 \\
    0.6  7.0036e-05 \\
    0.605  7.2194e-05 \\
    0.61  7.6154e-05 \\
    0.615  8.1252e-05 \\
    0.62  8.6316e-05 \\
    0.625  9.0224e-05 \\
    0.63  9.2432e-05 \\
    0.635  9.3209e-05 \\
    0.64    9.35e-05 \\
    0.645  9.4461e-05 \\
    0.65  9.6918e-05 \\
    0.655  0.00010098 \\
    0.66  0.00010602 \\
    0.665  0.00011094 \\
    0.67  0.00011476 \\
    0.675  0.00011701 \\
    0.68  0.00011797 \\
    0.685  0.00011853 \\
    0.69  0.00011974 \\
    0.695  0.00012231 \\
    0.7  0.00012632 \\
    0.705  0.00013114 \\
    0.71  0.00013579 \\
    0.715  0.00013938 \\
    0.72  0.00014153 \\
    0.725  0.00014253 \\
    0.73   0.0001432 \\
    0.735  0.00014448 \\
    0.74  0.00014702 \\
    0.745  0.00015082 \\
    0.75   0.0001553 \\
    0.755  0.00015957 \\
    0.76  0.00016284 \\
    0.765  0.00016477 \\
    0.77  0.00016568 \\
    0.775  0.00016632 \\
    0.78  0.00016755 \\
    0.785  0.00016991 \\
    0.79   0.0001734 \\
    0.795  0.00017747 \\
    0.8  0.00018128 \\
    0.805  0.00018414 \\
    0.81  0.00018578 \\
    0.815   0.0001865 \\
    0.82  0.00018702 \\
    0.825  0.00018809 \\
    0.83  0.00019021 \\
    0.835  0.00019332 \\
    0.84   0.0001969 \\
    0.845  0.00020021 \\
    0.85  0.00020262 \\
    0.855  0.00020392 \\
    0.86  0.00020441 \\
    0.865  0.00020473 \\
    0.87   0.0002056 \\
    0.875  0.00020741 \\
    0.88   0.0002101 \\
    0.885  0.00021319 \\
    0.89  0.00021598 \\
    0.895  0.00021793 \\
    0.9  0.00021887 \\
    0.905  0.00021909 \\
    0.91   0.0002192 \\
    0.915  0.00021981 \\
    0.92   0.0002213 \\
    0.925  0.00022357 \\
    0.93  0.00022616 \\
    0.935  0.00022845 \\
    0.94  0.00022995 \\
    0.945  0.00023053 \\
    0.95  0.00023049 \\
    0.955  0.00023037 \\
    0.96  0.00023074 \\
    0.965   0.0002319 \\
    0.97  0.00023376 \\
    0.975  0.00023588 \\
    0.98   0.0002377 \\
    0.985  0.00023878 \\
    0.99  0.00023904 \\
    0.995  0.00023875 \\
    1  0.00023842 \\
    1.005  0.00023855 \\
    1.01  0.00023941 \\
    1.015  0.00024089 \\
    1.02  0.00024258 \\
    1.025  0.00024397 \\
    1.03  0.00024468 \\
    1.035  0.00024465 \\
    1.04  0.00024413 \\
    1.045  0.00024362 \\
    1.05  0.00024354 \\
    1.055  0.00024413 \\
    1.06  0.00024527 \\
    1.065  0.00024658 \\
    1.07  0.00024759 \\
    1.075  0.00024798 \\
    1.08   0.0002477 \\
    1.085  0.00024701 \\
    1.09  0.00024633 \\
    1.095  0.00024608 \\
    1.1  0.00024644 \\
    1.105  0.00024729 \\
    1.11  0.00024827 \\
    1.115  0.00024896 \\
    1.12  0.00024908 \\
    1.125   0.0002486 \\
    1.13  0.00024777 \\
    1.135  0.00024698 \\
    1.14  0.00024659 \\
    1.145  0.00024675 \\
    1.15  0.00024735 \\
    1.155  0.00024806 \\
    1.16  0.00024849 \\
    1.165  0.00024839 \\
    1.17  0.00024775 \\
    1.175  0.00024682 \\
    1.18  0.00024594 \\
    1.185  0.00024545 \\
    1.19  0.00024547 \\
    1.195  0.00024587 \\
    1.2  0.00024635 \\
    1.205  0.00024656 \\
    1.21   0.0002463 \\
    1.215  0.00024555 \\
    1.22  0.00024455 \\
    1.225  0.00024363 \\
    1.23  0.00024307 \\
    1.235  0.00024298 \\
    1.24  0.00024325 \\
    1.245  0.00024359 \\
    1.25   0.0002437 \\
    1.255   0.0002434 \\
    1.26   0.0002427 \\
    1.265  0.00024184 \\
    1.27  0.00024113 \\
    1.275  0.00024081 \\
    1.28  0.00024098 \\
    1.285  0.00024153 \\
    1.29  0.00024221 \\
    1.295  0.00024275 \\
    1.3  0.00024299 \\
    1.305  0.00024296 \\
    1.31  0.00024288 \\
    1.315  0.00024302 \\
    1.32  0.00024361 \\
    1.325  0.00024473 \\
    1.33  0.00024626 \\
    1.335  0.00024798 \\
    1.34  0.00024962 \\
    1.345  0.00025106 \\
    1.35  0.00025234 \\
    1.355  0.00025366 \\
    1.36  0.00025527 \\
    1.365   0.0002574 \\
    1.37  0.00026019 \\
    1.375  0.00026368 \\
    1.38  0.00026801 \\
    1.385  0.00027351 \\
    1.39  0.00028079 \\
    1.395  0.00029068 \\
    1.4  0.00030413 \\
    1.405  0.00032219 \\
    1.41  0.00034583 \\
    1.415   0.0003758 \\
    1.42  0.00041191 \\
    1.425  0.00044872 \\
    1.43  0.00047184 \\
    1.435  0.00047153 \\
    1.44  0.00045249 \\
    1.445  0.00043413 \\
    1.45  0.00043376 \\
    1.455  0.00045625 \\
    1.46   0.0004941 \\
    1.465  0.00053189 \\
    1.47  0.00055402 \\
    1.475   0.0005524 \\
    1.48  0.00053021 \\
    1.485   0.0005002 \\
    1.49  0.00047853 \\
    1.495   0.0004771 \\
    1.5  0.00049808 \\
    1.505  0.00053309 \\
    1.51  0.00056733 \\
    1.515  0.00058666 \\
    1.52  0.00058422 \\
    1.525  0.00056342 \\
    1.53  0.00053621 \\
    1.535  0.00051721 \\
    1.54  0.00051688 \\
    1.545  0.00053665 \\
    1.55  0.00056846 \\
    1.555  0.00059874 \\
    1.56  0.00061486 \\
    1.565  0.00061104 \\
    1.57  0.00059089 \\
    1.575  0.00056553 \\
    1.58  0.00054823 \\
    1.585  0.00054811 \\
    1.59    0.000566 \\
    1.595   0.0005942 \\
    1.6  0.00062026 \\
    1.605  0.00063293 \\
    1.61  0.00062738 \\
    1.615  0.00060735 \\
    1.62  0.00058318 \\
    1.625  0.00056685 \\
    1.63  0.00056635 \\
    1.635  0.00058199 \\
    1.64  0.00060641 \\
    1.645  0.00062825 \\
    1.65  0.00063747 \\
    1.655   0.0006301 \\
    1.66  0.00060991 \\
    1.665  0.00058654 \\
    1.67   0.0005708 \\
    1.675  0.00056962 \\
    1.68  0.00058289 \\
    1.685  0.00060364 \\
    1.69  0.00062148 \\
    1.695  0.00062749 \\
    1.7  0.00061842 \\
    1.705  0.00059808 \\
    1.71  0.00057537 \\
    1.715  0.00056007 \\
    1.72  0.00055817 \\
    1.725  0.00056921 \\
    1.73   0.0005866 \\
    1.735  0.00060084 \\
    1.74  0.00060405 \\
    1.745  0.00059361 \\
    1.75  0.00057327 \\
    1.755  0.00055129 \\
    1.76  0.00053647 \\
    1.765  0.00053398 \\
    1.77  0.00054309 \\
    1.775  0.00055756 \\
    1.78  0.00056875 \\
    1.785  0.00056967 \\
    1.79  0.00055825 \\
    1.795  0.00053819 \\
    1.8  0.00051713 \\
    1.805  0.00050295 \\
    1.81  0.00050013 \\
    1.815  0.00050767 \\
    1.82  0.00051974 \\
    1.825  0.00052844 \\
    1.83  0.00052763 \\
    1.835  0.00051568 \\
    1.84  0.00049623 \\
    1.845   0.0004763 \\
    1.85  0.00046298 \\
    1.855   0.0004601 \\
    1.86  0.00046649 \\
    1.865  0.00047665 \\
    1.87  0.00048344 \\
    1.875  0.00048141 \\
    1.88  0.00046937 \\
    1.885  0.00045082 \\
    1.89  0.00043225 \\
    1.895     0.00042 \\
    1.9  0.00041733 \\
    1.905  0.00042293 \\
    1.91  0.00043167 \\
    1.915  0.00043705 \\
    1.92  0.00043428 \\
    1.925  0.00042251 \\
    1.93  0.00040513 \\
    1.935  0.00038809 \\
    1.94  0.00037708 \\
    1.945  0.00037485 \\
    1.95  0.00037999 \\
    1.955   0.0003877 \\
    1.96  0.00039209 \\
    1.965  0.00038897 \\
    1.97  0.00037777 \\
    1.975  0.00036175 \\
    1.98  0.00034637 \\
    1.985  0.00033671 \\
    1.99  0.00033508 \\
    1.995  0.00034001 \\
    2  0.00034701 \\
    2.005  0.00035076 \\
    2.01  0.00034758 \\
    2.015  0.00033716 \\
    2.02  0.00032262 \\
    2.025  0.00030896 \\
    2.03  0.00030069 \\
    2.035  0.00029976 \\
    2.04  0.00030465 \\
    2.045  0.00031118 \\
    2.05  0.00031454 \\
    2.055  0.00031152 \\
    2.06  0.00030202 \\
    2.065    0.000289 \\
    2.07  0.00027704 \\
    2.075  0.00027016 \\
    2.08  0.00026997 \\
    2.085  0.00027493 \\
    2.09  0.00028115 \\
    2.095  0.00028429 \\
    2.1  0.00028157 \\
    2.105  0.00027304 \\
    2.11  0.00026153 \\
    2.115  0.00025122 \\
    2.12  0.00024568 \\
    2.125  0.00024621 \\
    2.13  0.00025128 \\
    2.135  0.00025729 \\
    2.14  0.00026033 \\
    2.145  0.00025797 \\
    2.15  0.00025043 \\
    2.155  0.00024037 \\
    2.16  0.00023159 \\
    2.165  0.00022729 \\
    2.17  0.00022849 \\
    2.175  0.00023368 \\
    2.18  0.00023954 \\
    2.185  0.00024253 \\
    2.19  0.00024056 \\
    2.195  0.00023397 \\
    2.2  0.00022525 \\
    2.205  0.00021789 \\
    2.21   0.0002147 \\
    2.215  0.00021649 \\
    2.22  0.00022178 \\
    2.225  0.00022749 \\
    2.23  0.00023045 \\
    2.235  0.00022887 \\
    2.24  0.00022315 \\
    2.245  0.00021566 \\
    2.25  0.00020957 \\
    2.255  0.00020735 \\
    2.26  0.00020964 \\
    2.265  0.00021498 \\
    2.27  0.00022053 \\
    2.275  0.00022346 \\
    2.28  0.00022222 \\
    2.285  0.00021729 \\
    2.29   0.0002109 \\
    2.295  0.00020592 \\
    2.3  0.00020453 \\
    2.305  0.00020722 \\
    2.31  0.00021255 \\
    2.315  0.00021793 \\
    2.32  0.00022079 \\
    2.325  0.00021985 \\
    2.33  0.00021563 \\
    2.335   0.0002102 \\
    2.34  0.00020618 \\
    2.345  0.00020548 \\
    2.35  0.00020846 \\
    2.355  0.00021372 \\
    2.36  0.00021889 \\
    2.365  0.00022167 \\
    2.37  0.00022097 \\
    2.375  0.00021735 \\
    2.38  0.00021275 \\
    2.385  0.00020955 \\
    2.39  0.00020942 \\
    2.395  0.00021259 \\
    2.4  0.00021773 \\
    2.405  0.00022266 \\
    2.41  0.00022533 \\
    2.415  0.00022481 \\
    2.42   0.0002217 \\
    2.425  0.00021782 \\
    2.43   0.0002153 \\
    2.435  0.00021562 \\
    2.44  0.00021889 \\
    2.445  0.00022386 \\
    2.45  0.00022852 \\
    2.455  0.00023104 \\
    2.46  0.00023066 \\
    2.465  0.00022799 \\
    2.47   0.0002247 \\
    2.475  0.00022275 \\
    2.48  0.00022341 \\
    2.485  0.00022671 \\
    2.49  0.00023147 \\
    2.495  0.00023584 \\
    2.5  0.00023819 \\
    2.505   0.0002379 \\
    2.51  0.00023558 \\
    2.515  0.00023281 \\
    2.52  0.00023131 \\
    2.525  0.00023222 \\
    2.53  0.00023549 \\
    2.535     0.00024 \\
    2.54  0.00024406 \\
    2.545  0.00024623 \\
    2.55    0.000246 \\
    2.555  0.00024397 \\
    2.56   0.0002416 \\
    2.565  0.00024046 \\
    2.57  0.00024151 \\
    2.575  0.00024467 \\
    2.58  0.00024885 \\
    2.585  0.00025251 \\
    2.59  0.00025438 \\
    2.595  0.00025404 \\
    2.6  0.00025209 \\
    2.605  0.00024987 \\
    2.61  0.00024879 \\
    2.615  0.00024969 \\
    2.62  0.00025242 \\
    2.625  0.00025598 \\
    2.63  0.00025895 \\
    2.635   0.0002602 \\
    2.64   0.0002594 \\
    2.645  0.00025715 \\
    2.65  0.00025469 \\
    2.655  0.00025329 \\
    2.66  0.00025366 \\
    2.665  0.00025563 \\
    2.67  0.00025825 \\
    2.675  0.00026024 \\
    2.68  0.00026061 \\
    2.685  0.00025911 \\
    2.69  0.00025631 \\
    2.695  0.00025335 \\
    2.7  0.00025137 \\
    2.705  0.00025095 \\
    2.71   0.0002519 \\
    2.715  0.00025337 \\
    2.72  0.00025424 \\
    2.725  0.00025364 \\
    2.73   0.0002513 \\
    2.735  0.00024748 \\
    2.74  0.00024266 \\
    2.745  0.00023708 \\
    2.75  0.00023059 \\
    2.755  0.00022277 \\
    2.76  0.00021305 \\
    2.765  0.00020077 \\
    2.77  0.00018534 \\
    2.775  0.00016624 \\
    2.78  0.00014322 \\
    2.785  0.00011672 \\
    2.79  8.9942e-05 \\
    2.795  7.2391e-05 \\
    2.8  7.2112e-05 \\
    2.805  8.6639e-05 \\
    2.81  0.00010215 \\
    2.815  0.00010459 \\
    2.82   8.886e-05 \\
    2.825  5.9934e-05 \\
    2.83  2.9898e-05 \\
    2.835  1.2168e-05 \\
    2.84  1.4729e-05 \\
    2.845  3.6051e-05 \\
    2.85  6.5866e-05 \\
    2.855  9.0142e-05 \\
    2.86  9.7738e-05 \\
    2.865   8.556e-05 \\
    2.87  5.9842e-05 \\
    2.875  3.3034e-05 \\
    2.88  1.7836e-05 \\
    2.885  2.1253e-05 \\
    2.89  4.1434e-05 \\
    2.895  6.8729e-05 \\
    2.9  9.0376e-05 \\
    2.905  9.6545e-05 \\
    2.91   8.488e-05 \\
    2.915  6.1447e-05 \\
    2.92  3.7715e-05 \\
    2.925  2.5072e-05 \\
    2.93  2.9496e-05 \\
    2.935  4.8867e-05 \\
    2.94   7.414e-05 \\
    2.945  9.3719e-05 \\
    2.95  9.8951e-05 \\
    2.955  8.8111e-05 \\
    2.96  6.7069e-05 \\
    2.965  4.6373e-05 \\
    2.97  3.6218e-05 \\
    2.975  4.1676e-05 \\
    2.98  6.0428e-05 \\
    2.985  8.4011e-05 \\
    2.99  0.00010191 \\
    2.995  0.00010652 \\
    3  9.6656e-05 \\
    3.005  7.7968e-05 \\
    3.01  6.0145e-05 \\
    3.015  5.2297e-05 \\
    3.02    5.87e-05 \\
    3.025  7.6894e-05 \\
    3.03  9.8978e-05 \\
    3.035  0.00011543 \\
    3.04  0.00011958 \\
    3.045  0.00011071 \\
    3.05  9.4226e-05 \\
    3.055  7.9016e-05 \\
    3.06  7.3207e-05 \\
    3.065  8.0379e-05 \\
    3.07  9.7977e-05 \\
    3.075  0.00011864 \\
    3.08  0.00013376 \\
    3.085  0.00013752 \\
    3.09  0.00012956 \\
    3.095  0.00011505 \\
    3.1  0.00010213 \\
    3.105  9.8047e-05 \\
    3.11  0.00010576 \\
    3.115  0.00012267 \\
    3.12  0.00014193 \\
    3.125  0.00015576 \\
    3.13   0.0001591 \\
    3.135  0.00015191 \\
    3.14  0.00013912 \\
    3.145  0.00012815 \\
    3.15  0.00012545 \\
    3.155  0.00013346 \\
    3.16  0.00014956 \\
    3.165  0.00016739 \\
    3.17  0.00017994 \\
    3.175  0.00018281 \\
    3.18  0.00017624 \\
    3.185  0.00016489 \\
    3.19  0.00015554 \\
    3.195  0.00015391 \\
    3.2  0.00016199 \\
    3.205  0.00017715 \\
    3.21  0.00019352 \\
    3.215  0.00020478 \\
    3.22  0.00020713 \\
    3.225  0.00020103 \\
    3.23  0.00019085 \\
    3.235  0.00018282 \\
    3.24  0.00018198 \\
    3.245  0.00018991 \\
    3.25  0.00020404 \\
    3.255  0.00021894 \\
    3.26  0.00022891 \\
    3.265   0.0002307 \\
    3.27  0.00022491 \\
    3.275   0.0002157 \\
    3.28  0.00020871 \\
    3.285  0.00020842 \\
    3.29  0.00021605 \\
    3.295  0.00022908 \\
    3.3  0.00024251 \\
    3.305  0.00025122 \\
    3.31  0.00025241 \\
    3.315  0.00024685 \\
    3.32  0.00023842 \\
    3.325  0.00023226 \\
    3.33  0.00023231 \\
    3.335  0.00023952 \\
    3.34  0.00025142 \\
    3.345  0.00026341 \\
    3.35   0.0002709 \\
    3.355  0.00027151 \\
    3.36  0.00026609 \\
    3.365  0.00025829 \\
    3.37  0.00025279 \\
    3.375  0.00025305 \\
    3.38  0.00025975 \\
    3.385  0.00027053 \\
    3.39  0.00028114 \\
    3.395  0.00028748 \\
    3.4  0.00028751 \\
    3.405  0.00028219 \\
    3.41  0.00027493 \\
    3.415  0.00026995 \\
    3.42  0.00027032 \\
    3.425  0.00027648 \\
    3.43  0.00028617 \\
    3.435  0.00029547 \\
    3.44  0.00030074 \\
    3.445  0.00030025 \\
    3.45  0.00029501 \\
    3.455   0.0002882 \\
    3.46  0.00028366 \\
    3.465  0.00028406 \\
    3.47  0.00028967 \\
    3.475  0.00029831 \\
    3.48  0.00030642 \\
    3.485  0.00031071 \\
    3.49  0.00030975 \\
    3.495   0.0003046 \\
    3.5   0.0002982 \\
    3.505  0.00029402 \\
    3.51  0.00029441 \\
    3.515  0.00029948 \\
    3.52  0.00030716 \\
    3.525  0.00031416 \\
    3.53  0.00031758 \\
    3.535  0.00031623 \\
    3.54  0.00031117 \\
    3.545  0.00030515 \\
    3.55   0.0003013 \\
    3.555  0.00030166 \\
    3.56  0.00030622 \\
    3.565  0.00031301 \\
    3.57  0.00031902 \\
    3.575  0.00032168 \\
    3.58     0.00032 \\
    3.585  0.00031505 \\
    3.59   0.0003094 \\
    3.595  0.00030585 \\
    3.6  0.00030617 \\
    3.605  0.00031026 \\
    3.61  0.00031624 \\
    3.615  0.00032138 \\
    3.62  0.00032338 \\
    3.625  0.00032145 \\
    3.63  0.00031664 \\
    3.635  0.00031134 \\
    3.64  0.00030807 \\
    3.645  0.00030836 \\
    3.65  0.00031203 \\
    3.655  0.00031729 \\
    3.66  0.00032166 \\
    3.665   0.0003231 \\
    3.67  0.00032098 \\
    3.675  0.00031635 \\
    3.68  0.00031139 \\
    3.685  0.00030839 \\
    3.69  0.00030866 \\
    3.695  0.00031194 \\
    3.7  0.00031657 \\
    3.705  0.00032027 \\
    3.71  0.00032124 \\
    3.715    0.000319 \\
    3.72  0.00031456 \\
    3.725  0.00030994 \\
    3.73  0.00030721 \\
    3.735  0.00030747 \\
    3.74  0.00031042 \\
    3.745  0.00031449 \\
    3.75  0.00031761 \\
    3.755   0.0003182 \\
    3.76  0.00031588 \\
    3.765  0.00031166 \\
    3.77  0.00030738 \\
    3.775   0.0003049 \\
    3.78  0.00030516 \\
    3.785  0.00030782 \\
    3.79   0.0003114 \\
    3.795  0.00031402 \\
    3.8  0.00031431 \\
    3.805  0.00031197 \\
    3.81  0.00030798 \\
    3.815  0.00030404 \\
    3.82   0.0003018 \\
    3.825  0.00030207 \\
    3.83  0.00030447 \\
    3.835  0.00030762 \\
    3.84  0.00030983 \\
    3.845  0.00030987 \\
    3.85  0.00030755 \\
    3.855   0.0003038 \\
    3.86  0.00030018 \\
    3.865  0.00029818 \\
    3.87  0.00029847 \\
    3.875  0.00030065 \\
    3.88  0.00030343 \\
    3.885  0.00030529 \\
    3.89  0.00030514 \\
    3.895  0.00030287 \\
    3.9  0.00029937 \\
    3.905  0.00029607 \\
    3.91  0.00029428 \\
    3.915  0.00029459 \\
    3.92  0.00029657 \\
    3.925  0.00029904 \\
    3.93   0.0003006 \\
    3.935  0.00030031 \\
    3.94  0.00029813 \\
    3.945  0.00029488 \\
    3.95  0.00029188 \\
    3.955  0.00029029 \\
    3.96  0.00029061 \\
    3.965  0.00029242 \\
    3.97  0.00029461 \\
    3.975  0.00029593 \\
    3.98  0.00029556 \\
    3.985  0.00029349 \\
    3.99   0.0002905 \\
    3.995  0.00028777 \\
    4  0.00028636 \\
    4.005  0.00028667 \\
    4.01  0.00028831 \\
    4.015  0.00029026 \\
    4.02  0.00029141 \\
    4.025  0.00029101 \\
    4.03  0.00028908 \\
    4.035  0.00028634 \\
    4.04  0.00028385 \\
    4.045  0.00028257 \\
    4.05  0.00028286 \\
    4.055  0.00028433 \\
    4.06  0.00028609 \\
    4.065  0.00028711 \\
    4.07  0.00028674 \\
    4.075  0.00028499 \\
    4.08  0.00028249 \\
    4.085  0.00028022 \\
    4.09  0.00027902 \\
    4.095  0.00027924 \\
    4.1  0.00028055 \\
    4.105  0.00028214 \\
    4.11  0.00028309 \\
    4.115  0.00028281 \\
    4.12  0.00028127 \\
    4.125  0.00027902 \\
    4.13  0.00027692 \\
    4.135  0.00027577 \\
    4.14  0.00027588 \\
    4.145  0.00027702 \\
    4.15  0.00027847 \\
    4.155  0.00027941 \\
    4.16  0.00027926 \\
    4.165  0.00027796 \\
    4.17  0.00027597 \\
    4.175  0.00027404 \\
    4.18  0.00027288 \\
    4.185  0.00027286 \\
    4.19  0.00027381 \\
    4.195  0.00027514 \\
    4.2   0.0002761 \\
    4.205  0.00027615 \\
    4.21  0.00027515 \\
    4.215  0.00027344 \\
    4.22  0.00027167 \\
    4.225   0.0002705 \\
    4.23  0.00027033 \\
    4.235  0.00027108 \\
    4.24  0.00027228 \\
    4.245   0.0002733 \\
    4.25  0.00027358 \\
    4.255  0.00027293 \\
    4.26  0.00027157 \\
    4.265  0.00027001 \\
    4.27  0.00026886 \\
    4.275  0.00026852 \\
    4.28  0.00026904 \\
    4.285   0.0002701 \\
    4.29  0.00027115 \\
    4.295  0.00027169 \\
    4.3  0.00027146 \\
    4.305  0.00027053 \\
    4.31  0.00026927 \\
    4.315  0.00026819 \\
    4.32  0.00026769 \\
    4.325  0.00026794 \\
    4.33  0.00026876 \\
    4.335  0.00026978 \\
    4.34  0.00027055 \\
    4.345  0.00027076 \\
    4.35  0.00027036 \\
    4.355  0.00026953 \\
    4.36  0.00026862 \\
    4.365    0.000268 \\
    4.37  0.00026791 \\
    4.375  0.00026836 \\
    4.38  0.00026916 \\
    4.385     0.00027 \\
    4.39  0.00027058 \\
    4.395  0.00027074 \\
    4.4  0.00027048 \\
    4.405  0.00026995 \\
    4.41  0.00026937 \\
    4.415  0.00026899 \\
    4.42  0.00026895 \\
    4.425  0.00026926 \\
    4.43  0.00026983 \\
    4.435  0.00027048 \\
    4.44  0.00027103 \\
    4.445  0.00027135 \\
    4.45  0.00027141 \\
    4.455  0.00027125 \\
    4.46  0.00027097 \\
    4.465   0.0002707 \\
    4.47  0.00027053 \\
    4.475  0.00027054 \\
    4.48  0.00027074 \\
    4.485  0.00027108 \\
    4.49   0.0002715 \\
    4.495  0.00027191 \\
    4.5  0.00027226 \\
    4.505   0.0002725 \\
    4.51  0.00027262 \\
    4.515  0.00027264 \\
    4.52  0.00027259 \\
    4.525  0.00027252 \\
    4.53  0.00027246 \\
    4.535  0.00027245 \\
    4.54  0.00027251 \\
    4.545  0.00027263 \\
    4.55  0.00027282 \\
    4.555  0.00027304 \\
    4.56  0.00027328 \\
    4.565  0.00027353 \\
    4.57  0.00027375 \\
    4.575  0.00027394 \\
    4.58  0.00027408 \\
    4.585  0.00027419 \\
    4.59  0.00027426 \\
    4.595  0.00027431 \\
    4.6  0.00027433 \\
    4.605  0.00027434 \\
    4.61  0.00027435 \\
    4.615  0.00027437 \\
    4.62  0.00027439 \\
    4.625  0.00027443 \\
    4.63  0.00027448 \\
    4.635  0.00027454 \\
    4.64   0.0002746 \\
    4.645  0.00027467 \\
    4.65  0.00027474 \\
    4.655  0.00027481 \\
    4.66  0.00027486 \\
    4.665  0.00027491 \\
    4.67  0.00027494 \\
    4.675  0.00027495 \\
    4.68  0.00027495 \\
    4.685  0.00027494 \\
    4.69  0.00027491 \\
    4.695  0.00027487 \\
    4.7  0.00027482 \\
    4.705  0.00027476 \\
    4.71  0.00027469 \\
    4.715  0.00027462 \\
    4.72  0.00027455 \\
    4.725  0.00027447 \\
    4.73   0.0002744 \\
    4.735  0.00027432 \\
    4.74  0.00027424 \\
    4.745  0.00027416 \\
    4.75  0.00027409 \\
    4.755  0.00027401 \\
    4.76  0.00027394 \\
    4.765  0.00027387 \\
    4.77  0.00027379 \\
    4.775  0.00027372 \\
    4.78  0.00027364 \\
    4.785  0.00027356 \\
    4.79  0.00027348 \\
    4.795  0.00027339 \\
    4.8  0.00027331 \\
    4.805  0.00027322 \\
    4.81  0.00027313 \\
    4.815  0.00027304 \\
    4.82  0.00027295 \\
    4.825  0.00027285 \\
    4.83  0.00027276 \\
    4.835  0.00027266 \\
    4.84  0.00027257 \\
    4.845  0.00027248 \\
    4.85  0.00027239 \\
    4.855   0.0002723 \\
    4.86  0.00027221 \\
    4.865  0.00027212 \\
    4.87  0.00027204 \\
    4.875  0.00027195 \\
    4.88  0.00027188 \\
    4.885   0.0002718 \\
    4.89  0.00027172 \\
    4.895  0.00027165 \\
    4.9  0.00027158 \\
    4.905  0.00027151 \\
    4.91  0.00027144 \\
    4.915  0.00027138 \\
    4.92  0.00027131 \\
    4.925  0.00027125 \\
    4.93  0.00027119 \\
    4.935  0.00027113 \\
    4.94  0.00027107 \\
    4.945  0.00027101 \\
    4.95  0.00027095 \\
    4.955  0.00027089 \\
    4.96  0.00027083 \\
    4.965  0.00027078 \\
    4.97  0.00027072 \\
    4.975  0.00027067 \\
    4.98  0.00027061 \\
    4.985  0.00027056 \\
    4.99  0.00027051 \\
    4.995  0.00027046 \\
    5  0.00027041 \\
    5.005  0.00027037 \\
    5.01  0.00027032 \\
    5.015  0.00027028 \\
    5.02  0.00027024 \\
    5.025   0.0002702 \\
    5.03  0.00027016 \\
    5.035  0.00027012 \\
    5.04  0.00027008 \\
    5.045  0.00027004 \\
    5.05  0.00027001 \\
    5.055  0.00026998 \\
    5.06  0.00026994 \\
    5.065  0.00026991 \\
    5.07  0.00026988 \\
    5.075  0.00026985 \\
    5.08  0.00026982 \\
    5.085  0.00026979 \\
    5.09  0.00026976 \\
    5.095  0.00026973 \\
    5.1  0.00026971 \\
    5.105  0.00026968 \\
    5.11  0.00026965 \\
    5.115  0.00026963 \\
    5.12   0.0002696 \\
    5.125  0.00026958 \\
    5.13  0.00026955 \\
    5.135  0.00026953 \\
    5.14  0.00026951 \\
    5.145  0.00026949 \\
    5.15  0.00026947 \\
    5.155  0.00026945 \\
    5.16  0.00026943 \\
    5.165  0.00026941 \\
    5.17  0.00026939 \\
    5.175  0.00026937 \\
    5.18  0.00026935 \\
    5.185  0.00026934 \\
    5.19  0.00026932 \\
    5.195  0.00026931 \\
    5.2  0.00026929 \\
    5.205  0.00026928 \\
    5.21  0.00026926 \\
    5.215  0.00026925 \\
    5.22  0.00026923 \\
    5.225  0.00026922 \\
    5.23  0.00026921 \\
    5.235   0.0002692 \\
    5.24  0.00026918 \\
    5.245  0.00026917 \\
    5.25  0.00026916 \\
    5.255  0.00026915 \\
    5.26  0.00026914 \\
    5.265  0.00026913 \\
    5.27  0.00026912 \\
    5.275  0.00026911 \\
    5.28   0.0002691 \\
    5.285  0.00026909 \\
    5.29  0.00026908 \\
    5.295  0.00026907 \\
    5.3  0.00026906 \\
    5.305  0.00026905 \\
    5.31  0.00026904 \\
    5.315  0.00026903 \\
    5.32  0.00026903 \\
    5.325  0.00026902 \\
    5.33  0.00026901 \\
    5.335    0.000269 \\
    5.34    0.000269 \\
    5.345  0.00026899 \\
    5.35  0.00026899 \\
    5.355  0.00026898 \\
    5.36  0.00026897 \\
    5.365  0.00026897 \\
    5.37  0.00026896 \\
    5.375  0.00026896 \\
    5.38  0.00026895 \\
    5.385  0.00026895 \\
    5.39  0.00026894 \\
    5.395  0.00026894 \\
    5.4  0.00026893 \\
    5.405  0.00026893 \\
    5.41  0.00026892 \\
    5.415  0.00026892 \\
    5.42  0.00026891 \\
    5.425  0.00026891 \\
    5.43   0.0002689 \\
    5.435   0.0002689 \\
    5.44   0.0002689 \\
    5.445  0.00026889 \\
    5.45  0.00026889 \\
    5.455  0.00026889 \\
    5.46  0.00026888 \\
    5.465  0.00026888 \\
    5.47  0.00026888 \\
    5.475  0.00026887 \\
    5.48  0.00026887 \\
    5.485  0.00026887 \\
    5.49  0.00026886 \\
    5.495  0.00026886 \\
    5.5  0.00026886 \\
    5.505  0.00026886 \\
    5.51  0.00026885 \\
    5.515  0.00026885 \\
    5.52  0.00026885 \\
    5.525  0.00026885 \\
    5.53  0.00026885 \\
    5.535  0.00026884 \\
    5.54  0.00026884 \\
    5.545  0.00026884 \\
    5.55  0.00026884 \\
    5.555  0.00026884 \\
    5.56  0.00026883 \\
    5.565  0.00026883 \\
    5.57  0.00026883 \\
    5.575  0.00026883 \\
    5.58  0.00026883 \\
    5.585  0.00026883 \\
    5.59  0.00026882 \\
    5.595  0.00026882 \\
    5.6  0.00026882 \\
    5.605  0.00026882 \\
    5.61  0.00026882 \\
    5.615  0.00026882 \\
    5.62  0.00026882 \\
    5.625  0.00026881 \\
    5.63  0.00026881 \\
    5.635  0.00026881 \\
    5.64  0.00026881 \\
    5.645  0.00026881 \\
    5.65  0.00026881 \\
    5.655  0.00026881 \\
    5.66  0.00026881 \\
    5.665  0.00026881 \\
    5.67   0.0002688 \\
    5.675   0.0002688 \\
    5.68   0.0002688 \\
    5.685   0.0002688 \\
    5.69   0.0002688 \\
    5.695   0.0002688 \\
    5.7   0.0002688 \\
    5.705   0.0002688 \\
    5.71   0.0002688 \\
    5.715   0.0002688 \\
    5.72   0.0002688 \\
    5.725   0.0002688 \\
    5.73   0.0002688 \\
    5.735   0.0002688 \\
    5.74  0.00026879 \\
    5.745  0.00026879 \\
    5.75  0.00026879 \\
    5.755  0.00026879 \\
    5.76  0.00026879 \\
    5.765  0.00026879 \\
    5.77  0.00026879 \\
    5.775  0.00026879 \\
    5.78  0.00026879 \\
    5.785  0.00026879 \\
    5.79  0.00026879 \\
    5.795  0.00026879 \\
};
\addlegendentry{Error S-FF}
\addplot[line width=0.1mm] [color=red]
  table[row sep=crcr]{
    0  0 \\
    5.5  0 \\
};
\addlegendentry{Error FB-FF}
\addplot[line width=0.3mm] [color=black]
  table[row sep=crcr]{
  0 0.15 \\
  5.5 0.15 \\
  };
\addlegendentry{Backlash Angle}
\addplot[line width=0.3mm] [color=black]
  table[row sep=crcr]{
  0 -0.15 \\
  5.5 -0.15 \\
  };
  \fill[gray,fill opacity=0.25] (axis cs:0,-0.15) rectangle (axis cs:5.5, 0.15);
\end{axis}
\end{tikzpicture}

==> figs/sim_error_plot_v4.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=5.5,
xtick={0,1,...,5},
xlabel style={font=\color{white!15!black}},
xlabel={Time in $\mathrm{s}$},
%xticklabels={-8e-4,-5e-4,0,5e-4,8e-4},
ymin= -0.015,
ymax= 0.085,
% ytick={0.0005, 0, -0.0005},
% yticklabels={6,4,2,0,-2,-4,-6},
ytick={0, 0.02, ..., 0.08},
% yticklabels={-0.15, 0, 0.15, 0.3, 0.45, 0.6},
scaled ticks=false,
ylabel style={font=\color{white!15!black}},
ylabel=Angular error $q_{\Delta, 1}$  \\ in $\mathrm{deg}$,
ylabel style={align=center},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend cell align={left},
legend pos=north east
]
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot[line width=0.1mm, color=blue]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*57.2958]{
  X Y \\
     0  0 \\
    0.004 -8.1793e-16 \\
    0.008  -1.022e-13 \\
    0.012 -1.7039e-12 \\
    0.016 -1.2452e-11 \\
    0.02 -5.7891e-11 \\
    0.024 -2.0217e-10 \\
    0.028 -5.7943e-10 \\
    0.032 -1.4369e-09 \\
    0.036 -3.1898e-09 \\
    0.04  -6.489e-09 \\
    0.044 -1.2298e-08 \\
    0.048 -2.1984e-08 \\
    0.052 -3.7411e-08 \\
    0.056 -6.1048e-08 \\
    0.06 -9.6076e-08 \\
    0.064  -1.465e-07 \\
    0.068 -2.1726e-07 \\
    0.072 -3.1434e-07 \\
    0.076 -4.4489e-07 \\
    0.08 -6.1729e-07 \\
    0.084 -8.4128e-07 \\
    0.088  -1.128e-06 \\
    0.092 -1.4901e-06 \\
    0.096 -1.9418e-06 \\
    0.1 -2.4989e-06 \\
    0.104 -3.1785e-06 \\
    0.108 -3.9998e-06 \\
    0.112 -4.9832e-06 \\
    0.116 -6.1507e-06 \\
    0.12 -7.5258e-06 \\
    0.124 -9.1332e-06 \\
    0.128 -1.0999e-05 \\
    0.132 -1.3151e-05 \\
    0.136 -1.5616e-05 \\
    0.14 -1.8423e-05 \\
    0.144 -2.1601e-05 \\
    0.148 -2.5179e-05 \\
    0.152 -2.9185e-05 \\
    0.156 -3.3645e-05 \\
    0.16 -3.8584e-05 \\
    0.164 -4.4021e-05 \\
    0.168  -4.997e-05 \\
    0.172 -5.6436e-05 \\
    0.176 -6.3407e-05 \\
    0.18  -7.085e-05 \\
    0.184 -7.8693e-05 \\
    0.188 -8.6795e-05 \\
    0.192 -9.4876e-05 \\
    0.196 -0.00010232 \\
    0.2 -0.00010764 \\
    0.204 -0.00010855 \\
    0.208  -0.0001036 \\
    0.212 -9.3086e-05 \\
    0.216 -7.8886e-05 \\
    0.22 -6.3874e-05 \\
    0.224 -5.0624e-05 \\
    0.228 -4.0608e-05 \\
    0.232 -3.4545e-05 \\
    0.236 -3.2735e-05 \\
    0.24 -3.5132e-05 \\
    0.244 -4.1156e-05 \\
    0.248 -4.9054e-05 \\
    0.252 -5.5703e-05 \\
    0.256 -5.8053e-05 \\
    0.26  -5.435e-05 \\
    0.264 -4.4675e-05 \\
    0.268 -3.0923e-05 \\
    0.272 -1.6222e-05 \\
    0.276 -3.9285e-06 \\
    0.28  3.5276e-06 \\
    0.284  5.1667e-06 \\
    0.288  1.3875e-06 \\
    0.292  -5.831e-06 \\
    0.296 -1.3278e-05 \\
    0.3 -1.7636e-05 \\
    0.304 -1.6556e-05 \\
    0.308 -9.3742e-06 \\
    0.312  2.6871e-06 \\
    0.316  1.6907e-05 \\
    0.32  2.9905e-05 \\
    0.324  3.8693e-05 \\
    0.328  4.1586e-05 \\
    0.332  3.8691e-05 \\
    0.336  3.1873e-05 \\
    0.34  2.4201e-05 \\
    0.344  1.8984e-05 \\
    0.348  1.8761e-05 \\
    0.352  2.4516e-05 \\
    0.356  3.5388e-05 \\
    0.36  4.8945e-05 \\
    0.364  6.1933e-05 \\
    0.368  7.1285e-05 \\
    0.372   7.506e-05 \\
    0.376  7.3033e-05 \\
    0.38  6.6758e-05 \\
    0.384  5.9082e-05 \\
    0.388  5.3266e-05 \\
    0.392  5.1981e-05 \\
    0.396  5.6492e-05 \\
    0.4  6.6276e-05 \\
    0.404  7.9188e-05 \\
    0.408  9.2132e-05 \\
    0.412  0.00010201 \\
    0.416  0.00010669 \\
    0.42  0.00010563 \\
    0.424  0.00010005 \\
    0.428  9.2575e-05 \\
    0.432  8.6369e-05 \\
    0.436  8.4207e-05 \\
    0.44  8.7608e-05 \\
    0.444  9.6371e-05 \\
    0.448  0.00010865 \\
    0.452  0.00012153 \\
    0.456  0.00013193 \\
    0.46  0.00013752 \\
    0.464  0.00013749 \\
    0.468  0.00013274 \\
    0.472  0.00012563 \\
    0.476  0.00011921 \\
    0.48  0.00011634 \\
    0.484  0.00011875 \\
    0.488  0.00012654 \\
    0.492  0.00013819 \\
    0.496  0.00015097 \\
    0.5  0.00016182 \\
    0.504  0.00016832 \\
    0.508  0.00016935 \\
    0.512  0.00016552 \\
    0.516  0.00015891 \\
    0.52  0.00015244 \\
    0.524  0.00014899 \\
    0.528  0.00015049 \\
    0.532  0.00015736 \\
    0.536  0.00016835 \\
    0.54  0.00018096 \\
    0.544  0.00019222 \\
    0.548  0.00019956 \\
    0.552  0.00020166 \\
    0.556  0.00019879 \\
    0.56  0.00019277 \\
    0.564  0.00018636 \\
    0.568  0.00018245 \\
    0.572  0.00018314 \\
    0.576  0.00018909 \\
    0.58  0.00019939 \\
    0.584  0.00021176 \\
    0.588  0.00022331 \\
    0.592  0.00023143 \\
    0.596  0.00023454 \\
    0.6  0.00023266 \\
    0.604   0.0002273 \\
    0.608  0.00022105 \\
    0.612  0.00021677 \\
    0.616  0.00021669 \\
    0.62  0.00022176 \\
    0.624  0.00023131 \\
    0.628  0.00024335 \\
    0.632  0.00025508 \\
    0.636  0.00026387 \\
    0.64  0.00026794 \\
    0.644  0.00026703 \\
    0.648  0.00026237 \\
    0.652  0.00025635 \\
    0.656  0.00025177 \\
    0.66  0.00025098 \\
    0.664  0.00025515 \\
    0.668  0.00026391 \\
    0.672  0.00027551 \\
    0.676  0.00028732 \\
    0.68  0.00029665 \\
    0.684   0.0003016 \\
    0.688  0.00030162 \\
    0.692  0.00029768 \\
    0.696  0.00029194 \\
    0.7  0.00028713 \\
    0.704  0.00028568 \\
    0.708  0.00028895 \\
    0.712  0.00029687 \\
    0.716  0.00030794 \\
    0.72  0.00031968 \\
    0.724  0.00032944 \\
    0.728  0.00033517 \\
    0.732  0.00033608 \\
    0.736  0.00033285 \\
    0.74  0.00032743 \\
    0.744  0.00032245 \\
    0.748  0.00032037 \\
    0.752  0.00032275 \\
    0.756  0.00032979 \\
    0.76  0.00034023 \\
    0.764  0.00035179 \\
    0.768  0.00036184 \\
    0.772  0.00036825 \\
    0.776  0.00036998 \\
    0.78  0.00036746 \\
    0.784   0.0003624 \\
    0.788   0.0003573 \\
    0.792  0.00035464 \\
    0.796  0.00035614 \\
    0.8  0.00036225 \\
    0.804  0.00037198 \\
    0.808  0.00038324 \\
    0.812  0.00039347 \\
    0.816  0.00040045 \\
    0.82  0.00040294 \\
    0.824  0.00040111 \\
    0.828  0.00039644 \\
    0.832  0.00039126 \\
    0.836  0.00038807 \\
    0.84  0.00038872 \\
    0.844  0.00039388 \\
    0.848  0.00040283 \\
    0.852  0.00041368 \\
    0.856  0.00042397 \\
    0.86  0.00043141 \\
    0.864  0.00043459 \\
    0.868  0.00043344 \\
    0.872  0.00042917 \\
    0.876  0.00042397 \\
    0.88  0.00042031 \\
    0.884  0.00042013 \\
    0.888  0.00042434 \\
    0.892  0.00043245 \\
    0.896   0.0004428 \\
    0.9  0.00045303 \\
    0.904  0.00046083 \\
    0.908  0.00046464 \\
    0.912  0.00046413 \\
    0.916   0.0004603 \\
    0.92  0.00045514 \\
    0.924  0.00045105 \\
    0.928   0.0004501 \\
    0.932  0.00045335 \\
    0.936  0.00046059 \\
    0.94  0.00047036 \\
    0.944  0.00048043 \\
    0.948   0.0004885 \\
    0.952  0.00049287 \\
    0.956  0.00049298 \\
    0.96  0.00048959 \\
    0.964  0.00048452 \\
    0.968  0.00048009 \\
    0.972  0.00047841 \\
    0.976  0.00048073 \\
    0.98  0.00048706 \\
    0.984  0.00049618 \\
    0.988  0.00050601 \\
    0.992  0.00051425 \\
    0.996  0.00051911 \\
    1  0.00051983 \\
    1.004  0.00051691 \\
    1.008  0.00051199 \\
    1.012  0.00050728 \\
    1.016  0.00050493 \\
    1.02  0.00050634 \\
    1.024  0.00051176 \\
    1.028  0.00052018 \\
    1.032  0.00052968 \\
    1.036  0.00053802 \\
    1.04  0.00054331 \\
    1.044   0.0005446 \\
    1.048  0.00054218 \\
    1.052  0.00053746 \\
    1.056  0.00053254 \\
    1.06  0.00052959 \\
    1.064  0.00053013 \\
    1.068  0.00053462 \\
    1.072   0.0005423 \\
    1.076  0.00055141 \\
    1.08  0.00055976 \\
    1.084  0.00056543 \\
    1.088   0.0005673 \\
    1.092  0.00056542 \\
    1.096  0.00056097 \\
    1.1  0.00055593 \\
    1.104  0.00055242 \\
    1.108   0.0005521 \\
    1.112  0.00055565 \\
    1.116  0.00056251 \\
    1.12  0.00057115 \\
    1.124  0.00057948 \\
    1.128  0.00058551 \\
    1.132  0.00058801 \\
    1.136  0.00058682 \\
    1.14  0.00058281 \\
    1.144  0.00057773 \\
    1.148  0.00057366 \\
    1.152  0.00057239 \\
    1.156  0.00057482 \\
    1.16   0.0005807 \\
    1.164  0.00058874 \\
    1.168  0.00059698 \\
    1.172  0.00060346 \\
    1.176  0.00060686 \\
    1.18  0.00060676 \\
    1.184  0.00060363 \\
    1.188  0.00059879 \\
    1.192  0.00059412 \\
    1.196  0.00059153 \\
    1.2  0.00059227 \\
    1.204  0.00059657 \\
    1.208  0.00060358 \\
    1.212   0.0006116 \\
    1.216  0.00061874 \\
    1.22  0.00062353 \\
    1.224  0.00062533 \\
    1.228  0.00062412 \\
    1.232   0.0006205 \\
    1.236  0.00061567 \\
    1.24  0.00061138 \\
    1.244  0.00060932 \\
    1.248  0.00061054 \\
    1.252  0.00061507 \\
    1.256  0.00062193 \\
    1.26   0.0006295 \\
    1.264  0.00063613 \\
    1.268  0.00064075 \\
    1.272  0.00064288 \\
    1.276  0.00064248 \\
    1.28  0.00063986 \\
    1.284  0.00063569 \\
    1.288  0.00063113 \\
    1.292   0.0006277 \\
    1.296  0.00062675 \\
    1.3  0.00062892 \\
    1.304  0.00063392 \\
    1.308  0.00064063 \\
    1.312   0.0006476 \\
    1.316  0.00065363 \\
    1.32  0.00065802 \\
    1.324  0.00066048 \\
    1.328  0.00066093 \\
    1.332  0.00065952 \\
    1.336  0.00065656 \\
    1.34  0.00065262 \\
    1.344  0.00064856 \\
    1.348  0.00064551 \\
    1.352  0.00064456 \\
    1.356  0.00064629 \\
    1.36  0.00065052 \\
    1.364  0.00065644 \\
    1.368  0.00066295 \\
    1.372  0.00066918 \\
    1.376  0.00067457 \\
    1.38   0.0006788 \\
    1.384  0.00068175 \\
    1.388  0.00068338 \\
    1.392  0.00068377 \\
    1.396   0.0006831 \\
    1.4  0.00068158 \\
    1.404  0.00067952 \\
    1.408   0.0006773 \\
    1.412  0.00067532 \\
    1.416  0.00067402 \\
    1.42  0.00067382 \\
    1.424    0.000675 \\
    1.428  0.00067769 \\
    1.432  0.00068187 \\
    1.436  0.00068738 \\
    1.44  0.00069406 \\
    1.444  0.00070175 \\
    1.448  0.00071032 \\
    1.452  0.00071971 \\
    1.456  0.00072988 \\
    1.46  0.00074084 \\
    1.464  0.00075262 \\
    1.468  0.00076528 \\
    1.472  0.00077889 \\
    1.476  0.00079354 \\
    1.48  0.00080934 \\
    1.484  0.00082638 \\
    1.488  0.00084477 \\
    1.492  0.00086461 \\
    1.496  0.00088597 \\
    1.5  0.00090887 \\
    1.504  0.00093326 \\
    1.508  0.00095893 \\
    1.512  0.00098507 \\
    1.516   0.0010083 \\
    1.52   0.0010224 \\
    1.524   0.0010234 \\
    1.528   0.0010112 \\
    1.532  0.00098987 \\
    1.536  0.00096614 \\
    1.54  0.00094563 \\
    1.544  0.00093066 \\
    1.548  0.00092237 \\
    1.552  0.00092154 \\
    1.556  0.00092871 \\
    1.56  0.00094414 \\
    1.564  0.00096761 \\
    1.568  0.00099677 \\
    1.572   0.0010243 \\
    1.576   0.0010422 \\
    1.58   0.0010452 \\
    1.584   0.0010329 \\
    1.588   0.0010095 \\
    1.592  0.00098261 \\
    1.596  0.00096076 \\
    1.6  0.00095031 \\
    1.604  0.00095354 \\
    1.608  0.00097039 \\
    1.612  0.00099723 \\
    1.616   0.0010263 \\
    1.62   0.0010491 \\
    1.624   0.0010592 \\
    1.628   0.0010547 \\
    1.632   0.0010404 \\
    1.636    0.001024 \\
    1.64   0.0010122 \\
    1.644   0.0010097 \\
    1.648   0.0010182 \\
    1.652   0.0010356 \\
    1.656   0.0010573 \\
    1.66   0.0010775 \\
    1.664   0.0010906 \\
    1.668   0.0010933 \\
    1.672   0.0010856 \\
    1.676   0.0010705 \\
    1.68   0.0010535 \\
    1.684   0.0010404 \\
    1.688   0.0010358 \\
    1.692    0.001042 \\
    1.696   0.0010574 \\
    1.7   0.0010781 \\
    1.704   0.0010982 \\
    1.708   0.0011122 \\
    1.712   0.0011164 \\
    1.716   0.0011103 \\
    1.72   0.0010962 \\
    1.724   0.0010792 \\
    1.728    0.001065 \\
    1.732   0.0010585 \\
    1.736   0.0010623 \\
    1.74   0.0010756 \\
    1.744   0.0010948 \\
    1.748   0.0011146 \\
    1.752   0.0011292 \\
    1.756   0.0011348 \\
    1.76     0.00113 \\
    1.764    0.001117 \\
    1.768      0.0011 \\
    1.772   0.0010849 \\
    1.776   0.0010766 \\
    1.78    0.001078 \\
    1.784    0.001089 \\
    1.788   0.0011066 \\
    1.792   0.0011257 \\
    1.796   0.0011407 \\
    1.8   0.0011474 \\
    1.804    0.001144 \\
    1.808   0.0011319 \\
    1.812   0.0011152 \\
    1.816   0.0010992 \\
    1.82   0.0010891 \\
    1.824   0.0010882 \\
    1.828    0.001097 \\
    1.832   0.0011128 \\
    1.836   0.0011311 \\
    1.84   0.0011462 \\
    1.844   0.0011539 \\
    1.848   0.0011518 \\
    1.852   0.0011408 \\
    1.856   0.0011244 \\
    1.86   0.0011078 \\
    1.864   0.0010961 \\
    1.868   0.0010931 \\
    1.872   0.0010995 \\
    1.876   0.0011135 \\
    1.88   0.0011307 \\
    1.884   0.0011459 \\
    1.888   0.0011544 \\
    1.892   0.0011536 \\
    1.896   0.0011437 \\
    1.9   0.0011279 \\
    1.904   0.0011108 \\
    1.908   0.0010978 \\
    1.912   0.0010927 \\
    1.916   0.0010969 \\
    1.92   0.0011091 \\
    1.924   0.0011252 \\
    1.928   0.0011403 \\
    1.932   0.0011495 \\
    1.936   0.0011499 \\
    1.94   0.0011413 \\
    1.944   0.0011262 \\
    1.948    0.001109 \\
    1.952   0.0010949 \\
    1.956   0.0010879 \\
    1.96   0.0010901 \\
    1.964   0.0011004 \\
    1.968   0.0011154 \\
    1.972   0.0011302 \\
    1.976   0.0011401 \\
    1.98   0.0011418 \\
    1.984   0.0011345 \\
    1.988   0.0011202 \\
    1.992   0.0011031 \\
    1.996   0.0010881 \\
    2   0.0010796 \\
    2.004   0.0010798 \\
    2.008   0.0010883 \\
    2.012   0.0011021 \\
    2.016   0.0011167 \\
    2.02   0.0011272 \\
    2.024   0.0011301 \\
    2.028   0.0011242 \\
    2.032   0.0011109 \\
    2.036   0.0010941 \\
    2.04   0.0010786 \\
    2.044   0.0010687 \\
    2.048   0.0010671 \\
    2.052   0.0010739 \\
    2.056   0.0010865 \\
    2.06   0.0011007 \\
    2.064   0.0011118 \\
    2.068   0.0011159 \\
    2.072   0.0011114 \\
    2.076   0.0010994 \\
    2.08   0.0010831 \\
    2.084   0.0010673 \\
    2.088   0.0010562 \\
    2.092    0.001053 \\
    2.096   0.0010582 \\
    2.1   0.0010696 \\
    2.104   0.0010834 \\
    2.108   0.0010949 \\
    2.112   0.0011002 \\
    2.116   0.0010972 \\
    2.12   0.0010865 \\
    2.124    0.001071 \\
    2.128    0.001055 \\
    2.132   0.0010431 \\
    2.136   0.0010385 \\
    2.14    0.001042 \\
    2.144   0.0010523 \\
    2.148   0.0010656 \\
    2.152   0.0010775 \\
    2.156   0.0010839 \\
    2.16   0.0010824 \\
    2.164   0.0010732 \\
    2.168   0.0010586 \\
    2.172   0.0010427 \\
    2.176   0.0010301 \\
    2.18   0.0010242 \\
    2.184   0.0010263 \\
    2.188   0.0010354 \\
    2.192   0.0010482 \\
    2.196   0.0010604 \\
    2.2   0.0010678 \\
    2.204   0.0010678 \\
    2.208     0.00106 \\
    2.212   0.0010465 \\
    2.216    0.001031 \\
    2.22   0.0010179 \\
    2.224   0.0010109 \\
    2.228   0.0010116 \\
    2.232   0.0010195 \\
    2.236   0.0010317 \\
    2.24    0.001044 \\
    2.244   0.0010524 \\
    2.248   0.0010539 \\
    2.252   0.0010476 \\
    2.256   0.0010353 \\
    2.26   0.0010203 \\
    2.264    0.001007 \\
    2.268  0.00099897 \\
    2.272  0.00099842 \\
    2.276   0.0010051 \\
    2.28   0.0010166 \\
    2.284   0.0010291 \\
    2.288   0.0010383 \\
    2.292   0.0010411 \\
    2.296   0.0010364 \\
    2.3   0.0010254 \\
    2.304    0.001011 \\
    2.308  0.00099757 \\
    2.312  0.00098877 \\
    2.316  0.00098702 \\
    2.32  0.00099254 \\
    2.324   0.0010033 \\
    2.328   0.0010157 \\
    2.332   0.0010256 \\
    2.336   0.0010298 \\
    2.34   0.0010266 \\
    2.344   0.0010169 \\
    2.348   0.0010034 \\
    2.352  0.00098993 \\
    2.356  0.00098046 \\
    2.36  0.00097761 \\
    2.364  0.00098196 \\
    2.368  0.00099192 \\
    2.372   0.0010042 \\
    2.376   0.0010147 \\
    2.38     0.00102 \\
    2.384   0.0010184 \\
    2.388     0.00101 \\
    2.392  0.00099738 \\
    2.396  0.00098412 \\
    2.4  0.00097412 \\
    2.404  0.00097024 \\
    2.408  0.00097344 \\
    2.412  0.00098252 \\
    2.416  0.00099449 \\
    2.42   0.0010055 \\
    2.424   0.0010119 \\
    2.428   0.0010117 \\
    2.432   0.0010047 \\
    2.436  0.00099308 \\
    2.44  0.00098012 \\
    2.444  0.00096972 \\
    2.448  0.00096488 \\
    2.452  0.00096692 \\
    2.456  0.00097503 \\
    2.46  0.00098658 \\
    2.464  0.00099789 \\
    2.468   0.0010053 \\
    2.472   0.0010066 \\
    2.476   0.0010011 \\
    2.48  0.00099047 \\
    2.484  0.00097794 \\
    2.488  0.00096721 \\
    2.492   0.0009614 \\
    2.496    0.000962 \\
    2.5  0.00096869 \\
    2.504  0.00097949 \\
    2.508  0.00099104 \\
    2.512  0.00099971 \\
    2.516   0.0010028 \\
    2.52  0.00099927 \\
    2.524  0.00099019 \\
    2.528  0.00097831 \\
    2.532  0.00096719 \\
    2.536  0.00095994 \\
    2.54  0.00095808 \\
    2.544  0.00096179 \\
    2.548  0.00097025 \\
    2.552  0.00098141 \\
    2.556  0.00099199 \\
    2.56  0.00099872 \\
    2.564  0.00099953 \\
    2.568  0.00099415 \\
    2.572  0.00098425 \\
    2.576  0.00097283 \\
    2.58  0.00096312 \\
    2.584  0.00095711 \\
    2.588  0.00095545 \\
    2.592  0.00095816 \\
    2.596  0.00096483 \\
    2.6   0.0009745 \\
    2.604  0.00098517 \\
    2.608  0.00099389 \\
    2.612  0.00099804 \\
    2.616  0.00099635 \\
    2.62   0.0009894 \\
    2.624  0.00097932 \\
    2.628    0.000969 \\
    2.632  0.00096056 \\
    2.636  0.00095496 \\
    2.64  0.00095251 \\
    2.644  0.00095326 \\
    2.648  0.00095704 \\
    2.652   0.0009635 \\
    2.656  0.00097203 \\
    2.66  0.00098158 \\
    2.664  0.00099032 \\
    2.668  0.00099597 \\
    2.672  0.00099688 \\
    2.676  0.00099285 \\
    2.68  0.00098514 \\
    2.684   0.0009759 \\
    2.688  0.00096699 \\
    2.692  0.00095937 \\
    2.696  0.00095355 \\
    2.7  0.00094976 \\
    2.704  0.00094809 \\
    2.708  0.00094853 \\
    2.712  0.00095097 \\
    2.716  0.00095525 \\
    2.72  0.00096109 \\
    2.724  0.00096814 \\
    2.728  0.00097591 \\
    2.732   0.0009837 \\
    2.736  0.00099053 \\
    2.74  0.00099516 \\
    2.744  0.00099652 \\
    2.748  0.00099431 \\
    2.752  0.00098917 \\
    2.756  0.00098227 \\
    2.76  0.00097465 \\
    2.764  0.00096704 \\
    2.768  0.00095992 \\
    2.772  0.00095358 \\
    2.776  0.00094825 \\
    2.78  0.00094403 \\
    2.784  0.00094101 \\
    2.788  0.00093919 \\
    2.792  0.00093858 \\
    2.796   0.0009391 \\
    2.8  0.00094068 \\
    2.804   0.0009432 \\
    2.808  0.00094651 \\
    2.812  0.00095044 \\
    2.816  0.00095479 \\
    2.82  0.00095935 \\
    2.824  0.00096389 \\
    2.828  0.00096815 \\
    2.832  0.00097187 \\
    2.836  0.00097483 \\
    2.84  0.00097678 \\
    2.844  0.00097755 \\
    2.848  0.00097701 \\
    2.852  0.00097509 \\
    2.856  0.00097179 \\
    2.86  0.00096715 \\
    2.864  0.00096124 \\
    2.868  0.00095415 \\
    2.872  0.00094596 \\
    2.876  0.00093675 \\
    2.88  0.00092661 \\
    2.884   0.0009156 \\
    2.888  0.00090377 \\
    2.892  0.00089117 \\
    2.896  0.00087785 \\
    2.9  0.00086385 \\
    2.904  0.00084919 \\
    2.908  0.00083393 \\
    2.912  0.00081812 \\
    2.916  0.00080181 \\
    2.92  0.00078511 \\
    2.924  0.00076815 \\
    2.928  0.00075116 \\
    2.932  0.00073449 \\
    2.936  0.00071892 \\
    2.94  0.00070632 \\
    2.944  0.00069995 \\
    2.948  0.00070196 \\
    2.952  0.00071199 \\
    2.956  0.00072727 \\
    2.96  0.00074405 \\
    2.964  0.00075993 \\
    2.968  0.00077366 \\
    2.972  0.00078445 \\
    2.976   0.0007917 \\
    2.98  0.00079498 \\
    2.984  0.00079396 \\
    2.988  0.00078843 \\
    2.992  0.00077833 \\
    2.996  0.00076379 \\
    3  0.00074541 \\
    3.004  0.00072552 \\
    3.008  0.00070947 \\
    3.012  0.00070235 \\
    3.016  0.00070654 \\
    3.02  0.00072089 \\
    3.024  0.00074117 \\
    3.028  0.00076139 \\
    3.032  0.00077668 \\
    3.036  0.00078499 \\
    3.04  0.00078556 \\
    3.044  0.00077817 \\
    3.048  0.00076329 \\
    3.052  0.00074337 \\
    3.056  0.00072413 \\
    3.06  0.00071166 \\
    3.064  0.00070995 \\
    3.068  0.00071966 \\
    3.072  0.00073796 \\
    3.076  0.00075939 \\
    3.08  0.00077756 \\
    3.084  0.00078754 \\
    3.088  0.00078733 \\
    3.092  0.00077699 \\
    3.096  0.00075911 \\
    3.1   0.0007392 \\
    3.104  0.00072356 \\
    3.108  0.00071714 \\
    3.112  0.00072175 \\
    3.116  0.00073496 \\
    3.12  0.00075054 \\
    3.124   0.0007616 \\
    3.128  0.00076337 \\
    3.132  0.00075441 \\
    3.136  0.00073683 \\
    3.14  0.00071552 \\
    3.144  0.00069663 \\
    3.148  0.00068564 \\
    3.152  0.00068563 \\
    3.156  0.00069632 \\
    3.16  0.00071415 \\
    3.164  0.00073338 \\
    3.168  0.00074791 \\
    3.172  0.00075307 \\
    3.176  0.00074713 \\
    3.18  0.00073177 \\
    3.184  0.00071156 \\
    3.188  0.00069256 \\
    3.192  0.00068042 \\
    3.196  0.00067868 \\
    3.2  0.00068766 \\
    3.204  0.00070441 \\
    3.208  0.00072361 \\
    3.212  0.00073921 \\
    3.216  0.00074632 \\
    3.22  0.00074266 \\
    3.224  0.00072931 \\
    3.228  0.00071029 \\
    3.232  0.00069138 \\
    3.236  0.00067829 \\
    3.24  0.00067493 \\
    3.244  0.00068221 \\
    3.248  0.00069778 \\
    3.252  0.00071676 \\
    3.256  0.00073324 \\
    3.26  0.00074213 \\
    3.264   0.0007407 \\
    3.268  0.00072939 \\
    3.272   0.0007117 \\
    3.276  0.00069307 \\
    3.28  0.00067922 \\
    3.284  0.00067436 \\
    3.288  0.00067995 \\
    3.292  0.00069424 \\
    3.296   0.0007128 \\
    3.3  0.00072995 \\
    3.304  0.00074044 \\
    3.308  0.00074112 \\
    3.312  0.00073187 \\
    3.316  0.00071561 \\
    3.32  0.00069743 \\
    3.324  0.00068297 \\
    3.328  0.00067672 \\
    3.332  0.00068063 \\
    3.336  0.00069353 \\
    3.34   0.0007115 \\
    3.344  0.00072908 \\
    3.348  0.00074097 \\
    3.352  0.00074363 \\
    3.356   0.0007364 \\
    3.36  0.00072165 \\
    3.364  0.00070405 \\
    3.368  0.00068914 \\
    3.372  0.00068161 \\
    3.376  0.00068386 \\
    3.38  0.00069528 \\
    3.384  0.00071247 \\
    3.388  0.00073025 \\
    3.392  0.00074331 \\
    3.396  0.00074781 \\
    3.4  0.00074255 \\
    3.404  0.00072935 \\
    3.408  0.00071246 \\
    3.412  0.00069724 \\
    3.416  0.00068853 \\
    3.42  0.00068914 \\
    3.424  0.00069901 \\
    3.428  0.00071525 \\
    3.432  0.00073301 \\
    3.436  0.00074701 \\
    3.44  0.00075317 \\
    3.444   0.0007498 \\
    3.448  0.00073818 \\
    3.452   0.0007221 \\
    3.456  0.00070671 \\
    3.46  0.00069694 \\
    3.464  0.00069595 \\
    3.468  0.00070421 \\
    3.472  0.00071934 \\
    3.476  0.00073686 \\
    3.48  0.00075159 \\
    3.484  0.00075923 \\
    3.488  0.00075766 \\
    3.492  0.00074762 \\
    3.496  0.00073244 \\
    3.5  0.00071702 \\
    3.504  0.00070631 \\
    3.508  0.00070378 \\
    3.512  0.00071039 \\
    3.516  0.00072428 \\
    3.52  0.00074137 \\
    3.524   0.0007566 \\
    3.528  0.00076553 \\
    3.532  0.00076566 \\
    3.536   0.0007572 \\
    3.54  0.00074301 \\
    3.544  0.00072768 \\
    3.548  0.00071615 \\
    3.552  0.00071215 \\
    3.556   0.0007171 \\
    3.56  0.00072964 \\
    3.564  0.00074611 \\
    3.568  0.00076164 \\
    3.572  0.00077169 \\
    3.576   0.0007734 \\
    3.58   0.0007665 \\
    3.584  0.00075337 \\
    3.588  0.00073826 \\
    3.592  0.00072605 \\
    3.596  0.00072067 \\
    3.6  0.00072396 \\
    3.604  0.00073506 \\
    3.608  0.00075075 \\
    3.612  0.00076639 \\
    3.616  0.00077737 \\
    3.62  0.00078055 \\
    3.624  0.00077519 \\
    3.628  0.00076317 \\
    3.632  0.00074841 \\
    3.636  0.00073565 \\
    3.64    0.000729 \\
    3.644  0.00073066 \\
    3.648  0.00074027 \\
    3.652  0.00075504 \\
    3.656  0.00077059 \\
    3.66  0.00078234 \\
    3.664  0.00078687 \\
    3.668  0.00078301 \\
    3.672  0.00077217 \\
    3.676  0.00075788 \\
    3.68  0.00074472 \\
    3.684   0.0007369 \\
    3.688  0.00073696 \\
    3.692  0.00074503 \\
    3.696  0.00075876 \\
    3.7  0.00077407 \\
    3.704  0.00078641 \\
    3.708  0.00079219 \\
    3.712  0.00078984 \\
    3.716  0.00078028 \\
    3.72  0.00076659 \\
    3.724  0.00075315 \\
    3.728  0.00074424 \\
    3.732  0.00074272 \\
    3.736  0.00074916 \\
    3.74   0.0007617 \\
    3.744   0.0007766 \\
    3.748  0.00078941 \\
    3.752   0.0007964 \\
    3.756  0.00079572 \\
    3.76  0.00078774 \\
    3.764  0.00077492 \\
    3.768  0.00076132 \\
    3.772  0.00075123 \\
    3.776  0.00074786 \\
    3.78  0.00075234 \\
    3.784  0.00076336 \\
    3.788  0.00077764 \\
    3.792  0.00079088 \\
    3.796  0.00079927 \\
    3.8  0.00080079 \\
    3.804  0.00079528 \\
    3.808  0.00078416 \\
    3.812  0.00077068 \\
    3.816  0.00075905 \\
    3.82  0.00075292 \\
    3.824  0.00075425 \\
    3.828  0.00076268 \\
    3.832  0.00077569 \\
    3.836  0.00078935 \\
    3.84  0.00079972 \\
    3.844  0.00080445 \\
    3.848  0.00080294 \\
    3.852  0.00079554 \\
    3.856  0.00078377 \\
    3.86   0.0007708 \\
    3.864  0.00076062 \\
    3.868  0.00075641 \\
    3.872   0.0007595 \\
    3.876  0.00076897 \\
    3.88  0.00078196 \\
    3.884  0.00079458 \\
    3.888  0.00080364 \\
    3.892  0.00080776 \\
    3.896  0.00080662 \\
    3.9  0.00080048 \\
    3.904  0.00079019 \\
    3.908  0.00077777 \\
    3.912  0.00076667 \\
    3.916  0.00076029 \\
    3.92  0.00076062 \\
    3.924  0.00076756 \\
    3.928    0.000779 \\
    3.932   0.0007915 \\
    3.936  0.00080188 \\
    3.94   0.0008086 \\
    3.944  0.00081112 \\
    3.948   0.0008094 \\
    3.952  0.00080365 \\
    3.956  0.00079447 \\
    3.96  0.00078306 \\
    3.964  0.00077188 \\
    3.968  0.00076414 \\
    3.972  0.00076221 \\
    3.976  0.00076667 \\
    3.98  0.00077614 \\
    3.984  0.00078777 \\
    3.988   0.0007986 \\
    3.992  0.00080699 \\
    3.996  0.00081228 \\
    4  0.00081423 \\
    4.004  0.00081282 \\
    4.008  0.00080822 \\
    4.012  0.00080078 \\
    4.016  0.00079113 \\
    4.02  0.00078041 \\
    4.024  0.00077076 \\
    4.028  0.00076484 \\
    4.032  0.00076442 \\
    4.036   0.0007696 \\
    4.04  0.00077878 \\
    4.044  0.00078937 \\
    4.048  0.00079925 \\
    4.052  0.00080735 \\
    4.056  0.00081315 \\
    4.06  0.00081642 \\
    4.064  0.00081708 \\
    4.068  0.00081517 \\
    4.072  0.00081083 \\
    4.076  0.00080433 \\
    4.08  0.00079607 \\
    4.084  0.00078667 \\
    4.088  0.00077718 \\
    4.092  0.00076934 \\
    4.096  0.00076517 \\
    4.1  0.00076586 \\
    4.104  0.00077116 \\
    4.108   0.0007795 \\
    4.112  0.00078888 \\
    4.116  0.00079789 \\
    4.12  0.00080575 \\
    4.124  0.00081201 \\
    4.128  0.00081644 \\
    4.132   0.0008189 \\
    4.136  0.00081933 \\
    4.14  0.00081778 \\
    4.144  0.00081433 \\
    4.148  0.00080915 \\
    4.152  0.00080249 \\
    4.156   0.0007947 \\
    4.16  0.00078624 \\
    4.164  0.00077785 \\
    4.168  0.00077056 \\
    4.172  0.00076581 \\
    4.176  0.00076476 \\
    4.18  0.00076765 \\
    4.184  0.00077366 \\
    4.188  0.00078139 \\
    4.192  0.00078961 \\
    4.196  0.00079752 \\
    4.2   0.0008046 \\
    4.204  0.00081054 \\
    4.208  0.00081509 \\
    4.212  0.00081813 \\
    4.216  0.00081957 \\
    4.22   0.0008194 \\
    4.224  0.00081764 \\
    4.228  0.00081436 \\
    4.232  0.00080971 \\
    4.236  0.00080385 \\
    4.24  0.00079702 \\
    4.244  0.00078955 \\
    4.248  0.00078186 \\
    4.252   0.0007745 \\
    4.256  0.00076826 \\
    4.26  0.00076407 \\
    4.264  0.00076276 \\
    4.268  0.00076461 \\
    4.272  0.00076912 \\
    4.276  0.00077538 \\
    4.28  0.00078247 \\
    4.284  0.00078971 \\
    4.288  0.00079658 \\
    4.292  0.00080274 \\
    4.296  0.00080793 \\
    4.3  0.00081196 \\
    4.304  0.00081471 \\
    4.308   0.0008161 \\
    4.312   0.0008161 \\
    4.316  0.00081472 \\
    4.32  0.00081201 \\
    4.324  0.00080806 \\
    4.328  0.00080299 \\
    4.332    0.000797 \\
    4.336   0.0007903 \\
    4.34  0.00078319 \\
    4.344  0.00077606 \\
    4.348   0.0007694 \\
    4.352  0.00076383 \\
    4.356  0.00076008 \\
    4.36  0.00075879 \\
    4.364  0.00076016 \\
    4.368  0.00076388 \\
    4.372  0.00076926 \\
    4.376  0.00077556 \\
    4.38  0.00078215 \\
    4.384  0.00078859 \\
    4.388   0.0007945 \\
    4.392  0.00079962 \\
    4.396  0.00080376 \\
    4.4  0.00080676 \\
    4.404  0.00080854 \\
    4.408  0.00080904 \\
    4.412  0.00080825 \\
    4.416  0.00080619 \\
    4.42  0.00080292 \\
    4.424  0.00079855 \\
    4.428  0.00079322 \\
    4.432  0.00078711 \\
    4.436  0.00078048 \\
    4.44  0.00077364 \\
    4.444  0.00076699 \\
    4.448  0.00076106 \\
    4.452  0.00075646 \\
    4.456  0.00075386 \\
    4.46  0.00075368 \\
    4.464  0.00075593 \\
    4.468  0.00076013 \\
    4.472  0.00076562 \\
    4.476  0.00077173 \\
    4.48  0.00077794 \\
    4.484  0.00078383 \\
    4.488   0.0007891 \\
    4.492  0.00079351 \\
    4.496  0.00079688 \\
    4.5  0.00079909 \\
    4.504  0.00080008 \\
    4.508   0.0007998 \\
    4.512  0.00079826 \\
    4.516  0.00079551 \\
    4.52  0.00079163 \\
    4.524  0.00078675 \\
    4.528  0.00078105 \\
    4.532  0.00077476 \\
    4.536  0.00076819 \\
    4.54  0.00076173 \\
    4.544  0.00075588 \\
    4.548  0.00075127 \\
    4.552  0.00074856 \\
    4.556  0.00074821 \\
    4.56  0.00075026 \\
    4.564  0.00075427 \\
    4.568  0.00075956 \\
    4.572  0.00076547 \\
    4.576  0.00077145 \\
    4.58  0.00077708 \\
    4.584  0.00078205 \\
    4.588  0.00078612 \\
    4.592  0.00078912 \\
    4.596  0.00079094 \\
    4.6  0.00079151 \\
    4.604   0.0007908 \\
    4.608  0.00078884 \\
    4.612   0.0007857 \\
    4.616  0.00078147 \\
    4.62  0.00077632 \\
    4.624  0.00077046 \\
    4.628  0.00076419 \\
    4.632  0.00075787 \\
    4.636  0.00075201 \\
    4.64  0.00074722 \\
    4.644  0.00074419 \\
    4.648  0.00074346 \\
    4.652  0.00074515 \\
    4.656  0.00074888 \\
    4.66  0.00075397 \\
    4.664  0.00075971 \\
    4.668  0.00076553 \\
    4.672  0.00077098 \\
    4.676  0.00077575 \\
    4.68  0.00077957 \\
    4.684   0.0007823 \\
    4.688  0.00078381 \\
    4.692  0.00078405 \\
    4.696  0.00078301 \\
    4.7  0.00078072 \\
    4.704  0.00077727 \\
    4.708   0.0007728 \\
    4.712  0.00076749 \\
    4.716  0.00076161 \\
    4.72  0.00075551 \\
    4.724  0.00074965 \\
    4.728  0.00074464 \\
    4.732  0.00074118 \\
    4.736  0.00073987 \\
    4.74  0.00074098 \\
    4.744  0.00074422 \\
    4.748  0.00074897 \\
    4.752   0.0007545 \\
    4.756  0.00076018 \\
    4.76  0.00076553 \\
    4.764  0.00077022 \\
    4.768  0.00077398 \\
    4.772  0.00077664 \\
    4.776  0.00077809 \\
    4.78  0.00077828 \\
    4.784   0.0007772 \\
    4.788  0.00077489 \\
    4.792  0.00077147 \\
    4.796  0.00076707 \\
    4.8  0.00076192 \\
    4.804  0.00075631 \\
    4.808  0.00075061 \\
    4.812  0.00074533 \\
    4.816  0.00074109 \\
    4.82  0.00073853 \\
    4.824  0.00073814 \\
    4.828  0.00073998 \\
    4.832  0.00074367 \\
    4.836  0.00074855 \\
    4.84  0.00075394 \\
    4.844  0.00075931 \\
    4.848  0.00076423 \\
    4.852  0.00076842 \\
    4.856  0.00077166 \\
    4.86  0.00077381 \\
    4.864  0.00077479 \\
    4.868  0.00077459 \\
    4.872  0.00077322 \\
    4.876  0.00077077 \\
    4.88  0.00076737 \\
    4.884  0.00076318 \\
    4.888  0.00075845 \\
    4.892  0.00075347 \\
    4.896  0.00074861 \\
    4.9  0.00074432 \\
    4.904   0.0007411 \\
    4.908  0.00073943 \\
    4.912  0.00073959 \\
    4.916  0.00074155 \\
    4.92  0.00074499 \\
    4.924  0.00074939 \\
    4.928  0.00075424 \\
    4.932   0.0007591 \\
    4.936  0.00076362 \\
    4.94  0.00076756 \\
    4.944  0.00077073 \\
    4.948  0.00077301 \\
    4.952  0.00077434 \\
    4.956  0.00077469 \\
    4.96  0.00077411 \\
    4.964  0.00077264 \\
    4.968   0.0007704 \\
    4.972  0.00076751 \\
    4.976  0.00076414 \\
    4.98  0.00076048 \\
    4.984  0.00075677 \\
    4.988  0.00075324 \\
    4.992  0.00075017 \\
    4.996  0.00074781 \\
    5  0.00074639 \\
    5.004  0.00074607 \\
    5.008  0.00074689 \\
    5.012  0.00074878 \\
    5.016  0.00075153 \\
    5.02  0.00075489 \\
    5.024  0.00075861 \\
    5.028  0.00076243 \\
    5.032  0.00076614 \\
    5.036  0.00076956 \\
    5.04  0.00077257 \\
    5.044  0.00077506 \\
    5.048  0.00077698 \\
    5.052   0.0007783 \\
    5.056    0.000779 \\
    5.06  0.00077912 \\
    5.064  0.00077869 \\
    5.068  0.00077777 \\
    5.072  0.00077643 \\
    5.076  0.00077476 \\
    5.08  0.00077285 \\
    5.084   0.0007708 \\
    5.088   0.0007687 \\
    5.092  0.00076667 \\
    5.096   0.0007648 \\
    5.1  0.00076318 \\
    5.104  0.00076189 \\
    5.108  0.00076099 \\
    5.112  0.00076052 \\
    5.116  0.00076051 \\
    5.12  0.00076096 \\
    5.124  0.00076185 \\
    5.128  0.00076313 \\
    5.132  0.00076474 \\
    5.136  0.00076662 \\
    5.14  0.00076869 \\
    5.144  0.00077088 \\
    5.148  0.00077311 \\
    5.152  0.00077531 \\
    5.156  0.00077743 \\
    5.16  0.00077941 \\
    5.164  0.00078121 \\
    5.168   0.0007828 \\
    5.172  0.00078415 \\
    5.176  0.00078526 \\
    5.18  0.00078611 \\
    5.184   0.0007867 \\
    5.188  0.00078706 \\
    5.192  0.00078718 \\
    5.196  0.00078708 \\
    5.2  0.00078679 \\
    5.204  0.00078634 \\
    5.208  0.00078575 \\
    5.212  0.00078504 \\
    5.216  0.00078425 \\
    5.22  0.00078341 \\
    5.224  0.00078254 \\
    5.228  0.00078167 \\
    5.232  0.00078083 \\
    5.236  0.00078003 \\
    5.24  0.00077931 \\
    5.244  0.00077866 \\
    5.248  0.00077812 \\
    5.252  0.00077769 \\
    5.256  0.00077737 \\
    5.26  0.00077718 \\
    5.264  0.00077711 \\
    5.268  0.00077716 \\
    5.272  0.00077733 \\
    5.276  0.00077761 \\
    5.28    0.000778 \\
    5.284  0.00077847 \\
    5.288  0.00077902 \\
    5.292  0.00077964 \\
    5.296  0.00078031 \\
    5.3  0.00078101 \\
    5.304  0.00078174 \\
    5.308  0.00078248 \\
    5.312  0.00078321 \\
    5.316  0.00078392 \\
    5.32  0.00078461 \\
    5.324  0.00078525 \\
    5.328  0.00078585 \\
    5.332  0.00078639 \\
    5.336  0.00078686 \\
    5.34  0.00078727 \\
    5.344   0.0007876 \\
    5.348  0.00078786 \\
    5.352  0.00078804 \\
    5.356  0.00078814 \\
    5.36  0.00078817 \\
    5.364  0.00078813 \\
    5.368  0.00078802 \\
    5.372  0.00078785 \\
    5.376  0.00078761 \\
    5.38  0.00078732 \\
    5.384  0.00078697 \\
    5.388  0.00078659 \\
    5.392  0.00078617 \\
    5.396  0.00078571 \\
    5.4  0.00078524 \\
    5.404  0.00078474 \\
    5.408  0.00078424 \\
    5.412  0.00078373 \\
    5.416  0.00078323 \\
    5.42  0.00078273 \\
    5.424  0.00078224 \\
    5.428  0.00078177 \\
    5.432  0.00078133 \\
    5.436  0.00078091 \\
    5.44  0.00078051 \\
    5.444  0.00078015 \\
    5.448  0.00077982 \\
    5.452  0.00077953 \\
    5.456  0.00077927 \\
    5.46  0.00077904 \\
    5.464  0.00077885 \\
    5.468   0.0007787 \\
    5.472  0.00077858 \\
    5.476  0.00077849 \\
    5.48  0.00077843 \\
    5.484   0.0007784 \\
    5.488  0.00077839 \\
    5.492  0.00077841 \\
    5.496  0.00077844 \\
    5.5  0.00077849 \\
    5.504  0.00077855 \\
    5.508  0.00077862 \\
    5.512   0.0007787 \\
    5.516  0.00077878 \\
    5.52  0.00077886 \\
    5.524  0.00077894 \\
    5.528  0.00077901 \\
    5.532  0.00077908 \\
    5.536  0.00077913 \\
    5.54  0.00077917 \\
    5.544   0.0007792 \\
    5.548  0.00077921 \\
    5.552  0.00077921 \\
    5.556  0.00077918 \\
    5.56  0.00077914 \\
    5.564  0.00077908 \\
    5.568    0.000779 \\
    5.572   0.0007789 \\
    5.576  0.00077878 \\
    5.58  0.00077864 \\
    5.584  0.00077849 \\
    5.588  0.00077832 \\
    5.592  0.00077814 \\
    5.596  0.00077794 \\
};
\addlegendentry{Error R-FF}
\addplot[line width=0.1mm, color=red]
    table[row sep=crcr]{
    0  0 \\
    5.5  0 \\
};
\addlegendentry{Error FB-FF}
\addplot[line width=0.3mm, color=black]
  table[row sep=crcr]{
  0 0.00859 \\
  5.5 0.00859 \\
  };
\addlegendentry{Backlash Angle}
\addplot[line width=0.3mm, color=black]
  table[row sep=crcr]{
  0 -0.00859 \\
  5.5 -0.00859 \\
  };
  \fill[gray,fill opacity=0.25] (axis cs:0,-0.00859) rectangle (axis cs:5.5, 0.00859);
  % \fill[gray,fill opacity=0.25] (axis cs:0,-0.15) rectangle (axis cs:5.5, 0.15);
\end{axis}
\end{tikzpicture}

==> figs/sim_ff_torque_plot.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=5.5,
xtick={0,1,...,5},
xlabel style={font=\color{white!15!black}},
xlabel={Time in $\mathrm{s}$},
%xticklabels={-8e-4,-5e-4,0,5e-4,8e-4},
ymin=-50,
ymax=50,
ytick={40,20,...,-40},
%yticklabels={6,4,2,0,-2,-4,-6},
ylabel style={font=\color{white!15!black}},
ylabel={Motor torque $\tau_{M}$ in $\mathrm{Nm}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend cell align={left},
legend pos=north east
]
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot[line width=0.1mm] [color=blue]
  table[row sep=crcr]{
    0  0 \\
    0.05    0.015556 \\
    0.1     0.38605 \\
    0.15      2.1482 \\
    0.2      5.1962 \\
    0.25      8.4548 \\
    0.3      12.2795 \\
    0.35      16.1801 \\
    0.4      19.6116 \\
    0.45      22.1846 \\
    0.5      23.7063 \\
    0.55      24.1631 \\
    0.6      23.6729 \\
    0.65      22.4305 \\
    0.7      20.6593 \\
    0.75      18.5754 \\
    0.8      16.3655 \\
    0.85      14.1766 \\
    0.9      12.1137 \\
    0.95      10.2437 \\
    1      8.6014 \\
    1.05      7.1974 \\
    1.1      6.0248 \\
    1.15      5.0657 \\
    1.2      4.2958 \\
    1.25      3.6619 \\
    1.3      2.6905 \\
    1.35     0.33032 \\
    1.4     -4.1767 \\
    1.45     -14.4137 \\
    1.5     -22.4433 \\
    1.55     -30.3414 \\
    1.6      -37.255 \\
    1.65     -42.4193 \\
    1.7     -45.4614 \\
    1.75     -46.3638 \\
    1.8     -45.3693 \\
    1.85     -42.8718 \\
    1.9       -39.32 \\
    1.95     -35.1469 \\
    2     -30.7259 \\
    2.05     -26.3498 \\
    2.1     -22.2282 \\
    2.15     -18.4936 \\
    2.2     -15.2152 \\
    2.25     -12.4135 \\
    2.3     -10.0744 \\
    2.35     -8.1615 \\
    2.4     -6.6266 \\
    2.45     -5.4163 \\
    2.5     -4.4776 \\
    2.55     -3.7601 \\
    2.6     -3.1253 \\
    2.65     -2.1092 \\
    2.7    -0.19553 \\
    2.75      2.7769 \\
    2.8       6.878 \\
    2.85      14.4782 \\
    2.9      18.2254 \\
    2.95      21.2265 \\
    3       23.215 \\
    3.05       24.114 \\
    3.1      23.9979 \\
    3.15      23.0394 \\
    3.2      21.4571 \\
    3.25      19.4747 \\
    3.3      17.2937 \\
    3.35      15.0784 \\
    3.4      12.9512 \\
    3.45      10.9939 \\
    3.5      9.2539 \\
    3.55      7.7506 \\
    3.6      6.4834 \\
    3.65      5.4384 \\
    3.7      4.5932 \\
    3.75      3.9219 \\
    3.8      3.3977 \\
    3.85      2.9949 \\
    3.9      2.6902 \\
    3.95      2.4633 \\
    4      2.2971 \\
    4.05      2.1774 \\
    4.1      2.0924 \\
    4.15      2.0316 \\
    4.2      1.9828 \\
    4.25      1.9283 \\
    4.3      1.8453 \\
    4.35      1.7145 \\
    4.4       1.532 \\
    4.45      1.3135 \\
    4.5      1.0852 \\
    4.55     0.87055 \\
    4.6     0.68331 \\
    4.65     0.52814 \\
    4.7     0.40381 \\
    4.75     0.30639 \\
    4.8     0.23115 \\
    4.85     0.17361 \\
    4.9     0.12992 \\
    4.95    0.096924 \\
    5    0.072106 \\
    5.05    0.053507 \\
    5.1     0.03961 \\
    5.15    0.029257 \\
    5.2    0.021563 \\
    5.25     0.01586 \\
    5.3    0.011643 \\
    5.35   0.0085304 \\
    5.4   0.0062387 \\
    5.45   0.0045545 \\
    5.5   0.0033194 \\
    5.55   0.0024152 \\
    5.6   0.0017545 \\
    5.65   0.0012725 \\
    5.7  0.00092162 \\
    5.75   0.0006665 \\
    5.8  0.00048132 \\
    5.85  0.00034712 \\
    5.9     0.00025 \\
};
\addlegendentry{S-FF Motor Torque}
\addplot[line width=0.1mm] [color=red]
  table[row sep=crcr]{
    0  0 \\
    0.001  4.6109e-07 \\
    0.002  3.6935e-06 \\
    0.003  1.2484e-05 \\
    0.004  2.9637e-05 \\
    0.005  5.7981e-05 \\
    0.006  0.00010037 \\
    0.007  0.00015968 \\
    0.008  0.00023882 \\
    0.009  0.00034073 \\
    0.01   0.0004684 \\
    0.011  0.00062483 \\
    0.012  0.00081309 \\
    0.013   0.0010363 \\
    0.014   0.0012975 \\
    0.015      0.0016 \\
    0.016    0.001947 \\
    0.017   0.0023418 \\
    0.018   0.0027877 \\
    0.019   0.0032883 \\
    0.02   0.0038468 \\
    0.021   0.0044669 \\
    0.022   0.0051522 \\
    0.023   0.0059062 \\
    0.024   0.0067329 \\
    0.025   0.0076359 \\
    0.026   0.0086192 \\
    0.027   0.0096866 \\
    0.028    0.010842 \\
    0.029     0.01209 \\
    0.03    0.013435 \\
    0.031     0.01488 \\
    0.032    0.016431 \\
    0.033    0.018091 \\
    0.034    0.019865 \\
    0.035    0.021758 \\
    0.036    0.023774 \\
    0.037    0.025919 \\
    0.038    0.028197 \\
    0.039    0.030612 \\
    0.04    0.033171 \\
    0.041    0.035878 \\
    0.042    0.038739 \\
    0.043    0.041758 \\
    0.044    0.044942 \\
    0.045    0.048295 \\
    0.046    0.051824 \\
    0.047    0.055533 \\
    0.048    0.059429 \\
    0.049    0.063517 \\
    0.05    0.067804 \\
    0.051    0.072294 \\
    0.052    0.076995 \\
    0.053    0.081911 \\
    0.054    0.087049 \\
    0.055    0.092415 \\
    0.056    0.098015 \\
    0.057     0.10385 \\
    0.058     0.10994 \\
    0.059     0.11628 \\
    0.06     0.12287 \\
    0.061     0.12973 \\
    0.062     0.13685 \\
    0.063     0.14425 \\
    0.064     0.15192 \\
    0.065     0.15988 \\
    0.066     0.16812 \\
    0.067     0.17666 \\
    0.068     0.18549 \\
    0.069     0.19462 \\
    0.07     0.20404 \\
    0.071     0.21377 \\
    0.072      0.2238 \\
    0.073     0.23413 \\
    0.074     0.24476 \\
    0.075      0.2557 \\
    0.076     0.26692 \\
    0.077     0.27844 \\
    0.078     0.29025 \\
    0.079     0.30233 \\
    0.08     0.31468 \\
    0.081      0.3273 \\
    0.082     0.34016 \\
    0.083     0.35325 \\
    0.084     0.36656 \\
    0.085     0.38007 \\
    0.086     0.39375 \\
    0.087     0.40759 \\
    0.088     0.42156 \\
    0.089     0.43564 \\
    0.09     0.44979 \\
    0.091     0.46398 \\
    0.092     0.47818 \\
    0.093     0.49236 \\
    0.094     0.50647 \\
    0.095      0.5205 \\
    0.096     0.53438 \\
    0.097      0.5481 \\
    0.098      0.5616 \\
    0.099     0.57487 \\
    0.1     0.58786 \\
    0.101     0.60054 \\
    0.102      0.6129 \\
    0.103     0.62491 \\
    0.104     0.63655 \\
    0.105     0.64782 \\
    0.106     0.65873 \\
    0.107     0.66929 \\
    0.108     0.67953 \\
    0.109     0.68947 \\
    0.11     0.69917 \\
    0.111     0.70871 \\
    0.112     0.71814 \\
    0.113     0.72758 \\
    0.114     0.73712 \\
    0.115     0.74689 \\
    0.116     0.75703 \\
    0.117     0.76768 \\
    0.118       0.779 \\
    0.119     0.79116 \\
    0.12     0.80432 \\
    0.121     0.81866 \\
    0.122     0.83435 \\
    0.123     0.85156 \\
    0.124     0.87045 \\
    0.125     0.89118 \\
    0.126     0.91388 \\
    0.127     0.93866 \\
    0.128     0.96564 \\
    0.129      0.9949 \\
    0.13      1.0265 \\
    0.131      1.0604 \\
    0.132      1.0967 \\
    0.133      1.1354 \\
    0.134      1.1764 \\
    0.135      1.2197 \\
    0.136      1.2651 \\
    0.137      1.3126 \\
    0.138      1.3621 \\
    0.139      1.4134 \\
    0.14      1.4665 \\
    0.141      1.5211 \\
    0.142      1.5771 \\
    0.143      1.6344 \\
    0.144      1.6928 \\
    0.145      1.7522 \\
    0.146      1.8124 \\
    0.147      1.8734 \\
    0.148       1.935 \\
    0.149      1.9971 \\
    0.15      2.0595 \\
    0.151      2.1223 \\
    0.152      2.1853 \\
    0.153      2.2484 \\
    0.154      2.3117 \\
    0.155       2.375 \\
    0.156      2.4383 \\
    0.157      2.5016 \\
    0.158      2.5648 \\
    0.159       2.628 \\
    0.16      2.6911 \\
    0.161      2.7541 \\
    0.162       2.817 \\
    0.163      2.8798 \\
    0.164      2.9426 \\
    0.165      3.0052 \\
    0.166      3.0678 \\
    0.167      3.1303 \\
    0.168      3.1928 \\
    0.169      3.2552 \\
    0.17      3.3176 \\
    0.171      3.3799 \\
    0.172      3.4422 \\
    0.173      3.5045 \\
    0.174      3.5667 \\
    0.175       3.629 \\
    0.176      3.6912 \\
    0.177      3.7535 \\
    0.178      3.8157 \\
    0.179      3.8779 \\
    0.18      3.9402 \\
    0.181      4.0024 \\
    0.182      4.0647 \\
    0.183      4.1269 \\
    0.184      4.1891 \\
    0.185      4.2514 \\
    0.186      4.3136 \\
    0.187      4.3759 \\
    0.188      4.4381 \\
    0.189      4.5004 \\
    0.19      4.5626 \\
    0.191      4.6248 \\
    0.192       4.687 \\
    0.193      4.7493 \\
    0.194      4.8115 \\
    0.195      4.8737 \\
    0.196      4.9359 \\
    0.197      4.9981 \\
    0.198      5.0604 \\
    0.199      5.1226 \\
    0.2      5.1848 \\
    0.201      5.2471 \\
    0.202      5.3094 \\
    0.203      5.3717 \\
    0.204      5.4341 \\
    0.205      5.4965 \\
    0.206      5.5589 \\
    0.207      5.6215 \\
    0.208      5.6841 \\
    0.209      5.7467 \\
    0.21      5.8095 \\
    0.211      5.8723 \\
    0.212      5.9353 \\
    0.213      5.9984 \\
    0.214      6.0616 \\
    0.215      6.1249 \\
    0.216      6.1884 \\
    0.217       6.252 \\
    0.218      6.3158 \\
    0.219      6.3798 \\
    0.22       6.444 \\
    0.221      6.5083 \\
    0.222      6.5728 \\
    0.223      6.6376 \\
    0.224      6.7025 \\
    0.225      6.7677 \\
    0.226       6.833 \\
    0.227      6.8987 \\
    0.228      6.9645 \\
    0.229      7.0306 \\
    0.23      7.0969 \\
    0.231      7.1635 \\
    0.232      7.2303 \\
    0.233      7.2974 \\
    0.234      7.3647 \\
    0.235      7.4323 \\
    0.236      7.5002 \\
    0.237      7.5683 \\
    0.238      7.6367 \\
    0.239      7.7054 \\
    0.24      7.7743 \\
    0.241      7.8435 \\
    0.242      7.9129 \\
    0.243      7.9826 \\
    0.244      8.0526 \\
    0.245      8.1228 \\
    0.246      8.1933 \\
    0.247      8.2641 \\
    0.248      8.3351 \\
    0.249      8.4064 \\
    0.25      8.4779 \\
    0.251      8.5497 \\
    0.252      8.6217 \\
    0.253       8.694 \\
    0.254      8.7665 \\
    0.255      8.8392 \\
    0.256      8.9122 \\
    0.257      8.9854 \\
    0.258      9.0588 \\
    0.259      9.1325 \\
    0.26      9.2064 \\
    0.261      9.2805 \\
    0.262      9.3548 \\
    0.263      9.4293 \\
    0.264       9.504 \\
    0.265      9.5789 \\
    0.266       9.654 \\
    0.267      9.7293 \\
    0.268      9.8048 \\
    0.269      9.8805 \\
    0.27      9.9563 \\
    0.271      10.0323 \\
    0.272      10.1085 \\
    0.273      10.1849 \\
    0.274      10.2614 \\
    0.275       10.338 \\
    0.276      10.4148 \\
    0.277      10.4918 \\
    0.278      10.5689 \\
    0.279      10.6461 \\
    0.28      10.7234 \\
    0.281      10.8009 \\
    0.282      10.8785 \\
    0.283      10.9562 \\
    0.284       11.034 \\
    0.285       11.112 \\
    0.286        11.19 \\
    0.287      11.2681 \\
    0.288      11.3463 \\
    0.289      11.4247 \\
    0.29       11.503 \\
    0.291      11.5815 \\
    0.292        11.66 \\
    0.293      11.7386 \\
    0.294      11.8173 \\
    0.295       11.896 \\
    0.296      11.9748 \\
    0.297      12.0536 \\
    0.298      12.1325 \\
    0.299      12.2114 \\
    0.3      12.2903 \\
    0.301      12.3693 \\
    0.302      12.4483 \\
    0.303      12.5273 \\
    0.304      12.6063 \\
    0.305      12.6853 \\
    0.306      12.7644 \\
    0.307      12.8434 \\
    0.308      12.9224 \\
    0.309      13.0014 \\
    0.31      13.0804 \\
    0.311      13.1594 \\
    0.312      13.2384 \\
    0.313      13.3173 \\
    0.314      13.3962 \\
    0.315      13.4751 \\
    0.316      13.5539 \\
    0.317      13.6327 \\
    0.318      13.7114 \\
    0.319      13.7901 \\
    0.32      13.8687 \\
    0.321      13.9472 \\
    0.322      14.0257 \\
    0.323      14.1041 \\
    0.324      14.1824 \\
    0.325      14.2607 \\
    0.326      14.3388 \\
    0.327      14.4169 \\
    0.328      14.4948 \\
    0.329      14.5727 \\
    0.33      14.6504 \\
    0.331      14.7281 \\
    0.332      14.8056 \\
    0.333       14.883 \\
    0.334      14.9603 \\
    0.335      15.0374 \\
    0.336      15.1145 \\
    0.337      15.1914 \\
    0.338      15.2681 \\
    0.339      15.3447 \\
    0.34      15.4212 \\
    0.341      15.4975 \\
    0.342      15.5736 \\
    0.343      15.6496 \\
    0.344      15.7255 \\
    0.345      15.8011 \\
    0.346      15.8766 \\
    0.347      15.9519 \\
    0.348       16.027 \\
    0.349       16.102 \\
    0.35      16.1767 \\
    0.351      16.2513 \\
    0.352      16.3257 \\
    0.353      16.3998 \\
    0.354      16.4738 \\
    0.355      16.5476 \\
    0.356      16.6211 \\
    0.357      16.6944 \\
    0.358      16.7676 \\
    0.359      16.8404 \\
    0.36      16.9131 \\
    0.361      16.9855 \\
    0.362      17.0577 \\
    0.363      17.1297 \\
    0.364      17.2014 \\
    0.365      17.2729 \\
    0.366      17.3441 \\
    0.367      17.4151 \\
    0.368      17.4858 \\
    0.369      17.5563 \\
    0.37      17.6265 \\
    0.371      17.6965 \\
    0.372      17.7661 \\
    0.373      17.8355 \\
    0.374      17.9047 \\
    0.375      17.9735 \\
    0.376      18.0421 \\
    0.377      18.1104 \\
    0.378      18.1784 \\
    0.379      18.2461 \\
    0.38      18.3135 \\
    0.381      18.3807 \\
    0.382      18.4475 \\
    0.383       18.514 \\
    0.384      18.5802 \\
    0.385      18.6462 \\
    0.386      18.7118 \\
    0.387      18.7771 \\
    0.388       18.842 \\
    0.389      18.9067 \\
    0.39       18.971 \\
    0.391       19.035 \\
    0.392      19.0987 \\
    0.393      19.1621 \\
    0.394      19.2251 \\
    0.395      19.2878 \\
    0.396      19.3502 \\
    0.397      19.4122 \\
    0.398      19.4739 \\
    0.399      19.5352 \\
    0.4      19.5962 \\
    0.45       22.161 \\
    0.5      23.6788 \\
    0.55      24.1354 \\
    0.6      23.6478 \\
    0.65      22.4097 \\
    0.7      20.6436 \\
    0.75      18.5647 \\
    0.8      16.3595 \\
    0.85      14.1745 \\
    0.9      12.1146 \\
    0.95      10.2468 \\
    1       8.606 \\
    1.05      7.2028 \\
    1.1      6.0305 \\
    1.15      5.0714 \\
    1.2      4.3012 \\
    1.25      3.6581 \\
    1.3      2.6597 \\
    1.349     0.33348 \\
    1.35     0.26456 \\
    1.351     0.19449 \\
    1.352     0.12321 \\
    1.353    0.050667 \\
    1.354   -0.023211 \\
    1.355   -0.098508 \\
    1.356    -0.17532 \\
    1.357    -0.25377 \\
    1.358      -0.334 \\
    1.359    -0.41616 \\
    1.36    -0.50045 \\
    1.361    -0.58712 \\
    1.362    -0.67642 \\
    1.363    -0.76869 \\
    1.364    -0.86433 \\
    1.365    -0.96379 \\
    1.366     -1.0676 \\
    1.367     -1.1765 \\
    1.368     -1.2911 \\
    1.369     -1.4125 \\
    1.37     -1.5416 \\
    1.371     -1.6796 \\
    1.372     -1.8281 \\
    1.373     -1.9884 \\
    1.374     -2.1626 \\
    1.375     -2.3524 \\
    1.376     -2.5599 \\
    1.377     -2.7872 \\
    1.378     -3.0363 \\
    1.379     -3.3088 \\
    1.38     -3.6056 \\
    1.381     -3.9263 \\
    1.382     -4.2688 \\
    1.383     -4.6287 \\
    1.384     -4.9976 \\
    1.385     -5.3633 \\
    1.386     -5.7082 \\
    1.387     -6.0094 \\
    1.388     -6.2393 \\
    1.389     -6.3673 \\
    1.39     -6.3635 \\
    1.391     -6.2031 \\
    1.392     -5.8726 \\
    1.393     -5.3757 \\
    1.394     -4.7364 \\
    1.395     -3.9993 \\
    1.396      -3.225 \\
    1.397     -2.4813 \\
    1.398     -1.8324 \\
    1.399     -1.3288 \\
    1.4     -1.0009 \\
    1.401    -0.85679 \\
    1.402      -0.885 \\
    1.403       -1.06 \\
    1.404     -1.3486 \\
    1.405     -1.7163 \\
    1.406      -2.131 \\
    1.407     -2.5661 \\
    1.408     -3.0014 \\
    1.409     -3.4227 \\
    1.41     -3.8211 \\
    1.411      -4.192 \\
    1.412     -4.5338 \\
    1.413      -4.847 \\
    1.414     -5.1337 \\
    1.415     -5.3963 \\
    1.416     -5.6381 \\
    1.417     -5.8621 \\
    1.418     -6.0715 \\
    1.419     -6.2691 \\
    1.42     -6.4578 \\
    1.421     -6.6405 \\
    1.422     -6.8198 \\
    1.423     -6.9988 \\
    1.424     -7.1808 \\
    1.425     -7.3697 \\
    1.426     -7.5703 \\
    1.427     -7.7885 \\
    1.428     -8.0322 \\
    1.429     -8.3113 \\
    1.43     -8.6382 \\
    1.431     -9.0281 \\
    1.432     -9.4984 \\
    1.433      -10.066 \\
    1.434     -10.7426 \\
    1.435     -11.5247 \\
    1.436      -12.379 \\
    1.437     -13.2234 \\
    1.438     -13.9145 \\
    1.439     -14.2592 \\
    1.44     -14.0728 \\
    1.441      -13.282 \\
    1.442     -12.0202 \\
    1.443      -10.626 \\
    1.444     -9.5057 \\
    1.445     -8.9443 \\
    1.446     -9.0014 \\
    1.447      -9.547 \\
    1.448     -10.3721 \\
    1.449     -11.2862 \\
    1.45     -12.1615 \\
    1.451     -12.9336 \\
    1.452     -13.5837 \\
    1.453     -14.1185 \\
    1.454     -14.5558 \\
    1.455     -14.9157 \\
    1.456     -15.2169 \\
    1.457     -15.4746 \\
    1.458     -15.7009 \\
    1.459     -15.9048 \\
    1.5     -22.4621 \\
    1.55     -30.3323 \\
    1.6     -37.2221 \\
    1.65     -42.3705 \\
    1.7     -45.4052 \\
    1.75     -46.3076 \\
    1.8     -45.3186 \\
    1.85     -42.8298 \\
    1.9     -39.2883 \\
    1.95     -35.1255 \\
    2     -30.7137 \\
    2.05     -26.3455 \\
    2.1     -22.2299 \\
    2.15     -18.4997 \\
    2.2     -15.2243 \\
    2.25     -12.4242 \\
    2.3     -10.0858 \\
    2.35     -8.1729 \\
    2.4     -6.6374 \\
    2.45     -5.4262 \\
    2.5     -4.4865 \\
    2.55     -3.7668 \\
    2.6     -3.1204 \\
    2.65     -2.0899 \\
    2.699    -0.21172 \\
    2.7    -0.16205 \\
    2.701    -0.11186 \\
    2.702   -0.061124 \\
    2.703  -0.0098324 \\
    2.704    0.042031 \\
    2.705    0.094483 \\
    2.706     0.14755 \\
    2.707     0.20124 \\
    2.708      0.2556 \\
    2.709     0.31064 \\
    2.71     0.36642 \\
    2.711     0.42296 \\
    2.712     0.48031 \\
    2.713     0.53852 \\
    2.714     0.59766 \\
    2.715     0.65779 \\
    2.716     0.71899 \\
    2.717     0.78134 \\
    2.718     0.84495 \\
    2.719     0.90994 \\
    2.72     0.97643 \\
    2.721      1.0446 \\
    2.722      1.1145 \\
    2.723      1.1865 \\
    2.724      1.2607 \\
    2.725      1.3373 \\
    2.726      1.4166 \\
    2.727       1.499 \\
    2.728      1.5847 \\
    2.729       1.674 \\
    2.73      1.7675 \\
    2.731      1.8654 \\
    2.732      1.9683 \\
    2.733      2.0765 \\
    2.734      2.1905 \\
    2.735      2.3108 \\
    2.736      2.4377 \\
    2.737      2.5717 \\
    2.738      2.7128 \\
    2.739      2.8612 \\
    2.74      3.0167 \\
    2.741      3.1788 \\
    2.742      3.3466 \\
    2.743      3.5187 \\
    2.744      3.6932 \\
    2.745      3.8674 \\
    2.746      4.0378 \\
    2.747      4.2002 \\
    2.748      4.3492 \\
    2.749      4.4792 \\
    2.75      4.5838 \\
    2.751      4.6564 \\
    2.752      4.6908 \\
    2.753      4.6815 \\
    2.754      4.6248 \\
    2.755       4.519 \\
    2.756      4.3654 \\
    2.757      4.1682 \\
    2.758      3.9353 \\
    2.759      3.6769 \\
    2.76      3.4061 \\
    2.761      3.1367 \\
    2.762      2.8829 \\
    2.763      2.6575 \\
    2.764       2.471 \\
    2.765      2.3312 \\
    2.766      2.2423 \\
    2.767      2.2053 \\
    2.768      2.2182 \\
    2.769      2.2768 \\
    2.77      2.3749 \\
    2.771      2.5059 \\
    2.772      2.6627 \\
    2.773      2.8382 \\
    2.774      3.0264 \\
    2.775      3.2219 \\
    2.776      3.4201 \\
    2.777      3.6175 \\
    2.778      3.8117 \\
    2.779      4.0007 \\
    2.78      4.1835 \\
    2.781      4.3595 \\
    2.782      4.5288 \\
    2.783      4.6917 \\
    2.784      4.8489 \\
    2.785      5.0014 \\
    2.786      5.1505 \\
    2.787      5.2977 \\
    2.788       5.445 \\
    2.789      5.5945 \\
    2.79      5.7488 \\
    2.791      5.9112 \\
    2.792      6.0855 \\
    2.793       6.276 \\
    2.794      6.4881 \\
    2.795      6.7277 \\
    2.796      7.0013 \\
    2.797      7.3153 \\
    2.798      7.6751 \\
    2.799      8.0833 \\
    2.8      8.5365 \\
    2.801      9.0219 \\
    2.802      9.5127 \\
    2.803      9.9652 \\
    2.804      10.3199 \\
    2.805      10.5102 \\
    2.806      10.4806 \\
    2.807       10.211 \\
    2.808      9.7356 \\
    2.809      9.1458 \\
    2.81      8.5682 \\
    2.811      8.1261 \\
    2.812       7.902 \\
    2.813      7.9201 \\
    2.814      8.1518 \\
    2.815      8.5374 \\
    2.816      9.0096 \\
    2.817        9.51 \\
    2.818      9.9966 \\
    2.819      10.4442 \\
    2.82      10.8415 \\
    2.821      11.1861 \\
    2.822      11.4814 \\
    2.823      11.7333 \\
    2.824      11.9487 \\
    2.825      12.1342 \\
    2.826      12.2958 \\
    2.827      12.4385 \\
    2.828      12.5664 \\
    2.829      12.6831 \\
    2.83       12.791 \\
    2.831      12.8922 \\
    2.832      12.9884 \\
    2.833      13.0807 \\
    2.834      13.1701 \\
    2.835      13.2573 \\
    2.836      13.3428 \\
    2.837       13.427 \\
    2.838      13.5102 \\
    2.839      13.5927 \\
    2.84      13.6746 \\
    2.841      13.7561 \\
    2.842      13.8371 \\
    2.843      13.9179 \\
    2.844      13.9984 \\
    2.845      14.0787 \\
    2.846      14.1589 \\
    2.847      14.2388 \\
    2.848      14.3186 \\
    2.849      14.3983 \\
    2.9      18.2124 \\
    2.95      21.2041 \\
    3      23.1873 \\
    3.05      24.0849 \\
    3.1      23.9707 \\
    3.15      23.0161 \\
    3.2      21.4388 \\
    3.25      19.4617 \\
    3.3      17.2856 \\
    3.35      15.0746 \\
    3.4      12.9508 \\
    3.45      10.9961 \\
    3.5      9.2578 \\
    3.55      7.7556 \\
    3.6       6.489 \\
    3.65      5.4441 \\
    3.7      4.5988 \\
    3.75      3.9271 \\
    3.8      3.4024 \\
    3.85       2.999 \\
    3.9      2.6937 \\
    3.95      2.4663 \\
    4      2.2997 \\
    4.05      2.1795 \\
    4.1       2.094 \\
    4.15      2.0328 \\
    4.2      1.9832 \\
    4.25      1.9276 \\
    4.3      1.8435 \\
    4.35      1.7119 \\
    4.4      1.5288 \\
    4.45      1.3097 \\
    4.5      1.0808 \\
    4.55     0.86661 \\
    4.6     0.68142 \\
    4.65     0.52898 \\
    4.7     0.40676 \\
    4.75     0.31029 \\
    4.8      0.2351 \\
    4.85     0.17712 \\
    4.9     0.13283 \\
    4.95    0.099243 \\
    5     0.07391 \\
    5.05    0.054889 \\
    5.1    0.040659 \\
    5.15    0.030048 \\
    5.2    0.022157 \\
    5.25    0.016304 \\
    5.3    0.011974 \\
    5.35   0.0087763 \\
    5.4   0.0064209 \\
    5.45   0.0046893 \\
    5.5   0.0034188 \\
    5.55   0.0024884 \\
    5.6   0.0018082 \\
    5.65    0.001312 \\
    5.7  0.00095047 \\
    5.75  0.00068757 \\
    5.8  0.00049669 \\
    5.85   0.0003583 \\
    5.9  0.00025813 \\
};
\addlegendentry{FB-FF Motor Torque}
\draw[dashed, draw=black] (axis cs:2.7,0) rectangle (axis cs:2.9,14); % right subplot
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.7 0 \\
4.05	-40 \\ 
}; % lower line right subplot
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.9 14 \\
4.92	-5 \\
}; % upper line right subplot
\draw[dashed, draw=black] (axis cs:1.3, 0) rectangle (axis cs:1.5,-16); % left subplot
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.3 0 \\
0.4	-4 \\ 
}; % upper line left subplot
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.5 -16 \\
1.25	-39 \\
}; % lower line left subplot
\end{axis}

\begin{axis}[%
width=0.15\fwidth,
height=0.35\fheight,
at={(0.7\fwidth,0.11\fheight)}, %0.125
scale only axis,
xmin=2.7,
xmax=2.85,
xtick = {2.7, 2.8},
% xticklabels = {1,1.5},
ymin=0,
ymax=14,
ytick={0, 7, 14},
% yticklabels={0,0.1,0.2},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [color=blue]
  table[row sep=crcr]{
      2.699    -0.24441 \\
    2.7    -0.19553 \\
    2.701    -0.14622 \\
    2.702   -0.096467 \\
    2.703   -0.046278 \\
    2.704   0.0043487 \\
    2.705    0.055411 \\
    2.706     0.10691 \\
    2.707     0.15884 \\
    2.708      0.2112 \\
    2.709       0.264 \\
    2.71     0.31722 \\
    2.711     0.37088 \\
    2.712     0.42496 \\
    2.713     0.47946 \\
    2.714      0.5344 \\
    2.715     0.58975 \\
    2.716     0.64553 \\
    2.717     0.70173 \\
    2.718     0.75834 \\
    2.719     0.81537 \\
    2.72     0.87282 \\
    2.721     0.93068 \\
    2.722     0.98894 \\
    2.723      1.0476 \\
    2.724      1.1067 \\
    2.725      1.1662 \\
    2.726      1.2261 \\
    2.727      1.2864 \\
    2.728       1.347 \\
    2.729      1.4081 \\
    2.73      1.4696 \\
    2.731      1.5315 \\
    2.732      1.5937 \\
    2.733      1.6563 \\
    2.734      1.7193 \\
    2.735      1.7827 \\
    2.736      1.8465 \\
    2.737      1.9106 \\
    2.738      1.9751 \\
    2.739        2.04 \\
    2.74      2.1053 \\
    2.741      2.1709 \\
    2.742      2.2368 \\
    2.743      2.3031 \\
    2.744      2.3698 \\
    2.745      2.4368 \\
    2.746      2.5041 \\
    2.747      2.5718 \\
    2.748      2.6399 \\
    2.749      2.7082 \\
    2.75      2.7769 \\
    2.751       2.846 \\
    2.752      2.9153 \\
    2.753       2.985 \\
    2.754       3.055 \\
    2.755      3.1252 \\
    2.756      3.1958 \\
    2.757      3.2668 \\
    2.758       3.338 \\
    2.759      3.4095 \\
    2.76      3.4813 \\
    2.761      3.5534 \\
    2.762      3.6257 \\
    2.763      3.6984 \\
    2.764      3.7713 \\
    2.765      3.8445 \\
    2.766       3.918 \\
    2.767      3.9918 \\
    2.768      4.0658 \\
    2.769      4.1401 \\
    2.77      4.2146 \\
    2.771      4.2894 \\
    2.772      4.3645 \\
    2.773      4.4398 \\
    2.774      4.5154 \\
    2.775      4.5912 \\
    2.776      4.6673 \\
    2.777      4.7437 \\
    2.778      4.8203 \\
    2.779      4.8973 \\
    2.78      4.9745 \\
    2.781      5.0521 \\
    2.782      5.1301 \\
    2.783      5.2085 \\
    2.784      5.2874 \\
    2.785      5.3668 \\
    2.786      5.4469 \\
    2.787      5.5278 \\
    2.788      5.6096 \\
    2.789      5.6927 \\
    2.79      5.7773 \\
    2.791      5.8638 \\
    2.792      5.9527 \\
    2.793      6.0446 \\
    2.794      6.1404 \\
    2.795      6.2412 \\
    2.796      6.3482 \\
    2.797      6.4632 \\
    2.798      6.5881 \\
    2.799      6.7255 \\
    2.8       6.878 \\
    2.801      7.0489 \\
    2.802      7.2413 \\
    2.803      7.4584 \\
    2.804      7.7025 \\
    2.805      7.9746 \\
    2.806      8.2736 \\
    2.807      8.5959 \\
    2.808      8.9353 \\
    2.809      9.2831 \\
    2.81      9.6294 \\
    2.811      9.9645 \\
    2.812      10.2802 \\
    2.813      10.5708 \\
    2.814      10.8333 \\
    2.815      11.0674 \\
    2.816      11.2747 \\
    2.817      11.4578 \\
    2.818      11.6202 \\
    2.819      11.7652 \\
    2.82       11.896 \\
    2.821      12.0155 \\
    2.822      12.1261 \\
    2.823      12.2298 \\
    2.824       12.328 \\
    2.825      12.4221 \\
    2.826      12.5131 \\
    2.827      12.6016 \\
    2.828      12.6883 \\
    2.829      12.7736 \\
    2.83      12.8579 \\
    2.831      12.9413 \\
    2.832      13.0242 \\
    2.833      13.1066 \\
    2.834      13.1886 \\
    2.835      13.2703 \\
    2.836      13.3517 \\
    2.837       13.433 \\
    2.838      13.5141 \\
    2.839      13.5951 \\
    2.84      13.6759 \\
    2.841      13.7567 \\
    2.842      13.8373 \\
    2.843      13.9178 \\
    2.844      13.9982 \\
    2.845      14.0785 \\
    2.846      14.1586 \\
    2.847      14.2387 \\
    2.848      14.3187 \\
    2.849      14.3985 \\
  };
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [color=red]
  table[row sep=crcr]{
      2.699    -0.21172 \\
    2.7    -0.16205 \\
    2.701    -0.11186 \\
    2.702   -0.061124 \\
    2.703  -0.0098324 \\
    2.704    0.042031 \\
    2.705    0.094483 \\
    2.706     0.14755 \\
    2.707     0.20124 \\
    2.708      0.2556 \\
    2.709     0.31064 \\
    2.71     0.36642 \\
    2.711     0.42296 \\
    2.712     0.48031 \\
    2.713     0.53852 \\
    2.714     0.59766 \\
    2.715     0.65779 \\
    2.716     0.71899 \\
    2.717     0.78134 \\
    2.718     0.84495 \\
    2.719     0.90994 \\
    2.72     0.97643 \\
    2.721      1.0446 \\
    2.722      1.1145 \\
    2.723      1.1865 \\
    2.724      1.2607 \\
    2.725      1.3373 \\
    2.726      1.4166 \\
    2.727       1.499 \\
    2.728      1.5847 \\
    2.729       1.674 \\
    2.73      1.7675 \\
    2.731      1.8654 \\
    2.732      1.9683 \\
    2.733      2.0765 \\
    2.734      2.1905 \\
    2.735      2.3108 \\
    2.736      2.4377 \\
    2.737      2.5717 \\
    2.738      2.7128 \\
    2.739      2.8612 \\
    2.74      3.0167 \\
    2.741      3.1788 \\
    2.742      3.3466 \\
    2.743      3.5187 \\
    2.744      3.6932 \\
    2.745      3.8674 \\
    2.746      4.0378 \\
    2.747      4.2002 \\
    2.748      4.3492 \\
    2.749      4.4792 \\
    2.75      4.5838 \\
    2.751      4.6564 \\
    2.752      4.6908 \\
    2.753      4.6815 \\
    2.754      4.6248 \\
    2.755       4.519 \\
    2.756      4.3654 \\
    2.757      4.1682 \\
    2.758      3.9353 \\
    2.759      3.6769 \\
    2.76      3.4061 \\
    2.761      3.1367 \\
    2.762      2.8829 \\
    2.763      2.6575 \\
    2.764       2.471 \\
    2.765      2.3312 \\
    2.766      2.2423 \\
    2.767      2.2053 \\
    2.768      2.2182 \\
    2.769      2.2768 \\
    2.77      2.3749 \\
    2.771      2.5059 \\
    2.772      2.6627 \\
    2.773      2.8382 \\
    2.774      3.0264 \\
    2.775      3.2219 \\
    2.776      3.4201 \\
    2.777      3.6175 \\
    2.778      3.8117 \\
    2.779      4.0007 \\
    2.78      4.1835 \\
    2.781      4.3595 \\
    2.782      4.5288 \\
    2.783      4.6917 \\
    2.784      4.8489 \\
    2.785      5.0014 \\
    2.786      5.1505 \\
    2.787      5.2977 \\
    2.788       5.445 \\
    2.789      5.5945 \\
    2.79      5.7488 \\
    2.791      5.9112 \\
    2.792      6.0855 \\
    2.793       6.276 \\
    2.794      6.4881 \\
    2.795      6.7277 \\
    2.796      7.0013 \\
    2.797      7.3153 \\
    2.798      7.6751 \\
    2.799      8.0833 \\
    2.8      8.5365 \\
    2.801      9.0219 \\
    2.802      9.5127 \\
    2.803      9.9652 \\
    2.804      10.3199 \\
    2.805      10.5102 \\
    2.806      10.4806 \\
    2.807       10.211 \\
    2.808      9.7356 \\
    2.809      9.1458 \\
    2.81      8.5682 \\
    2.811      8.1261 \\
    2.812       7.902 \\
    2.813      7.9201 \\
    2.814      8.1518 \\
    2.815      8.5374 \\
    2.816      9.0096 \\
    2.817        9.51 \\
    2.818      9.9966 \\
    2.819      10.4442 \\
    2.82      10.8415 \\
    2.821      11.1861 \\
    2.822      11.4814 \\
    2.823      11.7333 \\
    2.824      11.9487 \\
    2.825      12.1342 \\
    2.826      12.2958 \\
    2.827      12.4385 \\
    2.828      12.5664 \\
    2.829      12.6831 \\
    2.83       12.791 \\
    2.831      12.8922 \\
    2.832      12.9884 \\
    2.833      13.0807 \\
    2.834      13.1701 \\
    2.835      13.2573 \\
    2.836      13.3428 \\
    2.837       13.427 \\
    2.838      13.5102 \\
    2.839      13.5927 \\
    2.84      13.6746 \\
    2.841      13.7561 \\
    2.842      13.8371 \\
    2.843      13.9179 \\
    2.844      13.9984 \\
    2.845      14.0787 \\
    2.846      14.1589 \\
    2.847      14.2388 \\
    2.848      14.3186 \\
    2.849      14.3983 \\
  };
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\end{axis}


\begin{axis}[%
width=0.15\fwidth,
height=0.35\fheight,
at={(0.065\fwidth,0.11\fheight)},
scale only axis,
xmin=1.35,
xmax=1.5,
xtick = {1.4, 1.5},
% xticklabels = {1,1.5},
ymin=-16,
ymax=0,
ytick={0, -7, -14},
% yticklabels={0,0.1,0.2},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [color=blue]
  table[row sep=crcr]{
    1.299      2.7198 \\
    1.3      2.6905 \\
    1.301      2.6605 \\
    1.302        2.63 \\
    1.303      2.5988 \\
    1.304      2.5671 \\
    1.305      2.5348 \\
    1.306      2.5019 \\
    1.307      2.4683 \\
    1.308      2.4341 \\
    1.309      2.3993 \\
    1.31      2.3638 \\
    1.311      2.3277 \\
    1.312      2.2909 \\
    1.313      2.2534 \\
    1.314      2.2153 \\
    1.315      2.1764 \\
    1.316      2.1369 \\
    1.317      2.0967 \\
    1.318      2.0557 \\
    1.319       2.014 \\
    1.32      1.9716 \\
    1.321      1.9285 \\
    1.322      1.8847 \\
    1.323        1.84 \\
    1.324      1.7947 \\
    1.325      1.7485 \\
    1.326      1.7016 \\
    1.327      1.6539 \\
    1.328      1.6055 \\
    1.329      1.5562 \\
    1.33      1.5062 \\
    1.331      1.4553 \\
    1.332      1.4037 \\
    1.333      1.3512 \\
    1.334       1.298 \\
    1.335      1.2439 \\
    1.336      1.1889 \\
    1.337      1.1332 \\
    1.338      1.0766 \\
    1.339      1.0191 \\
    1.34     0.96082 \\
    1.341     0.90168 \\
    1.342     0.84168 \\
    1.343     0.78081 \\
    1.344     0.71908 \\
    1.345     0.65649 \\
    1.346     0.59301 \\
    1.347     0.52867 \\
    1.348     0.46344 \\
    1.349     0.39732 \\
    1.35     0.33032 \\
    1.351     0.26243 \\
    1.352     0.19365 \\
    1.353     0.12397 \\
    1.354    0.053396 \\
    1.355   -0.018082 \\
    1.356   -0.090464 \\
    1.357    -0.16375 \\
    1.358    -0.23794 \\
    1.359    -0.31305 \\
    1.36    -0.38906 \\
    1.361    -0.46599 \\
    1.362    -0.54383 \\
    1.363    -0.62258 \\
    1.364    -0.70225 \\
    1.365    -0.78284 \\
    1.366    -0.86434 \\
    1.367    -0.94677 \\
    1.368     -1.0301 \\
    1.369     -1.1144 \\
    1.37     -1.1995 \\
    1.371     -1.2856 \\
    1.372     -1.3727 \\
    1.373     -1.4606 \\
    1.374     -1.5495 \\
    1.375     -1.6392 \\
    1.376     -1.7299 \\
    1.377     -1.8215 \\
    1.378      -1.914 \\
    1.379     -2.0075 \\
    1.38     -2.1018 \\
    1.381      -2.197 \\
    1.382     -2.2932 \\
    1.383     -2.3903 \\
    1.384     -2.4882 \\
    1.385     -2.5871 \\
    1.386     -2.6869 \\
    1.387     -2.7876 \\
    1.388     -2.8891 \\
    1.389     -2.9916 \\
    1.39     -3.0949 \\
    1.391     -3.1992 \\
    1.392     -3.3043 \\
    1.393     -3.4103 \\
    1.394     -3.5172 \\
    1.395     -3.6249 \\
    1.396     -3.7336 \\
    1.397      -3.843 \\
    1.398     -3.9534 \\
    1.399     -4.0646 \\
    1.4     -4.1767 \\
    1.401     -4.2896 \\
    1.402     -4.4034 \\
    1.403      -4.518 \\
    1.404     -4.6334 \\
    1.405     -4.7497 \\
    1.406     -4.8668 \\
    1.407     -4.9847 \\
    1.408     -5.1035 \\
    1.409     -5.2231 \\
    1.41     -5.3435 \\
    1.411     -5.4647 \\
    1.412     -5.5867 \\
    1.413     -5.7096 \\
    1.414     -5.8332 \\
    1.415     -5.9577 \\
    1.416      -6.083 \\
    1.417     -6.2092 \\
    1.418     -6.3363 \\
    1.419     -6.4643 \\
    1.42     -6.5932 \\
    1.421     -6.7232 \\
    1.422     -6.8543 \\
    1.423     -6.9867 \\
    1.424     -7.1206 \\
    1.425     -7.2562 \\
    1.426     -7.3939 \\
    1.427     -7.5343 \\
    1.428      -7.678 \\
    1.429      -7.826 \\
    1.43     -7.9796 \\
    1.431     -8.1406 \\
    1.432     -8.3115 \\
    1.433     -8.4953 \\
    1.434     -8.6961 \\
    1.435      -8.919 \\
    1.436     -9.1699 \\
    1.437      -9.455 \\
    1.438     -9.7802 \\
    1.439     -10.1491 \\
    1.44     -10.5613 \\
    1.441     -11.0104 \\
    1.442     -11.4833 \\
    1.443     -11.9619 \\
    1.444     -12.4266 \\
    1.445     -12.8607 \\
    1.446     -13.2539 \\
    1.447     -13.6024 \\
    1.448      -13.908 \\
    1.449     -14.1762 \\
    1.45     -14.4137 \\
    1.451     -14.6272 \\
    1.452     -14.8226 \\
    1.453     -15.0047 \\
    1.454     -15.1774 \\
    1.455     -15.3434 \\
    1.456     -15.5048 \\
    1.457     -15.6632 \\
    1.458     -15.8195 \\
    1.459     -15.9745 \\
    1.46     -16.1288 \\
    1.461     -16.2827 \\
    1.462     -16.4364 \\
    1.463     -16.5901 \\
    1.464      -16.744 \\
    1.465     -16.8981 \\
    1.466     -17.0524 \\
    1.467      -17.207 \\
    1.468     -17.3619 \\
    1.469     -17.5171 \\
    1.47     -17.6726 \\
    1.471     -17.8284 \\
    1.472     -17.9845 \\
    1.473     -18.1409 \\
    1.474     -18.2977 \\
    1.475     -18.4546 \\
    1.476     -18.6119 \\
    1.477     -18.7694 \\
    1.478     -18.9272 \\
    1.479     -19.0852 \\
    1.48     -19.2435 \\
    1.481     -19.4019 \\
    1.482     -19.5606 \\
    1.483     -19.7195 \\
    1.484     -19.8786 \\
    1.485     -20.0379 \\
    1.486     -20.1974 \\
    1.487      -20.357 \\
    1.488     -20.5168 \\
    1.489     -20.6768 \\
    1.49     -20.8369 \\
    1.491     -20.9971 \\
    1.492     -21.1574 \\
    1.493     -21.3179 \\
    1.494     -21.4784 \\
    1.495      -21.639 \\
    1.496     -21.7998 \\
    1.497     -21.9605 \\
    1.498     -22.1214 \\
    1.499     -22.2823 \\
  };
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [color=red]
  table[row sep=crcr]{
    1.299      2.6897 \\
    1.3      2.6597 \\
    1.301      2.6292 \\
    1.302      2.5981 \\
    1.303      2.5664 \\
    1.304      2.5341 \\
    1.305      2.5012 \\
    1.306      2.4677 \\
    1.307      2.4335 \\
    1.308      2.3988 \\
    1.309      2.3634 \\
    1.31      2.3274 \\
    1.311      2.2907 \\
    1.312      2.2533 \\
    1.313      2.2153 \\
    1.314      2.1766 \\
    1.315      2.1372 \\
    1.316      2.0972 \\
    1.317      2.0564 \\
    1.318      2.0149 \\
    1.319      1.9727 \\
    1.32      1.9298 \\
    1.321      1.8861 \\
    1.322      1.8417 \\
    1.323      1.7966 \\
    1.324      1.7507 \\
    1.325       1.704 \\
    1.326      1.6566 \\
    1.327      1.6084 \\
    1.328      1.5594 \\
    1.329      1.5096 \\
    1.33       1.459 \\
    1.331      1.4076 \\
    1.332      1.3554 \\
    1.333      1.3024 \\
    1.334      1.2485 \\
    1.335      1.1938 \\
    1.336      1.1383 \\
    1.337      1.0819 \\
    1.338      1.0246 \\
    1.339     0.96644 \\
    1.34      0.9074 \\
    1.341     0.84746 \\
    1.342     0.78661 \\
    1.343     0.72483 \\
    1.344      0.6621 \\
    1.345      0.5984 \\
    1.346     0.53371 \\
    1.347     0.46802 \\
    1.348     0.40128 \\
    1.349     0.33348 \\
    1.35     0.26456 \\
    1.351     0.19449 \\
    1.352     0.12321 \\
    1.353    0.050667 \\
    1.354   -0.023211 \\
    1.355   -0.098508 \\
    1.356    -0.17532 \\
    1.357    -0.25377 \\
    1.358      -0.334 \\
    1.359    -0.41616 \\
    1.36    -0.50045 \\
    1.361    -0.58712 \\
    1.362    -0.67642 \\
    1.363    -0.76869 \\
    1.364    -0.86433 \\
    1.365    -0.96379 \\
    1.366     -1.0676 \\
    1.367     -1.1765 \\
    1.368     -1.2911 \\
    1.369     -1.4125 \\
    1.37     -1.5416 \\
    1.371     -1.6796 \\
    1.372     -1.8281 \\
    1.373     -1.9884 \\
    1.374     -2.1626 \\
    1.375     -2.3524 \\
    1.376     -2.5599 \\
    1.377     -2.7872 \\
    1.378     -3.0363 \\
    1.379     -3.3088 \\
    1.38     -3.6056 \\
    1.381     -3.9263 \\
    1.382     -4.2688 \\
    1.383     -4.6287 \\
    1.384     -4.9976 \\
    1.385     -5.3633 \\
    1.386     -5.7082 \\
    1.387     -6.0094 \\
    1.388     -6.2393 \\
    1.389     -6.3673 \\
    1.39     -6.3635 \\
    1.391     -6.2031 \\
    1.392     -5.8726 \\
    1.393     -5.3757 \\
    1.394     -4.7364 \\
    1.395     -3.9993 \\
    1.396      -3.225 \\
    1.397     -2.4813 \\
    1.398     -1.8324 \\
    1.399     -1.3288 \\
    1.4     -1.0009 \\
    1.401    -0.85679 \\
    1.402      -0.885 \\
    1.403       -1.06 \\
    1.404     -1.3486 \\
    1.405     -1.7163 \\
    1.406      -2.131 \\
    1.407     -2.5661 \\
    1.408     -3.0014 \\
    1.409     -3.4227 \\
    1.41     -3.8211 \\
    1.411      -4.192 \\
    1.412     -4.5338 \\
    1.413      -4.847 \\
    1.414     -5.1337 \\
    1.415     -5.3963 \\
    1.416     -5.6381 \\
    1.417     -5.8621 \\
    1.418     -6.0715 \\
    1.419     -6.2691 \\
    1.42     -6.4578 \\
    1.421     -6.6405 \\
    1.422     -6.8198 \\
    1.423     -6.9988 \\
    1.424     -7.1808 \\
    1.425     -7.3697 \\
    1.426     -7.5703 \\
    1.427     -7.7885 \\
    1.428     -8.0322 \\
    1.429     -8.3113 \\
    1.43     -8.6382 \\
    1.431     -9.0281 \\
    1.432     -9.4984 \\
    1.433      -10.066 \\
    1.434     -10.7426 \\
    1.435     -11.5247 \\
    1.436      -12.379 \\
    1.437     -13.2234 \\
    1.438     -13.9145 \\
    1.439     -14.2592 \\
    1.44     -14.0728 \\
    1.441      -13.282 \\
    1.442     -12.0202 \\
    1.443      -10.626 \\
    1.444     -9.5057 \\
    1.445     -8.9443 \\
    1.446     -9.0014 \\
    1.447      -9.547 \\
    1.448     -10.3721 \\
    1.449     -11.2862 \\
    1.45     -12.1615 \\
    1.451     -12.9336 \\
    1.452     -13.5837 \\
    1.453     -14.1185 \\
    1.454     -14.5558 \\
    1.455     -14.9157 \\
    1.456     -15.2169 \\
    1.457     -15.4746 \\
    1.458     -15.7009 \\
    1.459     -15.9048 \\
    1.46      -16.093 \\
    1.461     -16.2702 \\
    1.462     -16.4399 \\
    1.463     -16.6044 \\
    1.464     -16.7655 \\
    1.465     -16.9244 \\
    1.466     -17.0819 \\
    1.467     -17.2384 \\
    1.468     -17.3945 \\
    1.469     -17.5503 \\
    1.47      -17.706 \\
    1.471     -17.8619 \\
    1.472     -18.0178 \\
    1.473     -18.1739 \\
    1.474     -18.3303 \\
    1.475     -18.4868 \\
    1.476     -18.6436 \\
    1.477     -18.8007 \\
    1.478      -18.958 \\
    1.479     -19.1155 \\
    1.48     -19.2732 \\
    1.481     -19.4312 \\
    1.482     -19.5893 \\
    1.483     -19.7477 \\
    1.484     -19.9063 \\
    1.485      -20.065 \\
    1.486     -20.2239 \\
    1.487      -20.383 \\
    1.488     -20.5423 \\
    1.489     -20.7017 \\
    1.49     -20.8612 \\
    1.491     -21.0209 \\
    1.492     -21.1807 \\
    1.493     -21.3406 \\
    1.494     -21.5005 \\
    1.495     -21.6606 \\
    1.496     -21.8208 \\
    1.497      -21.981 \\
    1.498     -22.1413 \\
    1.499     -22.3017 \\
  };
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\end{axis}



\end{tikzpicture}

==> figs/sim_ff_torque_plot_v2.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=5.5,
xtick={0,1,...,5},
xlabel style={font=\color{white!15!black}},
xlabel={Time in $\mathrm{s}$},
%xticklabels={-8e-4,-5e-4,0,5e-4,8e-4},
ymin=-25,
ymax=25,
ytick={20,10,0,...,-20},
%yticklabels={6,4,2,0,-2,-4,-6},
ylabel style={font=\color{white!15!black}},
ylabel={Motor torque $\tau_{M}$ in $\mathrm{Nm}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend cell align={left},
legend pos=north east
]
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot[line width=0.1mm] [color=blue]
  table[row sep=crcr]{
      0  0 \\
    0.04   0.0011936 \\
    0.08    0.030953 \\
    0.12     0.18987 \\
    0.16     0.64201 \\
    0.2      1.5195 \\
    0.24      2.6709 \\
    0.28      3.8307 \\
    0.32      5.0517 \\
    0.36      6.3235 \\
    0.4       7.551 \\
    0.44      8.6404 \\
    0.48      9.5179 \\
    0.52      10.1345 \\
    0.56       10.467 \\
    0.6      10.5153 \\
    0.64      10.2985 \\
    0.68      9.8496 \\
    0.72      9.2104 \\
    0.76      8.4273 \\
    0.8      7.5464 \\
    0.84      6.6116 \\
    0.88       5.662 \\
    0.92      4.7306 \\
    0.96       3.844 \\
    1      3.0222 \\
    1.04       2.279 \\
    1.08      1.6227 \\
    1.12      1.0569 \\
    1.16     0.58142 \\
    1.2     0.19284 \\
    1.24    -0.11437 \\
    1.28    -0.34727 \\
    1.32    -0.51619 \\
    1.36    -0.67554 \\
    1.4    -0.97437 \\
    1.44     -1.6006 \\
    1.48     -2.6945 \\
    1.52     -4.2982 \\
    1.56     -6.3478 \\
    1.6      -8.697 \\
    1.64     -13.0457 \\
    1.68      -15.455 \\
    1.72     -17.5299 \\
    1.76     -19.1785 \\
    1.8     -20.3058 \\
    1.84     -20.8677 \\
    1.88      -20.866 \\
    1.92       -20.34 \\
    1.96     -19.3568 \\
    2     -18.0006 \\
    2.04     -16.3637 \\
    2.08      -14.539 \\
    2.12     -12.6135 \\
    2.16     -10.6651 \\
    2.2     -8.7593 \\
    2.24     -6.9486 \\
    2.28     -5.2725 \\
    2.32      -3.758 \\
    2.36     -2.4214 \\
    2.4     -1.2692 \\
    2.44    -0.30037 \\
    2.48     0.49203 \\
    2.52      1.1195 \\
    2.56      1.5965 \\
    2.6      1.9392 \\
    2.64      2.1648 \\
    2.68      2.2903 \\
    2.72      2.3324 \\
    2.76      2.3219 \\
    2.8      2.3342 \\
    2.84      2.4715 \\
    2.88      2.8188 \\
    2.92      3.4141 \\
    2.96      4.2404 \\
    3      5.2355 \\
    3.04      6.3085 \\
    3.08      7.3596 \\
    3.12      9.3549 \\
    3.16       10.986 \\
    3.2      11.4869 \\
    3.24      11.7173 \\
    3.28      11.6738 \\
    3.32      11.3723 \\
    3.36      10.8435 \\
    3.4      10.1277 \\
    3.44      9.2699 \\
    3.48      8.3162 \\
    3.52      7.3103 \\
    3.56      6.2915 \\
    3.6      5.2933 \\
    3.64      4.3429 \\
    3.68      3.4605 \\
    3.72      2.6607 \\
    3.76      1.9519 \\
    3.8      1.3381 \\
    3.84     0.81896 \\
    3.88     0.39128 \\
    3.92    0.049382 \\
    3.96    -0.21396 \\
    4    -0.40699 \\
    4.04    -0.53837 \\
    4.08    -0.61684 \\
    4.12    -0.65086 \\
    4.16    -0.64838 \\
    4.2    -0.61669 \\
    4.24    -0.56236 \\
    4.28    -0.49114 \\
    4.32    -0.40801 \\
    4.36    -0.31717 \\
    4.4    -0.22211 \\
    4.44    -0.12569 \\
    4.48   -0.030143 \\
    4.52    0.062785 \\
    4.56     0.15179 \\
    4.6     0.23593 \\
    4.64     0.31448 \\
    4.68      0.3868 \\
    4.72     0.45209 \\
    4.76      0.5092 \\
    4.8     0.55638 \\
    4.84     0.59145 \\
    4.88     0.61217 \\
    4.92     0.61689 \\
    4.96     0.60526 \\
    5     0.57863 \\
    5.04     0.53988 \\
    5.08     0.49281 \\
    5.12     0.44139 \\
    5.16     0.38909 \\
    5.2     0.33856 \\
    5.24     0.29154 \\
    5.28     0.24899 \\
    5.32     0.21128 \\
    5.36     0.17836 \\
    5.4     0.14997 \\
    5.44     0.12569 \\
    5.48     0.10506 \\
    5.52    0.087626 \\
    5.56    0.072948 \\
};
\addlegendentry{R-FF Motor Torque}
\addplot[line width=0.1mm] [color=red]
  table[row sep=crcr]{
    0  0 \\
    0.004  1.8228e-05 \\
    0.008  0.00014357 \\
    0.012  0.00047761 \\
    0.016   0.0011171 \\
    0.02    0.002155 \\
    0.024    0.003682 \\
    0.028    0.005787 \\
    0.032   0.0085583 \\
    0.036    0.012084 \\
    0.04    0.016454 \\
    0.044    0.021758 \\
    0.048    0.028088 \\
    0.052    0.035538 \\
    0.056    0.044205 \\
    0.06    0.054186 \\
    0.064    0.065579 \\
    0.068    0.078484 \\
    0.072    0.092996 \\
    0.076      0.1092 \\
    0.08     0.12719 \\
    0.084     0.14701 \\
    0.088      0.1687 \\
    0.092     0.19225 \\
    0.096     0.21759 \\
    0.1     0.24459 \\
    0.104       0.273 \\
    0.108     0.30247 \\
    0.112     0.33249 \\
    0.116     0.36239 \\
    0.12     0.39135 \\
    0.124     0.41842 \\
    0.128     0.44258 \\
    0.132     0.46284 \\
    0.136     0.47845 \\
    0.14     0.48908 \\
    0.144     0.49512 \\
    0.148     0.49785 \\
    0.152     0.49961 \\
    0.156     0.50373 \\
    0.16     0.51423 \\
    0.164     0.53536 \\
    0.168     0.57088 \\
    0.172     0.62348 \\
    0.176     0.69427 \\
    0.18     0.78266 \\
    0.184      0.8866 \\
    0.188       1.003 \\
    0.192      1.1283 \\
    0.196      1.2592 \\
    0.2      1.3927 \\
    0.204      1.5266 \\
    0.208      1.6595 \\
    0.212      1.7905 \\
    0.216      1.9195 \\
    0.22      2.0462 \\
    0.224       2.171 \\
    0.228      2.2941 \\
    0.232      2.4158 \\
    0.236      2.5363 \\
    0.24      2.6558 \\
    0.244      2.7745 \\
    0.248      2.8925 \\
    0.252      3.0101 \\
    0.256      3.1274 \\
    0.26      3.2445 \\
    0.264      3.3615 \\
    0.268      3.4787 \\
    0.272      3.5961 \\
    0.276      3.7138 \\
    0.28      3.8321 \\
    0.284       3.951 \\
    0.288      4.0706 \\
    0.292       4.191 \\
    0.296      4.3121 \\
    0.3      4.4341 \\
    0.304      4.5568 \\
    0.308      4.6803 \\
    0.312      4.8045 \\
    0.316      4.9294 \\
    0.32      5.0549 \\
    0.324      5.1809 \\
    0.328      5.3074 \\
    0.332      5.4342 \\
    0.336      5.5613 \\
    0.34      5.6885 \\
    0.344      5.8158 \\
    0.348      5.9431 \\
    0.352      6.0702 \\
    0.356      6.1971 \\
    0.36      6.3236 \\
    0.364      6.4497 \\
    0.368      6.5752 \\
    0.372         6.7 \\
    0.376      6.8242 \\
    0.38      6.9474 \\
    0.384      7.0698 \\
    0.388      7.1911 \\
    0.392      7.3112 \\
    0.396      7.4302 \\
    0.4      7.5478 \\
    0.404      7.6641 \\
    0.408      7.7789 \\
    0.412      7.8921 \\
    0.416      8.0037 \\
    0.42      8.1135 \\
    0.424      8.2216 \\
    0.428      8.3278 \\
    0.432      8.4321 \\
    0.436      8.5344 \\
    0.44      8.6346 \\
    0.444      8.7326 \\
    0.448      8.8285 \\
    0.452      8.9221 \\
    0.456      9.0134 \\
    0.46      9.1024 \\
    0.464      9.1889 \\
    0.468       9.273 \\
    0.472      9.3546 \\
    0.476      9.4337 \\
    0.48      9.5101 \\
    0.484      9.5839 \\
    0.488      9.6551 \\
    0.492      9.7236 \\
    0.496      9.7894 \\
    0.5      9.8524 \\
    0.504      9.9127 \\
    0.508      9.9701 \\
    0.512      10.0248 \\
    0.516      10.0766 \\
    0.52      10.1256 \\
    0.524      10.1717 \\
    0.528       10.215 \\
    0.532      10.2554 \\
    0.536      10.2929 \\
    0.54      10.3276 \\
    0.544      10.3593 \\
    0.548      10.3882 \\
    0.552      10.4142 \\
    0.556      10.4374 \\
    0.56      10.4577 \\
    0.564      10.4751 \\
    0.568      10.4897 \\
    0.572      10.5015 \\
    0.576      10.5104 \\
    0.58      10.5166 \\
    0.584        10.52 \\
    0.588      10.5206 \\
    0.592      10.5185 \\
    0.596      10.5137 \\
    0.6      10.5062 \\
    0.604       10.496 \\
    0.608      10.4833 \\
    0.612      10.4679 \\
    0.616      10.4499 \\
    0.62      10.4294 \\
    0.624      10.4065 \\
    0.628       10.381 \\
    0.632      10.3531 \\
    0.636      10.3228 \\
    0.64      10.2901 \\
    0.644      10.2551 \\
    0.648      10.2179 \\
    0.652      10.1783 \\
    0.656      10.1366 \\
    0.66      10.0927 \\
    0.664      10.0467 \\
    0.668      9.9986 \\
    0.672      9.9485 \\
    0.676      9.8964 \\
    0.68      9.8423 \\
    0.684      9.7863 \\
    0.688      9.7285 \\
    0.692      9.6689 \\
    0.696      9.6074 \\
    0.7      9.5443 \\
    0.704      9.4795 \\
    0.708      9.4131 \\
    0.712      9.3451 \\
    0.716      9.2755 \\
    0.72      9.2045 \\
    0.724       9.132 \\
    0.728      9.0581 \\
    0.732      8.9829 \\
    0.736      8.9064 \\
    0.74      8.8287 \\
    0.744      8.7497 \\
    0.748      8.6696 \\
    0.752      8.5883 \\
    0.756       8.506 \\
    0.76      8.4227 \\
    0.764      8.3384 \\
    0.768      8.2531 \\
    0.772       8.167 \\
    0.776      8.0801 \\
    0.78      7.9923 \\
    0.784      7.9038 \\
    0.788      7.8146 \\
    0.792      7.7247 \\
    0.796      7.6342 \\
    0.8      7.5432 \\
    0.804      7.4516 \\
    0.808      7.3595 \\
    0.812      7.2669 \\
    0.816      7.1739 \\
    0.82      7.0806 \\
    0.824      6.9869 \\
    0.828       6.893 \\
    0.832      6.7987 \\
    0.836      6.7043 \\
    0.84      6.6097 \\
    0.844      6.5149 \\
    0.848        6.42 \\
    0.852      6.3251 \\
    0.856      6.2301 \\
    0.86      6.1351 \\
    0.864      6.0401 \\
    0.868      5.9452 \\
    0.872      5.8504 \\
    0.876      5.7557 \\
    0.88      5.6612 \\
    0.884      5.5668 \\
    0.888      5.4727 \\
    0.892      5.3788 \\
    0.896      5.2852 \\
    0.9      5.1919 \\
    0.904      5.0989 \\
    0.908      5.0063 \\
    0.912       4.914 \\
    0.916      4.8222 \\
    0.92      4.7308 \\
    0.924      4.6398 \\
    0.928      4.5493 \\
    0.932      4.4593 \\
    0.936      4.3698 \\
    0.94      4.2809 \\
    0.944      4.1925 \\
    0.948      4.1047 \\
    0.952      4.0175 \\
    0.956      3.9309 \\
    0.96      3.8449 \\
    0.964      3.7596 \\
    0.968       3.675 \\
    0.972       3.591 \\
    0.976      3.5078 \\
    0.98      3.4252 \\
    0.984      3.3434 \\
    0.988      3.2623 \\
    0.992       3.182 \\
    0.996      3.1025 \\
    1      3.0237 \\
    1.004      2.9457 \\
    1.008      2.8685 \\
    1.012      2.7921 \\
    1.016      2.7166 \\
    1.02      2.6418 \\
    1.024       2.568 \\
    1.028      2.4949 \\
    1.032      2.4227 \\
    1.036      2.3514 \\
    1.04      2.2809 \\
    1.044      2.2113 \\
    1.048      2.1426 \\
    1.052      2.0747 \\
    1.056      2.0078 \\
    1.06      1.9417 \\
    1.064      1.8766 \\
    1.068      1.8123 \\
    1.072      1.7489 \\
    1.076      1.6865 \\
    1.08      1.6249 \\
    1.084      1.5642 \\
    1.088      1.5045 \\
    1.092      1.4457 \\
    1.096      1.3877 \\
    1.1      1.3307 \\
    1.104      1.2746 \\
    1.108      1.2194 \\
    1.112      1.1651 \\
    1.116      1.1117 \\
    1.12      1.0592 \\
    1.124      1.0077 \\
    1.128     0.95699 \\
    1.132     0.90722 \\
    1.136     0.85833 \\
    1.14     0.81034 \\
    1.144     0.76324 \\
    1.148     0.71702 \\
    1.152     0.67169 \\
    1.156     0.62723 \\
    1.16     0.58365 \\
    1.164     0.54094 \\
    1.168     0.49909 \\
    1.172     0.45809 \\
    1.176     0.41796 \\
    1.18     0.37867 \\
    1.184     0.34022 \\
    1.188     0.30261 \\
    1.192     0.26583 \\
    1.196     0.22988 \\
    1.2     0.19474 \\
    1.204     0.16042 \\
    1.208     0.12691 \\
    1.212    0.094188 \\
    1.216    0.062264 \\
    1.22    0.031125 \\
    1.224  0.00076537 \\
    1.228   -0.028823 \\
    1.232   -0.057647 \\
    1.236   -0.085715 \\
    1.24    -0.11303 \\
    1.244    -0.13961 \\
    1.248    -0.16545 \\
    1.252    -0.19056 \\
    1.256    -0.21496 \\
    1.26    -0.23864 \\
    1.264    -0.26162 \\
    1.268     -0.2839 \\
    1.272     -0.3055 \\
    1.276    -0.32641 \\
    1.28    -0.34665 \\
    1.284    -0.36623 \\
    1.288    -0.38517 \\
    1.292     -0.4035 \\
    1.296    -0.42124 \\
    1.3    -0.43842 \\
    1.304    -0.45511 \\
    1.308    -0.47135 \\
    1.312    -0.48721 \\
    1.316    -0.50278 \\
    1.32    -0.51815 \\
    1.324    -0.53342 \\
    1.328    -0.54873 \\
    1.332    -0.56419 \\
    1.336    -0.57997 \\
    1.34    -0.59622 \\
    1.344    -0.61311 \\
    1.348    -0.63085 \\
    1.352    -0.64962 \\
    1.356    -0.66965 \\
    1.36    -0.69117 \\
    1.364    -0.71445 \\
    1.368    -0.73976 \\
    1.372    -0.76739 \\
    1.376    -0.79769 \\
    1.38    -0.83104 \\
    1.384    -0.86785 \\
    1.388     -0.9086 \\
    1.392    -0.95388 \\
    1.396     -1.0043 \\
    1.4     -1.0608 \\
    1.404     -1.1241 \\
    1.408     -1.1955 \\
    1.412     -1.2764 \\
    1.416     -1.3683 \\
    1.42     -1.4731 \\
    1.424     -1.5927 \\
    1.428     -1.7293 \\
    1.432     -1.8841 \\
    1.436     -2.0575 \\
    1.44      -2.247 \\
    1.444      -2.446 \\
    1.448     -2.6409 \\
    1.452       -2.81 \\
    1.456      -2.923 \\
    1.46     -2.9469 \\
    1.464     -2.8566 \\
    1.468     -2.6518 \\
    1.472     -2.3689 \\
    1.476     -2.0779 \\
    1.48       -1.86 \\
    1.484     -1.7755 \\
    1.488     -1.8433 \\
    1.492     -2.0423 \\
    1.496     -2.3289 \\
    1.5     -2.6577 \\
    1.504     -2.9938 \\
    1.508     -3.3164 \\
    1.512     -3.6165 \\
    1.516      -3.893 \\
    1.52     -4.1489 \\
    1.524     -4.3887 \\
    1.528      -4.617 \\
    1.532     -4.8378 \\
    1.536     -5.0544 \\
    1.54     -5.2691 \\
    1.544     -5.4837 \\
    1.548     -5.6993 \\
    1.552     -5.9166 \\
    1.556     -6.1362 \\
    1.56     -6.3582 \\
    1.564     -6.5828 \\
    1.568     -6.8099 \\
    1.572     -7.0395 \\
    1.576     -7.2714 \\
    1.58     -7.5056 \\
    1.584     -7.7417 \\
    1.588     -7.9798 \\
    1.592     -8.2195 \\
    1.596     -8.4609 \\
    1.6     -8.7042 \\
    1.604     -8.9508 \\
    1.608     -9.2062 \\
    1.612     -9.4919 \\
    1.616     -9.8862 \\
    1.62     -10.6388 \\
    1.624     -12.1148 \\
    1.628     -12.6115 \\
    1.632      -10.302 \\
    1.636     -11.0043 \\
    1.64     -12.4685 \\
    1.644      -13.175 \\
    1.648     -13.5419 \\
    1.652     -13.8127 \\
    1.656     -14.0584 \\
    1.66     -14.2968 \\
    1.664      -14.532 \\
    1.668     -14.7648 \\
    1.672     -14.9951 \\
    1.676      -15.223 \\
    1.68     -15.4482 \\
    1.684     -15.6705 \\
    1.688     -15.8898 \\
    1.692      -16.106 \\
    1.696     -16.3188 \\
    1.7     -16.5282 \\
    1.704     -16.7339 \\
    1.708     -16.9359 \\
    1.712      -17.134 \\
    1.716      -17.328 \\
    1.72     -17.5178 \\
    1.724     -17.7034 \\
    1.728     -17.8846 \\
    1.732     -18.0612 \\
    1.736     -18.2332 \\
    1.74     -18.4005 \\
    1.744     -18.5629 \\
    1.748     -18.7205 \\
    1.752      -18.873 \\
    1.756     -19.0204 \\
    1.76     -19.1627 \\
    1.764     -19.2997 \\
    1.768     -19.4314 \\
    1.772     -19.5577 \\
    1.776     -19.6787 \\
    1.78     -19.7941 \\
    1.784      -19.904 \\
    1.788     -20.0084 \\
    1.792     -20.1072 \\
    1.796     -20.2003 \\
    1.8     -20.2878 \\
    1.804     -20.3696 \\
    1.808     -20.4457 \\
    1.812     -20.5161 \\
    1.816     -20.5808 \\
    1.82     -20.6398 \\
    1.824      -20.693 \\
    1.828     -20.7405 \\
    1.832     -20.7824 \\
    1.836     -20.8185 \\
    1.84     -20.8489 \\
    1.844     -20.8737 \\
    1.848     -20.8929 \\
    1.852     -20.9065 \\
    1.856     -20.9145 \\
    1.86      -20.917 \\
    1.864     -20.9139 \\
    1.868     -20.9054 \\
    1.872     -20.8916 \\
    1.876     -20.8723 \\
    1.88     -20.8477 \\
    1.884     -20.8179 \\
    1.888     -20.7829 \\
    1.892     -20.7428 \\
    1.896     -20.6975 \\
    1.9     -20.6473 \\
    1.904     -20.5921 \\
    1.908      -20.532 \\
    1.912     -20.4672 \\
    1.916     -20.3976 \\
    1.92     -20.3233 \\
    1.924     -20.2445 \\
    1.928     -20.1611 \\
    1.932     -20.0734 \\
    1.936     -19.9813 \\
    1.94     -19.8849 \\
    1.944     -19.7844 \\
    1.948     -19.6798 \\
    1.952     -19.5712 \\
    1.956     -19.4587 \\
    1.96     -19.3423 \\
    1.964     -19.2222 \\
    1.968     -19.0985 \\
    1.972     -18.9713 \\
    1.976     -18.8405 \\
    1.98     -18.7064 \\
    1.984     -18.5691 \\
    1.988     -18.4285 \\
    1.992     -18.2849 \\
    1.996     -18.1383 \\
    2     -17.9887 \\
    2.004     -17.8364 \\
    2.008     -17.6814 \\
    2.012     -17.5237 \\
    2.016     -17.3635 \\
    2.02     -17.2009 \\
    2.024      -17.036 \\
    2.028     -16.8688 \\
    2.032     -16.6994 \\
    2.036      -16.528 \\
    2.04     -16.3547 \\
    2.044     -16.1794 \\
    2.048     -16.0024 \\
    2.052     -15.8237 \\
    2.056     -15.6434 \\
    2.06     -15.4615 \\
    2.064     -15.2782 \\
    2.068     -15.0936 \\
    2.072     -14.9078 \\
    2.076     -14.7207 \\
    2.08     -14.5326 \\
    2.084     -14.3435 \\
    2.088     -14.1535 \\
    2.092     -13.9626 \\
    2.096      -13.771 \\
    2.1     -13.5787 \\
    2.104     -13.3858 \\
    2.108     -13.1924 \\
    2.112     -12.9985 \\
    2.116     -12.8043 \\
    2.12     -12.6097 \\
    2.124      -12.415 \\
    2.128     -12.2201 \\
    2.132     -12.0251 \\
    2.136     -11.8301 \\
    2.14     -11.6352 \\
    2.144     -11.4403 \\
    2.148     -11.2457 \\
    2.152     -11.0513 \\
    2.156     -10.8572 \\
    2.16     -10.6635 \\
    2.164     -10.4703 \\
    2.168     -10.2775 \\
    2.172     -10.0853 \\
    2.176     -9.8937 \\
    2.18     -9.7027 \\
    2.184     -9.5125 \\
    2.188      -9.323 \\
    2.192     -9.1343 \\
    2.196     -8.9465 \\
    2.2     -8.7596 \\
    2.204     -8.5737 \\
    2.208     -8.3888 \\
    2.212     -8.2049 \\
    2.216     -8.0221 \\
    2.22     -7.8404 \\
    2.224       -7.66 \\
    2.228     -7.4807 \\
    2.232     -7.3027 \\
    2.236     -7.1259 \\
    2.24     -6.9505 \\
    2.244     -6.7764 \\
    2.248     -6.6037 \\
    2.252     -6.4325 \\
    2.256     -6.2626 \\
    2.26     -6.0943 \\
    2.264     -5.9274 \\
    2.268     -5.7621 \\
    2.272     -5.5983 \\
    2.276     -5.4362 \\
    2.28     -5.2756 \\
    2.284     -5.1166 \\
    2.288     -4.9593 \\
    2.292     -4.8036 \\
    2.296     -4.6496 \\
    2.3     -4.4974 \\
    2.304     -4.3468 \\
    2.308      -4.198 \\
    2.312     -4.0509 \\
    2.316     -3.9055 \\
    2.32      -3.762 \\
    2.324     -3.6202 \\
    2.328     -3.4802 \\
    2.332     -3.3421 \\
    2.336     -3.2057 \\
    2.34     -3.0711 \\
    2.344     -2.9384 \\
    2.348     -2.8075 \\
    2.352     -2.6785 \\
    2.356     -2.5513 \\
    2.36     -2.4259 \\
    2.364     -2.3024 \\
    2.368     -2.1807 \\
    2.372     -2.0609 \\
    2.376     -1.9429 \\
    2.38     -1.8268 \\
    2.384     -1.7125 \\
    2.388     -1.6001 \\
    2.392     -1.4896 \\
    2.396     -1.3808 \\
    2.4      -1.274 \\
    2.404     -1.1689 \\
    2.408     -1.0657 \\
    2.412    -0.96434 \\
    2.416    -0.86478 \\
    2.42    -0.76703 \\
    2.424    -0.67109 \\
    2.428    -0.57696 \\
    2.432    -0.48461 \\
    2.436    -0.39405 \\
    2.44    -0.30526 \\
    2.444    -0.21824 \\
    2.448    -0.13298 \\
    2.452   -0.049457 \\
    2.456    0.032327 \\
    2.46     0.11239 \\
    2.464     0.19074 \\
    2.468     0.26739 \\
    2.472     0.34235 \\
    2.476     0.41563 \\
    2.48     0.48725 \\
    2.484     0.55722 \\
    2.488     0.62556 \\
    2.492     0.69227 \\
    2.496     0.75738 \\
    2.5     0.82089 \\
    2.504     0.88283 \\
    2.508      0.9432 \\
    2.512       1.002 \\
    2.516      1.0593 \\
    2.52      1.1151 \\
    2.524      1.1694 \\
    2.528      1.2221 \\
    2.532      1.2735 \\
    2.536      1.3233 \\
    2.54      1.3717 \\
    2.544      1.4188 \\
    2.548      1.4644 \\
    2.552      1.5086 \\
    2.556      1.5514 \\
    2.56      1.5929 \\
    2.564      1.6331 \\
    2.568       1.672 \\
    2.572      1.7095 \\
    2.576      1.7458 \\
    2.58      1.7808 \\
    2.584      1.8145 \\
    2.588      1.8471 \\
    2.592      1.8784 \\
    2.596      1.9085 \\
    2.6      1.9375 \\
    2.604      1.9653 \\
    2.608      1.9919 \\
    2.612      2.0174 \\
    2.616      2.0418 \\
    2.62      2.0651 \\
    2.624      2.0874 \\
    2.628      2.1085 \\
    2.632      2.1287 \\
    2.636      2.1478 \\
    2.64      2.1658 \\
    2.644      2.1829 \\
    2.648       2.199 \\
    2.652      2.2141 \\
    2.656      2.2283 \\
    2.66      2.2415 \\
    2.664      2.2539 \\
    2.668      2.2652 \\
    2.672      2.2757 \\
    2.676      2.2853 \\
    2.68      2.2941 \\
    2.684       2.302 \\
    2.688       2.309 \\
    2.692      2.3152 \\
    2.696      2.3206 \\
    2.7      2.3253 \\
    2.704      2.3292 \\
    2.708      2.3324 \\
    2.712      2.3349 \\
    2.716      2.3368 \\
    2.72      2.3382 \\
    2.724      2.3391 \\
    2.728      2.3396 \\
    2.732      2.3397 \\
    2.736      2.3395 \\
    2.74      2.3392 \\
    2.744      2.3389 \\
    2.748      2.3385 \\
    2.752      2.3384 \\
    2.756      2.3384 \\
    2.76      2.3389 \\
    2.764      2.3399 \\
    2.768      2.3415 \\
    2.772      2.3439 \\
    2.776      2.3473 \\
    2.78      2.3517 \\
    2.784      2.3575 \\
    2.788      2.3646 \\
    2.792      2.3734 \\
    2.796      2.3841 \\
    2.8      2.3967 \\
    2.804      2.4115 \\
    2.808      2.4288 \\
    2.812      2.4487 \\
    2.816      2.4715 \\
    2.82      2.4973 \\
    2.824      2.5264 \\
    2.828      2.5588 \\
    2.832      2.5946 \\
    2.836      2.6338 \\
    2.84      2.6762 \\
    2.844      2.7215 \\
    2.848      2.7691 \\
    2.852      2.8181 \\
    2.856      2.8674 \\
    2.86      2.9152 \\
    2.864      2.9598 \\
    2.868      2.9988 \\
    2.872      3.0301 \\
    2.876      3.0513 \\
    2.88      3.0611 \\
    2.884      3.0588 \\
    2.888      3.0451 \\
    2.892      3.0226 \\
    2.896      2.9953 \\
    2.9      2.9687 \\
    2.904      2.9488 \\
    2.908      2.9412 \\
    2.912      2.9507 \\
    2.916        2.98 \\
    2.92        3.03 \\
    2.924      3.0998 \\
    2.928      3.1866 \\
    2.932      3.2871 \\
    2.936      3.3978 \\
    2.94       3.515 \\
    2.944      3.6359 \\
    2.948      3.7582 \\
    2.952      3.8801 \\
    2.956      4.0008 \\
    2.96      4.1196 \\
    2.964      4.2364 \\
    2.968      4.3511 \\
    2.972      4.4641 \\
    2.976      4.5755 \\
    2.98      4.6857 \\
    2.984       4.795 \\
    2.988      4.9036 \\
    2.992      5.0118 \\
    2.996      5.1197 \\
    3      5.2275 \\
    3.004      5.3354 \\
    3.008      5.4433 \\
    3.012      5.5512 \\
    3.016      5.6593 \\
    3.02      5.7675 \\
    3.024      5.8758 \\
    3.028       5.984 \\
    3.032      6.0922 \\
    3.036      6.2002 \\
    3.04      6.3081 \\
    3.044      6.4157 \\
    3.048      6.5229 \\
    3.052      6.6296 \\
    3.056      6.7358 \\
    3.06      6.8414 \\
    3.064      6.9463 \\
    3.068      7.0503 \\
    3.072      7.1535 \\
    3.076      7.2557 \\
    3.08       7.357 \\
    3.084      7.4575 \\
    3.088      7.5581 \\
    3.092      7.6611 \\
    3.096      7.7739 \\
    3.1      7.9178 \\
    3.104      8.1526 \\
    3.108      8.6154 \\
    3.112      9.4372 \\
    3.116       9.994 \\
    3.12      9.0514 \\
    3.124      8.5441 \\
    3.128      9.3393 \\
    3.132      10.0501 \\
    3.136      10.4077 \\
    3.14      10.5843 \\
    3.144      10.6917 \\
    3.148      10.7739 \\
    3.152      10.8463 \\
    3.156      10.9139 \\
    3.16      10.9782 \\
    3.164      11.0399 \\
    3.168       11.099 \\
    3.172      11.1555 \\
    3.176      11.2095 \\
    3.18      11.2608 \\
    3.184      11.3096 \\
    3.188      11.3557 \\
    3.192      11.3992 \\
    3.196        11.44 \\
    3.2      11.4781 \\
    3.204      11.5134 \\
    3.208       11.546 \\
    3.212      11.5759 \\
    3.216      11.6031 \\
    3.22      11.6275 \\
    3.224      11.6491 \\
    3.228       11.668 \\
    3.232      11.6841 \\
    3.236      11.6974 \\
    3.24       11.708 \\
    3.244      11.7158 \\
    3.248      11.7209 \\
    3.252      11.7233 \\
    3.256       11.723 \\
    3.26      11.7199 \\
    3.264      11.7142 \\
    3.268      11.7057 \\
    3.272      11.6947 \\
    3.276       11.681 \\
    3.28      11.6646 \\
    3.284      11.6457 \\
    3.288      11.6243 \\
    3.292      11.6003 \\
    3.296      11.5738 \\
    3.3      11.5448 \\
    3.304      11.5134 \\
    3.308      11.4795 \\
    3.312      11.4433 \\
    3.316      11.4047 \\
    3.32      11.3638 \\
    3.324      11.3207 \\
    3.328      11.2753 \\
    3.332      11.2277 \\
    3.336      11.1779 \\
    3.34       11.126 \\
    3.344       11.072 \\
    3.348       11.016 \\
    3.352       10.958 \\
    3.356       10.898 \\
    3.36      10.8361 \\
    3.364      10.7723 \\
    3.368      10.7067 \\
    3.372      10.6394 \\
    3.376      10.5702 \\
    3.38      10.4994 \\
    3.384       10.427 \\
    3.388      10.3529 \\
    3.392      10.2773 \\
    3.396      10.2002 \\
    3.4      10.1216 \\
    3.404      10.0415 \\
    3.408      9.9601 \\
    3.412      9.8774 \\
    3.416      9.7934 \\
    3.42      9.7082 \\
    3.424      9.6218 \\
    3.428      9.5342 \\
    3.432      9.4456 \\
    3.436      9.3559 \\
    3.44      9.2652 \\
    3.444      9.1735 \\
    3.448      9.0809 \\
    3.452      8.9875 \\
    3.456      8.8932 \\
    3.46      8.7982 \\
    3.464      8.7024 \\
    3.468      8.6059 \\
    3.472      8.5088 \\
    3.476      8.4111 \\
    3.48      8.3128 \\
    3.484       8.214 \\
    3.488      8.1148 \\
    3.492       8.015 \\
    3.496      7.9149 \\
    3.5      7.8145 \\
    3.504      7.7137 \\
    3.508      7.6126 \\
    3.512      7.5114 \\
    3.516      7.4099 \\
    3.52      7.3082 \\
    3.524      7.2064 \\
    3.528      7.1046 \\
    3.532      7.0026 \\
    3.536      6.9007 \\
    3.54      6.7988 \\
    3.544      6.6969 \\
    3.548      6.5951 \\
    3.552      6.4935 \\
    3.556      6.3919 \\
    3.56      6.2906 \\
    3.564      6.1894 \\
    3.568      6.0886 \\
    3.572      5.9879 \\
    3.576      5.8876 \\
    3.58      5.7876 \\
    3.584      5.6879 \\
    3.588      5.5887 \\
    3.592      5.4898 \\
    3.596      5.3914 \\
    3.6      5.2934 \\
    3.604      5.1959 \\
    3.608      5.0989 \\
    3.612      5.0025 \\
    3.616      4.9066 \\
    3.62      4.8112 \\
    3.624      4.7165 \\
    3.628      4.6223 \\
    3.632      4.5288 \\
    3.636      4.4359 \\
    3.64      4.3437 \\
    3.644      4.2522 \\
    3.648      4.1614 \\
    3.652      4.0713 \\
    3.656       3.982 \\
    3.66      3.8934 \\
    3.664      3.8055 \\
    3.668      3.7185 \\
    3.672      3.6322 \\
    3.676      3.5467 \\
    3.68      3.4621 \\
    3.684      3.3782 \\
    3.688      3.2952 \\
    3.692      3.2131 \\
    3.696      3.1318 \\
    3.7      3.0514 \\
    3.704      2.9719 \\
    3.708      2.8932 \\
    3.712      2.8155 \\
    3.716      2.7386 \\
    3.72      2.6627 \\
    3.724      2.5876 \\
    3.728      2.5135 \\
    3.732      2.4403 \\
    3.736       2.368 \\
    3.74      2.2967 \\
    3.744      2.2263 \\
    3.748      2.1569 \\
    3.752      2.0884 \\
    3.756      2.0208 \\
    3.76      1.9542 \\
    3.764      1.8885 \\
    3.768      1.8238 \\
    3.772      1.7601 \\
    3.776      1.6973 \\
    3.78      1.6354 \\
    3.784      1.5745 \\
    3.788      1.5146 \\
    3.792      1.4556 \\
    3.796      1.3975 \\
    3.8      1.3405 \\
    3.804      1.2843 \\
    3.808      1.2291 \\
    3.812      1.1749 \\
    3.816      1.1216 \\
    3.82      1.0692 \\
    3.824      1.0178 \\
    3.828     0.96727 \\
    3.832     0.91769 \\
    3.836     0.86904 \\
    3.84     0.82131 \\
    3.844     0.77448 \\
    3.848     0.72857 \\
    3.852     0.68357 \\
    3.856     0.63946 \\
    3.86     0.59624 \\
    3.864     0.55391 \\
    3.868     0.51247 \\
    3.872      0.4719 \\
    3.876      0.4322 \\
    3.88     0.39336 \\
    3.884     0.35538 \\
    3.888     0.31825 \\
    3.892     0.28197 \\
    3.896     0.24652 \\
    3.9     0.21189 \\
    3.904     0.17809 \\
    3.908     0.14511 \\
    3.912     0.11293 \\
    3.916    0.081553 \\
    3.92    0.050966 \\
    3.924    0.021164 \\
    3.928  -0.0078619 \\
    3.932   -0.036119 \\
    3.936   -0.063616 \\
    3.94    -0.09036 \\
    3.944    -0.11636 \\
    3.948    -0.14162 \\
    3.952    -0.16616 \\
    3.956    -0.18997 \\
    3.96    -0.21307 \\
    3.964    -0.23547 \\
    3.968    -0.25718 \\
    3.972     -0.2782 \\
    3.976    -0.29853 \\
    3.98     -0.3182 \\
    3.984    -0.33721 \\
    3.988    -0.35556 \\
    3.992    -0.37327 \\
    3.996    -0.39034 \\
    4    -0.40679 \\
    4.004    -0.42261 \\
    4.008    -0.43783 \\
    4.012    -0.45244 \\
    4.016    -0.46646 \\
    4.02    -0.47989 \\
    4.024    -0.49274 \\
    4.028    -0.50503 \\
    4.032    -0.51676 \\
    4.036    -0.52794 \\
    4.04    -0.53857 \\
    4.044    -0.54867 \\
    4.048    -0.55824 \\
    4.052     -0.5673 \\
    4.056    -0.57585 \\
    4.06     -0.5839 \\
    4.064    -0.59146 \\
    4.068    -0.59853 \\
    4.072    -0.60513 \\
    4.076    -0.61126 \\
    4.08    -0.61694 \\
    4.084    -0.62217 \\
    4.088    -0.62696 \\
    4.092    -0.63131 \\
    4.096    -0.63524 \\
    4.1    -0.63875 \\
    4.104    -0.64186 \\
    4.108    -0.64457 \\
    4.112    -0.64688 \\
    4.116    -0.64882 \\
    4.12    -0.65038 \\
    4.124    -0.65157 \\
    4.128     -0.6524 \\
    4.132    -0.65288 \\
    4.136    -0.65302 \\
    4.14    -0.65282 \\
    4.144     -0.6523 \\
    4.148    -0.65145 \\
    4.152    -0.65029 \\
    4.156    -0.64883 \\
    4.16    -0.64707 \\
    4.164    -0.64502 \\
    4.168    -0.64268 \\
    4.172    -0.64007 \\
    4.176    -0.63719 \\
    4.18    -0.63404 \\
    4.184    -0.63064 \\
    4.188    -0.62699 \\
    4.192     -0.6231 \\
    4.196    -0.61897 \\
    4.2    -0.61462 \\
    4.204    -0.61004 \\
    4.208    -0.60524 \\
    4.212    -0.60024 \\
    4.216    -0.59503 \\
    4.22    -0.58962 \\
    4.224    -0.58402 \\
    4.228    -0.57823 \\
    4.232    -0.57226 \\
    4.236    -0.56611 \\
    4.24     -0.5598 \\
    4.244    -0.55332 \\
    4.248    -0.54668 \\
    4.252    -0.53989 \\
    4.256    -0.53295 \\
    4.26    -0.52586 \\
    4.264    -0.51864 \\
    4.268    -0.51128 \\
    4.272    -0.50379 \\
    4.276    -0.49618 \\
    4.28    -0.48845 \\
    4.284     -0.4806 \\
    4.288    -0.47264 \\
    4.292    -0.46457 \\
    4.296    -0.45641 \\
    4.3    -0.44814 \\
    4.304    -0.43978 \\
    4.308    -0.43133 \\
    4.312    -0.42279 \\
    4.316    -0.41418 \\
    4.32    -0.40548 \\
    4.324    -0.39671 \\
    4.328    -0.38787 \\
    4.332    -0.37896 \\
    4.336    -0.36999 \\
    4.34    -0.36096 \\
    4.344    -0.35187 \\
    4.348    -0.34272 \\
    4.352    -0.33353 \\
    4.356    -0.32429 \\
    4.36    -0.31501 \\
    4.364    -0.30568 \\
    4.368    -0.29632 \\
    4.372    -0.28693 \\
    4.376     -0.2775 \\
    4.38    -0.26804 \\
    4.384    -0.25856 \\
    4.388    -0.24905 \\
    4.392    -0.23952 \\
    4.396    -0.22997 \\
    4.4    -0.22041 \\
    4.404    -0.21084 \\
    4.408    -0.20125 \\
    4.412    -0.19166 \\
    4.416    -0.18206 \\
    4.42    -0.17245 \\
    4.424    -0.16285 \\
    4.428    -0.15324 \\
    4.432    -0.14364 \\
    4.436    -0.13404 \\
    4.44    -0.12445 \\
    4.444    -0.11487 \\
    4.448     -0.1053 \\
    4.452   -0.095736 \\
    4.456   -0.086191 \\
    4.46   -0.076662 \\
    4.464   -0.067152 \\
    4.468    -0.05766 \\
    4.472    -0.04819 \\
    4.476   -0.038742 \\
    4.48   -0.029319 \\
    4.484   -0.019921 \\
    4.488   -0.010551 \\
    4.492  -0.0012099 \\
    4.496   0.0081014 \\
    4.5    0.017381 \\
    4.504    0.026628 \\
    4.508    0.035841 \\
    4.512    0.045019 \\
    4.516    0.054161 \\
    4.52    0.063264 \\
    4.524    0.072329 \\
    4.528    0.081354 \\
    4.532    0.090338 \\
    4.536    0.099281 \\
    4.54     0.10818 \\
    4.544     0.11704 \\
    4.548     0.12585 \\
    4.552     0.13461 \\
    4.556     0.14333 \\
    4.56       0.152 \\
    4.564     0.16062 \\
    4.568     0.16919 \\
    4.572     0.17772 \\
    4.576     0.18619 \\
    4.58     0.19461 \\
    4.584     0.20298 \\
    4.588      0.2113 \\
    4.592     0.21956 \\
    4.596     0.22776 \\
    4.6     0.23592 \\
    4.604     0.24401 \\
    4.608     0.25206 \\
    4.612     0.26004 \\
    4.616     0.26796 \\
    4.62     0.27583 \\
    4.624     0.28364 \\
    4.628     0.29139 \\
    4.632     0.29908 \\
    4.636     0.30671 \\
    4.64     0.31427 \\
    4.644     0.32177 \\
    4.648     0.32921 \\
    4.652     0.33659 \\
    4.656      0.3439 \\
    4.66     0.35115 \\
    4.664     0.35833 \\
    4.668     0.36544 \\
    4.672     0.37249 \\
    4.676     0.37946 \\
    4.68     0.38637 \\
    4.684     0.39321 \\
    4.688     0.39997 \\
    4.692     0.40666 \\
    4.696     0.41328 \\
    4.7     0.41983 \\
    4.704     0.42629 \\
    4.708     0.43268 \\
    4.712       0.439 \\
    4.716     0.44523 \\
    4.72     0.45138 \\
    4.724     0.45745 \\
    4.728     0.46343 \\
    4.732     0.46933 \\
    4.736     0.47514 \\
    4.74     0.48086 \\
    4.744      0.4865 \\
    4.748     0.49204 \\
    4.752     0.49748 \\
    4.756     0.50283 \\
    4.76     0.50808 \\
    4.764     0.51323 \\
    4.768     0.51828 \\
    4.772     0.52323 \\
    4.776     0.52806 \\
    4.78      0.5328 \\
    4.784     0.53741 \\
    4.788     0.54192 \\
    4.792     0.54631 \\
    4.796     0.55059 \\
    4.8     0.55474 \\
    4.804     0.55878 \\
    4.808     0.56268 \\
    4.812     0.56646 \\
    4.816     0.57012 \\
    4.82     0.57364 \\
    4.824     0.57702 \\
    4.828     0.58028 \\
    4.832     0.58339 \\
    4.836     0.58636 \\
    4.84     0.58919 \\
    4.844     0.59187 \\
    4.848     0.59441 \\
    4.852      0.5968 \\
    4.856     0.59903 \\
    4.86     0.60112 \\
    4.864     0.60305 \\
    4.868     0.60482 \\
    4.872     0.60644 \\
    4.876     0.60789 \\
    4.88     0.60919 \\
    4.884     0.61032 \\
    4.888     0.61129 \\
    4.892      0.6121 \\
    4.896     0.61274 \\
    4.9     0.61322 \\
    4.904     0.61353 \\
    4.908     0.61367 \\
    4.912     0.61365 \\
    4.916     0.61347 \\
    4.92     0.61312 \\
    4.924      0.6126 \\
    4.928     0.61192 \\
    4.932     0.61107 \\
    4.936     0.61006 \\
    4.94     0.60889 \\
    4.944     0.60756 \\
    4.948     0.60607 \\
    4.952     0.60442 \\
    4.956     0.60262 \\
    4.96     0.60067 \\
    4.964     0.59856 \\
    4.968     0.59631 \\
    4.972     0.59391 \\
    4.976     0.59136 \\
    4.98     0.58868 \\
    4.984     0.58586 \\
    4.988     0.58291 \\
    4.992     0.57982 \\
    4.996     0.57661 \\
    5     0.57327 \\
    5.004     0.56982 \\
    5.008     0.56625 \\
    5.012     0.56256 \\
    5.016     0.55877 \\
    5.02     0.55488 \\
    5.024     0.55088 \\
    5.028     0.54679 \\
    5.032     0.54261 \\
    5.036     0.53834 \\
    5.04     0.53399 \\
    5.044     0.52956 \\
    5.048     0.52505 \\
    5.052     0.52048 \\
    5.056     0.51584 \\
    5.06     0.51114 \\
    5.064     0.50639 \\
    5.068     0.50158 \\
    5.072     0.49672 \\
    5.076     0.49182 \\
    5.08     0.48688 \\
    5.084      0.4819 \\
    5.088     0.47689 \\
    5.092     0.47185 \\
    5.096     0.46679 \\
    5.1     0.46171 \\
    5.104     0.45661 \\
    5.108      0.4515 \\
    5.112     0.44637 \\
    5.116     0.44124 \\
    5.12     0.43611 \\
    5.124     0.43097 \\
    5.128     0.42584 \\
    5.132     0.42071 \\
    5.136      0.4156 \\
    5.14     0.41049 \\
    5.144     0.40539 \\
    5.148     0.40031 \\
    5.152     0.39525 \\
    5.156      0.3902 \\
    5.16     0.38518 \\
    5.164     0.38018 \\
    5.168     0.37521 \\
    5.172     0.37026 \\
    5.176     0.36534 \\
    5.18     0.36045 \\
    5.184      0.3556 \\
    5.188     0.35077 \\
    5.192     0.34598 \\
    5.196     0.34123 \\
    5.2     0.33651 \\
    5.204     0.33182 \\
    5.208     0.32718 \\
    5.212     0.32257 \\
    5.216       0.318 \\
    5.22     0.31347 \\
    5.224     0.30899 \\
    5.228     0.30454 \\
    5.232     0.30013 \\
    5.236     0.29577 \\
    5.24     0.29145 \\
    5.244     0.28717 \\
    5.248     0.28293 \\
    5.252     0.27874 \\
    5.256     0.27459 \\
    5.26     0.27049 \\
    5.264     0.26642 \\
    5.268      0.2624 \\
    5.272     0.25843 \\
    5.276      0.2545 \\
    5.28     0.25061 \\
    5.284     0.24677 \\
    5.288     0.24297 \\
    5.292     0.23921 \\
    5.296      0.2355 \\
    5.3     0.23183 \\
    5.304     0.22821 \\
    5.308     0.22463 \\
    5.312     0.22109 \\
    5.316      0.2176 \\
    5.32     0.21415 \\
    5.324     0.21074 \\
    5.328     0.20737 \\
    5.332     0.20405 \\
    5.336     0.20077 \\
    5.34     0.19753 \\
    5.344     0.19434 \\
    5.348     0.19119 \\
    5.352     0.18808 \\
    5.356       0.185 \\
    5.36     0.18198 \\
    5.364     0.17899 \\
    5.368     0.17604 \\
    5.372     0.17313 \\
    5.376     0.17027 \\
    5.38     0.16744 \\
    5.384     0.16465 \\
    5.388      0.1619 \\
    5.392     0.15919 \\
    5.396     0.15652 \\
    5.4     0.15389 \\
    5.404     0.15129 \\
    5.408     0.14874 \\
    5.412     0.14622 \\
    5.416     0.14373 \\
    5.42     0.14129 \\
    5.424     0.13888 \\
    5.428      0.1365 \\
    5.432     0.13417 \\
    5.436     0.13186 \\
    5.44     0.12959 \\
    5.444     0.12736 \\
    5.448     0.12516 \\
    5.452     0.12299 \\
    5.456     0.12086 \\
    5.46     0.11876 \\
    5.464      0.1167 \\
    5.468     0.11466 \\
    5.472     0.11266 \\
    5.476     0.11069 \\
    5.48     0.10875 \\
    5.484     0.10684 \\
    5.488     0.10496 \\
    5.492     0.10311 \\
    5.496     0.10129 \\
    5.5    0.099504 \\
    5.504    0.097744 \\
    5.508    0.096012 \\
    5.512    0.094308 \\
    5.516    0.092632 \\
    5.52    0.090984 \\
    5.524    0.089362 \\
    5.528    0.087768 \\
    5.532    0.086199 \\
    5.536    0.084657 \\
    5.54    0.083141 \\
    5.544    0.081649 \\
    5.548    0.080183 \\
    5.552    0.078741 \\
    5.556    0.077324 \\
    5.56     0.07593 \\
    5.564     0.07456 \\
    5.568    0.073213 \\
    5.572    0.071889 \\
    5.576    0.070588 \\
    5.58    0.069308 \\
    5.584    0.068051 \\
    5.588    0.066815 \\
    5.592      0.0656 \\
    5.596    0.064406 \\
};
\addlegendentry{FB-FF Motor Torque}
\draw[dashed, draw=black] (axis cs: 0.05, -2) rectangle (axis cs: 0.25, 4); % stand-alone start
\draw[dashed, draw=black] (axis cs: 1.55, -9) rectangle (axis cs: 1.75,-14); % stand-alone left
\draw[dashed, draw=black] (axis cs: 2.8, 1) rectangle (axis cs: 3.0, 5); % stand-alone right
\draw[dashed, draw=black] (axis cs: 3.05, 7) rectangle (axis cs: 3.2, 11); % right subplot
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.05 7 \\
4.05	-19.5 \\ 
}; % lower line right subplot
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.2 11 \\
4.92	-2 \\
}; % upper line right subplot
\draw[dashed, draw=black] (axis cs:1.4, -5.5) rectangle (axis cs:1.55,-1); % left subplot
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.4 -1 \\
0.4	-1.5 \\ 
}; % upper line left subplot
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.55 -5.5 \\
1.25  -19 \\
}; % lower line left subplot
\end{axis}

\begin{axis}[%
width=0.15\fwidth,
height=0.35\fheight,
at={(0.7\fwidth,0.11\fheight)}, %0.125
scale only axis,
xmin=3.05,
xmax=3.15,
xtick = {3.05, 3.15},
% xticklabels = {1,1.5},
ymin=7,
ymax=11,
ytick={8, 10},
% yticklabels={0,0.1,0.2},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [color=blue]
  table[row sep=crcr]{
    2.9992      5.2145 \\
    3.0032      5.3198 \\
    3.0072      5.4257 \\
    3.0112      5.5323 \\
    3.0152      5.6394 \\
    3.0192      5.7469 \\
    3.0232      5.8548 \\
    3.0272      5.9628 \\
    3.0312      6.0709 \\
    3.0352       6.179 \\
    3.0392       6.287 \\
    3.0432      6.3947 \\
    3.0472      6.5022 \\
    3.0512      6.6093 \\
    3.0552      6.7159 \\
    3.0592      6.8218 \\
    3.0632      6.9271 \\
    3.0672      7.0316 \\
    3.0712      7.1352 \\
    3.0752      7.2378 \\
    3.0792      7.3394 \\
    3.0832      7.4399 \\
    3.0872      7.5393 \\
    3.0912      7.6377 \\
    3.0952      7.7359 \\
    3.0992       7.836 \\
    3.1032      7.9443 \\
    3.1072      8.0795 \\
    3.1112      8.2888 \\
    3.1152      8.6599 \\
    3.1192      9.2302 \\
    3.1232      9.8108 \\
    3.1272      10.1942 \\
    3.1312      10.4028 \\
    3.1352      10.5273 \\
    3.1392      10.6191 \\
    3.1432      10.6982 \\
    3.1472      10.7716 \\
    3.1512      10.8415 \\
    3.1552      10.9087 \\
    3.1592      10.9734 \\
    3.1632      11.0356 \\
    3.1672      11.0953 \\
    3.1712      11.1524 \\
    3.1752       11.207 \\
    3.1792      11.2591 \\
    3.1832      11.3085 \\
    3.1872      11.3552 \\
    3.1912      11.3993 \\
    3.1952      11.4407 \\
    3.1992      11.4795 \\
  };
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [color=red]
  table[row sep=crcr]{
    2.9992       5.206 \\
    3      5.2275 \\
    3.0008      5.2491 \\
    3.0016      5.2707 \\
    3.0024      5.2922 \\
    3.0032      5.3138 \\
    3.004      5.3354 \\
    3.0048      5.3569 \\
    3.0056      5.3785 \\
    3.0064      5.4001 \\
    3.0072      5.4217 \\
    3.008      5.4433 \\
    3.0088      5.4648 \\
    3.0096      5.4864 \\
    3.0104       5.508 \\
    3.0112      5.5296 \\
    3.012      5.5512 \\
    3.0128      5.5729 \\
    3.0136      5.5945 \\
    3.0144      5.6161 \\
    3.0152      5.6377 \\
    3.016      5.6593 \\
    3.0168       5.681 \\
    3.0176      5.7026 \\
    3.0184      5.7242 \\
    3.0192      5.7459 \\
    3.02      5.7675 \\
    3.0208      5.7892 \\
    3.0216      5.8108 \\
    3.0224      5.8325 \\
    3.0232      5.8541 \\
    3.024      5.8758 \\
    3.0248      5.8974 \\
    3.0256      5.9191 \\
    3.0264      5.9407 \\
    3.0272      5.9623 \\
    3.028       5.984 \\
    3.0288      6.0056 \\
    3.0296      6.0273 \\
    3.0304      6.0489 \\
    3.0312      6.0705 \\
    3.032      6.0922 \\
    3.0328      6.1138 \\
    3.0336      6.1354 \\
    3.0344       6.157 \\
    3.0352      6.1786 \\
    3.036      6.2002 \\
    3.0368      6.2218 \\
    3.0376      6.2434 \\
    3.0384       6.265 \\
    3.0392      6.2865 \\
    3.04      6.3081 \\
    3.0408      6.3296 \\
    3.0416      6.3512 \\
    3.0424      6.3727 \\
    3.0432      6.3942 \\
    3.044      6.4157 \\
    3.0448      6.4371 \\
    3.0456      6.4586 \\
    3.0464        6.48 \\
    3.0472      6.5015 \\
    3.048      6.5229 \\
    3.0488      6.5443 \\
    3.0496      6.5656 \\
    3.0504       6.587 \\
    3.0512      6.6083 \\
    3.052      6.6296 \\
    3.0528      6.6509 \\
    3.0536      6.6722 \\
    3.0544      6.6934 \\
    3.0552      6.7147 \\
    3.056      6.7358 \\
    3.0568       6.757 \\
    3.0576      6.7782 \\
    3.0584      6.7993 \\
    3.0592      6.8204 \\
    3.06      6.8414 \\
    3.0608      6.8625 \\
    3.0616      6.8835 \\
    3.0624      6.9044 \\
    3.0632      6.9254 \\
    3.064      6.9463 \\
    3.0648      6.9672 \\
    3.0656       6.988 \\
    3.0664      7.0088 \\
    3.0672      7.0296 \\
    3.068      7.0503 \\
    3.0688       7.071 \\
    3.0696      7.0917 \\
    3.0704      7.1123 \\
    3.0712      7.1329 \\
    3.072      7.1535 \\
    3.0728       7.174 \\
    3.0736      7.1945 \\
    3.0744      7.2149 \\
    3.0752      7.2353 \\
    3.076      7.2557 \\
    3.0768       7.276 \\
    3.0776      7.2963 \\
    3.0784      7.3166 \\
    3.0792      7.3368 \\
    3.08       7.357 \\
    3.0808      7.3771 \\
    3.0816      7.3973 \\
    3.0824      7.4174 \\
    3.0832      7.4374 \\
    3.084      7.4575 \\
    3.0848      7.4776 \\
    3.0856      7.4977 \\
    3.0864      7.5178 \\
    3.0872      7.5379 \\
    3.088      7.5581 \\
    3.0888      7.5784 \\
    3.0896      7.5988 \\
    3.0904      7.6193 \\
    3.0912      7.6401 \\
    3.092      7.6611 \\
    3.0928      7.6825 \\
    3.0936      7.7043 \\
    3.0944      7.7267 \\
    3.0952      7.7498 \\
    3.096      7.7739 \\
    3.0968       7.799 \\
    3.0976      7.8256 \\
    3.0984       7.854 \\
    3.0992      7.8845 \\
    3.1      7.9178 \\
    3.1008      7.9545 \\
    3.1016      7.9953 \\
    3.1024      8.0412 \\
    3.1032      8.0932 \\
    3.104      8.1526 \\
    3.1048      8.2209 \\
    3.1056      8.2997 \\
    3.1064      8.3906 \\
    3.1072      8.4953 \\
    3.108      8.6154 \\
    3.1088      8.7519 \\
    3.1096      8.9048 \\
    3.1104      9.0727 \\
    3.1112      9.2523 \\
    3.112      9.4372 \\
    3.1128      9.6175 \\
    3.1136      9.7801 \\
    3.1144      9.9085 \\
    3.1152       9.985 \\
    3.116       9.994 \\
    3.1168      9.9254 \\
    3.1176      9.7789 \\
    3.1184      9.5668 \\
    3.1192      9.3134 \\
    3.12      9.0514 \\
    3.1208      8.8152 \\
    3.1216      8.6341 \\
    3.1224      8.5266 \\
    3.1232      8.4985 \\
    3.124      8.5441 \\
    3.1248      8.6498 \\
    3.1256      8.7984 \\
    3.1264      8.9723 \\
    3.1272      9.1565 \\
    3.128      9.3393 \\
    3.1288      9.5127 \\
    3.1296       9.672 \\
    3.1304      9.8148 \\
    3.1312      9.9406 \\
    3.132      10.0501 \\
    3.1328      10.1448 \\
    3.1336      10.2261 \\
    3.1344      10.2959 \\
    3.1352       10.356 \\
    3.136      10.4077 \\
    3.1368      10.4526 \\
    3.1376      10.4917 \\
    3.1384      10.5262 \\
    3.1392      10.5568 \\
    3.14      10.5843 \\
    3.1408      10.6092 \\
    3.1416      10.6321 \\
    3.1424      10.6533 \\
    3.1432       10.673 \\
    3.144      10.6917 \\
    3.1448      10.7094 \\
    3.1456      10.7264 \\
    3.1464      10.7427 \\
    3.1472      10.7586 \\
    3.148      10.7739 \\
    3.1488       10.789 \\
    3.1496      10.8037 \\
    3.1504      10.8181 \\
    3.1512      10.8323 \\
    3.152      10.8463 \\
    3.1528      10.8602 \\
    3.1536      10.8738 \\
    3.1544      10.8873 \\
    3.1552      10.9007 \\
    3.156      10.9139 \\
    3.1568       10.927 \\
    3.1576        10.94 \\
    3.1584      10.9528 \\
    3.1592      10.9656 \\
    3.16      10.9782 \\
    3.1608      10.9908 \\
    3.1616      11.0032 \\
    3.1624      11.0155 \\
    3.1632      11.0278 \\
    3.164      11.0399 \\
    3.1648      11.0519 \\
    3.1656      11.0638 \\
    3.1664      11.0756 \\
    3.1672      11.0874 \\
    3.168       11.099 \\
    3.1688      11.1105 \\
    3.1696      11.1219 \\
    3.1704      11.1332 \\
    3.1712      11.1444 \\
    3.172      11.1555 \\
    3.1728      11.1665 \\
    3.1736      11.1774 \\
    3.1744      11.1882 \\
    3.1752      11.1989 \\
    3.176      11.2095 \\
    3.1768      11.2199 \\
    3.1776      11.2303 \\
    3.1784      11.2406 \\
    3.1792      11.2508 \\
    3.18      11.2608 \\
    3.1808      11.2708 \\
    3.1816      11.2807 \\
    3.1824      11.2904 \\
    3.1832      11.3001 \\
    3.184      11.3096 \\
    3.1848       11.319 \\
    3.1856      11.3284 \\
    3.1864      11.3376 \\
    3.1872      11.3467 \\
    3.188      11.3557 \\
    3.1888      11.3646 \\
    3.1896      11.3734 \\
    3.1904      11.3821 \\
    3.1912      11.3907 \\
    3.192      11.3992 \\
    3.1928      11.4076 \\
    3.1936      11.4158 \\
    3.1944       11.424 \\
    3.1952       11.432 \\
    3.196        11.44 \\
    3.1968      11.4478 \\
    3.1976      11.4555 \\
    3.1984      11.4631 \\
    3.1992      11.4707 \\
  };
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\end{axis}


\begin{axis}[%
width=0.15\fwidth,
height=0.35\fheight,
at={(0.065\fwidth,0.11\fheight)},
scale only axis,
xmin=1.4,
xmax=1.55,
xtick = {1.4, 1.5},
% xticklabels = {1,1.5},
ymin=-6,
ymax=1,
ytick={0, -2, -4},
% yticklabels={0,0.1,0.2},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [color=blue]
  table[row sep=crcr]{
    1.3592    -0.67161 \\
    1.3632    -0.69182 \\
    1.3672    -0.71355 \\
    1.3712    -0.73699 \\
    1.3752    -0.76234 \\
    1.3792    -0.78981 \\
    1.3832    -0.81959 \\
    1.3872    -0.85188 \\
    1.3912    -0.88688 \\
    1.3952    -0.92478 \\
    1.3992    -0.96578 \\
    1.4032     -1.0101 \\
    1.4072     -1.0578 \\
    1.4112     -1.1092 \\
    1.4152     -1.1644 \\
    1.4192     -1.2235 \\
    1.4232     -1.2868 \\
    1.4272     -1.3543 \\
    1.4312     -1.4263 \\
    1.4352     -1.5027 \\
    1.4392     -1.5838 \\
    1.4432     -1.6696 \\
    1.4472     -1.7603 \\
    1.4512     -1.8559 \\
    1.4552     -1.9565 \\
    1.4592     -2.0621 \\
    1.4632     -2.1729 \\
    1.4672     -2.2888 \\
    1.4712     -2.4099 \\
    1.4752     -2.5361 \\
    1.4792     -2.6676 \\
    1.4832     -2.8043 \\
    1.4872     -2.9461 \\
    1.4912     -3.0931 \\
    1.4952     -3.2451 \\
    1.4992     -3.4023 \\
    1.5032     -3.5644 \\
    1.5072     -3.7315 \\
    1.5112     -3.9034 \\
    1.5152       -4.08 \\
    1.5192     -4.2614 \\
    1.5232     -4.4472 \\
    1.5272     -4.6375 \\
    1.5312     -4.8322 \\
    1.5352      -5.031 \\
    1.5392     -5.2338 \\
    1.5432     -5.4406 \\
    1.5472     -5.6511 \\
    1.5512     -5.8651 \\
    1.5552     -6.0826 \\
    1.5592     -6.3033 \\
    1.5632     -6.5271 \\
    1.5672     -6.7538 \\
    1.5712     -6.9832 \\
    1.5752     -7.2151 \\
    1.5792     -7.4493 \\
    1.5832     -7.6856 \\
    1.5872     -7.9239 \\
    1.5912     -8.1639 \\
    1.5952     -8.4054 \\
    1.5992     -8.6483 \\
  };
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [color=red]
  table[row sep=crcr]{
      1.3592    -0.68674 \\
    1.3632    -0.70964 \\
    1.3672    -0.73452 \\
    1.3712    -0.76166 \\
    1.3752     -0.7914 \\
    1.3792    -0.82411 \\
    1.3832    -0.86018 \\
    1.3872    -0.90011 \\
    1.3912    -0.94443 \\
    1.3952    -0.99379 \\
    1.3992      -1.049 \\
    1.4032     -1.1108 \\
    1.4072     -1.1805 \\
    1.4112     -1.2594 \\
    1.4152     -1.3489 \\
    1.4192      -1.451 \\
    1.4232     -1.5675 \\
    1.4272     -1.7005 \\
    1.4312     -1.8516 \\
    1.4352     -2.0214 \\
    1.4392     -2.2081 \\
    1.4432      -2.406 \\
    1.4472     -2.6032 \\
    1.4512     -2.7796 \\
    1.4552     -2.9065 \\
    1.4592     -2.9507 \\
    1.4632     -2.8843 \\
    1.4672     -2.7008 \\
    1.4712     -2.4287 \\
    1.4752     -2.1328 \\
    1.4792     -1.8943 \\
    1.4832     -1.7801 \\
    1.4872     -1.8181 \\
    1.4912     -1.9939 \\
    1.4952     -2.2668 \\
    1.4992     -2.5905 \\
    1.5032     -2.9272 \\
    1.5072     -3.2535 \\
    1.5112     -3.5584 \\
    1.5152     -3.8395 \\
    1.5192     -4.0991 \\
    1.5232     -4.3418 \\
    1.5272      -4.572 \\
    1.5312     -4.7941 \\
    1.5352     -5.0113 \\
    1.5392     -5.2262 \\
    1.5432     -5.4407 \\
    1.5472      -5.656 \\
    1.5512      -5.873 \\
    1.5552     -6.0921 \\
    1.5592     -6.3136 \\
    1.5632     -6.5377 \\
    1.5672     -6.7643 \\
    1.5712     -6.9934 \\
    1.5752     -7.2249 \\
    1.5792     -7.4586 \\
    1.5832     -7.6943 \\
    1.5872      -7.932 \\
    1.5912     -8.1715 \\
    1.5952     -8.4125 \\
    1.5992     -8.6554 \\
  };
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\end{axis}



\end{tikzpicture}

==> figs/sim_reference_plot.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=5.5,
xtick={0,1,...,5},
xlabel style={font=\color{white!15!black}},
xlabel={Time in $\mathrm{s}$},
%xticklabels={-8e-4,-5e-4,0,5e-4,8e-4},
ymin=-150,
ymax= 90,
ytick={100, 50,...,-100},
% yticklabels={6,4,2,0,-2,-4,-6},
ylabel= Reference $q_R$ $\dot{q}_R$ $\ddot{q}_R$\\ in $\mathrm{deg}$ $\mathrm{deg}/\mathrm{s}$  $\mathrm{deg}/\mathrm{s^2}$,
ylabel style={font=\color{white!15!black}, align=center},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend cell align={left},
legend pos=south east
]
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot[line width=0.1mm, color=black]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*57.2958]{
    X Y \\
      0  0 \\
    0.04  6.6325e-09 \\
    0.08  6.7317e-07 \\
    0.12  9.1287e-06 \\
    0.16  5.4332e-05 \\
    0.2  0.00020603 \\
    0.24  0.00058774 \\
    0.28    0.001378 \\
    0.32      0.0028 \\
    0.36   0.0051014 \\
    0.4   0.0085309 \\
    0.44    0.013314 \\
    0.48    0.019632 \\
    0.52    0.027609 \\
    0.56    0.037302 \\
    0.6    0.048697 \\
    0.64    0.061717 \\
    0.68    0.076227 \\
    0.72    0.092046 \\
    0.76     0.10896 \\
    0.8     0.12672 \\
    0.84     0.14509 \\
    0.88     0.16381 \\
    0.92     0.18265 \\
    0.96     0.20138 \\
    1      0.2198 \\
    1.04     0.23774 \\
    1.08     0.25504 \\
    1.12      0.2716 \\
    1.16     0.28731 \\
    1.2     0.30212 \\
    1.24     0.31596 \\
    1.28     0.32884 \\
    1.32     0.34073 \\
    1.36     0.35166 \\
    1.4     0.36163 \\
    1.44     0.37061 \\
    1.48     0.37852 \\
    1.52     0.38515 \\
    1.56     0.39019 \\
    1.6     0.39325 \\
    1.64     0.39389 \\
    1.68     0.39167 \\
    1.72     0.38619 \\
    1.76     0.37715 \\
    1.8     0.36434 \\
    1.84     0.34769 \\
    1.88     0.32729 \\
    1.92     0.30333 \\
    1.96     0.27611 \\
    2     0.24603 \\
    2.04     0.21355 \\
    2.08     0.17919 \\
    2.12     0.14346 \\
    2.16     0.10689 \\
    2.2    0.069964 \\
    2.24    0.033151 \\
    2.28  -0.0031338 \\
    2.32   -0.038528 \\
    2.36   -0.072727 \\
    2.4    -0.10548 \\
    2.44    -0.13659 \\
    2.48    -0.16593 \\
    2.52    -0.19339 \\
    2.56    -0.21894 \\
    2.6    -0.24255 \\
    2.64    -0.26426 \\
    2.68     -0.2841 \\
    2.72    -0.30214 \\
    2.76    -0.31847 \\
    2.8    -0.33319 \\
    2.84    -0.34636 \\
    2.88    -0.35803 \\
    2.92     -0.3682 \\
    2.96    -0.37682 \\
    3    -0.38376 \\
    3.04     -0.3889 \\
    3.08    -0.39206 \\
    3.12    -0.39312 \\
    3.16    -0.39196 \\
    3.2    -0.38853 \\
    3.24    -0.38284 \\
    3.28    -0.37494 \\
    3.32    -0.36496 \\
    3.36    -0.35309 \\
    3.4    -0.33953 \\
    3.44    -0.32455 \\
    3.48    -0.30843 \\
    3.52    -0.29143 \\
    3.56    -0.27384 \\
    3.6    -0.25594 \\
    3.64    -0.23796 \\
    3.68    -0.22013 \\
    3.72    -0.20265 \\
    3.76    -0.18569 \\
    3.8    -0.16939 \\
    3.84    -0.15385 \\
    3.88    -0.13916 \\
    3.92    -0.12537 \\
    3.96    -0.11251 \\
    4     -0.1006 \\
    4.04   -0.089634 \\
    4.08   -0.079591 \\
    4.12   -0.070442 \\
    4.16    -0.06215 \\
    4.2   -0.054668 \\
    4.24   -0.047946 \\
    4.28   -0.041934 \\
    4.32   -0.036577 \\
    4.36   -0.031821 \\
    4.4   -0.027614 \\
    4.44   -0.023906 \\
    4.48   -0.020647 \\
    4.52   -0.017793 \\
    4.56     -0.0153 \\
    4.6   -0.013129 \\
    4.64   -0.011243 \\
    4.68  -0.0096088 \\
    4.72  -0.0081969 \\
    4.76  -0.0069796 \\
    4.8  -0.0059325 \\
    4.84  -0.0050339 \\
    4.88  -0.0042643 \\
    4.92  -0.0036065 \\
    4.96  -0.0030454 \\
    5  -0.0025677 \\
    5.04  -0.0021618 \\
    5.08  -0.0018174 \\
    5.12  -0.0015258 \\
    5.16  -0.0012792 \\
    5.2  -0.0010711 \\
    5.24 -0.00089569 \\
    5.28 -0.00074808 \\
    5.32 -0.00062405 \\
    5.36 -0.00051997 \\
    5.4 -0.00043275 \\
    5.44 -0.00035976 \\
    5.48 -0.00029876 \\
    5.52 -0.00024784 \\
    5.56 -0.00020539 \\
};
\addlegendentry{Reference Position}
\addplot[line width=0.1mm, color=blue]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*57.2958]{
    X Y \\
    0  0 \\
    0.04  1.1221e-06 \\
    0.08  5.5005e-05 \\
    0.12  0.00047988 \\
    0.16   0.0020652 \\
    0.2    0.006034 \\
    0.24      0.0138 \\
    0.28    0.026653 \\
    0.32    0.045487 \\
    0.36     0.07063 \\
    0.4     0.10179 \\
    0.44     0.13812 \\
    0.48     0.17831 \\
    0.52     0.22077 \\
    0.56     0.26378 \\
    0.6     0.30564 \\
    0.64      0.3448 \\
    0.68     0.37996 \\
    0.72     0.41007 \\
    0.76     0.43445 \\
    0.8     0.45267 \\
    0.84     0.46463 \\
    0.88     0.47045 \\
    0.92     0.47047 \\
    0.96     0.46518 \\
    1     0.45518 \\
    1.04     0.44114 \\
    1.08     0.42374 \\
    1.12      0.4037 \\
    1.16     0.38167 \\
    1.2     0.35827 \\
    1.24     0.33407 \\
    1.28     0.30957 \\
    1.32     0.28519 \\
    1.36     0.26117 \\
    1.4     0.23715 \\
    1.44     0.21178 \\
    1.48     0.18274 \\
    1.52     0.14734 \\
    1.56     0.10307 \\
    1.6    0.048191 \\
    1.64   -0.017927 \\
    1.68   -0.094715 \\
    1.72    -0.18049 \\
    1.76    -0.27268 \\
    1.8    -0.36818 \\
    1.84    -0.46361 \\
    1.88    -0.55566 \\
    1.92    -0.64133 \\
    1.96    -0.71808 \\
    2    -0.78395 \\
    2.04     -0.8376 \\
    2.08    -0.87831 \\
    2.12    -0.90591 \\
    2.16    -0.92075 \\
    2.2    -0.92355 \\
    2.24    -0.91534 \\
    2.28    -0.89739 \\
    2.32    -0.87107 \\
    2.36    -0.83781 \\
    2.4    -0.79903 \\
    2.44     -0.7561 \\
    2.48    -0.71029 \\
    2.52    -0.66274 \\
    2.56    -0.61446 \\
    2.6    -0.56633 \\
    2.64    -0.51906 \\
    2.68    -0.47325 \\
    2.72    -0.42935 \\
    2.76    -0.38768 \\
    2.8    -0.34823 \\
    2.84    -0.31044 \\
    2.88    -0.27324 \\
    2.92    -0.23524 \\
    2.96    -0.19504 \\
    3     -0.1516 \\
    3.04    -0.10434 \\
    3.08   -0.053307 \\
    3.12  0.00089047 \\
    3.16    0.057182 \\
    3.2     0.11418 \\
    3.24     0.17033 \\
    3.28     0.22408 \\
    3.32     0.27401 \\
    3.36     0.31888 \\
    3.4     0.35776 \\
    3.44     0.38999 \\
    3.48     0.41523 \\
    3.52     0.43342 \\
    3.56     0.44475 \\
    3.6     0.44958 \\
    3.64     0.44847 \\
    3.68     0.44207 \\
    3.72      0.4311 \\
    3.76      0.4163 \\
    3.8     0.39842 \\
    3.84     0.37817 \\
    3.88     0.35623 \\
    3.92     0.33319 \\
    3.96      0.3096 \\
    4     0.28591 \\
    4.04     0.26252 \\
    4.08     0.23975 \\
    4.12     0.21784 \\
    4.16     0.19699 \\
    4.2     0.17733 \\
    4.24     0.15895 \\
    4.28      0.1419 \\
    4.32     0.12619 \\
    4.36     0.11181 \\
    4.4     0.09873 \\
    4.44    0.086889 \\
    4.48    0.076227 \\
    4.52    0.066671 \\
    4.56    0.058146 \\
    4.6     0.05057 \\
    4.64    0.043866 \\
    4.68    0.037953 \\
    4.72    0.032758 \\
    4.76    0.028208 \\
    4.8    0.024235 \\
    4.84    0.020777 \\
    4.88    0.017775 \\
    4.92    0.015177 \\
    4.96    0.012933 \\
    5       0.011 \\
    5.04   0.0093395 \\
    5.08   0.0079157 \\
    5.12   0.0066977 \\
    5.16   0.0056579 \\
    5.2    0.004772 \\
    5.24   0.0040187 \\
    5.28   0.0033793 \\
    5.32   0.0028375 \\
    5.36   0.0023793 \\
    5.4   0.0019924 \\
    5.44   0.0016663 \\
    5.48   0.0013917 \\
    5.52    0.001161 \\
    5.56  0.00096734 \\
  };
  \addlegendentry{Reference Velocity}
 \addplot[line width=0.1mm,color=red]
   table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*57.2958]{
     X Y \\
    0  0 \\
    0.016  1.9867e-06 \\
    0.032  5.6108e-05 \\
    0.048   0.0003759 \\
    0.064    0.001397 \\
    0.08   0.0037587 \\
    0.096   0.0082425 \\
    0.112    0.015694 \\
    0.128    0.026944 \\
    0.144    0.042737 \\
    0.16    0.063676 \\
    0.176    0.090182 \\
    0.192     0.12247 \\
    0.208     0.16054 \\
    0.224     0.20419 \\
    0.24       0.253 \\
    0.256     0.30639 \\
    0.272     0.36364 \\
    0.288      0.4239 \\
    0.304     0.48622 \\
    0.32     0.54963 \\
    0.336     0.61312 \\
    0.352     0.67568 \\
    0.368     0.73633 \\
    0.384     0.79415 \\
    0.4     0.84828 \\
    0.416     0.89796 \\
    0.432     0.94251 \\
    0.448     0.98135 \\
    0.464       1.014 \\
    0.48      1.0402 \\
    0.496      1.0595 \\
    0.512       1.072 \\
    0.528      1.0774 \\
    0.544       1.076 \\
    0.56      1.0677 \\
    0.576      1.0528 \\
    0.592      1.0317 \\
    0.608      1.0045 \\
    0.624     0.97176 \\
    0.64     0.93384 \\
    0.656     0.89122 \\
    0.672     0.84437 \\
    0.688     0.79379 \\
    0.704     0.73998 \\
    0.72     0.68346 \\
    0.736     0.62472 \\
    0.752     0.56426 \\
    0.768     0.50255 \\
    0.784     0.44006 \\
    0.8     0.37723 \\
    0.816     0.31445 \\
    0.832     0.25213 \\
    0.848     0.19062 \\
    0.864     0.13023 \\
    0.88    0.071281 \\
    0.896    0.014022 \\
    0.912   -0.041308 \\
    0.928   -0.094504 \\
    0.944    -0.14539 \\
    0.96    -0.19383 \\
    0.976    -0.23969 \\
    0.992    -0.28288 \\
    1.008    -0.32334 \\
    1.024    -0.36102 \\
    1.04    -0.39589 \\
    1.056    -0.42796 \\
    1.072    -0.45723 \\
    1.088    -0.48374 \\
    1.104    -0.50753 \\
    1.12    -0.52865 \\
    1.136    -0.54719 \\
    1.152    -0.56321 \\
    1.168    -0.57681 \\
    1.184    -0.58808 \\
    1.2    -0.59712 \\
    1.216    -0.60404 \\
    1.232    -0.60894 \\
    1.248    -0.61194 \\
    1.264    -0.61316 \\
    1.28    -0.61269 \\
    1.296    -0.61067 \\
    1.312    -0.60732 \\
    1.328    -0.60318 \\
    1.344    -0.59926 \\
    1.36    -0.59695 \\
    1.376    -0.59794 \\
    1.392      -0.604 \\
    1.408    -0.61691 \\
    1.424    -0.63822 \\
    1.44    -0.66923 \\
    1.456    -0.71083 \\
    1.472    -0.76353 \\
    1.488    -0.82739 \\
    1.504    -0.90203 \\
    1.52     -0.9867 \\
    1.536     -1.0803 \\
    1.552     -1.1814 \\
    1.568     -1.2883 \\
    1.584     -1.3993 \\
    1.6     -1.5123 \\
    1.616     -1.6255 \\
    1.632     -1.7368 \\
    1.648     -1.8444 \\
    1.664     -1.9464 \\
    1.68     -2.0411 \\
    1.696      -2.127 \\
    1.712     -2.2029 \\
    1.728     -2.2676 \\
    1.744     -2.3202 \\
    1.76     -2.3599 \\
    1.776     -2.3864 \\
    1.792     -2.3994 \\
    1.808     -2.3986 \\
    1.824     -2.3844 \\
    1.84     -2.3569 \\
    1.856     -2.3166 \\
    1.872     -2.2639 \\
    1.888     -2.1997 \\
    1.904     -2.1247 \\
    1.92     -2.0396 \\
    1.936     -1.9456 \\
    1.952     -1.8434 \\
    1.968     -1.7341 \\
    1.984     -1.6187 \\
    2     -1.4982 \\
    2.016     -1.3737 \\
    2.032      -1.246 \\
    2.048     -1.1161 \\
    2.064    -0.98501 \\
    2.08    -0.85351 \\
    2.096    -0.72242 \\
    2.112    -0.59253 \\
    2.128    -0.46451 \\
    2.144    -0.33903 \\
    2.16    -0.21665 \\
    2.176   -0.097906 \\
    2.192    0.016751 \\
    2.208     0.12692 \\
    2.224     0.23227 \\
    2.24      0.3325 \\
    2.256      0.4274 \\
    2.272     0.51678 \\
    2.288     0.60052 \\
    2.304     0.67854 \\
    2.32      0.7508 \\
    2.336      0.8173 \\
    2.352     0.87807 \\
    2.368     0.93318 \\
    2.384     0.98273 \\
    2.4      1.0268 \\
    2.416      1.0657 \\
    2.432      1.0993 \\
    2.448      1.1281 \\
    2.464      1.1521 \\
    2.48      1.1715 \\
    2.496      1.1867 \\
    2.512      1.1977 \\
    2.528      1.2048 \\
    2.544      1.2083 \\
    2.56      1.2084 \\
    2.576      1.2053 \\
    2.592      1.1993 \\
    2.608      1.1905 \\
    2.624      1.1792 \\
    2.64      1.1656 \\
    2.656        1.15 \\
    2.672      1.1324 \\
    2.688      1.1132 \\
    2.704      1.0925 \\
    2.72      1.0705 \\
    2.736      1.0476 \\
    2.752      1.0245 \\
    2.768      1.0018 \\
    2.784     0.98069 \\
    2.8     0.96198 \\
    2.816     0.94666 \\
    2.832     0.93559 \\
    2.848     0.92949 \\
    2.864     0.92886 \\
    2.88     0.93401 \\
    2.896     0.94503 \\
    2.912     0.96176 \\
    2.928     0.98388 \\
    2.944      1.0109 \\
    2.96       1.042 \\
    2.976      1.0765 \\
    2.992      1.1136 \\
    3.008      1.1522 \\
    3.024      1.1913 \\
    3.04        1.23 \\
    3.056      1.2674 \\
    3.072      1.3025 \\
    3.088      1.3345 \\
    3.104      1.3627 \\
    3.12      1.3864 \\
    3.136       1.405 \\
    3.152       1.418 \\
    3.168      1.4252 \\
    3.184      1.4262 \\
    3.2      1.4209 \\
    3.216      1.4093 \\
    3.232      1.3914 \\
    3.248      1.3674 \\
    3.264      1.3373 \\
    3.28      1.3016 \\
    3.296      1.2604 \\
    3.312      1.2143 \\
    3.328      1.1636 \\
    3.344      1.1087 \\
    3.36      1.0502 \\
    3.376     0.98844 \\
    3.392     0.92399 \\
    3.408     0.85733 \\
    3.424     0.78893 \\
    3.44     0.71928 \\
    3.456     0.64884 \\
    3.472     0.57806 \\
    3.488     0.50734 \\
    3.504     0.43709 \\
    3.52     0.36768 \\
    3.536     0.29945 \\
    3.552     0.23271 \\
    3.568     0.16774 \\
    3.584     0.10478 \\
    3.6    0.044069 \\
    3.616   -0.014215 \\
    3.632   -0.069909 \\
    3.648    -0.12288 \\
    3.664    -0.17302 \\
    3.68    -0.22025 \\
    3.696    -0.26452 \\
    3.712    -0.30578 \\
    3.728    -0.34404 \\
    3.744    -0.37929 \\
    3.76    -0.41156 \\
    3.776    -0.44089 \\
    3.792    -0.46733 \\
    3.808    -0.49095 \\
    3.824    -0.51183 \\
    3.84    -0.53006 \\
    3.856    -0.54573 \\
    3.872    -0.55895 \\
    3.888    -0.56982 \\
    3.904    -0.57846 \\
    3.92    -0.58497 \\
    3.936    -0.58949 \\
    3.952    -0.59212 \\
    3.968    -0.59299 \\
    3.984    -0.59222 \\
    4    -0.58992 \\
    4.016     -0.5862 \\
    4.032    -0.58119 \\
    4.048    -0.57499 \\
    4.064    -0.56771 \\
    4.08    -0.55945 \\
    4.096    -0.55031 \\
    4.112    -0.54039 \\
    4.128    -0.52979 \\
    4.144    -0.51858 \\
    4.16    -0.50685 \\
    4.176    -0.49468 \\
    4.192    -0.48214 \\
    4.208     -0.4693 \\
    4.224    -0.45623 \\
    4.24    -0.44298 \\
    4.256    -0.42961 \\
    4.272    -0.41619 \\
    4.288    -0.40274 \\
    4.304    -0.38931 \\
    4.32    -0.37596 \\
    4.336     -0.3627 \\
    4.352    -0.34958 \\
    4.368    -0.33663 \\
    4.384    -0.32387 \\
    4.4    -0.31132 \\
    4.416      -0.299 \\
    4.432    -0.28694 \\
    4.448    -0.27514 \\
    4.464    -0.26363 \\
    4.48    -0.25241 \\
    4.496    -0.24149 \\
    4.512    -0.23088 \\
    4.528    -0.22058 \\
    4.544    -0.21059 \\
    4.56    -0.20093 \\
    4.576    -0.19159 \\
    4.592    -0.18256 \\
    4.608    -0.17386 \\
    4.624    -0.16547 \\
    4.64    -0.15739 \\
    4.656    -0.14962 \\
    4.672    -0.14216 \\
    4.688    -0.13499 \\
    4.704    -0.12811 \\
    4.72    -0.12153 \\
    4.736    -0.11522 \\
    4.752    -0.10918 \\
    4.768    -0.10341 \\
    4.784   -0.097897 \\
    4.8   -0.092634 \\
    4.816   -0.087613 \\
    4.832   -0.082827 \\
    4.848   -0.078266 \\
    4.864   -0.073925 \\
    4.88   -0.069794 \\
    4.896   -0.065866 \\
    4.912   -0.062134 \\
    4.928   -0.058589 \\
    4.944   -0.055224 \\
    4.96   -0.052032 \\
    4.976   -0.049006 \\
    4.992   -0.046138 \\
    5.008   -0.043422 \\
    5.024   -0.040851 \\
    5.04   -0.038418 \\
    5.056   -0.036117 \\
    5.072   -0.033942 \\
    5.088   -0.031887 \\
    5.104   -0.029947 \\
    5.12   -0.028115 \\
    5.136   -0.026387 \\
    5.152   -0.024756 \\
    5.168    -0.02322 \\
    5.184   -0.021772 \\
    5.2   -0.020407 \\
    5.216   -0.019123 \\
    5.232   -0.017914 \\
    5.248   -0.016777 \\
    5.264   -0.015707 \\
    5.28   -0.014701 \\
    5.296   -0.013756 \\
    5.312   -0.012868 \\
    5.328   -0.012034 \\
    5.344   -0.011251 \\
    5.36   -0.010516 \\
    5.376   -0.009827 \\
    5.392  -0.0091805 \\
    5.408  -0.0085743 \\
    5.424  -0.0080061 \\
    5.44  -0.0074737 \\
    5.456  -0.0069751 \\
    5.472  -0.0065081 \\
    5.488  -0.0060709 \\
    5.504  -0.0056618 \\
    5.52   -0.005279 \\
    5.536   -0.004921 \\
    5.552  -0.0045862 \\
    5.568  -0.0042733 \\
    5.584  -0.0039808 \\
  };
 \addlegendentry{Reference Acceleration}
\end{axis}
\end{tikzpicture}

==> figs/stiffness.tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-0.8e-3,
xmax=0.8e-3,
xtick={-8e-4,-5e-4,0,5e-4,8e-4},
%xticklabels={-1,-0.5,0,0.5,1xe-3},
xlabel style={font=\color{white!15!black}},
xlabel={Torsion angle $\Delta q$ in $\mathrm{rad}$},
xticklabels={-8e-4,-5e-4,0,5e-4,8e-4},
ymin=-5000,
ymax=5000,
ytick={6000,4000,...,-6000},
yticklabels={6,4,2,0,-2,-4,-6},
ylabel style={font=\color{white!15!black}},
ylabel={Elastic torque $\tau_E$ in $\mathrm{kNm}$},
axis background/.style={fill=white},
legend pos=north west,
xmajorgrids,
ymajorgrids
]
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [color=blue]
  table[row sep=crcr]{%
-0.0008707  -4890\\
-0.0005944	-2557\\
-0.0003385	-406.6\\
-0.0001453	-0\\
0.0001453	0\\
0.0003385	406.6\\
0.0005944	2557\\
0.0008707   4890\\};
\addlegendentry{$ \tau_{E} $}
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [color=red]
  table[row sep=crcr]{
-0.00087266 -4906.2 \\
-0.00078081 -4139.7 \\
-0.00068895 -3381.1 \\
-0.00059709 -2638.2 \\
-0.00050523 -1925.6 \\
-0.00041337 -1268.6 \\
-0.00032151 -706.45 \\
-0.00022965 -290.25 \\
-0.00013779 -60.27 \\
-4.593e-05 -0.0057817 \\
4.593e-05 0.0057817 \\
0.00013779 60.27 \\
0.00022965 290.25 \\
0.00032151 706.45 \\
0.00041337 1268.6 \\
0.00050523 1925.6 \\
0.00059709 2638.2 \\
0.00068895 3381.1 \\
0.00078081 4139.7 \\
0.00087266 4906.2 \\
};
\addlegendentry{$ \Tilde{\tau}_E $}
\end{axis}

\begin{axis}[%
width=0.45\fwidth,
height=0.314\fheight,
at={(0.454\fwidth,0.1\fheight)}, %0.125
scale only axis,
xmin=-0.0004,
xmax=0.0004,
xtick = {-4e-4,0,4e-4},
xticklabels = {-4e-4,0,4e-4},
ymin=-1000,
ymax=1000,
ytick={-1000,0,1000},
yticklabels={-1,0,1},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [color=blue]
  table[row sep=crcr]{%
-0.0003996	-915.9\\
-0.0003385	-406.6\\
-0.0001453	-0\\
0.0001453	0\\
0.0003385	406.6\\
0.0003996	915.9\\
};
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [color=red]
  table[row sep=crcr]{%
%  -0.00041337 -1268.6 \\
% -0.00032151 -706.45 \\
%-0.00022965 -290.25 \\
%-0.00013779 -60.27 \\
%-4.593e-05 -0.0057817 \\
%4.593e-05 0.0057817 \\
%0.00013779 60.27 \\
%0.00022965 290.25 \\
%0.00032151 706.45 \\
%0.00041337 1268.6 \\
    -0.0005     -1829.2134 \\
    -0.00048989899     -1755.1118 \\
    -0.00047979798     -1681.7791 \\
    -0.00046969697     -1609.2622 \\
    -0.00045959596     -1537.6103 \\
    -0.00044949495     -1466.8745 \\
    -0.00043939394     -1397.1082 \\
    -0.00042929293     -1328.3668 \\
    -0.00041919192     -1260.7076 \\
    -0.00040909091     -1194.1899 \\
    -0.0003989899      -1128.875 \\
    -0.00038888889     -1064.8258 \\
    -0.00037878788     -1002.1067 \\
    -0.0003686869     -940.7837 \\
    -0.0003585859     -880.9238 \\
    -0.0003484848     -822.5952 \\
    -0.0003383838     -765.8663 \\
    -0.0003282828     -710.8061 \\
    -0.0003181818     -657.4833 \\
    -0.0003080808     -605.9662 \\
    -0.0002979798     -556.3217 \\
    -0.0002878788     -508.6153 \\
    -0.0002777778     -462.9099 \\
    -0.0002676768     -419.2656 \\
    -0.0002575758     -377.7386 \\
    -0.0002474747     -338.3804 \\
    -0.0002373737     -301.2369 \\
    -0.0002272727     -266.3476 \\
    -0.0002171717     -233.7443 \\
    -0.0002070707     -203.4499 \\
    -0.0001969697     -175.4778 \\
    -0.0001868687     -149.8302 \\
    -0.0001767677      -126.497 \\
    -0.0001666667     -105.4548 \\
    -0.000156566     -86.6656 \\
    -0.000146465     -70.0758 \\
    -0.000136364     -55.6152 \\
    -0.000126263     -43.1964 \\
    -0.000116162      -32.714 \\
    -0.000106061     -24.0447 \\
    -9.59596e-05     -17.0476 \\
    -8.58586e-05     -11.5647 \\
    -7.5758e-05      -7.423 \\
    -6.5657e-05     -4.4365 \\
    -5.5556e-05     -2.4104 \\
    -4.5455e-05     -1.1453 \\
    -3.5354e-05    -0.44456 \\
    -2.5253e-05     -0.1228 \\
    -1.5152e-05   -0.016896 \\
    -5.0505e-06 -0.00022153 \\
    5.0505e-06  0.00022153 \\
    1.5152e-05    0.016896 \\
    2.5253e-05      0.1228 \\
    3.5354e-05     0.44456 \\
    4.5455e-05      1.1453 \\
    5.5556e-05      2.4104 \\
    6.5657e-05      4.4365 \\
    7.5758e-05       7.423 \\
    8.58586e-05      11.5647 \\
    9.59596e-05      17.0476 \\
    0.000106061      24.0447 \\
    0.000116162       32.714 \\
    0.000126263      43.1964 \\
    0.000136364      55.6152 \\
    0.000146465      70.0758 \\
    0.000156566      86.6656 \\
    0.0001666667      105.4548 \\
    0.0001767677       126.497 \\
    0.0001868687      149.8302 \\
    0.0001969697      175.4778 \\
    0.0002070707      203.4499 \\
    0.0002171717      233.7443 \\
    0.0002272727      266.3476 \\
    0.0002373737      301.2369 \\
    0.0002474747      338.3804 \\
    0.0002575758      377.7386 \\
    0.0002676768      419.2656 \\
    0.0002777778      462.9099 \\
    0.0002878788      508.6153 \\
    0.0002979798      556.3217 \\
    0.0003080808      605.9662 \\
    0.0003181818      657.4833 \\
    0.0003282828      710.8061 \\
    0.0003383838      765.8663 \\
    0.0003484848      822.5952 \\
    0.0003585859      880.9238 \\
    0.0003686869      940.7837 \\
    0.00037878788      1002.1067 \\
    0.00038888889      1064.8258 \\
    0.0003989899       1128.875 \\
    0.00040909091      1194.1899 \\
    0.00041919192      1260.7076 \\
    0.00042929293      1328.3668 \\
    0.00043939394      1397.1082 \\
    0.00044949495      1466.8745 \\
    0.00045959596      1537.6103 \\
    0.00046969697      1609.2622 \\
    0.00047979798      1681.7791 \\
    0.00048989899      1755.1118 \\
    0.0005      1829.2134 \\
  };
\end{axis}

\begin{axis}[%
width=1.227\fwidth, %1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw[dashed, draw=black] (axis cs:0.32,0.45) rectangle (axis cs:0.71,0.6);
%(axis cs:0.4135,0.491113744075829) rectangle (axis cs:0.622395833333333,0.54324644549763);
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.71 0.6 \\
%0.622377622377622	0.543838862559242\\
0.878787878787879	0.45 \\ %0.468009478672986\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.32 0.45 \\  
%0.413364413364413	0.491890995260663\\
0.5003885003885	0.213270142180095\\
};
\end{axis}
\end{tikzpicture}%

==> figs/stiffness_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-0.8e-3,
xmax=0.8e-3,
xtick={-8e-4,-5e-4,0,5e-4,8e-4},
%xticklabels={-1,-0.5,0,0.5,1xe-3},
xlabel style={font=\color{white!15!black}},
xlabel={Torsion angle $\Delta q$ in $\mathrm{rad}$},
xticklabels={-8e-4,-5e-4,0,5e-4,8e-4},
ymin=-5000,
ymax=5000,
ytick={6000,4000,...,-6000},
yticklabels={6,4,2,0,-2,-4,-6},
ylabel style={font=\color{white!15!black}},
ylabel={Elastic torque $\tau_E$ in $\mathrm{kNm}$},
axis background/.style={fill=white},
legend pos=north west,
xmajorgrids,
ymajorgrids
]
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [color=blue]
  table[row sep=crcr]{%
-0.0008707  -4890\\
-0.0005944	-2557\\
-0.0003385	-406.6\\
-0.0001453	-0\\
0.0001453	0\\
0.0003385	406.6\\
0.0005944	2557\\
0.0008707   4890\\};
\addlegendentry{$ \tau_{E} $}
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [color=red]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*1000]{
  X Y \\
    -0.001     -5.8985 \\
    -0.0009798     -5.7289 \\
    -0.0009596     -5.5593 \\
    -0.00093939     -5.3899 \\
    -0.00091919     -5.2206 \\
    -0.00089899     -5.0514 \\
    -0.00087879     -4.8824 \\
    -0.00085859     -4.7136 \\
    -0.00083838     -4.5451 \\
    -0.00081818     -4.3768 \\
    -0.00079798     -4.2089 \\
    -0.00077778     -4.0413 \\
    -0.00075758     -3.8742 \\
    -0.00073737     -3.7075 \\
    -0.00071717     -3.5415 \\
    -0.00069697     -3.3761 \\
    -0.00067677     -3.2115 \\
    -0.00065657     -3.0479 \\
    -0.00063636     -2.8852 \\
    -0.00061616     -2.7238 \\
    -0.00059596     -2.5637 \\
    -0.00057576     -2.4053 \\
    -0.00055556     -2.2486 \\
    -0.00053535      -2.094 \\
    -0.00051515     -1.9417 \\
    -0.00049495     -1.7921 \\
    -0.00047475     -1.6454 \\
    -0.00045455     -1.5021 \\
    -0.00043434     -1.3626 \\
    -0.00041414     -1.2273 \\
    -0.00039394     -1.0967 \\
    -0.00037374    -0.97126 \\
    -0.00035354    -0.85156 \\
    -0.00033333    -0.73812 \\
    -0.00031313    -0.63149 \\
    -0.00029293    -0.53222 \\
    -0.00027273    -0.44083 \\
    -0.00025253    -0.35778 \\
    -0.00023232    -0.28351 \\
    -0.00021212    -0.21831 \\
    -0.00019192    -0.16236 \\
    -0.00017172    -0.11569 \\
    -0.00015152     -0.0781 \\
    -0.00013131   -0.049157 \\
    -0.00011111   -0.028161 \\
    -9.0909e-05   -0.014127 \\
    -7.0707e-05  -0.0057974 \\
    -5.0505e-05  -0.0016951 \\
    -3.0303e-05 -0.00024718 \\
    -1.0101e-05 -3.4392e-06 \\
    1.0101e-05  3.4392e-06 \\
    3.0303e-05  0.00024718 \\
    5.0505e-05   0.0016951 \\
    7.0707e-05   0.0057974 \\
    9.0909e-05    0.014127 \\
    0.00011111    0.028161 \\
    0.00013131    0.049157 \\
    0.00015152      0.0781 \\
    0.00017172     0.11569 \\
    0.00019192     0.16236 \\
    0.00021212     0.21831 \\
    0.00023232     0.28351 \\
    0.00025253     0.35778 \\
    0.00027273     0.44083 \\
    0.00029293     0.53222 \\
    0.00031313     0.63149 \\
    0.00033333     0.73812 \\
    0.00035354     0.85156 \\
    0.00037374     0.97126 \\
    0.00039394      1.0967 \\
    0.00041414      1.2273 \\
    0.00043434      1.3626 \\
    0.00045455      1.5021 \\
    0.00047475      1.6454 \\
    0.00049495      1.7921 \\
    0.00051515      1.9417 \\
    0.00053535       2.094 \\
    0.00055556      2.2486 \\
    0.00057576      2.4053 \\
    0.00059596      2.5637 \\
    0.00061616      2.7238 \\
    0.00063636      2.8852 \\
    0.00065657      3.0479 \\
    0.00067677      3.2115 \\
    0.00069697      3.3761 \\
    0.00071717      3.5415 \\
    0.00073737      3.7075 \\
    0.00075758      3.8742 \\
    0.00077778      4.0413 \\
    0.00079798      4.2089 \\
    0.00081818      4.3768 \\
    0.00083838      4.5451 \\
    0.00085859      4.7136 \\
    0.00087879      4.8824 \\
    0.00089899      5.0514 \\
    0.00091919      5.2206 \\
    0.00093939      5.3899 \\
    0.0009596      5.5593 \\
    0.0009798      5.7289 \\
    0.001      5.8985 \\
};
\addlegendentry{$ \Tilde{\tau}_E $}
\end{axis}

\begin{axis}[%
width=0.45\fwidth,
height=0.314\fheight,
at={(0.454\fwidth,0.1\fheight)}, %0.125
scale only axis,
xmin=-0.0004,
xmax=0.0004,
xtick = {-4e-4,0,4e-4},
xticklabels = {-4e-4,0,4e-4},
ymin=-1000,
ymax=1000,
ytick={-1000,0,1000},
yticklabels={-1,0,1},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [color=blue]
  table[row sep=crcr]{%
-0.0003996	-915.9\\
-0.0003385	-406.6\\
-0.0001453	-0\\
0.0001453	0\\
0.0003385	406.6\\
0.0003996	915.9\\
};
% \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% \draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [color=red]
  table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}*1000]{
  X Y \\
    -0.0005     -1.8292 \\
    -0.0004899     -1.7551 \\
    -0.0004798     -1.6818 \\
    -0.0004697     -1.6093 \\
    -0.0004596     -1.5376 \\
    -0.00044949     -1.4669 \\
    -0.00043939     -1.3971 \\
    -0.00042929     -1.3284 \\
    -0.00041919     -1.2607 \\
    -0.00040909     -1.1942 \\
    -0.00039899     -1.1289 \\
    -0.00038889     -1.0648 \\
    -0.00037879     -1.0021 \\
    -0.00036869    -0.94078 \\
    -0.00035859    -0.88092 \\
    -0.00034848    -0.82259 \\
    -0.00033838    -0.76586 \\
    -0.00032828     -0.7108 \\
    -0.00031818    -0.65748 \\
    -0.00030808    -0.60596 \\
    -0.00029798    -0.55632 \\
    -0.00028788    -0.50861 \\
    -0.00027778    -0.46291 \\
    -0.00026768    -0.41926 \\
    -0.00025758    -0.37774 \\
    -0.00024747    -0.33838 \\
    -0.00023737    -0.30124 \\
    -0.00022727    -0.26635 \\
    -0.00021717    -0.23374 \\
    -0.00020707    -0.20345 \\
    -0.00019697    -0.17548 \\
    -0.00018687    -0.14983 \\
    -0.00017677     -0.1265 \\
    -0.00016667    -0.10545 \\
    -0.00015657   -0.086665 \\
    -0.00014646   -0.070076 \\
    -0.00013636   -0.055615 \\
    -0.00012626   -0.043196 \\
    -0.00011616   -0.032714 \\
    -0.00010606   -0.024045 \\
    -9.596e-05   -0.017048 \\
    -8.5859e-05   -0.011565 \\
    -7.5758e-05   -0.007423 \\
    -6.5657e-05  -0.0044365 \\
    -5.5556e-05  -0.0024104 \\
    -4.5455e-05  -0.0011453 \\
    -3.5354e-05 -0.00044456 \\
    -2.5253e-05  -0.0001228 \\
    -1.5152e-05 -1.6896e-05 \\
    -5.0505e-06 -2.2144e-07 \\
    5.0505e-06  2.2144e-07 \\
    1.5152e-05  1.6896e-05 \\
    2.5253e-05   0.0001228 \\
    3.5354e-05  0.00044456 \\
    4.5455e-05   0.0011453 \\
    5.5556e-05   0.0024104 \\
    6.5657e-05   0.0044365 \\
    7.5758e-05    0.007423 \\
    8.5859e-05    0.011565 \\
    9.596e-05    0.017048 \\
    0.00010606    0.024045 \\
    0.00011616    0.032714 \\
    0.00012626    0.043196 \\
    0.00013636    0.055615 \\
    0.00014646    0.070076 \\
    0.00015657    0.086665 \\
    0.00016667     0.10545 \\
    0.00017677      0.1265 \\
    0.00018687     0.14983 \\
    0.00019697     0.17548 \\
    0.00020707     0.20345 \\
    0.00021717     0.23374 \\
    0.00022727     0.26635 \\
    0.00023737     0.30124 \\
    0.00024747     0.33838 \\
    0.00025758     0.37774 \\
    0.00026768     0.41926 \\
    0.00027778     0.46291 \\
    0.00028788     0.50861 \\
    0.00029798     0.55632 \\
    0.00030808     0.60596 \\
    0.00031818     0.65748 \\
    0.00032828      0.7108 \\
    0.00033838     0.76586 \\
    0.00034848     0.82259 \\
    0.00035859     0.88092 \\
    0.00036869     0.94078 \\
    0.00037879      1.0021 \\
    0.00038889      1.0648 \\
    0.00039899      1.1289 \\
    0.00040909      1.1942 \\
    0.00041919      1.2607 \\
    0.00042929      1.3284 \\
    0.00043939      1.3971 \\
    0.00044949      1.4669 \\
    0.0004596      1.5376 \\
    0.0004697      1.6093 \\
    0.0004798      1.6818 \\
    0.0004899      1.7551 \\
    0.0005      1.8292 \\
  };
\end{axis}

\begin{axis}[%
width=1.227\fwidth, %1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw[dashed, draw=black] (axis cs:0.32,0.45) rectangle (axis cs:0.71,0.6);
%(axis cs:0.4135,0.491113744075829) rectangle (axis cs:0.622395833333333,0.54324644549763);
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.71 0.6 \\
%0.622377622377622	0.543838862559242\\
0.878787878787879	0.45 \\ %0.468009478672986\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.32 0.45 \\  
%0.413364413364413	0.491890995260663\\
0.5003885003885	0.213270142180095\\
};
\end{axis}
\end{tikzpicture}%

==> figs/template_3plots_nozoom_v1.tex <==
        \begin{tabular}{r}
            \begin{tikzpicture}
                \begin{axis}[
                    width=0.7\linewidth,
                    height=0.2\linewidth,
                    scale only axis,
                    xmin=0,
                    xmax=7.5,
                    xtick={0,1.5, 3, 4.5, 6, 7.5},
                    % ytick={20, 10,...,-20},
                    ylabel= Reference $q_{R,1}$ \\ in $\mathrm{deg}$ $\mathrm{deg}/\mathrm{s}$  $\mathrm{deg}/\mathrm{s^2}$,
                    ylabel style={font=\color{white!15!black}, align=center},
                    axis background/.style={fill=white},
                    xmajorgrids,
                    ymajorgrids
                    ]
                    \addplot [dashed, line width=0.1mm, color=black, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
                    X Y \\
                    0 0 \\
                    1 1 \\
                    };
                    \addplot [dashed, line width=0.1mm, color=black, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
                    X Y \\
                    0 0 \\
                    1 1 \\
                    };
                    \addplot [dashed, line width=0.1mm, color=black, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
                    X Y \\
                    0 0 \\
                    1 1 \\
                    };
                \end{axis}
            \end{tikzpicture} \\
            \begin{tikzpicture}
                \begin{axis}[
                    width=0.7\linewidth,
                    height=0.2\linewidth,
                    scale only axis,
                    xmin=0,
                    xmax=7.5,
                    xtick={0,1.5, 3, 4.5, 6, 7.5},
                    % ytick={20, 10,...,-20},
                    ylabel= Reference $q_{R,2}$ \\ in $\mathrm{deg}$ $\mathrm{deg}/\mathrm{s}$  $\mathrm{deg}/\mathrm{s^2}$,
                    ylabel style={font=\color{white!15!black}, align=center},
                    xmajorgrids,
                    ymajorgrids
                    ]
                    \addplot [dashed, line width=0.1mm, color=black, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
                    X Y \\
                    0 0 \\
                    1 1 \\
                    };
                    \addplot [dashed, line width=0.1mm, color=black, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
                    X Y \\
                    0 0 \\
                    1 1 \\
                    };
                    \addplot [dashed, line width=0.1mm, color=black, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
                    X Y \\
                    0 0 \\
                    1 1 \\
                    };
                \end{axis}
            \end{tikzpicture} \\
            \begin{tikzpicture}
                \begin{axis}[
                    width=0.7\linewidth,
                    height=0.2\linewidth,
                    scale only axis,
                    xmin=0,
                    xmax=7.5,
                    xtick={0,1.5, 3, 4.5, 6, 7.5},
                    % ytick={20, 10,...,-20},
                    xlabel={Time $t$ in $\mathrm{s}$},
                    ylabel= Reference $q_{R,3}$ \\ in $\mathrm{deg}$ $\mathrm{deg}/\mathrm{s}$  $\mathrm{deg}/\mathrm{s^2}$,
                    ylabel style={font=\color{white!15!black}, align=center},
                    xmajorgrids,
                    ymajorgrids
                    ]
                    \addplot [dashed, line width=0.1mm, color=black, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
                    X Y \\
                    0 0 \\
                    1 1 \\
                    };
                    \addplot [dashed, line width=0.1mm, color=black, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
                    X Y \\
                    0 0 \\
                    1 1 \\
                    };
                    \addplot [dashed, line width=0.1mm, color=black, on layer=foreground]
                    table[row sep=crcr, x expr=\thisrow{X}, y expr=\thisrow{Y}]{
                    X Y \\
                    0 0 \\
                    1 1 \\
                    };
                \end{axis}
            \end{tikzpicture}
        \end{tabular}


==> figs/template_3plots_zoom_v1.tex <==
        \begin{tabular}{r}
            \begin{tikzpicture}
                \begin{axis}[
                    axis y line = left,
                    axis x line = bottom,
                    grid=major,
                    width=0.8\linewidth,
                    height=0.2\linewidth,
                    scale only axis,
                    xmin=0,
                    xmax=10,
                    xtick={0,2,4,6,8,10},
                    ytick={20, 10,...,-20},
                    ylabel style={font=\color{white!15!black}},
                    ylabel={Angle $q_1$ in $\mathrm{deg}$},
                    axis background/.style={fill=white},
                    xmajorgrids,
                    ymajorgrids
                    ]
                \end{axis}
            \end{tikzpicture} \\
            \begin{tikzpicture}
                \begin{axis}[
                    axis y line = left,
                    axis x line = bottom,
                    grid=major,
                    width=0.8\linewidth,
                    height=0.2\linewidth,
                    scale only axis,
                    xmin=0,
                    xmax=10,
                    xtick={0,2,4,6,8,10},
                    ytick={20, 10,...,-20},
                    ylabel style={font=\color{white!15!black}},
                    ylabel={Angle $q_1$ in $\mathrm{deg}$},
                    axis background/.style={fill=white},
                    xmajorgrids,
                    ymajorgrids
                    ]
                \end{axis}
            \end{tikzpicture} \\
            \begin{tikzpicture}
                \begin{axis}[
                    axis y line = left,
                    axis x line = bottom,
                    grid=major,
                    width=0.8\linewidth,
                    height=0.2\linewidth,
                    scale only axis,
                    xmin=0,
                    xmax=10,
                    xtick={0,2,4,6,8,10},
                    ytick={20, 10,...,-20},
                    ylabel style={font=\color{white!15!black}},
                    ylabel={Angle $q_1$ in $\mathrm{deg}$},
                    axis background/.style={fill=white},
                    xmajorgrids,
                    ymajorgrids
                    ]
                \draw[black, thick, dashed] (axis cs:1.2,-150) rectangle (axis cs:1.64, 150);
                \end{axis}
            \draw[black, thick, dashed] (0.33cm, 0cm) -- (0cm,-1.2cm);
            \draw[black, thick, dashed] (0.49cm, 0cm) -- (7cm,-1.2cm);
                \begin{axis}[
                    axis y line = left,
                    axis x line = bottom,
                    grid=major,
                    width=0.8\linewidth,
                    height=0.2\linewidth,
                    scale only axis,
                    xmin=0,
                    xmax=10,
                    xtick={0,2,4,6,8,10},
                    ytick={20, 10,...,-20},
                    ylabel style={font=\color{white!15!black}},
                    ylabel={Angle $q_1$ in $\mathrm{deg}$},
                    axis background/.style={fill=white},
                    xmajorgrids,
                    ymajorgrids
                    ]
                \draw[black, thick, dashed] (axis cs:1.2,-150) rectangle (axis cs:1.64, 150);
                \end{axis}
            \end{tikzpicture}
        \end{tabular}


==> figs/tikz_template_plot.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=7,
xtick={0,1,...,7},
xlabel style={font=\color{white!15!black}},
xlabel={Time in $\mathrm{s}$},
%xticklabels={-8e-4,-5e-4,0,5e-4,8e-4},
ymin=-0.03,
ymax=0.03,
%ytick={6000,4000,...,-6000},
%yticklabels={6,4,2,0,-2,-4,-6},
ylabel style={font=\color{white!15!black}},
ylabel={Angular displacement $q_{\Delta, 1}$ in rad},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=north east
]
\draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\draw[ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot[line width=0.1mm] [color=black]
  table[row sep=crcr]{
    0  0 \\
    1  1 \\
};
\addlegendentry{Reference Trajectory}
\end{axis}
\end{tikzpicture}

